The character tables of centralizers in Weyl Group of $E_8$ III

To classify the finite dimensional pointed Hopf algebras with Weyl group $G$ of $E_8$, we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software GAP. In this paper we only list character table 47--64.

==> (inline-0) <==
\begin{array}{cccccccc} -2&-1&1&0& 1&-1&1&0 \\
-2&-2&2&0&1&-2&2&0 \\ -3&-3&2&0&2&-2&
2&0 \\
        -4&-4&4&-1&3&-3&3&0 \\ -3&-3&3&-1&2&-2&3&0 \\
        -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&0&-3&1&0&2&-2&0 \\ 2&0&-3&1&0&3&-3&0 \\
        4&-1&-5&2&0&4&-4&0 \\ 3&-1&-4&1&1&3&-3&0 \\ 2&-1&-3&1&0&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&0&-2&3&-3&0&3 \\ 0&3&0&-2&2&-2&0&3 \\ 0&2&0&-1&1&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-3&1&-1&0 \\ -2&0&1&3&-3&0&-1&0 \\
        -2&0&2&4&-5&0&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\ -1&1&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\ 0&-1&1&-2&0&3&-1&0 \\
        -1&-2&1&-2&0&4&-1&0 \\ -1&-2&1&-1&-1&4&-1&0 \\
        -1&-2&1&-1&0&3&-1&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&0&1&-2&2&0 \\
        -3&-3&2&0&2&-2&2&0 \\ -4&-4&4&-1&3&-3&3&0 \\
        -3&-3&3&-1&2&-2&3&0 \\ -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 3&0&-3&1&-1&2&-1&0 \\ 3&0&-4&2&-2&3&-1&0 \\
        5&0&-5&2&-3&5&-2&0 \\ 4&-1&-4&2&-2&4&-2&0 \\
        3&-1&-3&1&-1&3&-1&0 \\ 2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\ 0&-1&1&-2&0&3&-1&0 \\
        -1&-2&1&-2&0&4&-1&0 \\ -1&-2&1&-1&-1&4&-1&0 \\
        -1&-2&1&-1&0&3&-1&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&0&1&-2&2&0 \\
        -3&-3&2&0&2&-2&2&0 \\ -4&-4&4&-1&3&-3&3&0 \\
        -3&-3&3&-1&2&-2&3&0 \\ -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 3&0&-3&1&-1&2&-1&0 \\ 3&0&-4&2&-2&3&-1&0 \\
        5&0&-5&2&-3&5&-2&0 \\ 4&-1&-4&2&-2&4&-2&0 \\
        3&-1&-3&1&-1&3&-1&0 \\ 2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&0&0 \\ 0&2&0&0&0&-1&0&0 \\ 0&2&1&0&0&-2&0&0 \\
        0&3&0&1&0&-3&0&0 \\ 0&3&0&0&1&-3&0&0 \\ 0&3&0&0&0&-2&0&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&0&1&-1&0 \\ 0&1&1&-2&0&1&-1&0 \\
        -1&1&1&-2&0&1&-1&0 \\ -1&1&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 3&1&-3&1&-1&1&-1&0 \\ 3&2&-4&2&-2&1&-1&0 \\
        5&3&-5&2&-3&2&-2&0 \\ 4&2&-4&2&-2&1&-2&0 \\ 3&2&-3&1&-1&0&-1&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&0&-1&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\ -4&-2&3&-1&2&-1&1&0 \\
        -5&-3&5&-2&3&-2&2&0 \\ -4&-2&4&-2&2&-1&2&0 \\
        -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\
        2&1&-3&1&-2&4&-2&0 \\ 4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\
        2&0&-2&0&-1&4&-2&0 \\ 2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&0&-1&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\ -4&-2&3&-1&2&-1&1&0 \\
        -5&-3&5&-2&3&-2&2&0 \\ -4&-2&4&-2&2&-1&2&0 \\
        -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\
        2&1&-3&1&-2&4&-2&0 \\ 4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\
        2&0&-2&0&-1&4&-2&0 \\ 2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 1&1&0&1&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -3&0&3&-1&1&-2&1&0 \\ -4&0&3&-1&2&-3&1&0 \\
        -5&0&5&-2&3&-5&2&0 \\ -4&1&4&-2&2&-4&2&0 \\ -3&1&3&-1&1&-3&1&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 2&2&-2&0&-1&2&-2&0 \\ 2&3&-3&1&-2&2&-2&0 \\
        4&4&-4&1&-3&3&-3&0 \\ 3&3&-3&1&-2&2&-3&0 \\ 2&3&-2&0&-1&1&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 0&-1&-1&2&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 0&-2&-1&0&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-2&4&-2&2&-1&2&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\ 3&1&-2&0&-2&4&-2&0 \\
        4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\ 2&0&-2&0&-1&4&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 0&-1&-1&2&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&0 \\ 0&-2&0&0&0&1&0&0 \\ 0&-2&-1&0&0&2&0&0 \\
        0&-3&0&-1&0&3&0&0 \\ 0&-3&0&0&-1&3&0&0 \\ 0&-3&0&0&0&2&0&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -3&-1&3&-1&1&-1&1&0 \\
        -3&-2&4&-2&2&-1&1&0 \\ -5&-3&5&-2&3&-2&2&0 \\
        -4&-2&4&-2&2&-1&2&0 \\ -3&-2&3&-1&1&0&1&0 \\ -2&-2&2&0&0&0&1&0 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&3&-2&0 \\ 3&1&-2&0&-2&4&-2&0 \\
        4&1&-4&1&-3&6&-3&0 \\ 3&0&-3&1&-2&5&-3&0 \\ 2&0&-2&0&-1&4&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-2&1&0 \\ -3&0&3&-1&1&-2&1&0 \\ -3&0&4&-2&2&-3&1&0 \\
        -5&0&5&-2&3&-5&2&0 \\ -4&1&4&-2&2&-4&2&0 \\ -3&1&3&-1&1&-3&1&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&0 \\ 2&2&-2&0&-1&2&-2&0 \\ 3&3&-2&0&-2&2&-2&0 \\
        4&4&-4&1&-3&3&-3&0 \\ 3&3&-3&1&-2&2&-3&0 \\ 2&3&-2&0&-1&1&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&0 \\ 0&-3&0&1&0&1&-1&0 \\ 0&-4&-1&2&0&2&-2&0 \\
        0&-6&0&2&0&3&-3&0 \\ 0&-5&0&1&1&2&-2&0 \\ 0&-4&0&1&0&2&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 2&1&-2&-1&1&2&-2&0 \\ 3&1&-2&-2&2&2&-2&0 \\
        4&1&-4&-2&3&3&-3&0 \\ 3&1&-3&-2&2&3&-2&0 \\ 2&0&-2&-1&1&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&0 \\ 0&-3&0&1&0&1&-1&0 \\ 0&-4&-1&2&0&2&-2&0 \\
        0&-6&0&2&0&3&-3&0 \\ 0&-5&0&1&1&2&-2&0 \\ 0&-4&0&1&0&2&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 2&1&-2&-1&1&2&-2&0 \\ 3&1&-2&-2&2&2&-2&0 \\
        4&1&-4&-2&3&3&-3&0 \\ 3&1&-3&-2&2&3&-2&0 \\ 2&0&-2&-1&1&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&1&1&-1&-2&0 \\ 0&-1&0&1&0&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&0&-1&0 \\ 2&2&-2&-1&1&1&-2&0 \\ 3&3&-2&-2&2&0&-2&0 \\
        4&4&-4&-2&3&0&-3&0 \\ 3&4&-3&-2&2&0&-2&0 \\ 2&3&-2&-1&1&0&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ -1&-3&0&1&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 3&0&-3&0&1&1&-1&0 \\ 4&0&-3&-1&2&1&-1&0 \\
        5&0&-5&-1&3&2&-2&0 \\ 4&0&-4&-1&2&2&-1&0 \\ 3&-1&-3&0&1&2&-1&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ -1&-3&0&1&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 3&0&-3&0&1&1&-1&0 \\ 4&0&-3&-1&2&1&-1&0 \\
        5&0&-5&-1&3&2&-2&0 \\ 4&0&-4&-1&2&2&-1&0 \\ 3&-1&-3&0&1&2&-1&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-1&1&0&0&1&-2&0 \\ -1&-1&0&1&0&1&-3&0 \\
        -1&-2&1&1&0&1&-4&0 \\ -1&-1&1&0&1&0&-3&0 \\ -1&0&1&0&0&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&0&-1&0 \\ 3&1&-3&0&1&0&-1&0 \\ 4&2&-3&-1&2&-1&-1&0 \\
        5&3&-5&-1&3&-1&-2&0 \\ 4&3&-4&-1&2&-1&-1&0 \\
        3&2&-3&0&1&-1&-1&0 \\ 2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&1&-1&0 \\ 3&0&-3&0&1&1&-1&0 \\ 3&0&-4&0&2&1&-1&0 \\
        5&0&-5&-1&3&2&-2&0 \\ 4&0&-4&-1&2&2&-1&0 \\ 3&-1&-3&0&1&2&-1&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&1&-1&0 \\ 3&0&-3&0&1&1&-1&0 \\ 3&0&-4&0&2&1&-1&0 \\
        5&0&-5&-1&3&2&-2&0 \\ 4&0&-4&-1&2&2&-1&0 \\ 3&-1&-3&0&1&2&-1&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ -1&-1&1&0&0&1&-2&0 \\ 0&-1&1&0&0&1&-3&0 \\
        -1&-2&1&1&0&1&-4&0 \\ -1&-1&1&0&1&0&-3&0 \\ -1&0&1&0&0&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&-1&0 \\ 3&1&-3&0&1&0&-1&0 \\ 3&2&-4&0&2&-1&-1&0 \\
        5&3&-5&-1&3&-1&-2&0 \\ 4&3&-4&-1&2&-1&-1&0 \\
        3&2&-3&0&1&-1&-1&0 \\ 2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&0&-3&1&0&2&-2&0 \\ 2&0&-3&1&0&3&-3&0 \\
        4&-1&-5&2&0&4&-4&0 \\ 3&-1&-4&1&1&3&-3&0 \\ 2&-1&-3&1&0&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&0 \\ -3&-1&2&0&0&-1&2&0 \\ -4&-1&3&-1&0&0&2&0 \\
        -5&-2&4&-1&0&-1&4&0 \\ -4&-2&3&0&-1&0&3&0 \\ -3&-2&2&0&0&0&2&0 \\
        -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&0&-1&2&-2&2&0 \\
        1&1&0&-2&3&-2&2&0 \\ 1&1&0&-2&2&-1&2&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&0&0 \\ 0&-2&1&0&-1&2&-1&0 \\ 1&-3&0&1&-2&3&-1&0 \\
        0&-4&1&1&-3&5&-2&0 \\ 0&-4&1&1&-2&4&-2&0 \\ 0&-3&1&0&-1&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&0&-3&1&0&2&-2&0 \\ 2&0&-3&1&0&3&-3&0 \\
        4&-1&-5&2&0&4&-4&0 \\ 3&-1&-4&1&1&3&-3&0 \\ 2&-1&-3&1&0&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&0 \\ -3&-1&2&0&0&-1&2&0 \\ -4&-1&3&-1&0&0&2&0 \\
        -5&-2&4&-1&0&-1&4&0 \\ -4&-2&3&0&-1&0&3&0 \\ -3&-2&2&0&0&0&2&0 \\
        -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&0&-1&2&-2&2&0 \\
        1&1&0&-2&3&-2&2&0 \\ 1&1&0&-2&2&-1&2&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&0&0 \\ 0&-2&1&0&-1&2&-1&0 \\ 1&-3&0&1&-2&3&-1&0 \\
        0&-4&1&1&-3&5&-2&0 \\ 0&-4&1&1&-2&4&-2&0 \\ 0&-3&1&0&-1&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        4&2&-5&2&0&1&-4&0 \\ 3&2&-4&1&1&0&-3&0 \\ 2&2&-3&1&0&0&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&-1&1&0 \\ -3&0&2&0&0&-2&2&0 \\ -4&1&3&-1&0&-2&2&0 \\
        -5&1&4&-1&0&-4&4&0 \\ -4&1&3&0&-1&-3&3&0 \\ -3&1&2&0&0&-3&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&0 \\ 1&2&0&-1&1&-2&1&0 \\ 1&2&0&-1&2&-4&2&0 \\
        1&4&0&-2&3&-5&2&0 \\ 1&4&0&-2&2&-4&2&0 \\ 1&3&0&-1&1&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 1&-1&0&1&-2&1&-1&0 \\
        0&-1&1&1&-3&2&-2&0 \\ 0&-1&1&1&-2&1&-2&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 2&0&-3&1&0&2&-2&0 \\ 3&-1&-4&2&0&2&-2&0 \\
        4&-1&-5&2&0&4&-4&0 \\ 3&-1&-4&1&1&3&-3&0 \\ 2&-1&-3&1&0&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&0 \\ -3&-1&2&0&0&-1&2&0 \\ -3&-2&2&0&0&-1&3&0 \\
        -5&-2&4&-1&0&-1&4&0 \\ -4&-2&3&0&-1&0&3&0 \\ -3&-2&2&0&0&0&2&0 \\
        -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 1&1&0&-1&1&-1&1&0 \\ 0&1&1&-2&2&-1&1&0 \\
        1&1&0&-2&3&-2&2&0 \\ 1&1&0&-2&2&-1&2&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&0 \\ 0&-2&1&0&-1&2&-1&0 \\ 0&-2&1&0&-2&4&-2&0 \\
        0&-4&1&1&-3&5&-2&0 \\ 0&-4&1&1&-2&4&-2&0 \\ 0&-3&1&0&-1&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 2&0&-3&1&0&2&-2&0 \\ 3&-1&-4&2&0&2&-2&0 \\
        4&-1&-5&2&0&4&-4&0 \\ 3&-1&-4&1&1&3&-3&0 \\ 2&-1&-3&1&0&3&-2&0 \\
        2&0&-2&0&0&2&-1&0 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&0 \\ -3&-1&2&0&0&-1&2&0 \\ -3&-2&2&0&0&-1&3&0 \\
        -5&-2&4&-1&0&-1&4&0 \\ -4&-2&3&0&-1&0&3&0 \\ -3&-2&2&0&0&0&2&0 \\
        -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 1&1&0&-1&1&-1&1&0 \\ 0&1&1&-2&2&-1&1&0 \\
        1&1&0&-2&3&-2&2&0 \\ 1&1&0&-2&2&-1&2&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&0 \\ 0&-2&1&0&-1&2&-1&0 \\ 0&-2&1&0&-2&4&-2&0 \\
        0&-4&1&1&-3&5&-2&0 \\ 0&-4&1&1&-2&4&-2&0 \\ 0&-3&1&0&-1&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 2&1&-3&1&0&1&-2&0 \\ 3&1&-4&2&0&0&-2&0 \\
        4&2&-5&2&0&1&-4&0 \\ 3&2&-4&1&1&0&-3&0 \\ 2&2&-3&1&0&0&-2&0 \\
        2&2&-2&0&0&0&-1&0 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -3&0&2&0&0&-2&2&0 \\ -3&0&2&0&0&-3&3&0 \\
        -5&1&4&-1&0&-4&4&0 \\ -4&1&3&0&-1&-3&3&0 \\ -3&1&2&0&0&-3&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&0&0 \\ 1&2&0&-1&1&-2&1&0 \\ 0&3&1&-2&2&-3&1&0 \\
        1&4&0&-2&3&-5&2&0 \\ 1&4&0&-2&2&-4&2&0 \\ 1&3&0&-1&1&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&-1&1&1&-3&2&-2&0 \\ 0&-1&1&1&-2&1&-2&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&0&-2&3&-3&0&3 \\ 0&3&0&-2&2&-2&0&3 \\ 0&2&0&-1&1&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ -1&-1&1&0&-1&2&-2&1 \\ 0&-1&1&0&-2&3&-3&2 \\
        -1&-2&1&1&-3&4&-4&3 \\ -1&-2&1&1&-2&3&-4&3 \\
        -1&-1&1&0&-1&2&-3&3 \\ 0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1\end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -2&-1&2&0&0&-2&2&1 \\ -3&-1&2&0&0&-2&2&2 \\
        -4&-1&4&-1&0&-3&3&3 \\ -3&-1&3&0&-1&-2&2&3 \\
        -2&-1&2&0&0&-2&1&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-2&1 \\ 3&0&-3&1&0&1&-2&1 \\ 3&0&-4&2&0&1&-3&2 \\
        5&0&-5&2&0&2&-5&3 \\ 4&0&-4&1&1&1&-4&3 \\ 3&0&-3&1&0&1&-3&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 0&2&0&-1&1&-1&1&-1 \\ 0&2&1&-2&2&-2&2&-2 \\
        0&3&0&-2&3&-3&3&-3 \\ 0&3&0&-2&2&-2&3&-3 \\ 0&2&0&-1&1&-1&2&-3 \\
        0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&-1 \\ -1&-1&1&0&-1&2&-1&-1 \\
        0&-1&1&0&-2&3&-1&-2 \\ -1&-2&1&1&-3&4&-1&-3 \\
        -1&-2&1&1&-2&3&-1&-3 \\ -1&-1&1&0&-1&2&0&-3 \\
        0&-1&0&0&0&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&2&-1 \\ -2&-1&2&0&0&-2&3&-1 \\ -3&-1&2&0&0&-2&4&-2 \\
        -4&-1&4&-1&0&-3&6&-3 \\ -3&-1&3&0&-1&-2&5&-3 \\
        -2&-1&2&0&0&-2&4&-3 \\ -2&-1&2&0&0&-1&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\ 3&0&-4&2&0&1&-1&-2 \\
        5&0&-5&2&0&2&-2&-3 \\ 4&0&-4&1&1&1&-1&-3 \\ 3&0&-3&1&0&1&0&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 1&1&-1&0&1&-2&1&1 \\ 1&1&0&-1&2&-3&1&2 \\
        1&2&-1&-1&3&-4&1&3 \\ 1&2&-1&-1&2&-3&1&3 \\ 1&1&-1&0&1&-2&0&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 0&-2&0&1&-1&1&-1&1 \\ 1&-2&0&1&-2&2&-2&2 \\
        0&-3&0&2&-3&3&-3&3 \\ 0&-3&0&2&-2&2&-3&3 \\ 0&-2&0&1&-1&1&-2&3 \\
        0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&1 \\ -3&0&3&-1&0&-1&1&1 \\ -4&0&3&-1&0&-1&1&2 \\
        -5&0&5&-2&0&-2&2&3 \\ -4&0&4&-1&-1&-1&1&3 \\
        -3&0&3&-1&0&-1&0&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 2&1&-3&1&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&1&-3&0&1&2&-5&3 \\ 2&1&-2&0&0&2&-4&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 1&1&-1&0&1&-2&2&-1 \\ 1&1&0&-1&2&-3&3&-2 \\
        1&2&-1&-1&3&-4&4&-3 \\ 1&2&-1&-1&2&-3&4&-3 \\
        1&1&-1&0&1&-2&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&-1 \\ 0&-2&0&1&-1&1&0&-1 \\
        1&-2&0&1&-2&2&0&-2 \\ 0&-3&0&2&-3&3&0&-3 \\ 0&-3&0&2&-2&2&0&-3 \\
        0&-2&0&1&-1&1&1&-3 \\ 0&-1&0&0&0&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&2&-1 \\ -3&0&3&-1&0&-1&2&-1 \\
        -4&0&3&-1&0&-1&3&-2 \\ -5&0&5&-2&0&-2&5&-3 \\
        -4&0&4&-1&-1&-1&4&-3 \\ -3&0&3&-1&0&-1&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-3&1&0&2&-2&-2 \\
        4&1&-4&1&0&3&-3&-3 \\ 3&1&-3&0&1&2&-2&-3 \\ 2&1&-2&0&0&2&-1&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 1&1&-1&0&1&-2&1&1 \\ 0&1&-1&0&2&-3&1&2 \\
        1&2&-1&-1&3&-4&1&3 \\ 1&2&-1&-1&2&-3&1&3 \\ 1&1&-1&0&1&-2&0&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&-1&1 \\ 0&-2&0&1&-1&1&-1&1 \\ 0&-2&-1&2&-2&2&-2&2 \\
        0&-3&0&2&-3&3&-3&3 \\ 0&-3&0&2&-2&2&-3&3 \\ 0&-2&0&1&-1&1&-2&3 \\
        0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&1 \\ -3&0&3&-1&0&-1&1&1 \\ -3&0&4&-2&0&-1&1&2 \\
        -5&0&5&-2&0&-2&2&3 \\ -4&0&4&-1&-1&-1&1&3 \\
        -3&0&3&-1&0&-1&0&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&1&-3&0&1&2&-5&3 \\ 2&1&-2&0&0&2&-4&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 1&1&-1&0&1&-2&2&-1 \\ 0&1&-1&0&2&-3&3&-2 \\
        1&2&-1&-1&3&-4&4&-3 \\ 1&2&-1&-1&2&-3&4&-3 \\
        1&1&-1&0&1&-2&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&0&-1 \\ 0&-2&0&1&-1&1&0&-1 \\
        0&-2&-1&2&-2&2&0&-2 \\ 0&-3&0&2&-3&3&0&-3 \\
        0&-3&0&2&-2&2&0&-3 \\ 0&-2&0&1&-1&1&1&-3 \\ 0&-1&0&0&0&1&0&-2 \\
        0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&2&-1 \\ -3&0&3&-1&0&-1&2&-1 \\
        -3&0&4&-2&0&-1&3&-2 \\ -5&0&5&-2&0&-2&5&-3 \\
        -4&0&4&-1&-1&-1&4&-3 \\ -3&0&3&-1&0&-1&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&-1 \\ 2&1&-2&0&0&2&-2&-1 \\ 3&1&-2&0&0&2&-2&-2 \\
        4&1&-4&1&0&3&-3&-3 \\ 3&1&-3&0&1&2&-2&-3 \\ 2&1&-2&0&0&2&-1&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-2&1 \\ 2&1&-3&0&1&1&-2&1 \\ 2&2&-3&-1&2&1&-3&2 \\
        4&2&-5&-1&3&1&-4&3 \\ 3&2&-4&-1&2&1&-3&3 \\ 2&1&-3&0&1&1&-3&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&1&1 \\ 1&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&-2&2&2 \\
        1&4&0&-2&0&-2&2&3 \\ 1&3&0&-1&-1&-1&1&3 \\ 1&2&0&-1&0&-1&0&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 2&1&-3&0&1&1&-1&-1 \\ 2&2&-3&-1&2&1&-1&-2 \\
        4&2&-5&-1&3&1&-1&-3 \\ 3&2&-4&-1&2&1&0&-3 \\ 2&1&-3&0&1&1&0&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&2&0&-1&0&-1&2&-1 \\ 1&2&0&-1&0&-2&4&-2 \\
        1&4&0&-2&0&-2&5&-3 \\ 1&3&0&-1&-1&-1&4&-3 \\
        1&2&0&-1&0&-1&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 2&1&-3&0&1&1&-2&1 \\ 3&1&-4&0&2&0&-2&2 \\
        4&2&-5&-1&3&1&-4&3 \\ 3&2&-4&-1&2&1&-3&3 \\ 2&1&-3&0&1&1&-3&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 1&2&0&-1&0&-1&1&1 \\ 0&3&1&-2&0&-1&1&2 \\
        1&4&0&-2&0&-2&2&3 \\ 1&3&0&-1&-1&-1&1&3 \\ 1&2&0&-1&0&-1&0&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&-1 \\ 2&1&-3&0&1&1&-1&-1 \\ 3&1&-4&0&2&0&0&-2 \\
        4&2&-5&-1&3&1&-1&-3 \\ 3&2&-4&-1&2&1&0&-3 \\ 2&1&-3&0&1&1&0&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 1&2&0&-1&0&-1&2&-1 \\ 0&3&1&-2&0&-1&3&-2 \\
        1&4&0&-2&0&-2&5&-3 \\ 1&3&0&-1&-1&-1&4&-3 \\
        1&2&0&-1&0&-1&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&1 \\ -2&-1&3&-1&1&-2&1&1 \\
        -2&-2&3&-1&2&-3&1&2 \\ -4&-2&5&-2&3&-4&1&3 \\
        -3&-1&4&-2&2&-3&1&3 \\ -2&-1&3&-1&1&-2&0&3 \\
        -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 3&1&-2&0&-1&2&-2&1 \\ 4&1&-3&1&-2&2&-2&2 \\
        5&2&-4&1&-3&4&-4&3 \\ 4&1&-3&1&-2&3&-4&3 \\ 3&1&-2&0&-1&2&-3&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&-1&0&0&0&1&-1&1 \\ -1&0&0&-1&0&2&-2&2 \\
        -1&-1&0&-1&0&2&-2&3 \\ -1&-1&0&0&-1&2&-2&3 \\
        -1&-1&0&0&0&1&-2&3 \\ 0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&1&-1&1&0&-1&0&1 \\ -1&1&0&1&0&-1&-1&2 \\
        0&1&-1&2&0&-2&-1&3 \\ 0&1&-1&1&1&-2&-1&3 \\ 0&1&-1&1&0&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&2&-1 \\ -2&-1&3&-1&1&-2&2&-1 \\
        -2&-2&3&-1&2&-3&3&-2 \\ -4&-2&5&-2&3&-4&4&-3 \\
        -3&-1&4&-2&2&-3&4&-3 \\ -2&-1&3&-1&1&-2&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&0&-1 \\ 3&1&-2&0&-1&2&-1&-1 \\ 4&1&-3&1&-2&2&0&-2 \\
        5&2&-4&1&-3&4&-1&-3 \\ 4&1&-3&1&-2&3&-1&-3 \\
        3&1&-2&0&-1&2&0&-3 \\ 2&1&-2&0&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&-1&0&0&0&1&0&-1 \\
        -1&0&0&-1&0&2&0&-2 \\ -1&-1&0&-1&0&2&1&-3 \\
        -1&-1&0&0&-1&2&1&-3 \\ -1&-1&0&0&0&1&1&-3 \\ 0&-1&0&0&0&1&0&-2 \\
        0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        0&1&-1&2&0&-2&2&-3 \\ 0&1&-1&1&1&-2&2&-3 \\ 0&1&-1&1&0&-1&2&-3 \\
        0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&0&1 \\ -2&-1&3&-1&1&-2&1&1 \\ -3&-1&4&-2&2&-2&0&2 \\
        -4&-2&5&-2&3&-4&1&3 \\ -3&-1&4&-2&2&-3&1&3 \\
        -2&-1&3&-1&1&-2&0&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-2&1 \\ 3&1&-2&0&-1&2&-2&1 \\
        3&2&-2&0&-2&3&-3&2 \\ 5&2&-4&1&-3&4&-4&3 \\ 4&1&-3&1&-2&3&-4&3 \\
        3&1&-2&0&-1&2&-3&3 \\ 2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&0&1&-1&1 \\ 0&-1&-1&0&0&1&-1&2 \\
        -1&-1&0&-1&0&2&-2&3 \\ -1&-1&0&0&-1&2&-2&3 \\
        -1&-1&0&0&0&1&-2&3 \\ 0&-1&0&0&0&1&-2&2 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&1&-1&1&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&1&-1&2&0&-2&-1&3 \\ 0&1&-1&1&1&-2&-1&3 \\ 0&1&-1&1&0&-1&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -2&-1&3&-1&1&-2&2&-1 \\
        -3&-1&4&-2&2&-2&2&-2 \\ -4&-2&5&-2&3&-4&4&-3 \\
        -3&-1&4&-2&2&-3&4&-3 \\ -2&-1&3&-1&1&-2&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&-1 \\ 3&1&-2&0&-1&2&-1&-1 \\
        3&2&-2&0&-2&3&-1&-2 \\ 5&2&-4&1&-3&4&-1&-3 \\
        4&1&-3&1&-2&3&-1&-3 \\ 3&1&-2&0&-1&2&0&-3 \\ 2&1&-2&0&0&1&0&-2 \\
        1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ -1&-1&0&0&0&1&0&-1 \\ 0&-1&-1&0&0&1&1&-2 \\
        -1&-1&0&-1&0&2&1&-3 \\ -1&-1&0&0&-1&2&1&-3 \\
        -1&-1&0&0&0&1&1&-3 \\ 0&-1&0&0&0&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\
        0&0&-1&2&0&-2&2&-2 \\ 0&1&-1&2&0&-2&2&-3 \\ 0&1&-1&1&1&-2&2&-3 \\
        0&1&-1&1&0&-1&2&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-3&1&-1&0 \\ -2&0&1&3&-3&0&-1&0 \\
        -2&0&2&4&-5&0&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\ -1&1&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ 0&-2&1&0&3&-3&-1&0 \\
        -1&-3&1&1&4&-4&-2&0 \\ 0&-2&0&1&3&-3&-2&0 \\
        0&-1&0&1&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-3&1&-1&0 \\ -2&0&1&3&-3&0&-1&0 \\
        -2&0&2&4&-5&0&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\ -1&1&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ 0&-2&1&0&3&-3&-1&0 \\
        -1&-3&1&1&4&-4&-2&0 \\ 0&-2&0&1&3&-3&-2&0 \\
        0&-1&0&1&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&0&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -2&-2&1&3&-3&2&-1&0 \\ -2&-3&2&4&-5&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-2&1&2&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-3&0&1&2&-1&-1&0 \\ 0&-4&1&0&3&-1&-1&0 \\
        -1&-6&1&1&4&-1&-2&0 \\ 0&-5&0&1&3&0&-2&0 \\ 0&-4&0&1&2&0&-1&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&0&0 \\ -1&-1&1&2&-3&2&-1&0 \\ -2&-2&1&3&-3&2&-1&0 \\
        -2&-3&2&4&-5&3&-1&0 \\ -2&-3&2&3&-4&3&-1&0 \\
        -1&-2&1&2&-3&3&-1&0 \\ 0&-2&0&2&-2&2&-1&0 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-3&0&1&2&-1&-1&0 \\ 0&-4&1&0&3&-1&-1&0 \\
        -1&-6&1&1&4&-1&-2&0 \\ 0&-5&0&1&3&0&-2&0 \\ 0&-4&0&1&2&0&-1&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ -1&-1&0&4&-3&-1&0&0 \\
        -1&-1&1&5&-5&-1&0&0 \\ -1&-1&1&4&-4&-1&0&0 \\
        0&0&0&3&-3&-1&0&0 \\ 0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ -1&-1&1&0&2&-1&-2&0 \\
        -1&-1&2&-1&3&-2&-2&0 \\ -2&-2&2&0&4&-3&-3&0 \\
        -1&-1&1&0&3&-2&-3&0 \\ -1&0&1&0&2&-2&-2&0 \\ 0&0&0&0&2&-2&-1&0 \\
        0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ -1&-1&0&4&-3&-1&0&0 \\
        -1&-1&1&5&-5&-1&0&0 \\ -1&-1&1&4&-4&-1&0&0 \\
        0&0&0&3&-3&-1&0&0 \\ 0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ -1&-1&1&0&2&-1&-2&0 \\
        -1&-1&2&-1&3&-2&-2&0 \\ -2&-2&2&0&4&-3&-3&0 \\
        -1&-1&1&0&3&-2&-3&0 \\ -1&0&1&0&2&-2&-2&0 \\ 0&0&0&0&2&-2&-1&0 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&0&0 \\ 0&-2&0&3&-3&1&0&0 \\ -1&-3&0&4&-3&1&0&0 \\
        -1&-4&1&5&-5&2&0&0 \\ -1&-4&1&4&-4&2&0&0 \\ 0&-3&0&3&-3&2&0&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-2&1&0&2&0&-2&0 \\ -1&-3&2&-1&3&0&-2&0 \\
        -2&-5&2&0&4&0&-3&0 \\ -1&-4&1&0&3&1&-3&0 \\ -1&-3&1&0&2&1&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ -1&0&1&2&-3&1&-1&0 \\ -1&0&2&2&-3&0&-1&0 \\
        -2&0&2&4&-5&0&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\ -1&1&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ -1&-2&0&1&3&-3&-1&0 \\
        -1&-3&1&1&4&-4&-2&0 \\ 0&-2&0&1&3&-3&-2&0 \\
        0&-1&0&1&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ -1&0&1&2&-3&1&-1&0 \\ -1&0&2&2&-3&0&-1&0 \\
        -2&0&2&4&-5&0&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\ -1&1&1&2&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ 0&-2&0&1&2&-2&-1&0 \\ -1&-2&0&1&3&-3&-1&0 \\
        -1&-3&1&1&4&-4&-2&0 \\ 0&-2&0&1&3&-3&-2&0 \\
        0&-1&0&1&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-3&2&4&-5&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-2&1&2&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&0&-1&0 \\ 0&-3&0&1&2&-1&-1&0 \\ -1&-4&0&1&3&-1&-1&0 \\
        -1&-6&1&1&4&-1&-2&0 \\ 0&-5&0&1&3&0&-2&0 \\ 0&-4&0&1&2&0&-1&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 0&0&-1&3&-3&1&-1&0 \\ 1&0&-2&4&-3&0&-1&0 \\
        1&1&-2&5&-5&1&-2&0 \\ 0&1&-1&4&-4&0&-1&0 \\ 0&1&-1&3&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ 0&-1&1&0&2&-2&-1&0 \\ -1&0&2&-1&3&-3&-1&0 \\
        -1&-1&2&0&4&-5&-1&0 \\ -1&-1&2&0&3&-4&-1&0 \\
        0&0&1&0&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 0&0&-1&3&-3&1&-1&0 \\ 1&0&-2&4&-3&0&-1&0 \\
        1&1&-2&5&-5&1&-2&0 \\ 0&1&-1&4&-4&0&-1&0 \\ 0&1&-1&3&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ 0&-1&1&0&2&-2&-1&0 \\ -1&0&2&-1&3&-3&-1&0 \\
        -1&-1&2&0&4&-5&-1&0 \\ -1&-1&2&0&3&-4&-1&0 \\
        0&0&1&0&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&0&0 \\ 0&-1&-1&3&-3&2&-1&0 \\
        1&-2&-2&4&-3&2&-1&0 \\ 1&-2&-2&5&-5&4&-2&0 \\
        0&-2&-1&4&-4&3&-1&0 \\ 0&-2&-1&3&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&0 \\ 0&-2&1&0&2&-1&-1&0 \\ -1&-2&2&-1&3&-1&-1&0 \\
        -1&-4&2&0&4&-2&-1&0 \\ -1&-4&2&0&3&-1&-1&0 \\
        0&-3&1&0&2&0&-1&0 \\ 0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&1&-1&0 \\ 0&0&-1&3&-3&1&-1&0 \\ 0&1&-1&3&-3&1&-2&0 \\
        1&1&-2&5&-5&1&-2&0 \\ 0&1&-1&4&-4&0&-1&0 \\ 0&1&-1&3&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&1&0&2&-2&-1&0 \\ 0&-1&1&0&3&-4&0&0 \\
        -1&-1&2&0&4&-5&-1&0 \\ -1&-1&2&0&3&-4&-1&0 \\
        0&0&1&0&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&1&-1&0 \\ 0&0&-1&3&-3&1&-1&0 \\ 0&1&-1&3&-3&1&-2&0 \\
        1&1&-2&5&-5&1&-2&0 \\ 0&1&-1&4&-4&0&-1&0 \\ 0&1&-1&3&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&1&0&2&-2&-1&0 \\ 0&-1&1&0&3&-4&0&0 \\
        -1&-1&2&0&4&-5&-1&0 \\ -1&-1&2&0&3&-4&-1&0 \\
        0&0&1&0&2&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 0&-1&-1&3&-3&2&-1&0 \\
        0&-1&-1&3&-3&3&-2&0 \\ 1&-2&-2&5&-5&4&-2&0 \\
        0&-2&-1&4&-4&3&-1&0 \\ 0&-2&-1&3&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&0 \\ 0&-2&1&0&2&-1&-1&0 \\ 0&-3&1&0&3&-2&0&0 \\
        -1&-4&2&0&4&-2&-1&0 \\ -1&-4&2&0&3&-1&-1&0 \\
        0&-3&1&0&2&0&-1&0 \\ 0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ -1&-1&1&0&2&-1&-1&-1 \\
        -2&-1&1&0&3&-2&0&-2 \\ -2&-2&2&0&4&-3&0&-3 \\
        -2&-2&2&0&3&-2&0&-3 \\ -1&-1&1&0&2&-1&0&-3 \\
        0&-1&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&-1&1&-1 \\ 0&0&0&-2&3&-2&2&-1 \\ 0&0&1&-3&3&-2&3&-2 \\
        -1&0&1&-4&5&-3&4&-3 \\ 0&0&0&-3&4&-2&3&-3 \\
        0&0&0&-2&3&-2&3&-3 \\ 0&1&0&-2&2&-1&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&1 \\ -1&-1&1&0&2&-1&-2&1 \\
        -2&-1&1&0&3&-2&-2&2 \\ -2&-2&2&0&4&-3&-3&3 \\
        -2&-2&2&0&3&-2&-3&3 \\ -1&-1&1&0&2&-1&-3&3 \\
        0&-1&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&-1&0&1 \\ 0&0&0&-2&3&-2&1&1 \\ 0&0&1&-3&3&-2&1&2 \\
        -1&0&1&-4&5&-3&1&3 \\ 0&0&0&-3&4&-2&0&3 \\ 0&0&0&-2&3&-2&0&3 \\
        0&1&0&-2&2&-1&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&0&-1 \\ 0&-2&0&1&2&-2&0&-1 \\ -1&-2&0&1&3&-3&1&-2 \\
        -1&-3&1&1&4&-4&1&-3 \\ -1&-3&1&1&3&-3&1&-3 \\
        0&-2&0&1&2&-2&1&-3 \\ 0&-1&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&-1&1&-1 \\ -1&1&1&-3&3&-1&1&-1 \\
        -1&1&2&-4&3&-1&2&-2 \\ -2&1&2&-5&5&-2&3&-3 \\
        -1&1&1&-4&4&-1&2&-3 \\ -1&1&1&-3&3&-1&2&-3 \\
        0&1&0&-2&2&-1&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&1 \\ 0&-2&0&1&2&-2&-1&1 \\ -1&-2&0&1&3&-3&-1&2 \\
        -1&-3&1&1&4&-4&-2&3 \\ -1&-3&1&1&3&-3&-2&3 \\
        0&-2&0&1&2&-2&-2&3 \\ 0&-1&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&-1&0&1 \\ -1&1&1&-3&3&-1&0&1 \\ -1&1&2&-4&3&-1&0&2 \\
        -2&1&2&-5&5&-2&0&3 \\ -1&1&1&-4&4&-1&-1&3 \\
        -1&1&1&-3&3&-1&-1&3 \\ 0&1&0&-2&2&-1&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ -1&-1&1&0&2&-1&-1&-1 \\
        -1&-1&2&-1&3&-2&0&-2 \\ -2&-2&2&0&4&-3&0&-3 \\
        -2&-2&2&0&3&-2&0&-3 \\ -1&-1&1&0&2&-1&0&-3 \\
        0&-1&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&1&-1 \\ 0&0&0&-2&3&-2&2&-1 \\ -1&0&0&-2&3&-2&3&-2 \\
        -1&0&1&-4&5&-3&4&-3 \\ 0&0&0&-3&4&-2&3&-3 \\
        0&0&0&-2&3&-2&3&-3 \\ 0&1&0&-2&2&-1&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ -1&-1&1&0&2&-1&-2&1 \\
        -1&-1&2&-1&3&-2&-2&2 \\ -2&-2&2&0&4&-3&-3&3 \\
        -2&-2&2&0&3&-2&-3&3 \\ -1&-1&1&0&2&-1&-3&3 \\
        0&-1&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ 0&0&0&-2&3&-2&1&1 \\ -1&0&0&-2&3&-2&1&2 \\
        -1&0&1&-4&5&-3&1&3 \\ 0&0&0&-3&4&-2&0&3 \\ 0&0&0&-2&3&-2&0&3 \\
        0&1&0&-2&2&-1&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&2&-1&-1&-1 \\
        1&-1&-2&1&3&-2&0&-2 \\ 1&-1&-2&1&4&-2&-1&-3 \\
        0&-1&-1&1&3&-2&0&-3 \\ 0&-1&-1&1&2&-1&0&-3 \\
        0&-1&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&2&-1&1&-1 \\ 0&1&1&-3&3&-2&2&-1 \\ -1&2&2&-4&3&-2&3&-2 \\
        -1&2&2&-5&5&-4&5&-3 \\ -1&1&2&-4&4&-3&4&-3 \\
        0&1&1&-3&3&-2&3&-3 \\ 0&1&0&-2&2&-1&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&2&-1&-2&1 \\
        1&-1&-2&1&3&-2&-2&2 \\ 1&-1&-2&1&4&-2&-4&3 \\
        0&-1&-1&1&3&-2&-3&3 \\ 0&-1&-1&1&2&-1&-3&3 \\
        0&-1&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&2&-1&0&1 \\ 0&1&1&-3&3&-2&1&1 \\ -1&2&2&-4&3&-2&1&2 \\
        -1&2&2&-5&5&-4&2&3 \\ -1&1&2&-4&4&-3&1&3 \\ 0&1&1&-3&3&-2&0&3 \\
        0&1&0&-2&2&-1&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-1&-1 \\ 0&-1&-1&1&2&-1&-1&-1 \\ 0&0&-1&0&3&-1&-1&-2 \\
        1&-1&-2&1&4&-2&-1&-3 \\ 0&-1&-1&1&3&-2&0&-3 \\
        0&-1&-1&1&2&-1&0&-3 \\ 0&-1&0&0&2&-1&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&2&-1 \\ 0&1&1&-3&3&-2&2&-1 \\
        0&1&1&-3&3&-3&4&-2 \\ -1&2&2&-5&5&-4&5&-3 \\
        -1&1&2&-4&4&-3&4&-3 \\ 0&1&1&-3&3&-2&3&-3 \\
        0&1&0&-2&2&-1&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ 0&-1&-1&1&2&-1&-2&1 \\ 0&0&-1&0&3&-1&-3&2 \\
        1&-1&-2&1&4&-2&-4&3 \\ 0&-1&-1&1&3&-2&-3&3 \\
        0&-1&-1&1&2&-1&-3&3 \\ 0&-1&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&1 \\ 0&1&1&-3&3&-2&1&1 \\ 0&1&1&-3&3&-3&2&2 \\
        -1&2&2&-5&5&-4&2&3 \\ -1&1&2&-4&4&-3&1&3 \\ 0&1&1&-3&3&-2&0&3 \\
        0&1&0&-2&2&-1&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1 &-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(3)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1 &-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(4)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1 &-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(5)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1 &-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1 &-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(7)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(8)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(9)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({10})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({11})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({14})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({15})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({16})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({17})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({18})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({20})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({21})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({22})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({25})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({33})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({34})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({35})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({36})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({37})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({38})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({39})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({40})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({41})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({42})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({43})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({44})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({45})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline

\\    $\chi_{47}^ {({46})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({47})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({48})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({49})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({50})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({51})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({52})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({53})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({54})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({55})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({56})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({57})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({58})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({59})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({60})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({61})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({62})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({63})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({64})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({65})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2
&-2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({66})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2
&-2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({67})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2
&2&2&2&2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({68})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2
&2&-2&-2

\\    $\chi_{47}^ {({69})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2
&-2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({70})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2
&-2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({71})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&2&2&-2
&-2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({72})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&2&2&-2
&-2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({73})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2

\\    $\chi_{47}^ {({74})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2

\\    $\chi_{47}^ {({75})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{47}^ {({76})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{47}^ {({77})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({78})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({79})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({80})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({81})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&-2&-2

\\    $\chi_{47}^ {({82})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&-2&-2

\\    $\chi_{47}^ {({83})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&-2&-2

\\    $\chi_{47}^ {({84})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&-2&-2

\\    $\chi_{47}^ {({85})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&2&2

\\    $\chi_{47}^ {({86})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&2&2

\\    $\chi_{47}^ {({87})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&2&2

\\    $\chi_{47}^ {({88})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&2&2

\\    $\chi_{47}^ {({89})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&2&2&2&2&2&2&2&2&.&.

\\    $\chi_{47}^ {({90})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&2&2&2&2&2&2&2&2&.&.
\end {tabular}

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline
\\    $\chi_{47}^ {({91})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&2&2&2&2&2&2&2&2&.&.

\\    $\chi_{47}^ {({92})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&2&2&2&2&2&2&2&2&.&.

\\    $\chi_{47}^ {({93})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2
&-2&2&2&2&2&.&.

\\    $\chi_{47}^ {({94})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2
&2&.&.

\\    $\chi_{47}^ {({95})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2
&-2&2&2&2&2&.&.

\\    $\chi_{47}^ {({96})}$&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2
&-2&2&2&2&2&.&.

\\    $\chi_{47}^ {({97})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({98})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({99})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({100})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({101})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({102})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({103})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({104})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({105})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({106})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({107})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({108})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({109})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({110})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({111})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&2
&-2&A&-A&-2&2

\\    $\chi_{47}^ {({112})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&2
&-2&-A&A&-2&2

\\    $\chi_{47}^ {({113})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&-2&2&-A&A&-2&2&-A&A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({114})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&-2&2&A&-A&-2&2&A&-A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({115})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&-2&2&-A&A&-2&2&-A&A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({116})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&-2&2&A&-A&-2&2&A&-A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({117})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&-2&2&-A&A&-2&2&-A&A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({118})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&-2&2&A&-A&-2&2&A&-A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({119})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&-2&2&-A&A&-2&2&-A&A&-2&2&-A&A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({120})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&-2&2&A&-A&-2&2&A&-A&-2&2&A&-A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({121})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({122})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({123})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({124})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({125})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({126})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({127})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2
&-2&A&-A&2&-2

\\    $\chi_{47}^ {({128})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2
&-2&-A&A&2&-2

\\    $\chi_{47}^ {({129})}$&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2

\\    $\chi_{47}^ {({130})}$&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2

\\    $\chi_{47}^ {({131})}$&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2

\\    $\chi_{47}^ {({132})}$&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2

\\    $\chi_{47}^ {({133})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&2&2

\\    $\chi_{47}^ {({134})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&2&2

\\    $\chi_{47}^ {({135})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&2&2
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & & &30\\\hline
\\    $\chi_{47}^ {({136})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&2&2

\\    $\chi_{47}^ {({137})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({138})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({139})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({140})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({141})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({142})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({143})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({144})}$&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2
&-2&-2&.&.

\\    $\chi_{47}^ {({145})}$&4&4&4&4&4&4&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4
&-4&-4

\\    $\chi_{47}^ {({146})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&4&4&-4&-4

\\    $\chi_{47}^ {({147})}$&4&4&4&4&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4
&-4&4&4

\\    $\chi_{47}^ {({148})}$&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&4&4&4&4

\\    $\chi_{47}^ {({149})}$&4&4&4&4&.&.&.&.&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.
&4&4&4&4&4&4&4&4&.&.

\\    $\chi_{47}^ {({150})}$&4&4&4&4&.&.&.&.&-4&-4&-4&-4&4&4&4&4&.&.&.&.&-4&-4&-4
&-4&4&4&4&4&.&.

\\    $\chi_{47}^ {({151})}$&4&4&-4&-4&.&.&.&.&-4&-4&4&4&-4&-4&4&4&.&.&.&.&4&4&-4&-4&4&4
&-4&-4&.&.

\\    $\chi_{47}^ {({152})}$&4&4&-4&-4&.&.&.&.&-4&-4&4&4&4&4&-4&-4&.&.&.&.&-4&-4&4&4&4&4
&-4&-4&.&.

\\    $\chi_{47}^ {({153})}$&4&4&4&4&.&.&.&.&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4
&-4&.&.

\\    $\chi_{47}^ {({154})}$&4&4&4&4&.&.&.&.&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4
&-4&.&.

\\    $\chi_{47}^ {({155})}$&4&4&-4&-4&.&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&4&4&.&.

\\    $\chi_{47}^ {({156})}$&4&4&-4&-4&.&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&4&4&.&.

\\    $\chi_{47}^ {({157})}$&4&4&4&4&.&.&.&.&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4
&-4&.&.

\\    $\chi_{47}^ {({158})}$&4&4&4&4&.&.&.&.&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4
&-4&.&.

\\    $\chi_{47}^ {({159})}$&4&4&-4&-4&.&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&4&4&.&.

\\    $\chi_{47}^ {({160})}$&4&4&-4&-4&.&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4
&-4&4&4&.&.

\\    $\chi_{47}^ {({161})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&-B&B&-4&4

\\    $\chi_{47}^ {({162})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&B
&-B&-4&4

\\    $\chi_{47}^ {({163})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&-B&B&-4&4

\\    $\chi_{47}^ {({164})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&B
&-B&-4&4

\\    $\chi_{47}^ {({165})}$&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&-B&B&4&-4

\\    $\chi_{47}^ {({166})}$&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&B
&-B&4&-4

\\    $\chi_{47}^ {({167})}$&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4
&-B&B&4&-4

\\    $\chi_{47}^ {({168})}$&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&B
&-B&4&-4

\\    $\chi_{47}^ {({169})}$&4&-4&B&-B&.&.&.&.&-4&4&-B&B&-4&4&-B&B&.&.&.&.&4&-4&B&-B&4
&-4&B&-B&.&.

\\    $\chi_{47}^ {({170})}$&4&-4&-B&B&.&.&.&.&-4&4&B&-B&-4&4&B&-B&.&.&.&.&4&-4&-B&B&4&-4
&-B&B&.&.

\\    $\chi_{47}^ {({171})}$&4&-4&B&-B&.&.&.&.&-4&4&-B&B&-4&4&-B&B&.&.&.&.&4&-4&B&-B&4
&-4&B&-B&.&.

\\    $\chi_{47}^ {({172})}$&4&-4&-B&B&.&.&.&.&-4&4&B&-B&-4&4&B&-B&.&.&.&.&4&-4&-B&B&4&-4
&-B&B&.&.

\\    $\chi_{47}^ {({173})}$&4&-4&B&-B&.&.&.&.&-4&4&-B&B&4&-4&B&-B&.&.&.&.&-4&4&-B&B&4
&-4&B&-B&.&.

\\    $\chi_{47}^ {({174})}$&4&-4&-B&B&.&.&.&.&-4&4&B&-B&4&-4&-B&B&.&.&.&.&-4&4&B&-B&4&-4
&-B&B&.&.

\\    $\chi_{47}^ {({175})}$&4&-4&B&-B&.&.&.&.&-4&4&-B&B&4&-4&B&-B&.&.&.&.&-4&4&-B&B&4
&-4&B&-B&.&.

\\    $\chi_{47}^ {({176})}$&4&-4&-B&B&.&.&.&.&-4&4&B&-B&4&-4&-B&B&.&.&.&.&-4&4&B&-B&4&-4
&-B&B&.&.

\\    $\chi_{47}^ {({177})}$&8&-8&C&-C&.&.&.&.&-8&8&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&-8&8
&-C&C&.&.

\\    $\chi_{47}^ {({178})}$&8&-8&-C&C&.&.&.&.&-8&8&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&C
&-C&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & & & & &\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(3)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(6)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {(7)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {(8)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {(9)}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1
&1&1

\\    $\chi_{47}^ {({10})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1

\\    $\chi_{47}^ {({11})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1

\\    $\chi_{47}^ {({12})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1

\\    $\chi_{47}^ {({13})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1

\\    $\chi_{47}^ {({14})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({15})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({16})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({17})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({18})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({20})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({21})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({22})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({25})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({33})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({34})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({35})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({36})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({37})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({38})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({39})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({40})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({41})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({42})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({43})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({44})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({45})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&D&D&-D&-D
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & & & & &\\\hline
\\    $\chi_{47}^ {({46})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({47})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({48})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({49})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({50})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({51})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({52})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({53})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({54})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({55})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({56})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({57})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({58})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({59})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({60})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({61})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({62})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({63})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&D&D&-D&-D

\\    $\chi_{47}^ {({64})}$&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-D&-D&D&D

\\    $\chi_{47}^ {({65})}$&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({66})}$&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({67})}$&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({68})}$&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({69})}$&2&2&2&2&-2&-2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({70})}$&2&2&2&2&-2&-2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({71})}$&2&2&2&2&-2&-2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({72})}$&2&2&2&2&-2&-2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({73})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({74})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({75})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({76})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({77})}$&-2&-2&2&2&-2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({78})}$&-2&-2&2&2&-2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({79})}$&-2&-2&2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({80})}$&-2&-2&2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({81})}$&2&2&-2&-2&2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({82})}$&2&2&-2&-2&2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({83})}$&2&2&-2&-2&2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({84})}$&2&2&-2&-2&2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&2&-2&2
&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({85})}$&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({86})}$&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({87})}$&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({88})}$&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.&2&-2
&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({89})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&-2&-2&.&.&2&2&2&2&.&.
&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({90})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&-2&-2&.&.&2&2&2&2&.&.
&-2&-2&-2&-2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & & & & &\\\hline
\\    $\chi_{47}^ {({91})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&-2&-2&.&.&2&2&2&2&.&.
&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({92})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&-2&-2&.&.&2&2&2&2&.&.
&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({93})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.
&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({94})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.
&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({95})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.
&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({96})}$&.&.&-2&-2&-2&-2&2&2&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.
&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({97})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E&-/E

\\    $\chi_{47}^ {({98})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E&-/E&E&-E

\\    $\chi_{47}^ {({99})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E&-/E&/E

\\    $\chi_{47}^ {({100})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({101})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({102})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({103})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({104})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({105})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({106})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({107})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({108})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({109})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({110})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({111})}$&-A&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({112})}$&A&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({113})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({114})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({115})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({116})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({117})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({118})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({119})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({120})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({121})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({122})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({123})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({124})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({125})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-E&E
&-/E&/E

\\    $\chi_{47}^ {({126})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-/E&/E&-E&E

\\    $\chi_{47}^ {({127})}$&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&E&-E&/E
&-/E

\\    $\chi_{47}^ {({128})}$&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/E
&-/E&E&-E

\\    $\chi_{47}^ {({129})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({130})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({131})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({132})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({133})}$&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({134})}$&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({135})}$&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & & & & &\\\hline
\\    $\chi_{47}^ {({136})}$&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&-2&-2&2&2
&-2&-2&.&.&.&.

\\    $\chi_{47}^ {({137})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&2&-2&.&.&-2&2&-2&2
&.&.&2&-2&A&A&-A&-A

\\    $\chi_{47}^ {({138})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&2&-2&.&.&-2&2&-2&2
&.&.&2&-2&-A&-A&A&A

\\    $\chi_{47}^ {({139})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&2&-2&.&.&-2&2&-2&2
&.&.&2&-2&A&A&-A&-A

\\    $\chi_{47}^ {({140})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&2&-2&.&.&-2&2&-2&2
&.&.&2&-2&-A&-A&A&A

\\    $\chi_{47}^ {({141})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&-2&2&.&.&2&-2&-2&2
&.&.&2&-2&A&A&-A&-A

\\    $\chi_{47}^ {({142})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&-2&2&.&.&2&-2&-2&2
&.&.&2&-2&-A&-A&A&A

\\    $\chi_{47}^ {({143})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&-2&2&.&.&2&-2&-2&2
&.&.&2&-2&A&A&-A&-A

\\    $\chi_{47}^ {({144})}$&.&.&-2&-2&2&2&-2&2&.&.&2&-2&-2&2&.&.&2&-2&-2&2
&.&.&2&-2&-A&-A&A&A

\\    $\chi_{47}^ {({145})}$&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&4&4
&4&4&4&4&.&.&.&.

\\    $\chi_{47}^ {({146})}$&4&4&-4&-4&4&4&4&-4&4&-4&4&-4&.&.&.&.&.&.&-4&4&-4&4
&-4&4&.&.&.&.

\\    $\chi_{47}^ {({147})}$&4&4&-4&-4&-4&-4&-4&-4&4&4&-4&-4&.&.&.&.&.&.&4&4&-4
&-4&4&4&.&.&.&.

\\    $\chi_{47}^ {({148})}$&-4&-4&-4&-4&4&4&4&-4&-4&4&4&-4&.&.&.&.&.&.&-4&4&4&-4
&-4&4&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&-4&-4&-4&-4&-4&-4&.&.&4&4&4&4&.&.&-4&-4&-4&-4
&.&.&4&4&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&-4&-4&-4&-4&-4&-4&.&.&4&4&-4&-4&.&.&4&4&-4&-4
&.&.&4&4&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&-4&-4&4&4&4&-4&.&.&-4&4&-4&4&.&.&4&-4&4&-4&.&.
&-4&4&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&-4&-4&4&4&4&-4&.&.&-4&4&4&-4&.&.&-4&4&4&-4&.&.
&-4&4&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&4&4&4&4&4&4&.&.&-4&-4&.&.&.&.&.&.&-4&-4&.&.&4&4&.&.&.&.

\\    $\chi_{47}^ {({154})}$&.&.&4&4&4&4&4&4&.&.&-4&-4&.&.&.&.&.&.&-4&-4&.&.&4&4&.&.&.&.

\\    $\chi_{47}^ {({155})}$&.&.&4&4&-4&-4&-4&4&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&-4&4&.&.&.&.

\\    $\chi_{47}^ {({156})}$&.&.&4&4&-4&-4&-4&4&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&-4&4&.&.&.&.

\\    $\chi_{47}^ {({157})}$&.&.&4&4&4&4&-4&-4&.&.&4&4&.&.&.&.&.&.&4&4&.&.&-4&-4&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&4&4&4&4&-4&-4&.&.&4&4&.&.&.&.&.&.&4&4&.&.&-4&-4&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&4&4&-4&-4&4&-4&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&4&-4&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&4&4&-4&-4&4&-4&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&4&-4&.&.&.&.

\\    $\chi_{47}^ {({161})}$&-B&B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({162})}$&B&-B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({163})}$&-B&B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({164})}$&B&-B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({165})}$&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({166})}$&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({167})}$&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({168})}$&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({169})}$&.&.&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-F&/F&-/F

\\    $\chi_{47}^ {({170})}$&.&.&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-/F&F&-F

\\    $\chi_{47}^ {({171})}$&.&.&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&F&-/F&/F

\\    $\chi_{47}^ {({172})}$&.&.&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&/F&-F&F

\\    $\chi_{47}^ {({173})}$&.&.&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-F&/F&-/F

\\    $\chi_{47}^ {({174})}$&.&.&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-/F&F&-F

\\    $\chi_{47}^ {({175})}$&.&.&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&F&-/F&/F

\\    $\chi_{47}^ {({176})}$&.&.&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&/F&-F&F

\\    $\chi_{47}^ {({177})}$&.&.&8&-8&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&8&-8&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(3)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(4)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {(5)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {(6)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {(7)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {(8)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {(9)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({10})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({11})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({14})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({15})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({16})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({17})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({18})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({19})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({21})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({22})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({23})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({24})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({25})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({33})}$&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({34})}$&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({35})}$&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({36})}$&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({37})}$&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({38})}$&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({39})}$&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({40})}$&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({41})}$&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({42})}$&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({43})}$&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({44})}$&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({45})}$&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
\\    $\chi_{47}^ {({46})}$&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({47})}$&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({48})}$&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({49})}$&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({50})}$&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({51})}$&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({52})}$&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D
&-D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({53})}$&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({54})}$&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({55})}$&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({56})}$&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({57})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({58})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({59})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({60})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({61})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({62})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({63})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D

\\    $\chi_{47}^ {({64})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D&D

\\    $\chi_{47}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\    $\chi_{47}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\    $\chi_{47}^ {({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\    $\chi_{47}^ {({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\    $\chi_{47}^ {({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\    $\chi_{47}^ {({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\    $\chi_{47}^ {({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\    $\chi_{47}^ {({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\    $\chi_{47}^ {({89})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.

\\    $\chi_{47}^ {({90})}$&.&.&.&.&2&2&2&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
\\    $\chi_{47}^ {({91})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.

\\    $\chi_{47}^ {({92})}$&.&.&.&.&2&2&2&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.

\\    $\chi_{47}^ {({93})}$&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.

\\    $\chi_{47}^ {({94})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.

\\    $\chi_{47}^ {({95})}$&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.

\\    $\chi_{47}^ {({96})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.

\\    $\chi_{47}^ {({97})}$&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&/E
&-/E

\\    $\chi_{47}^ {({98})}$&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E&-E&E&E&-E

\\    $\chi_{47}^ {({99})}$&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E
&-/E&/E

\\    $\chi_{47}^ {({100})}$&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&E&-E&-E&E

\\    $\chi_{47}^ {({101})}$&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E
&-/E&/E&-/E

\\    $\chi_{47}^ {({102})}$&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&E&-E&E&-E

\\    $\chi_{47}^ {({103})}$&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E
&-/E&/E

\\    $\chi_{47}^ {({104})}$&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E
&-E&E

\\    $\chi_{47}^ {({105})}$&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E
&/E&-/E

\\    $\chi_{47}^ {({106})}$&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E
&E&-E

\\    $\chi_{47}^ {({107})}$&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E
&-/E&/E

\\    $\chi_{47}^ {({108})}$&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&E&-E&-E&E

\\    $\chi_{47}^ {({109})}$&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E
&-/E&/E&-/E

\\    $\chi_{47}^ {({110})}$&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&E&-E&E&-E

\\    $\chi_{47}^ {({111})}$&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E
&-/E&/E

\\    $\chi_{47}^ {({112})}$&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E
&-E&E

\\    $\chi_{47}^ {({113})}$&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E
&-/E&/E

\\    $\chi_{47}^ {({114})}$&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E
&-E&E

\\    $\chi_{47}^ {({115})}$&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&/E&-/E

\\    $\chi_{47}^ {({116})}$&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&-E&E&E&-E

\\    $\chi_{47}^ {({117})}$&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E
&-/E&/E

\\    $\chi_{47}^ {({118})}$&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&-E&E&-E&E

\\    $\chi_{47}^ {({119})}$&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&/E&-/E

\\    $\chi_{47}^ {({120})}$&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&E&-E&E&-E

\\    $\chi_{47}^ {({121})}$&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E
&-/E&/E

\\    $\chi_{47}^ {({122})}$&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&E&-E&-E&E

\\    $\chi_{47}^ {({123})}$&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&/E&-/E

\\    $\chi_{47}^ {({124})}$&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&-E&E&E&-E

\\    $\chi_{47}^ {({125})}$&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E
&-/E&/E

\\    $\chi_{47}^ {({126})}$&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&-E&E&-E&E

\\    $\chi_{47}^ {({127})}$&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&/E&-/E

\\    $\chi_{47}^ {({128})}$&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&E&-E&E&-E

\\    $\chi_{47}^ {({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A

\\    $\chi_{47}^ {({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A

\\    $\chi_{47}^ {({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A

\\    $\chi_{47}^ {({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A

\\    $\chi_{47}^ {({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A

\\    $\chi_{47}^ {({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A

\\    $\chi_{47}^ {({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & & 70& & & & & & & & & &80\\\hline
\\    $\chi_{47}^ {({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A

\\    $\chi_{47}^ {({137})}$&.&.&.&.&-A&-A&A&A&-A&-A&A&A&.&.&.&.&A&A&-A&-A&.&.

\\    $\chi_{47}^ {({138})}$&.&.&.&.&A&A&-A&-A&A&A&-A&-A&.&.&.&.&-A&-A&A&A&.&.

\\    $\chi_{47}^ {({139})}$&.&.&.&.&-A&-A&A&A&-A&-A&A&A&.&.&.&.&A&A&-A&-A&.&.

\\    $\chi_{47}^ {({140})}$&.&.&.&.&A&A&-A&-A&A&A&-A&-A&.&.&.&.&-A&-A&A&A&.&.

\\    $\chi_{47}^ {({141})}$&.&.&.&.&-A&-A&A&A&A&A&-A&-A&.&.&.&.&-A&-A&A&A&.&.

\\    $\chi_{47}^ {({142})}$&.&.&.&.&A&A&-A&-A&-A&-A&A&A&.&.&.&.&A&A&-A&-A&.&.

\\    $\chi_{47}^ {({143})}$&.&.&.&.&-A&-A&A&A&A&A&-A&-A&.&.&.&.&-A&-A&A&A&.&.

\\    $\chi_{47}^ {({144})}$&.&.&.&.&A&A&-A&-A&-A&-A&A&A&.&.&.&.&A&A&-A&-A&.&.

\\    $\chi_{47}^ {({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-F

\\    $\chi_{47}^ {({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-/F

\\    $\chi_{47}^ {({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&F

\\    $\chi_{47}^ {({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&/F

\\    $\chi_{47}^ {({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&F

\\    $\chi_{47}^ {({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&/F

\\    $\chi_{47}^ {({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-F

\\    $\chi_{47}^ {({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-/F

\\    $\chi_{47}^ {({169})}$&.&.&.&.&-F&F&-/F&/F&-F&F&-/F&/F&.&.&.&.&F&-F&/F&-/F&.&.

\\    $\chi_{47}^ {({170})}$&.&.&.&.&-/F&/F&-F&F&-/F&/F&-F&F&.&.&.&.&/F&-/F&F&-F&.&.

\\    $\chi_{47}^ {({171})}$&.&.&.&.&F&-F&/F&-/F&F&-F&/F&-/F&.&.&.&.&-F&F&-/F&/F&.&.

\\    $\chi_{47}^ {({172})}$&.&.&.&.&/F&-/F&F&-F&/F&-/F&F&-F&.&.&.&.&-/F&/F&-F&F&.&.

\\    $\chi_{47}^ {({173})}$&.&.&.&.&-F&F&-/F&/F&F&-F&/F&-/F&.&.&.&.&-F&F&-/F&/F&.&.

\\    $\chi_{47}^ {({174})}$&.&.&.&.&-/F&/F&-F&F&/F&-/F&F&-F&.&.&.&.&-/F&/F&-F&F&.&.

\\    $\chi_{47}^ {({175})}$&.&.&.&.&F&-F&/F&-/F&-F&F&-/F&/F&.&.&.&.&F&-F&/F&-/F&.&.

\\    $\chi_{47}^ {({176})}$&.&.&.&.&/F&-/F&F&-F&-/F&/F&-F&F&.&.&.&.&/F&-/F&F&-F&.&.

\\    $\chi_{47}^ {({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(3)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(4)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(5)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(6)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(7)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(9)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({10})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({11})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({12})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({13})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({14})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({15})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({16})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({17})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({18})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({19})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({20})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({21})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({22})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({23})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({24})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({25})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({33})}$&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({34})}$&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({35})}$&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({36})}$&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({37})}$&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({38})}$&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({39})}$&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({40})}$&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({41})}$&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({42})}$&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({43})}$&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({44})}$&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({45})}$&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline

\\    $\chi_{47}^ {({46})}$&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({47})}$&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D

\\    $\chi_{47}^ {({48})}$&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D

\\    $\chi_{47}^ {({49})}$&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({50})}$&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({51})}$&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({52})}$&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({53})}$&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({54})}$&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({55})}$&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({56})}$&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({57})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({58})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({59})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({60})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({61})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({62})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({63})}$&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D

\\    $\chi_{47}^ {({64})}$&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D

\\    $\chi_{47}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({81})}$&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({82})}$&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({83})}$&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{47}^ {({84})}$&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{47}^ {({85})}$&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2

\\    $\chi_{47}^ {({86})}$&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2

\\    $\chi_{47}^ {({87})}$&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({88})}$&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline

\\    $\chi_{47}^ {({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({97})}$&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({98})}$&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E
&-/E

\\    $\chi_{47}^ {({99})}$&E&-E&/E&-/E&-E&E&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({100})}$&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({101})}$&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({102})}$&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E
&-/E&/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({103})}$&E&-E&/E&-/E&-E&E&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({104})}$&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({105})}$&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({106})}$&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({107})}$&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({108})}$&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({109})}$&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({110})}$&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({111})}$&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({112})}$&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({113})}$&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E&-/E&/E&E&-E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({114})}$&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E
&-/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({115})}$&-E&E&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({116})}$&-/E&/E&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({117})}$&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E&-/E&/E&E&-E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({118})}$&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E
&-/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({119})}$&-E&E&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({120})}$&-/E&/E&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({121})}$&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({122})}$&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({123})}$&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({124})}$&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({125})}$&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E&E&-E

\\    $\chi_{47}^ {({126})}$&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&-E&E&/E&-/E

\\    $\chi_{47}^ {({127})}$&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&-E&E

\\    $\chi_{47}^ {({128})}$&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E

\\    $\chi_{47}^ {({129})}$&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&A&A&A&A&A&A&A&A

\\    $\chi_{47}^ {({130})}$&A&A&A&A&A&A&.&.&.&.&.&.&.&.&-A&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{47}^ {({131})}$&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&A&A&A&A&A&A&A&A

\\    $\chi_{47}^ {({132})}$&A&A&A&A&A&A&.&.&.&.&.&.&.&.&-A&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{47}^ {({133})}$&A&A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&-A&-A&-A&-A&A&A&A&A

\\    $\chi_{47}^ {({134})}$&-A&-A&A&A&A&A&.&.&.&.&.&.&.&.&A&A&A&A&-A&-A&-A&-A

\\    $\chi_{47}^ {({135})}$&A&A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&-A&-A&-A&-A&A&A&A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline

\\    $\chi_{47}^ {({136})}$&-A&-A&A&A&A&A&.&.&.&.&.&.&.&.&A&A&A&A&-A&-A&-A&-A

\\    $\chi_{47}^ {({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({161})}$&/F&-/F&F&-F&/F&-/F&.&.&.&.&.&.&.&.&-F&F&-/F&/F&-F&F&-/F&/F

\\    $\chi_{47}^ {({162})}$&F&-F&/F&-/F&F&-F&.&.&.&.&.&.&.&.&-/F&/F&-F&F&-/F&/F&-F&F

\\    $\chi_{47}^ {({163})}$&-/F&/F&-F&F&-/F&/F&.&.&.&.&.&.&.&.&F&-F&/F&-/F&F&-F&/F&-/F

\\    $\chi_{47}^ {({164})}$&-F&F&-/F&/F&-F&F&.&.&.&.&.&.&.&.&/F&-/F&F&-F&/F&-/F&F&-F

\\    $\chi_{47}^ {({165})}$&-/F&/F&F&-F&/F&-/F&.&.&.&.&.&.&.&.&F&-F&/F&-/F&-F&F&-/F&/F

\\    $\chi_{47}^ {({166})}$&-F&F&/F&-/F&F&-F&.&.&.&.&.&.&.&.&/F&-/F&F&-F&-/F&/F&-F&F

\\    $\chi_{47}^ {({167})}$&/F&-/F&-F&F&-/F&/F&.&.&.&.&.&.&.&.&-F&F&-/F&/F&F&-F&/F&-/F

\\    $\chi_{47}^ {({168})}$&F&-F&-/F&/F&-F&F&.&.&.&.&.&.&.&.&-/F&/F&-F&F&/F&-/F&F&-F

\\    $\chi_{47}^ {({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & &110 & & & & & & & & & &120 & & & &\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {(4)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(5)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(6)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(7)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(8)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {(9)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({12})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({13})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({14})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({15})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{47}^ {({16})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({17})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({18})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({19})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({20})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({21})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({22})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({23})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{47}^ {({24})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({25})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({33})}$&-1&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({34})}$&-1&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({35})}$&-1&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({36})}$&-1&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({37})}$&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({38})}$&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({39})}$&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({40})}$&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({41})}$&-1&1&1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({42})}$&-1&1&1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({43})}$&-1&1&1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({44})}$&-1&1&1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({45})}$&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & &110 & & & & & & & & & &120 & & & &\\\hline
\\    $\chi_{47}^ {({46})}$&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({47})}$&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({48})}$&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({49})}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({50})}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({51})}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({52})}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({53})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({54})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({55})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({56})}$&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({57})}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({58})}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({59})}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({60})}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({61})}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({62})}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({63})}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({64})}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{47}^ {({65})}$&-2&-2&2&2&2&2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2

\\    $\chi_{47}^ {({66})}$&2&2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({67})}$&2&2&-2&-2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2

\\    $\chi_{47}^ {({68})}$&-2&-2&2&2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2

\\    $\chi_{47}^ {({69})}$&-2&2&2&-2&2&-2&-2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({70})}$&2&-2&-2&2&-2&2&2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({71})}$&2&-2&-2&2&2&-2&-2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({72})}$&-2&2&2&-2&-2&2&2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({73})}$&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({74})}$&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{47}^ {({75})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({76})}$&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{47}^ {({77})}$&-2&2&-2&2&2&-2&2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({78})}$&2&-2&2&-2&-2&2&-2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2

\\    $\chi_{47}^ {({79})}$&2&-2&2&-2&2&-2&2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{47}^ {({80})}$&-2&2&-2&2&-2&2&-2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{47}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & &110 & & & & & & & & & &120 & & & &\\\hline
\\    $\chi_{47}^ {({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({97})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&-A&A&2&-2&-A&A&2&-2&A&-A

\\    $\chi_{47}^ {({98})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&A&-A&2&-2&A&-A&2&-2&-A&A

\\    $\chi_{47}^ {({99})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&-A&A&2&-2&-A&A&2&-2&A&-A

\\    $\chi_{47}^ {({100})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&A&-A&2&-2&A&-A&2&-2&-A&A

\\    $\chi_{47}^ {({101})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&A&-A&-2&2&A&-A&-2&2&-A&A

\\    $\chi_{47}^ {({102})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&-A&A&-2&2&-A&A&-2&2&A&-A

\\    $\chi_{47}^ {({103})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&A&-A&-2&2&A&-A&-2&2&-A&A

\\    $\chi_{47}^ {({104})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&-A&A&-2&2&-A&A&-2&2&A&-A

\\    $\chi_{47}^ {({105})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A

\\    $\chi_{47}^ {({106})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A

\\    $\chi_{47}^ {({107})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A

\\    $\chi_{47}^ {({108})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A

\\    $\chi_{47}^ {({109})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A

\\    $\chi_{47}^ {({110})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A

\\    $\chi_{47}^ {({111})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A

\\    $\chi_{47}^ {({112})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A

\\    $\chi_{47}^ {({113})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&A&-A&-2&2&-A&A&2&-2&-A&A

\\    $\chi_{47}^ {({114})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&-A&A&-2&2&A&-A&2&-2&A&-A

\\    $\chi_{47}^ {({115})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&A&-A&-2&2&-A&A&2&-2&-A&A

\\    $\chi_{47}^ {({116})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&-A&A&-2&2&A&-A&2&-2&A&-A

\\    $\chi_{47}^ {({117})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&-A&A&2&-2&A&-A&-2&2&A&-A

\\    $\chi_{47}^ {({118})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&A&-A&2&-2&-A&A&-2&2&-A&A

\\    $\chi_{47}^ {({119})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&-A&A&2&-2&A&-A&-2&2&A&-A

\\    $\chi_{47}^ {({120})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&A&-A&2&-2&-A&A&-2&2&-A&A

\\    $\chi_{47}^ {({121})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A

\\    $\chi_{47}^ {({122})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A

\\    $\chi_{47}^ {({123})}$&.&.&.&.&.&.&.&.&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A

\\    $\chi_{47}^ {({124})}$&.&.&.&.&.&.&.&.&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A

\\    $\chi_{47}^ {({125})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&A&-A&-2&2&A&-A&-2&2&A&-A

\\    $\chi_{47}^ {({126})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&-A&A&-2&2&-A&A&-2&2&-A&A

\\    $\chi_{47}^ {({127})}$&.&.&.&.&.&.&.&.&A&-A&-2&2&A&-A&-2&2&A&-A&-2&2&A&-A

\\    $\chi_{47}^ {({128})}$&.&.&.&.&.&.&.&.&-A&A&-2&2&-A&A&-2&2&-A&A&-2&2&-A&A

\\    $\chi_{47}^ {({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & &110 & & & & & & & & & &120 & & & &\\\hline
\\    $\chi_{47}^ {({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140 & & & & & &\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(3)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(4)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(5)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(6)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(7)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {(8)}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {(9)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({10})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({11})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({12})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({14})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({15})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({16})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({17})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({18})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({19})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({20})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({21})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({22})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({23})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({25})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({26})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{47}^ {({29})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({31})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({32})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({33})}$&-1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({34})}$&-1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({35})}$&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({36})}$&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({37})}$&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({38})}$&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({39})}$&1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({40})}$&1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({41})}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({42})}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({43})}$&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({44})}$&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({45})}$&-1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140 & & & & & &\\\hline
\\    $\chi_{47}^ {({46})}$&-1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{47}^ {({47})}$&-1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({48})}$&-1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{47}^ {({49})}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({50})}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({51})}$&1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({52})}$&1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({53})}$&-1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({54})}$&-1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({55})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({56})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({57})}$&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({58})}$&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({59})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({60})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({61})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({62})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{47}^ {({63})}$&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({64})}$&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{47}^ {({65})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({66})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({67})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({68})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({69})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({70})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({71})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({72})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({73})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({74})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({75})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({76})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({77})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({78})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({79})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({80})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2

\\    $\chi_{47}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2

\\    $\chi_{47}^ {({83})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2

\\    $\chi_{47}^ {({84})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2

\\    $\chi_{47}^ {({85})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&-2&2&2&-2&2&-2

\\    $\chi_{47}^ {({86})}$&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&2&-2&-2&2&-2&2

\\    $\chi_{47}^ {({87})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&-2&2&2&-2&2&-2

\\    $\chi_{47}^ {({88})}$&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&2&-2&-2&2&-2&2

\\    $\chi_{47}^ {({89})}$&.&.&.&.&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&2&2&-2&-2

\\    $\chi_{47}^ {({90})}$&.&.&.&.&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&2&2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140 & & & & & &\\\hline
\\    $\chi_{47}^ {({91})}$&.&.&.&.&2&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&-2&-2&2&2

\\    $\chi_{47}^ {({92})}$&.&.&.&.&2&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&-2&-2&2&2

\\    $\chi_{47}^ {({93})}$&.&.&.&.&2&2&-2&-2&.&.&.&.&2&2&-2&-2&.&.&2&2&-2&-2

\\    $\chi_{47}^ {({94})}$&.&.&.&.&2&2&-2&-2&.&.&.&.&2&2&-2&-2&.&.&2&2&-2&-2

\\    $\chi_{47}^ {({95})}$&.&.&.&.&-2&-2&2&2&.&.&.&.&-2&-2&2&2&.&.&-2&-2&2&2

\\    $\chi_{47}^ {({96})}$&.&.&.&.&-2&-2&2&2&.&.&.&.&-2&-2&2&2&.&.&-2&-2&2&2

\\    $\chi_{47}^ {({97})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({98})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({99})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({100})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({101})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({102})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({103})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({104})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({105})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({106})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({107})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({108})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({109})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({110})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({111})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({112})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({113})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({114})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({115})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({116})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({117})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({118})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({119})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({120})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({121})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({122})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({123})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({124})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({125})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({126})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({127})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({128})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({129})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{47}^ {({130})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{47}^ {({131})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({132})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2

\\    $\chi_{47}^ {({133})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({134})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2

\\    $\chi_{47}^ {({135})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &130 & & & & & & & & & &140 & & & & & &\\\hline
\\    $\chi_{47}^ {({136})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{47}^ {({137})}$&.&.&.&.&-2&2&2&-2&.&.&.&.&2&-2&-2&2&.&.&2&-2&-2&2

\\    $\chi_{47}^ {({138})}$&.&.&.&.&-2&2&2&-2&.&.&.&.&2&-2&-2&2&.&.&2&-2&-2&2

\\    $\chi_{47}^ {({139})}$&.&.&.&.&2&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&-2&2&2&-2

\\    $\chi_{47}^ {({140})}$&.&.&.&.&2&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&-2&2&2&-2

\\    $\chi_{47}^ {({141})}$&.&.&.&.&2&-2&-2&2&.&.&.&.&2&-2&-2&2&.&.&2&-2&-2&2

\\    $\chi_{47}^ {({142})}$&.&.&.&.&2&-2&-2&2&.&.&.&.&2&-2&-2&2&.&.&2&-2&-2&2

\\    $\chi_{47}^ {({143})}$&.&.&.&.&-2&2&2&-2&.&.&.&.&-2&2&2&-2&.&.&-2&2&2&-2

\\    $\chi_{47}^ {({144})}$&.&.&.&.&-2&2&2&-2&.&.&.&.&-2&2&2&-2&.&.&-2&2&2&-2

\\    $\chi_{47}^ {({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&-4&-4&4&4

\\    $\chi_{47}^ {({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&4&4&-4&-4

\\    $\chi_{47}^ {({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&-4&4&4&-4

\\    $\chi_{47}^ {({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&4&-4&-4&4

\\    $\chi_{47}^ {({157})}$&.&.&4&4&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&-4&-4&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc} & & & &150 & & & & &
& & & & &160 & & & & & & & & & &170 & & & &\\\hline
$\chi_{47}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {(3)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{47}^ {(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{47}^ {(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {(6)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {(7)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1

\\    $\chi_{47}^ {(8)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1

\\    $\chi_{47}^ {(9)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({10})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1

\\    $\chi_{47}^ {({11})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({12})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{47}^ {({13})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1

\\    $\chi_{47}^ {({14})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{47}^ {({15})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({16})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{47}^ {({17})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{47}^ {({18})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({19})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({20})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({21})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({22})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{47}^ {({23})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({24})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({25})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{47}^ {({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\    $\chi_{47}^ {({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{47}^ {({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{47}^ {({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{47}^ {({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{47}^ {({33})}$&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&-D&D&D&-D
&-D&D&1&-1&-1&1

\\    $\chi_{47}^ {({34})}$&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&D&-D&-D&D&D
&-D&1&-1&-1&1

\\    $\chi_{47}^ {({35})}$&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&D&-D&-D&D&D
&-D&-1&1&1&-1

\\    $\chi_{47}^ {({36})}$&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&-D&D&D&-D
&-D&D&-1&1&1&-1

\\    $\chi_{47}^ {({37})}$&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&D&-D&-D&D&-D&D&D&-D&-D&D&D
&-D&-1&1&1&-1

\\    $\chi_{47}^ {({38})}$&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&-D&D&D&-D&D&-D&-D&D&D&-D
&-D&D&-1&1&1&-1

\\    $\chi_{47}^ {({39})}$&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&-D&D&D&-D&D&-D&-D&D&D&-D
&-D&D&1&-1&-1&1

\\    $\chi_{47}^ {({40})}$&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&D&-D&-D&D&-D&D&D&-D&-D&D&D
&-D&1&-1&-1&1

\\    $\chi_{47}^ {({41})}$&-D&D&D&-D&D&-D&-D&D&D&-D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D
&-D&1&-1&-1&1

\\    $\chi_{47}^ {({42})}$&D&-D&-D&D&-D&D&D&-D&-D&D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D
&-D&D&1&-1&-1&1

\\    $\chi_{47}^ {({43})}$&D&-D&-D&D&-D&D&D&-D&-D&D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D
&-D&D&-1&1&1&-1

\\    $\chi_{47}^ {({44})}$&-D&D&D&-D&D&-D&-D&D&D&-D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D
&-D&-1&1&1&-1

\\    $\chi_{47}^ {({45})}$&-D&D&D&-D&D&-D&-D&D&D&-D&D&-D&D&-D&-D&D&D&-D&-D&D&D&-D
&-D&D&-1&1&1&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc} & & & &150 & & & & &
& & & & &160 & & & & & & & & & &170 & & & &\\\hline
\\    $\chi_{47}^ {({46})}$&D&-D&-D&D&-D&D&D&-D&-D&D&-D&D&-D&D&D&-D&-D&D&D&-D&-D&D&D
&-D&-1&1&1&-1

\\    $\chi_{47}^ {({47})}$&D&-D&-D&D&-D&D&D&-D&-D&D&-D&D&-D&D&D&-D&-D&D&D&-D&-D&D&D
&-D&1&-1&-1&1

\\    $\chi_{47}^ {({48})}$&-D&D&D&-D&D&-D&-D&D&D&-D&D&-D&D&-D&-D&D&D&-D&-D&D&D&-D
&-D&D&1&-1&-1&1

\\    $\chi_{47}^ {({49})}$&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&D&-D&D&-D&D&-D&D
&-D&1&-1&1&-1

\\    $\chi_{47}^ {({50})}$&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&-D&D&-D&D&-D&D
&-D&D&1&-1&1&-1

\\    $\chi_{47}^ {({51})}$&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&D&-D&D&-D&-D&D&-D&D&-D&D
&-D&D&-1&1&-1&1

\\    $\chi_{47}^ {({52})}$&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&-D&D&-D&D&D&-D&D&-D&D&-D&D
&-D&-1&1&-1&1

\\    $\chi_{47}^ {({53})}$&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D
&-D&D&-1&1&-1&1

\\    $\chi_{47}^ {({54})}$&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&D
&-D&-1&1&-1&1

\\    $\chi_{47}^ {({55})}$&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&D
&-D&1&-1&1&-1

\\    $\chi_{47}^ {({56})}$&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D
&-D&D&1&-1&1&-1

\\    $\chi_{47}^ {({57})}$&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&D&1&-1&1&-1

\\    $\chi_{47}^ {({58})}$&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&1&-1&1&-1

\\    $\chi_{47}^ {({59})}$&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&-1&1&-1&1

\\    $\chi_{47}^ {({60})}$&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&D&-1&1&-1&1

\\    $\chi_{47}^ {({61})}$&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&-1&1&-1&1

\\    $\chi_{47}^ {({62})}$&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&D&-1&1&-1&1

\\    $\chi_{47}^ {({63})}$&D&-D&D&-D&D&-D&D&-D&D&-D&D&-D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&D&1&-1&1&-1

\\    $\chi_{47}^ {({64})}$&-D&D&-D&D&-D&D&-D&D&-D&D&-D&D&D&-D&D&-D&D&-D&D&-D&D&-D&D
&-D&1&-1&1&-1

\\    $\chi_{47}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.

\\    $\chi_{47}^ {({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.

\\    $\chi_{47}^ {({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.

\\    $\chi_{47}^ {({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.

\\    $\chi_{47}^ {({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.

\\    $\chi_{47}^ {({89})}$&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({90})}$&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc} & & & &150
& & & & & & & & & &160 & & & & & & & & & &170 & & & &\\\hline\\
$\chi_{47}^
{({91})}$&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({92})}$&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({93})}$&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({94})}$&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({95})}$&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({96})}$&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.

\\    $\chi_{47}^ {({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.

\\    $\chi_{47}^ {({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A&-A&-A&A&A&A&A&.&.&.&.

\\    $\chi_{47}^ {({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A&A&A&-A&-A&-A&-A&.&.&.&.

\\    $\chi_{47}^ {({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A&-A&-A&-A&-A&A&A&.&.&.&.

\\    $\chi_{47}^ {({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A&A&A&A&A&-A&-A&.&.&.&.

\\    $\chi_{47}^ {({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-A&A&A&A&A&-A&-A&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
& & & &150 & & & & & & & & & &160 & & & & & & & & & &170 & & & &\\\hline
\\    $\chi_{47}^ {({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&A&-A&-A&-A&-A&A&A&.&.&.&.

\\    $\chi_{47}^ {({137})}$&.&.&-A&A&A&-A&.&.&A&-A&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({138})}$&.&.&A&-A&-A&A&.&.&-A&A&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({139})}$&.&.&A&-A&-A&A&.&.&-A&A&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({140})}$&.&.&-A&A&A&-A&.&.&A&-A&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({141})}$&.&.&A&-A&-A&A&.&.&A&-A&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({142})}$&.&.&-A&A&A&-A&.&.&-A&A&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({143})}$&.&.&-A&A&A&-A&.&.&-A&A&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({144})}$&.&.&A&-A&-A&A&.&.&A&-A&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{47}^ {(1)}$&1&1&1&1

\\    $\chi_{47}^ {(2)}$&1&1&-1&-1

\\    $\chi_{47}^ {(3)}$&-1&-1&1&1

\\    $\chi_{47}^ {(4)}$&-1&-1&1&1

\\    $\chi_{47}^ {(5)}$&1&1&-1&-1

\\    $\chi_{47}^ {(6)}$&-1&-1&1&1

\\    $\chi_{47}^ {(7)}$&1&1&-1&-1

\\    $\chi_{47}^ {(8)}$&1&1&-1&-1

\\    $\chi_{47}^ {(9)}$&-1&-1&1&1

\\    $\chi_{47}^ {({10})}$&-1&-1&1&1

\\    $\chi_{47}^ {({11})}$&1&1&-1&-1

\\    $\chi_{47}^ {({12})}$&1&1&-1&-1

\\    $\chi_{47}^ {({13})}$&-1&-1&1&1

\\    $\chi_{47}^ {({14})}$&1&1&-1&-1

\\    $\chi_{47}^ {({15})}$&-1&-1&1&1

\\    $\chi_{47}^ {({16})}$&-1&-1&1&1

\\    $\chi_{47}^ {({17})}$&1&1&-1&-1

\\    $\chi_{47}^ {({18})}$&1&1&1&1

\\    $\chi_{47}^ {({19})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({20})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({21})}$&1&1&1&1

\\    $\chi_{47}^ {({22})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({23})}$&1&1&1&1

\\    $\chi_{47}^ {({24})}$&1&1&1&1

\\    $\chi_{47}^ {({25})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({26})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({27})}$&1&1&1&1

\\    $\chi_{47}^ {({28})}$&1&1&1&1

\\    $\chi_{47}^ {({29})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({30})}$&1&1&1&1

\\    $\chi_{47}^ {({31})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({32})}$&-1&-1&-1&-1

\\    $\chi_{47}^ {({33})}$&-1&1&1&-1

\\    $\chi_{47}^ {({34})}$&-1&1&1&-1

\\    $\chi_{47}^ {({35})}$&1&-1&-1&1

\\    $\chi_{47}^ {({36})}$&1&-1&-1&1

\\    $\chi_{47}^ {({37})}$&1&-1&-1&1

\\    $\chi_{47}^ {({38})}$&1&-1&-1&1

\\    $\chi_{47}^ {({39})}$&-1&1&1&-1

\\    $\chi_{47}^ {({40})}$&-1&1&1&-1

\\    $\chi_{47}^ {({41})}$&1&-1&-1&1

\\    $\chi_{47}^ {({42})}$&1&-1&-1&1

\\    $\chi_{47}^ {({43})}$&-1&1&1&-1

\\    $\chi_{47}^ {({44})}$&-1&1&1&-1

\\    $\chi_{47}^ {({45})}$&-1&1&1&-1

\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\    $\chi_{47}^ {({46})}$&-1&1&1&-1

\\    $\chi_{47}^ {({47})}$&1&-1&-1&1

\\    $\chi_{47}^ {({48})}$&1&-1&-1&1

\\    $\chi_{47}^ {({49})}$&-1&1&-1&1

\\    $\chi_{47}^ {({50})}$&-1&1&-1&1

\\    $\chi_{47}^ {({51})}$&1&-1&1&-1

\\    $\chi_{47}^ {({52})}$&1&-1&1&-1

\\    $\chi_{47}^ {({53})}$&1&-1&1&-1

\\    $\chi_{47}^ {({54})}$&1&-1&1&-1

\\    $\chi_{47}^ {({55})}$&-1&1&-1&1

\\    $\chi_{47}^ {({56})}$&-1&1&-1&1

\\    $\chi_{47}^ {({57})}$&1&-1&1&-1

\\    $\chi_{47}^ {({58})}$&1&-1&1&-1

\\    $\chi_{47}^ {({59})}$&-1&1&-1&1

\\    $\chi_{47}^ {({60})}$&-1&1&-1&1

\\    $\chi_{47}^ {({61})}$&-1&1&-1&1

\\    $\chi_{47}^ {({62})}$&-1&1&-1&1

\\    $\chi_{47}^ {({63})}$&1&-1&1&-1

\\    $\chi_{47}^ {({64})}$&1&-1&1&-1

\\    $\chi_{47}^ {({65})}$&.&.&.&.

\\    $\chi_{47}^ {({66})}$&.&.&.&.

\\    $\chi_{47}^ {({67})}$&.&.&.&.

\\    $\chi_{47}^ {({68})}$&.&.&.&.

\\    $\chi_{47}^ {({69})}$&.&.&.&.

\\    $\chi_{47}^ {({70})}$&.&.&.&.

\\    $\chi_{47}^ {({71})}$&.&.&.&.

\\    $\chi_{47}^ {({72})}$&.&.&.&.

\\    $\chi_{47}^ {({73})}$&.&.&.&.

\\    $\chi_{47}^ {({74})}$&.&.&.&.

\\    $\chi_{47}^ {({75})}$&.&.&.&.

\\    $\chi_{47}^ {({76})}$&.&.&.&.

\\    $\chi_{47}^ {({77})}$&.&.&.&.

\\    $\chi_{47}^ {({78})}$&.&.&.&.

\\    $\chi_{47}^ {({79})}$&.&.&.&.

\\    $\chi_{47}^ {({80})}$&.&.&.&.

\\    $\chi_{47}^ {({81})}$&.&.&.&.

\\    $\chi_{47}^ {({82})}$&.&.&.&.

\\    $\chi_{47}^ {({83})}$&.&.&.&.

\\    $\chi_{47}^ {({84})}$&.&.&.&.

\\    $\chi_{47}^ {({85})}$&.&.&.&.

\\    $\chi_{47}^ {({86})}$&.&.&.&.

\\    $\chi_{47}^ {({87})}$&.&.&.&.

\\    $\chi_{47}^ {({88})}$&.&.&.&.

\\    $\chi_{47}^ {({89})}$&.&.&.&.

\\    $\chi_{47}^ {({90})}$&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\    $\chi_{47}^ {({91})}$&.&.&.&.

\\    $\chi_{47}^ {({92})}$&.&.&.&.

\\    $\chi_{47}^ {({93})}$&.&.&.&.

\\    $\chi_{47}^ {({94})}$&.&.&.&.

\\    $\chi_{47}^ {({95})}$&.&.&.&.

\\    $\chi_{47}^ {({96})}$&.&.&.&.

\\    $\chi_{47}^ {({97})}$&.&.&.&.

\\    $\chi_{47}^ {({98})}$&.&.&.&.

\\    $\chi_{47}^ {({99})}$&.&.&.&.

\\    $\chi_{47}^ {({100})}$&.&.&.&.

\\    $\chi_{47}^ {({101})}$&.&.&.&.

\\    $\chi_{47}^ {({102})}$&.&.&.&.

\\    $\chi_{47}^ {({103})}$&.&.&.&.

\\    $\chi_{47}^ {({104})}$&.&.&.&.

\\    $\chi_{47}^ {({105})}$&.&.&.&.

\\    $\chi_{47}^ {({106})}$&.&.&.&.

\\    $\chi_{47}^ {({107})}$&.&.&.&.

\\    $\chi_{47}^ {({108})}$&.&.&.&.

\\    $\chi_{47}^ {({109})}$&.&.&.&.

\\    $\chi_{47}^ {({110})}$&.&.&.&.

\\    $\chi_{47}^ {({111})}$&.&.&.&.

\\    $\chi_{47}^ {({112})}$&.&.&.&.

\\    $\chi_{47}^ {({113})}$&.&.&.&.

\\    $\chi_{47}^ {({114})}$&.&.&.&.

\\    $\chi_{47}^ {({115})}$&.&.&.&.

\\    $\chi_{47}^ {({116})}$&.&.&.&.

\\    $\chi_{47}^ {({117})}$&.&.&.&.

\\    $\chi_{47}^ {({118})}$&.&.&.&.

\\    $\chi_{47}^ {({119})}$&.&.&.&.

\\    $\chi_{47}^ {({120})}$&.&.&.&.

\\    $\chi_{47}^ {({121})}$&.&.&.&.

\\    $\chi_{47}^ {({122})}$&.&.&.&.

\\    $\chi_{47}^ {({123})}$&.&.&.&.

\\    $\chi_{47}^ {({124})}$&.&.&.&.

\\    $\chi_{47}^ {({125})}$&.&.&.&.

\\    $\chi_{47}^ {({126})}$&.&.&.&.

\\    $\chi_{47}^ {({127})}$&.&.&.&.

\\    $\chi_{47}^ {({128})}$&.&.&.&.

\\    $\chi_{47}^ {({129})}$&.&.&.&.

\\    $\chi_{47}^ {({130})}$&.&.&.&.

\\    $\chi_{47}^ {({131})}$&.&.&.&.

\\    $\chi_{47}^ {({132})}$&.&.&.&.

\\    $\chi_{47}^ {({133})}$&.&.&.&.

\\    $\chi_{47}^ {({134})}$&.&.&.&.

\\    $\chi_{47}^ {({135})}$&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\    $\chi_{47}^ {({136})}$&.&.&.&.

\\    $\chi_{47}^ {({137})}$&.&.&.&.

\\    $\chi_{47}^ {({138})}$&.&.&.&.

\\    $\chi_{47}^ {({139})}$&.&.&.&.

\\    $\chi_{47}^ {({140})}$&.&.&.&.

\\    $\chi_{47}^ {({141})}$&.&.&.&.

\\    $\chi_{47}^ {({142})}$&.&.&.&.

\\    $\chi_{47}^ {({143})}$&.&.&.&.

\\    $\chi_{47}^ {({144})}$&.&.&.&.

\\    $\chi_{47}^ {({145})}$&.&.&.&.

\\    $\chi_{47}^ {({146})}$&.&.&.&.

\\    $\chi_{47}^ {({147})}$&.&.&.&.

\\    $\chi_{47}^ {({148})}$&.&.&.&.

\\    $\chi_{47}^ {({149})}$&.&.&.&.

\\    $\chi_{47}^ {({150})}$&.&.&.&.

\\    $\chi_{47}^ {({151})}$&.&.&.&.

\\    $\chi_{47}^ {({152})}$&.&.&.&.

\\    $\chi_{47}^ {({153})}$&.&.&.&.

\\    $\chi_{47}^ {({154})}$&.&.&.&.

\\    $\chi_{47}^ {({155})}$&.&.&.&.

\\    $\chi_{47}^ {({156})}$&.&.&.&.

\\    $\chi_{47}^ {({157})}$&.&.&.&.

\\    $\chi_{47}^ {({158})}$&.&.&.&.

\\    $\chi_{47}^ {({159})}$&.&.&.&.

\\    $\chi_{47}^ {({160})}$&.&.&.&.

\\    $\chi_{47}^ {({161})}$&.&.&.&.

\\    $\chi_{47}^ {({162})}$&.&.&.&.

\\    $\chi_{47}^ {({163})}$&.&.&.&.

\\    $\chi_{47}^ {({164})}$&.&.&.&.

\\    $\chi_{47}^ {({165})}$&.&.&.&.

\\    $\chi_{47}^ {({166})}$&.&.&.&.

\\    $\chi_{47}^ {({167})}$&.&.&.&.

\\    $\chi_{47}^ {({168})}$&.&.&.&.

\\    $\chi_{47}^ {({169})}$&.&.&.&.

\\    $\chi_{47}^ {({170})}$&.&.&.&.

\\    $\chi_{47}^ {({171})}$&.&.&.&.

\\    $\chi_{47}^ {({172})}$&.&.&.&.

\\    $\chi_{47}^ {({173})}$&.&.&.&.

\\    $\chi_{47}^ {({174})}$&.&.&.&.

\\    $\chi_{47}^ {({175})}$&.&.&.&.

\\    $\chi_{47}^ {({176})}$&.&.&.&.

\\    $\chi_{47}^ {({177})}$&.&.&.&.

\\    $\chi_{47}^ {({178})}$&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&1&-1&1& -1&1&-1&0 \\
-1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&
-1&0 \\
        -2&3&0&2&-4&3&-2&0 \\ -2&3&0&1&-3&3&-2&0 \\ -1&3&0&0&-2&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&2&-1&2&0&-2 \\ 0&0&-1&1&-1&2&0&-1 \\
        0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&3&0&-2&0&3&-3&3 \\ 0&2&0&-1&0&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&0&2&1&-2&0&2&0 \\ -2&0&2&0&-1&0&2&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&0&0&1&-2&0&2&0 \\ 2&0&0&0&-1&0&2&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&3&0&2&-4&3&-2&0 \\ -2&3&0&1&-3&3&-2&0 \\ -1&3&0&0&-2&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&3&-2&2&-4&3&-2&0 \\ 2&3&-2&1&-3&3&-2&0 \\ 1&3&-1&0&-2&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&1&-1&1&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ -1&1&0&1&-2&1&0&1 \\ -1&0&0&2&-3&2&-1&2 \\
        -2&1&1&2&-4&2&-1&3 \\ -2&1&1&1&-3&2&-1&3 \\ -1&1&1&0&-2&2&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 1&0&-1&2&-3&2&-1&2 \\
        2&1&-1&2&-4&2&-1&3 \\ 2&1&-1&1&-3&2&-1&3 \\ 1&1&0&0&-2&2&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&2&1&0&-1&0&1&-2 \\
        -2&2&1&1&-2&1&1&-3 \\ -2&2&1&0&-1&1&1&-3 \\ -1&2&0&0&-1&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&2&1&1&-4&1&3&-3 \\ 0&2&1&0&-3&1&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&2&0&0&-1&0&1&-2 \\
        2&2&-1&1&-2&1&1&-3 \\ 2&2&-1&0&-1&1&1&-3 \\ 1&2&-1&0&-1&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ -1&1&0&1&-2&1&0&1 \\ -1&0&0&2&-3&2&-1&2 \\
        -2&0&0&3&-4&2&0&2 \\ -2&0&0&2&-3&2&0&2 \\ -1&0&0&1&-2&2&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 1&0&-1&2&-3&2&-1&2 \\
        2&0&-2&3&-4&2&0&2 \\ 2&0&-2&2&-3&2&0&2 \\ 1&0&-1&1&-2&2&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&2&1&0&-1&0&1&-2 \\
        -2&3&2&0&-2&1&0&-2 \\ -2&3&2&-1&-1&1&0&-2 \\
        -1&3&1&-1&-1&1&0&-1 \\ 0&2&1&-1&-1&1&0&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&3&2&0&-4&1&2&-2 \\ 0&3&2&-1&-3&1&2&-2 \\ 0&3&1&-1&-2&1&1&-1 \\
        0&2&1&-1&-1&1&0&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&2&0&0&-1&0&1&-2 \\
        2&3&0&0&-2&1&0&-2 \\ 2&3&0&-1&-1&1&0&-2 \\ 1&3&0&-1&-1&1&0&-1 \\
        0&2&1&-1&-1&1&0&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&0&2&1&-2&0&2&0 \\ -2&0&2&0&-1&0&2&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&0&0&1&-2&0&2&0 \\ 2&0&0&0&-1&0&2&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&3&0&2&-4&3&-2&0 \\ -2&3&0&1&-3&3&-2&0 \\ -1&3&0&0&-2&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&3&-2&2&-4&3&-2&0 \\ 2&3&-2&1&-3&3&-2&0 \\ 1&3&-1&0&-2&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&1&-1&2&-2&2&-3&3 \\ 0&1&-1&1&-1&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ -1&1&0&1&-2&1&0&1 \\ -1&0&0&2&-3&2&-1&2 \\
        -2&1&1&2&-4&2&-1&3 \\ -2&1&1&1&-3&2&-1&3 \\ -1&1&1&0&-2&2&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&1 \\ 1&1&-1&1&-2&1&0&1 \\ 1&0&-1&2&-3&2&-1&2 \\
        2&1&-1&2&-4&2&-1&3 \\ 2&1&-1&1&-3&2&-1&3 \\ 1&1&0&0&-2&2&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&2&1&0&-1&0&1&-2 \\
        -2&2&1&1&-2&1&1&-3 \\ -2&2&1&0&-1&1&1&-3 \\ -1&2&0&0&-1&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&2&1&1&-4&1&3&-3 \\ 0&2&1&0&-3&1&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 1&2&0&0&-1&0&1&-2 \\
        2&2&-1&1&-2&1&1&-3 \\ 2&2&-1&0&-1&1&1&-3 \\ 1&2&-1&0&-1&1&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -1&1&1&-3&2&0&1&0 \\ -1&0&2&-4&3&0&1&0 \\
        -2&0&2&-5&4&0&2&0 \\ -2&0&2&-4&3&0&2&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&1&0&-3&2&0&1&0 \\ 1&0&1&-4&3&0&1&0 \\
        2&0&0&-5&4&0&2&0 \\ 2&0&0&-4&3&0&2&0 \\ 1&0&0&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&3&0&-4&2&3&-2&0 \\ -2&3&0&-3&1&3&-2&0 \\ -1&3&0&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&3&0&-4&0&3&0&0 \\ 0&3&0&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&0&0 \\ 1&1&-1&-2&1&2&-1&0 \\ 1&2&-2&-2&1&2&-1&0 \\
        2&3&-2&-4&2&3&-2&0 \\ 2&3&-2&-3&1&3&-2&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&-1&1 \\ 0&1&-1&-2&2&1&-1&1 \\ 0&0&-1&-2&2&2&-2&2 \\
        0&1&-1&-4&4&2&-3&3 \\ 0&1&-1&-3&3&2&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ -1&1&0&-2&1&1&0&1 \\ -1&0&0&-2&1&2&-1&2 \\
        -2&1&1&-4&2&2&-1&3 \\ -2&1&1&-3&1&2&-1&3 \\ -1&1&1&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ 1&1&-1&-2&1&1&0&1 \\ 1&0&-1&-2&1&2&-1&2 \\
        2&1&-1&-4&2&2&-1&3 \\ 2&1&-1&-3&1&2&-1&3 \\ 1&1&0&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&-1 \\ -1&1&1&-3&2&1&0&-1 \\ -1&2&1&-4&3&0&1&-2 \\
        -2&2&1&-5&4&1&1&-3 \\ -2&2&1&-4&3&1&1&-3 \\ -1&2&0&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&-1 \\ 0&1&1&-3&1&1&1&-1 \\ 0&2&1&-4&2&0&2&-2 \\
        0&2&1&-5&2&1&3&-3 \\ 0&2&1&-4&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&-1 \\ 1&1&0&-3&2&1&0&-1 \\ 1&2&0&-4&3&0&1&-2 \\
        2&2&-1&-5&4&1&1&-3 \\ 2&2&-1&-4&3&1&1&-3 \\ 1&2&-1&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&-1&1 \\ 0&1&-1&-2&2&1&-1&1 \\ 0&0&-1&-2&2&2&-2&2 \\
        0&0&-2&-3&4&2&-2&2 \\ 0&0&-2&-2&3&2&-2&2 \\ 0&0&-1&-2&2&2&-1&1 \\
        0&0&-1&-1&1&1&0&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ -1&1&0&-2&1&1&0&1 \\ -1&0&0&-2&1&2&-1&2 \\
        -2&0&0&-3&2&2&0&2 \\ -2&0&0&-2&1&2&0&2 \\ -1&0&0&-2&1&2&0&1 \\
        0&0&-1&-1&1&1&0&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ 1&1&-1&-2&1&1&0&1 \\ 1&0&-1&-2&1&2&-1&2 \\
        2&0&-2&-3&2&2&0&2 \\ 2&0&-2&-2&1&2&0&2 \\ 1&0&-1&-2&1&2&0&1 \\
        0&0&-1&-1&1&1&0&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&-1 \\ -1&1&1&-3&2&1&0&-1 \\ -1&2&1&-4&3&0&1&-2 \\
        -2&3&2&-6&4&1&0&-2 \\ -2&3&2&-5&3&1&0&-2 \\ -1&3&1&-4&2&1&0&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&-1 \\ 0&1&1&-3&1&1&1&-1 \\ 0&2&1&-4&2&0&2&-2 \\
        0&3&2&-6&2&1&2&-2 \\ 0&3&2&-5&1&1&2&-2 \\ 0&3&1&-4&1&1&1&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&-1 \\ 1&1&0&-3&2&1&0&-1 \\ 1&2&0&-4&3&0&1&-2 \\
        2&3&0&-6&4&1&0&-2 \\ 2&3&0&-5&3&1&0&-2 \\ 1&3&0&-4&2&1&0&-1 \\
        0&2&1&-3&1&1&0&-1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -1&1&1&-3&2&0&1&0 \\ -1&0&2&-4&3&0&1&0 \\
        -2&0&2&-5&4&0&2&0 \\ -2&0&2&-4&3&0&2&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&1&0&-3&2&0&1&0 \\ 1&0&1&-4&3&0&1&0 \\
        2&0&0&-5&4&0&2&0 \\ 2&0&0&-4&3&0&2&0 \\ 1&0&0&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&3&0&-4&2&3&-2&0 \\ -2&3&0&-3&1&3&-2&0 \\ -1&3&0&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&3&0&-4&0&3&0&0 \\ 0&3&0&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&0&0 \\ 1&1&-1&-2&1&2&-1&0 \\ 1&2&-2&-2&1&2&-1&0 \\
        2&3&-2&-4&2&3&-2&0 \\ 2&3&-2&-3&1&3&-2&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&-1&1 \\ 0&1&-1&-2&2&1&-1&1 \\ 0&0&-1&-2&2&2&-2&2 \\
        0&1&-1&-4&4&2&-3&3 \\ 0&1&-1&-3&3&2&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ -1&1&0&-2&1&1&0&1 \\ -1&0&0&-2&1&2&-1&2 \\
        -2&1&1&-4&2&2&-1&3 \\ -2&1&1&-3&1&2&-1&3 \\ -1&1&1&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ 1&1&-1&-2&1&1&0&1 \\ 1&0&-1&-2&1&2&-1&2 \\
        2&1&-1&-4&2&2&-1&3 \\ 2&1&-1&-3&1&2&-1&3 \\ 1&1&0&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&-1 \\ -1&1&1&-3&2&1&0&-1 \\ -1&2&1&-4&3&0&1&-2 \\
        -2&2&1&-5&4&1&1&-3 \\ -2&2&1&-4&3&1&1&-3 \\ -1&2&0&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&-1 \\ 0&1&1&-3&1&1&1&-1 \\ 0&2&1&-4&2&0&2&-2 \\
        0&2&1&-5&2&1&3&-3 \\ 0&2&1&-4&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&-1 \\ 1&1&0&-3&2&1&0&-1 \\ 1&2&0&-4&3&0&1&-2 \\
        2&2&-1&-5&4&1&1&-3 \\ 2&2&-1&-4&3&1&1&-3 \\ 1&2&-1&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-2&2&-2&3&-2&1&0 \\ -2&-3&2&-2&4&-3&2&0 \\
        -2&-3&2&-1&3&-3&2&0 \\ -1&-3&1&0&2&-2&1&0 \\ 0&-2&0&0&2&-2&1&0 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        2&-3&0&-2&4&-3&2&0 \\ 2&-3&0&-1&3&-3&2&0 \\ 1&-3&0&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&0&0&-1&2&0&-2&0 \\ -2&0&0&0&1&0&-2&0 \\ -1&0&0&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&0&-2&-1&2&0&-2&0 \\ 2&0&-2&0&1&0&-2&0 \\ 1&0&-1&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-2&-1&-1&4&-1&-3&3 \\ 0&-2&-1&0&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&0&1 \\
        -1&-2&0&0&1&0&-1&2 \\ -2&-2&1&-1&2&-1&-1&3 \\
        -2&-2&1&0&1&-1&-1&3 \\ -1&-2&1&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-2&-1&0&1&0&-1&2 \\
        2&-2&-1&-1&2&-1&-1&3 \\ 2&-2&-1&0&1&-1&-1&3 \\
        1&-2&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ -1&-1&1&-1&2&-1&0&-1 \\
        -1&0&1&-2&3&-2&1&-2 \\ -2&-1&1&-2&4&-2&1&-3 \\
        -2&-1&1&-1&3&-2&1&-3 \\ -1&-1&0&0&2&-2&1&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&-1&1&-2&2&-2&3&-3 \\ 0&-1&1&-1&1&-2&3&-3 \\
        0&-1&0&0&1&-2&2&-2 \\ 0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 1&-1&0&-1&2&-1&0&-1 \\
        1&0&0&-2&3&-2&1&-2 \\ 2&-1&-1&-2&4&-2&1&-3 \\
        2&-1&-1&-1&3&-2&1&-3 \\ 1&-1&-1&0&2&-2&1&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-3&-2&0&4&-1&-2&2 \\ 0&-3&-2&1&3&-1&-2&2 \\
        0&-3&-1&1&2&-1&-1&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&0&1 \\
        -1&-2&0&0&1&0&-1&2 \\ -2&-3&0&0&2&-1&0&2 \\ -2&-3&0&1&1&-1&0&2 \\
        -1&-3&0&1&1&-1&0&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-2&-1&0&1&0&-1&2 \\
        2&-3&-2&0&2&-1&0&2 \\ 2&-3&-2&1&1&-1&0&2 \\ 1&-3&-1&1&1&-1&0&1 \\
        0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ -1&-1&1&-1&2&-1&0&-1 \\
        -1&0&1&-2&3&-2&1&-2 \\ -2&0&2&-3&4&-2&0&-2 \\
        -2&0&2&-2&3&-2&0&-2 \\ -1&0&1&-1&2&-2&0&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&1&-2&1&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 1&-1&0&-1&2&-1&0&-1 \\ 1&0&0&-2&3&-2&1&-2 \\
        2&0&0&-3&4&-2&0&-2 \\ 2&0&0&-2&3&-2&0&-2 \\ 1&0&0&-1&2&-2&0&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&2&-2&1&0 \\
        -1&-2&2&-2&3&-2&1&0 \\ -2&-3&2&-2&4&-3&2&0 \\
        -2&-3&2&-1&3&-3&2&0 \\ -1&-3&1&0&2&-2&1&0 \\ 0&-2&0&0&2&-2&1&0 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        2&-3&0&-2&4&-3&2&0 \\ 2&-3&0&-1&3&-3&2&0 \\ 1&-3&0&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&0&0&-1&2&0&-2&0 \\ -2&0&0&0&1&0&-2&0 \\ -1&0&0&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&0&-2&-1&2&0&-2&0 \\ 2&0&-2&0&1&0&-2&0 \\ 1&0&-1&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-2&-1&-1&4&-1&-3&3 \\ 0&-2&-1&0&3&-1&-3&3 \\
        0&-2&0&0&2&-1&-2&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&0&1 \\
        -1&-2&0&0&1&0&-1&2 \\ -2&-2&1&-1&2&-1&-1&3 \\
        -2&-2&1&0&1&-1&-1&3 \\ -1&-2&1&0&1&-1&-1&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-2&-1&0&1&0&-1&2 \\
        2&-2&-1&-1&2&-1&-1&3 \\ 2&-2&-1&0&1&-1&-1&3 \\
        1&-2&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&0&0&0&0&0&-1&1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ -1&-1&1&-1&2&-1&0&-1 \\
        -1&0&1&-2&3&-2&1&-2 \\ -2&-1&1&-2&4&-2&1&-3 \\
        -2&-1&1&-1&3&-2&1&-3 \\ -1&-1&0&0&2&-2&1&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&-1&1&-2&2&-2&3&-3 \\ 0&-1&1&-1&1&-2&3&-3 \\
        0&-1&0&0&1&-2&2&-2 \\ 0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 1&-1&0&-1&2&-1&0&-1 \\
        1&0&0&-2&3&-2&1&-2 \\ 2&-1&-1&-2&4&-2&1&-3 \\
        2&-1&-1&-1&3&-2&1&-3 \\ 1&-1&-1&0&2&-2&1&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&3&0&-2&0&3&-3&3 \\ 0&2&0&-1&0&2&-3&3 \\ 0&1&0&0&-1&2&-2&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&1 \\ -1&2&1&-1&-1&1&0&1 \\ -1&2&2&-2&-1&2&-1&2 \\
        -2&3&2&-2&-2&3&-1&3 \\ -2&2&2&-1&-2&2&-1&3 \\
        -1&1&1&0&-2&2&-1&2 \\ 0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ 1&2&0&-1&-1&1&0&1 \\ 1&2&1&-2&-1&2&-1&2 \\
        2&3&0&-2&-2&3&-1&3 \\ 2&2&0&-1&-2&2&-1&3 \\ 1&1&0&0&-2&2&-1&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&2&-1&0&-1&2&1&-2 \\
        -2&3&0&-1&-1&3&1&-3 \\ -2&2&0&0&-1&2&1&-3 \\
        -1&2&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&1&0&0&-2&2&1&-1 \\ 0&2&-1&0&-2&2&2&-2 \\
        0&3&0&-1&-3&3&3&-3 \\ 0&2&0&0&-3&2&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 1&1&-1&0&-1&2&0&-1 \\ 1&2&-2&0&-1&2&1&-2 \\
        2&3&-2&-1&-1&3&1&-3 \\ 2&2&-2&0&-1&2&1&-3 \\
        1&2&-1&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-1&2&-1&0 \\
        0&2&-1&0&-2&4&-2&0 \\ 0&4&-1&-1&-2&5&-3&0 \\
        0&3&-1&0&-2&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\ 0&2&0&0&-2&2&-1&0 \\
        0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&0 \\ -1&2&0&0&-2&2&0&0 \\ -1&2&0&0&-3&4&-1&0 \\
        -2&4&1&-1&-4&5&-1&0 \\ -2&3&1&0&-4&4&-1&0 \\
        -1&2&1&0&-3&3&-1&0 \\ 0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ 1&2&-1&0&-2&2&0&0 \\ 1&2&-1&0&-3&4&-1&0 \\
        2&4&-1&-1&-4&5&-1&0 \\ 2&3&-1&0&-4&4&-1&0 \\ 1&2&0&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&2&1&-2&1&0&1&0 \\
        -2&2&1&-2&1&1&1&0 \\ -2&1&1&-1&1&0&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&2&1&-2&-1&1&3&0 \\ 0&1&1&-1&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&2&0&-2&1&0&1&0 \\
        2&2&-1&-2&1&1&1&0 \\ 2&1&-1&-1&1&0&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-2&4&-2&0 \\
        0&3&-2&0&-2&5&-2&-1 \\ 0&2&-2&1&-2&4&-2&-1 \\
        0&1&-1&1&-2&3&-1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&0 \\ -1&2&0&0&-2&2&0&0 \\ -1&2&0&0&-3&4&-1&0 \\
        -2&3&0&0&-4&5&0&-1 \\ -2&2&0&1&-4&4&0&-1 \\ -1&1&0&1&-3&3&0&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ 1&2&-1&0&-2&2&0&0 \\ 1&2&-1&0&-3&4&-1&0 \\
        2&3&-2&0&-4&5&0&-1 \\ 2&2&-2&1&-4&4&0&-1 \\ 1&1&-1&1&-3&3&0&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&2&1&-2&1&0&1&0 \\
        -2&3&2&-3&1&1&0&1 \\ -2&2&2&-2&1&0&0&1 \\ -1&2&1&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&2&-3&-1&1&2&1 \\ 0&2&2&-2&-1&0&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&2&0&-2&1&0&1&0 \\
        2&3&0&-3&1&1&0&1 \\ 2&2&0&-2&1&0&0&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-1&0&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ -1&2&1&-1&-1&1&1&-1 \\ -1&2&2&-2&-1&2&1&-2 \\
        -2&3&2&-2&-2&3&2&-3 \\ -2&2&2&-1&-2&2&2&-3 \\
        -1&1&1&0&-2&2&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 1&2&0&-1&-1&1&1&-1 \\
        1&2&1&-2&-1&2&1&-2 \\ 2&3&0&-2&-2&3&2&-3 \\ 2&2&0&-1&-2&2&2&-3 \\
        1&1&0&0&-2&2&1&-2 \\ 0&1&0&0&-1&1&1&-2 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&1 \\ -1&1&0&0&-1&2&-1&1 \\ -1&2&-1&0&-1&2&-1&2 \\
        -2&3&0&-1&-1&3&-2&3 \\ -2&2&0&0&-1&2&-2&3 \\
        -1&2&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&1 \\ 0&1&0&0&-2&2&0&1 \\ 0&2&-1&0&-2&2&0&2 \\
        0&3&0&-1&-3&3&0&3 \\ 0&2&0&0&-3&2&0&3 \\ 0&2&0&0&-2&1&0&2 \\
        0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&0&1 \\ 1&1&-1&0&-1&2&-1&1 \\ 1&2&-2&0&-1&2&-1&2 \\
        2&3&-2&-1&-1&3&-2&3 \\ 2&2&-2&0&-1&2&-2&3 \\
        1&2&-1&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&2 \\ 0&1&0&0&-1&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-1&2&-1&0 \\
        0&2&-1&0&-2&4&-2&0 \\ 0&4&-1&-1&-2&5&-3&0 \\
        0&3&-1&0&-2&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\ 0&2&0&0&-2&2&-1&0 \\
        0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&0 \\ -1&2&0&0&-2&2&0&0 \\ -1&2&0&0&-3&4&-1&0 \\
        -2&4&1&-1&-4&5&-1&0 \\ -2&3&1&0&-4&4&-1&0 \\
        -1&2&1&0&-3&3&-1&0 \\ 0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ 1&2&-1&0&-2&2&0&0 \\ 1&2&-1&0&-3&4&-1&0 \\
        2&4&-1&-1&-4&5&-1&0 \\ 2&3&-1&0&-4&4&-1&0 \\ 1&2&0&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&2&1&-2&1&0&1&0 \\
        -2&2&1&-2&1&1&1&0 \\ -2&1&1&-1&1&0&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&2&1&-2&-1&1&3&0 \\ 0&1&1&-1&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&2&0&-2&1&0&1&0 \\
        2&2&-1&-2&1&1&1&0 \\ 2&1&-1&-1&1&0&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&1 \\ 0&2&0&-3&2&1&-1&1 \\ 0&2&1&-4&2&2&-2&2 \\
        0&3&0&-5&3&3&-3&3 \\ 0&2&0&-4&3&2&-3&3 \\ 0&1&0&-3&2&2&-2&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&1 \\ -1&2&1&-3&1&1&0&1 \\ -1&2&2&-4&1&2&-1&2 \\
        -2&3&2&-5&1&3&-1&3 \\ -2&2&2&-4&1&2&-1&3 \\ -1&1&1&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&1 \\ 1&2&0&-3&1&1&0&1 \\ 1&2&1&-4&1&2&-1&2 \\
        2&3&0&-5&1&3&-1&3 \\ 2&2&0&-4&1&2&-1&3 \\ 1&1&0&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&0&-1 \\ -1&1&0&-2&1&2&0&-1 \\ -1&2&-1&-2&1&2&1&-2 \\
        -2&3&0&-4&2&3&1&-3 \\ -2&2&0&-3&2&2&1&-3 \\ -1&2&0&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&1&0&-2&0&2&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&3&0&-4&0&3&3&-3 \\ 0&2&0&-3&0&2&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 1&1&-1&-2&1&2&0&-1 \\ 1&2&-2&-2&1&2&1&-2 \\
        2&3&-2&-4&2&3&1&-3 \\ 2&2&-2&-3&2&2&1&-3 \\ 1&2&-1&-3&2&1&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&2&0&-2&-1&4&-1&0 \\
        -2&4&1&-4&-1&5&-1&0 \\ -2&3&1&-3&-1&4&-1&0 \\
        -1&2&1&-3&0&3&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&2&-1&-2&-1&4&-1&0 \\
        2&4&-1&-4&-1&5&-1&0 \\ 2&3&-1&-3&-1&4&-1&0 \\
        1&2&0&-3&0&3&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&2&1&-4&3&0&1&0 \\
        -2&2&1&-5&4&1&1&0 \\ -2&1&1&-4&4&0&1&0 \\ -1&1&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 1&1&0&-3&2&1&0&0 \\ 1&2&0&-4&3&0&1&0 \\
        2&2&-1&-5&4&1&1&0 \\ 2&1&-1&-4&4&0&1&0 \\ 1&1&-1&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-2&-1 \\ 0&2&-2&-2&1&4&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&2&0&-2&-1&4&-1&0 \\
        -2&3&0&-3&-1&5&0&-1 \\ -2&2&0&-2&-1&4&0&-1 \\
        -1&1&0&-2&0&3&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&2&-1&-2&-1&4&-1&0 \\
        2&3&-2&-3&-1&5&0&-1 \\ 2&2&-2&-2&-1&4&0&-1 \\
        1&1&-1&-2&0&3&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&2&1&-4&3&0&1&0 \\
        -2&3&2&-6&4&1&0&1 \\ -2&2&2&-5&4&0&0&1 \\ -1&2&1&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 1&1&0&-3&2&1&0&0 \\ 1&2&0&-4&3&0&1&0 \\
        2&3&0&-6&4&1&0&1 \\ 2&2&0&-5&4&0&0&1 \\ 1&2&0&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&3&0&-5&3&3&0&-3 \\ 0&2&0&-4&3&2&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&0&-1 \\ -1&2&1&-3&1&1&1&-1 \\ -1&2&2&-4&1&2&1&-2 \\
        -2&3&2&-5&1&3&2&-3 \\ -2&2&2&-4&1&2&2&-3 \\ -1&1&1&-3&1&2&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 1&2&0&-3&1&1&1&-1 \\ 1&2&1&-4&1&2&1&-2 \\
        2&3&0&-5&1&3&2&-3 \\ 2&2&0&-4&1&2&2&-3 \\ 1&1&0&-3&1&2&1&-2 \\
        0&1&0&-2&1&1&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&1 \\ -1&1&0&-2&1&2&-1&1 \\ -1&2&-1&-2&1&2&-1&2 \\
        -2&3&0&-4&2&3&-2&3 \\ -2&2&0&-3&2&2&-2&3 \\ -1&2&0&-3&2&1&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ 0&1&0&-2&0&2&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&3&0&-4&0&3&0&3 \\ 0&2&0&-3&0&2&0&3 \\ 0&2&0&-3&1&1&0&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&0&1 \\ 1&1&-1&-2&1&2&-1&1 \\ 1&2&-2&-2&1&2&-1&2 \\
        2&3&-2&-4&2&3&-2&3 \\ 2&2&-2&-3&2&2&-2&3 \\ 1&2&-1&-3&2&1&-1&2 \\
        0&1&0&-2&1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ -1&2&0&-2&0&2&0&0 \\ -1&2&0&-2&-1&4&-1&0 \\
        -2&4&1&-4&-1&5&-1&0 \\ -2&3&1&-3&-1&4&-1&0 \\
        -1&2&1&-3&0&3&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&2&-1&-2&-1&4&-1&0 \\
        2&4&-1&-4&-1&5&-1&0 \\ 2&3&-1&-3&-1&4&-1&0 \\
        1&2&0&-3&0&3&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&2&1&-4&3&0&1&0 \\
        -2&2&1&-5&4&1&1&0 \\ -2&1&1&-4&4&0&1&0 \\ -1&1&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 1&1&0&-3&2&1&0&0 \\ 1&2&0&-4&3&0&1&0 \\
        2&2&-1&-5&4&1&1&0 \\ 2&1&-1&-4&4&0&1&0 \\ 1&1&-1&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{48}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(9)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({17})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({18})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({19})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({20})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({21})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({22})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({23})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({24})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({25})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({26})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1

\\    $\chi_{48}^{({27})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({28})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1

\\    $\chi_{48}^{({29})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({30})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1

\\    $\chi_{48}^{({31})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({32})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1

\\    $\chi_{48}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{48}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{48}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{48}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{48}^{({37})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{48}^{({38})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{48}^{({39})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{48}^{({40})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{48}^{({41})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({42})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({43})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({44})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({45})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\    $\chi_{48}^{({46})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({47})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({48})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({50})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({51})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({52})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({53})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({54})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({55})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({56})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{48}^{({57})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{48}^{({58})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{48}^{({59})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2

\\    $\chi_{48}^{({60})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{48}^{({61})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({62})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({63})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({64})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({65})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({66})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({67})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({68})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({69})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({70})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({71})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({72})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({73})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({74})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({75})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({76})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\    $\chi_{48}^{({77})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B
&-2

\\    $\chi_{48}^{({78})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B
&-2

\\    $\chi_{48}^{({79})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\\    $\chi_{48}^{({80})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\    $\chi_{48}^{({81})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{48}^{({82})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{48}^{({83})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2

\\    $\chi_{48}^{({84})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2

\\    $\chi_{48}^{({85})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({86})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({87})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({88})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({89})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{({90})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1&-1&1&1&1&1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{48}^{({91})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{({92})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{({93})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({94})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({95})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({96})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({97})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{({98})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{({99})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{({100})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{({101})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A
&-1

\\    $\chi_{48}^{({102})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A
&-1

\\    $\chi_{48}^{({103})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({104})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{48}^{({105})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A
&-1

\\    $\chi_{48}^{({106})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A
&-1

\\    $\chi_{48}^{({107})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({108})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{48}^{({109})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({110})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({111})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({112})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({113})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({114})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({115})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({116})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({117})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A
&-1

\\    $\chi_{48}^{({118})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A
&-1

\\    $\chi_{48}^{({119})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({120})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{48}^{({121})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A&1&A
&-1

\\    $\chi_{48}^{({122})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A&1&/A
&-1

\\    $\chi_{48}^{({123})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({124})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{48}^{({125})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({126})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({127})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&-1&-A&-/A&/A&1
&A&1

\\    $\chi_{48}^{({128})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({129})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({130})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&1&/A&A&-A&-1
&-/A&-1

\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{48}^{({131})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({132})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({133})}$&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({134})}$&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({135})}$&4&D&/D&/D&4&D&4&D&/D&/D&4&D&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({136})}$&4&/D&D&D&4&/D&4&/D&D&D&4&/D&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({137})}$&4&D&/D&-/D&-4&-D&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&.

\\    $\chi_{48}^{({138})}$&4&/D&D&-D&-4&-/D&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({139})}$&6&6&6&6&6&6&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2

\\    $\chi_{48}^{({140})}$&6&6&6&6&6&6&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&2&2&2&2&2&2&-2

\\    $\chi_{48}^{({141})}$&6&6&6&-6&-6&-6&-2&-2&-2&2&2&2&.&.&.&.&.&.&-2&-2&-2&2&2&2&2

\\    $\chi_{48}^{({142})}$&6&6&6&-6&-6&-6&-2&-2&-2&2&2&2&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2

\\    $\chi_{48}^{({143})}$&6&E&/E&/E&6&E&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-2&-B&-/B&-/B
&-2&-B&2

\\    $\chi_{48}^{({144})}$&6&/E&E&E&6&/E&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-2&-/B&-B&-B&-2
&-/B&2

\\    $\chi_{48}^{({145})}$&6&E&/E&/E&6&E&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&2&B&/B&/B&2&B
&-2

\\    $\chi_{48}^{({146})}$&6&/E&E&E&6&/E&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&2&/B&B&B&2&/B
&-2

\\    $\chi_{48}^{({147})}$&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&-2&-B
&-/B&/B&2&B&2

\\    $\chi_{48}^{({148})}$&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&-2
&-/B&-B&B&2&/B&2

\\    $\chi_{48}^{({149})}$&6&E&/E&-/E&-6&-E&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&2&B&/B&-/B
&-2&-B&-2

\\    $\chi_{48}^{({150})}$&6&/E&E&-E&-6&-/E&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&2&/B&B&-B&-2
&-/B&-2\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{48}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1

\\    $\chi_{48}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1

\\    $\chi_{48}^{({12})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({14})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{48}^{({15})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{48}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({17})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({18})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({19})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({20})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({21})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({22})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({23})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({24})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({25})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({26})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({27})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({28})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({29})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({30})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{48}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({33})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&1

\\    $\chi_{48}^{({34})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&1

\\    $\chi_{48}^{({35})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&1

\\    $\chi_{48}^{({36})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&1

\\    $\chi_{48}^{({37})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1

\\    $\chi_{48}^{({38})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1

\\    $\chi_{48}^{({39})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1

\\    $\chi_{48}^{({40})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1

\\    $\chi_{48}^{({41})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{48}^{({42})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({43})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{48}^{({44})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({45})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({46})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({49})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({50})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.

\\    $\chi_{48}^{({51})}$&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({52})}$&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.

\\    $\chi_{48}^{({53})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({54})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.

\\    $\chi_{48}^{({55})}$&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({56})}$&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.

\\    $\chi_{48}^{({57})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({58})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({59})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({60})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({61})}$&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.

\\    $\chi_{48}^{({62})}$&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.

\\    $\chi_{48}^{({63})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2
&-B&1&A&/A&/A&1&A&.

\\    $\chi_{48}^{({64})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&1&/A&A&A&1&/A&.

\\    $\chi_{48}^{({65})}$&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.

\\    $\chi_{48}^{({66})}$&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({67})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.

\\    $\chi_{48}^{({68})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.

\\    $\chi_{48}^{({69})}$&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.

\\    $\chi_{48}^{({70})}$&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.

\\    $\chi_{48}^{({71})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2
&-B&1&A&/A&/A&1&A&.

\\    $\chi_{48}^{({72})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&1&/A&A&A&1&/A&.

\\    $\chi_{48}^{({73})}$&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.

\\    $\chi_{48}^{({74})}$&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({75})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{48}^{({76})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.

\\    $\chi_{48}^{({77})}$&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({78})}$&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({79})}$&B&/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({80})}$&/B&B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({81})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({82})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({83})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({84})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({85})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({86})}$&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({87})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({88})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({89})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({90})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({91})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({92})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({93})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({94})}$&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({95})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({96})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({97})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({98})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({99})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({100})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&.&.&.&.&.&.&1

\\    $\chi_{48}^{({101})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({102})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({103})}$&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({104})}$&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({105})}$&-A&-/A&-/A&-1&-A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1
&A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({106})}$&-/A&-A&-A&-1&-/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1
&/A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({107})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({108})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({109})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({110})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({111})}$&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({112})}$&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({113})}$&-A&-/A&/A&1&A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1&-A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({114})}$&-/A&-A&A&1&/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1&-/A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({115})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({116})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1
&-/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({117})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({118})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({119})}$&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({120})}$&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{48}^{({121})}$&-A&-/A&-/A&-1&-A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1
&A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({122})}$&-/A&-A&-A&-1&-/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1
&/A&.&.&.&.&.&.&-1

\\    $\chi_{48}^{({123})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({124})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({125})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({126})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({127})}$&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({128})}$&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({129})}$&-A&-/A&/A&1&A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1&-A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({130})}$&-/A&-A&A&1&/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1&-/A&.&.&.&.&.&.
&-1

\\    $\chi_{48}^{({131})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\    $\chi_{48}^{({132})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1&-/A&.&.&.&.&.&.
&1

\\    $\chi_{48}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({139})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({140})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({141})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({142})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({143})}$&B&/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({144})}$&/B&B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({145})}$&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({146})}$&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({147})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({148})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({149})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({150})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
$\chi_{48}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(5)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(6)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(7)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
\\    $\chi_{48}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({17})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({18})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({19})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({20})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({21})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({22})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({23})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({24})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({25})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({26})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({27})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({28})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({29})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1

\\    $\chi_{48}^{({30})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({33})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({34})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({35})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({36})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({37})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({38})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({39})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({40})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({41})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({42})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({43})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({44})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({45})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({46})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1

\\    $\chi_{48}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1

\\    $\chi_{48}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1

\\    $\chi_{48}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1

\\    $\chi_{48}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1

\\    $\chi_{48}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-1

\\    $\chi_{48}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1

\\    $\chi_{48}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1

\\    $\chi_{48}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{48}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{48}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2

\\    $\chi_{48}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
\\    $\chi_{48}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1

\\    $\chi_{48}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1

\\    $\chi_{48}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1

\\    $\chi_{48}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1

\\    $\chi_{48}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1

\\    $\chi_{48}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1

\\    $\chi_{48}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1

\\    $\chi_{48}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1

\\    $\chi_{48}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1

\\    $\chi_{48}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1

\\    $\chi_{48}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1

\\    $\chi_{48}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1

\\    $\chi_{48}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1

\\    $\chi_{48}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1

\\    $\chi_{48}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1

\\    $\chi_{48}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1

\\    $\chi_{48}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B
&-2&-B&-2

\\    $\chi_{48}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&-2

\\    $\chi_{48}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B
&-2&-B&-2

\\    $\chi_{48}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&-2

\\    $\chi_{48}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&-2

\\    $\chi_{48}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&-2

\\    $\chi_{48}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&-2

\\    $\chi_{48}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&-2

\\    $\chi_{48}^{({85})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({86})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({87})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({88})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({89})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({90})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({91})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({92})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({93})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({94})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({95})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({96})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{48}^{({97})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({98})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({99})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({100})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.

\\    $\chi_{48}^{({101})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({102})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({103})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({104})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({105})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 &50 & & & & & & & & & & 60& & & & & & & & & &70 & & &\\\hline
\\    $\chi_{48}^{({106})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({107})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({108})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({109})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({110})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({111})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({112})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({113})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({114})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({115})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({116})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({117})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({118})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({119})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({120})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({121})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({122})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({123})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A
&-1&-A&.

\\    $\chi_{48}^{({124})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.

\\    $\chi_{48}^{({125})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({126})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({127})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({128})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({129})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({130})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({131})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A
&-/A&/A&1&A&.

\\    $\chi_{48}^{({132})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1
&-/A&-A&A&1&/A&.

\\    $\chi_{48}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&2

\\    $\chi_{48}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4&-4&-4&-4&4&4&4&2

\\    $\chi_{48}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-D&-/D&-/D&-4&-D&-4&-D&-/D&-/D
&-4&-D&2

\\    $\chi_{48}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-/D&-D&-D&-4&-/D&-4&-/D&-D&-D&-4
&-/D&2

\\    $\chi_{48}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-D&-/D&/D&4&D&-4&-D&-/D&/D&4&D&2

\\    $\chi_{48}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-/D&-D&D&4&/D&-4&-/D&-D&D&4&/D&2

\\    $\chi_{48}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&-6&-6&2&2&2&2&2&2&.

\\    $\chi_{48}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&-6&-6&2&2&2&2&2&2&.

\\    $\chi_{48}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&6&6&6&2&2&2&-2&-2&-2&.

\\    $\chi_{48}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&6&6&6&2&2&2&-2&-2&-2&.

\\    $\chi_{48}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-E&-/E&-/E&-6&-E&2&B&/B&/B&2&B&.

\\    $\chi_{48}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-/E&-E&-E&-6&-/E&2&/B&B&B&2&/B&.

\\    $\chi_{48}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-E&-/E&-/E&-6&-E&2&B&/B&/B&2&B&.

\\    $\chi_{48}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-/E&-E&-E&-6&-/E&2&/B&B&B&2&/B&.

\\    $\chi_{48}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-E&-/E&/E&6&E&2&B&/B&-/B&-2&-B&.

\\    $\chi_{48}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-/E&-E&E&6&/E&2&/B&B&-B&-2&-/B&.

\\    $\chi_{48}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-E&-/E&/E&6&E&2&B&/B&-/B&-2&-B&.

\\    $\chi_{48}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-/E&-E&E&6&/E&2&/B&B&-B&-2&-/B&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 & & & & & & &80 & & & & & & & & & &90 & & & & & & &\\\hline
$\chi_{48}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(6)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(7)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({10})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{48}^{({11})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({12})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{48}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({17})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({18})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({19})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({20})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({21})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({22})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({23})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({24})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({25})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({26})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({27})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({28})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({29})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({30})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({33})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{48}^{({34})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({35})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({36})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({37})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{48}^{({38})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({39})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({40})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({41})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\    $\chi_{48}^{({42})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({43})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({44})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({45})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 & & & & & & &80 & & & & & & & & & &90 & & & & & & &\\\hline
\\    $\chi_{48}^{({46})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({49})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2

\\    $\chi_{48}^{({50})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2

\\    $\chi_{48}^{({51})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2

\\    $\chi_{48}^{({52})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2

\\    $\chi_{48}^{({53})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{48}^{({54})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{48}^{({55})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2

\\    $\chi_{48}^{({56})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2

\\    $\chi_{48}^{({57})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({58})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({59})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({60})}$&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({61})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&2

\\    $\chi_{48}^{({62})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&2

\\    $\chi_{48}^{({63})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&2

\\    $\chi_{48}^{({64})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&2

\\    $\chi_{48}^{({65})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2

\\    $\chi_{48}^{({66})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2

\\    $\chi_{48}^{({67})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2

\\    $\chi_{48}^{({68})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2

\\    $\chi_{48}^{({69})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B
&-2

\\    $\chi_{48}^{({70})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B
&-2

\\    $\chi_{48}^{({71})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B
&-2

\\    $\chi_{48}^{({72})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B
&-2

\\    $\chi_{48}^{({73})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2

\\    $\chi_{48}^{({74})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2

\\    $\chi_{48}^{({75})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2

\\    $\chi_{48}^{({76})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2

\\    $\chi_{48}^{({77})}$&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({78})}$&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({79})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({80})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({81})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({82})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({83})}$&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({84})}$&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({85})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3

\\    $\chi_{48}^{({86})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3

\\    $\chi_{48}^{({87})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3

\\    $\chi_{48}^{({88})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3

\\    $\chi_{48}^{({89})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-3

\\    $\chi_{48}^{({90})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 & & & & & & &80 & & & & & & & & & &90 & & & & & & &\\\hline
\\    $\chi_{48}^{({91})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-3

\\    $\chi_{48}^{({92})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-3

\\    $\chi_{48}^{({93})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3

\\    $\chi_{48}^{({94})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-3

\\    $\chi_{48}^{({95})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3

\\    $\chi_{48}^{({96})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-3

\\    $\chi_{48}^{({97})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&3

\\    $\chi_{48}^{({98})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&3

\\    $\chi_{48}^{({99})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&3

\\    $\chi_{48}^{({100})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&3

\\    $\chi_{48}^{({101})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&3

\\    $\chi_{48}^{({102})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&3

\\    $\chi_{48}^{({103})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&3

\\    $\chi_{48}^{({104})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&3

\\    $\chi_{48}^{({105})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&3

\\    $\chi_{48}^{({106})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&3

\\    $\chi_{48}^{({107})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&3

\\    $\chi_{48}^{({108})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&3

\\    $\chi_{48}^{({109})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A
&-3

\\    $\chi_{48}^{({110})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A
&-3

\\    $\chi_{48}^{({111})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A
&-3

\\    $\chi_{48}^{({112})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A
&-3

\\    $\chi_{48}^{({113})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A
&-3

\\    $\chi_{48}^{({114})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A
&-3

\\    $\chi_{48}^{({115})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A
&-3

\\    $\chi_{48}^{({116})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A
&-3

\\    $\chi_{48}^{({117})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-3

\\    $\chi_{48}^{({118})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-3

\\    $\chi_{48}^{({119})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-3

\\    $\chi_{48}^{({120})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-3

\\    $\chi_{48}^{({121})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-3

\\    $\chi_{48}^{({122})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-3

\\    $\chi_{48}^{({123})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-3

\\    $\chi_{48}^{({124})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-3

\\    $\chi_{48}^{({125})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&3

\\    $\chi_{48}^{({126})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&3

\\    $\chi_{48}^{({127})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&3

\\    $\chi_{48}^{({128})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&3

\\    $\chi_{48}^{({129})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&3

\\    $\chi_{48}^{({130})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&3

\\    $\chi_{48}^{({131})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&3

\\    $\chi_{48}^{({132})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&3

\\    $\chi_{48}^{({133})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({134})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({135})}$&B&/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 & & & & & & &80 & & & & & & & & & &90 & & & & & & &\\\hline
\\    $\chi_{48}^{({136})}$&/B&B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({137})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({138})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({139})}$&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({140})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({141})}$&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({142})}$&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{48}^{({143})}$&.&.&.&.&.&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({144})}$&.&.&.&.&.&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({145})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({146})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({147})}$&.&.&.&.&.&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({148})}$&.&.&.&.&.&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({149})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&.

\\    $\chi_{48}^{({150})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120 &\\\hline
$\chi_{48}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{(5)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{(6)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{(7)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{(8)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1

\\    $\chi_{48}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{48}^{({17})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({18})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({19})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({20})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{48}^{({21})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({22})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({23})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({24})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&1

\\    $\chi_{48}^{({25})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&1

\\    $\chi_{48}^{({26})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&1

\\    $\chi_{48}^{({27})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1

\\    $\chi_{48}^{({28})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({29})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{48}^{({30})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120 &\\\hline
\\    $\chi_{48}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({33})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({34})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({35})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({36})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({37})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A&-1

\\    $\chi_{48}^{({38})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A&-1

\\    $\chi_{48}^{({39})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({40})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{48}^{({41})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&1

\\    $\chi_{48}^{({42})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&1

\\    $\chi_{48}^{({43})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1

\\    $\chi_{48}^{({44})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1

\\    $\chi_{48}^{({45})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&-1

\\    $\chi_{48}^{({46})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({49})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({50})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({51})}$&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({52})}$&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({53})}$&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({54})}$&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({55})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({56})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({61})}$&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({62})}$&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({63})}$&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({64})}$&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({65})}$&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({66})}$&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({67})}$&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({68})}$&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({69})}$&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({70})}$&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({71})}$&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({72})}$&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({73})}$&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({74})}$&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{48}^{({75})}$&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120 &\\\hline
\\    $\chi_{48}^{({76})}$&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{48}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({85})}$&3&3&3&3&3&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({86})}$&3&3&3&3&3&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({87})}$&3&3&3&3&3&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({88})}$&3&3&3&3&3&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({89})}$&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{({90})}$&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({91})}$&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{({92})}$&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{({93})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{48}^{({94})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({95})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({96})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{48}^{({97})}$&3&3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{48}^{({98})}$&3&3&-3&-3&-3&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{48}^{({99})}$&3&3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{48}^{({100})}$&3&3&-3&-3&-3&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{48}^{({101})}$&C&/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1

\\    $\chi_{48}^{({102})}$&/C&C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1

\\    $\chi_{48}^{({103})}$&C&/C&/C&3&C&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1

\\    $\chi_{48}^{({104})}$&/C&C&C&3&/C&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{48}^{({105})}$&C&/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({106})}$&/C&C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1

\\    $\chi_{48}^{({107})}$&C&/C&/C&3&C&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1

\\    $\chi_{48}^{({108})}$&/C&C&C&3&/C&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1

\\    $\chi_{48}^{({109})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&1

\\    $\chi_{48}^{({110})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({111})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1

\\    $\chi_{48}^{({112})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1

\\    $\chi_{48}^{({113})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A
&-1

\\    $\chi_{48}^{({114})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A
&-1

\\    $\chi_{48}^{({115})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A
&-1

\\    $\chi_{48}^{({116})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A
&-1

\\    $\chi_{48}^{({117})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({118})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{48}^{({119})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A&1

\\    $\chi_{48}^{({120})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120 &\\\hline
\\    $\chi_{48}^{({121})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1

\\    $\chi_{48}^{({122})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{48}^{({123})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A&-1

\\    $\chi_{48}^{({124})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&-1

\\    $\chi_{48}^{({125})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A
&-1

\\    $\chi_{48}^{({126})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A
&-1

\\    $\chi_{48}^{({127})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A
&-1

\\    $\chi_{48}^{({128})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A
&-1

\\    $\chi_{48}^{({129})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1

\\    $\chi_{48}^{({130})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1

\\    $\chi_{48}^{({131})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&1

\\    $\chi_{48}^{({132})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1
&-/A&-A&A&1&/A&1

\\    $\chi_{48}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & & &130 & & & & & & & & & &140 & & &\\\hline
$\chi_{48}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{48}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\    $\chi_{48}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\    $\chi_{48}^{(5)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{48}^{(6)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1

\\    $\chi_{48}^{(7)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1

\\    $\chi_{48}^{(8)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1

\\    $\chi_{48}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1

\\    $\chi_{48}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{48}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{48}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{48}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & & &130 & & & & & & & & & &140 & & &\\\hline
\\    $\chi_{48}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{48}^{({17})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A
&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({18})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1

\\    $\chi_{48}^{({19})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1

\\    $\chi_{48}^{({20})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1

\\    $\chi_{48}^{({21})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1

\\    $\chi_{48}^{({22})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1

\\    $\chi_{48}^{({23})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A
&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({24})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1

\\    $\chi_{48}^{({25})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1

\\    $\chi_{48}^{({26})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1

\\    $\chi_{48}^{({27})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({28})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1

\\    $\chi_{48}^{({29})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({30})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1

\\    $\chi_{48}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1

\\    $\chi_{48}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1

\\    $\chi_{48}^{({33})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({34})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({35})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\    $\chi_{48}^{({36})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1

\\    $\chi_{48}^{({37})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\    $\chi_{48}^{({38})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1

\\    $\chi_{48}^{({39})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({40})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({41})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1

\\    $\chi_{48}^{({42})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1

\\    $\chi_{48}^{({43})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A
&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({44})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A
&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({45})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A
&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({46})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A
&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1

\\    $\chi_{48}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1

\\    $\chi_{48}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{48}^{({50})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.

\\    $\chi_{48}^{({51})}$&-2&-2&2&2&2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{48}^{({52})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.

\\    $\chi_{48}^{({53})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.

\\    $\chi_{48}^{({54})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{48}^{({55})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.

\\    $\chi_{48}^{({56})}$&-2&-2&2&2&2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{48}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & & &130 & & & & & & & & & &140 & & &\\\hline
\\    $\chi_{48}^{({61})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{48}^{({62})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{48}^{({63})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.

\\    $\chi_{48}^{({64})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.

\\    $\chi_{48}^{({65})}$&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{48}^{({66})}$&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{48}^{({67})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.

\\    $\chi_{48}^{({68})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.

\\    $\chi_{48}^{({69})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.

\\    $\chi_{48}^{({70})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.

\\    $\chi_{48}^{({71})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{48}^{({72})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{48}^{({73})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.

\\    $\chi_{48}^{({74})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.

\\    $\chi_{48}^{({75})}$&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{48}^{({76})}$&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{48}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({85})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({86})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&1&1&1&1&1

\\    $\chi_{48}^{({87})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1&1

\\    $\chi_{48}^{({88})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({89})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1&-1

\\    $\chi_{48}^{({90})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1&1

\\    $\chi_{48}^{({91})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&1&1

\\    $\chi_{48}^{({92})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&.&.&.&.&.&.&1&1&1&-1&-1

\\    $\chi_{48}^{({93})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1&1

\\    $\chi_{48}^{({94})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({95})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({96})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&1&1&1&1&1

\\    $\chi_{48}^{({97})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&1&1

\\    $\chi_{48}^{({98})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&.&.&.&.&.&.&1&1&1&-1&-1

\\    $\chi_{48}^{({99})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1&-1

\\    $\chi_{48}^{({100})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1&1

\\    $\chi_{48}^{({101})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({102})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({103})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&.&.&.&.&.&.&1&A&/A&/A&1

\\    $\chi_{48}^{({104})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&.&.&.&.&.&.&1&/A&A&A&1

\\    $\chi_{48}^{({105})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&/A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
 & & & & & & & & &130 & & & & & & & & & &140 & & &\\\hline
\\    $\chi_{48}^{({106})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&A&1

\\    $\chi_{48}^{({107})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({108})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({109})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&.&.&.&.&.&.&1&A&/A&-/A&-1

\\    $\chi_{48}^{({110})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&.&.&.&.&.&.&1&/A&A&-A&-1

\\    $\chi_{48}^{({111})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({112})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&A&1

\\    $\chi_{48}^{({113})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({114})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&A&1

\\    $\chi_{48}^{({115})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&-/A&-1

\\    $\chi_{48}^{({116})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&-A&-1

\\    $\chi_{48}^{({117})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&/A&1

\\    $\chi_{48}^{({118})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&A&1

\\    $\chi_{48}^{({119})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({120})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({121})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&-/A&-1

\\    $\chi_{48}^{({122})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&-A&-1

\\    $\chi_{48}^{({123})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&.&.&.&.&.&.&1&A&/A&/A&1

\\    $\chi_{48}^{({124})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&.&.&.&.&.&.&1&/A&A&A&1

\\    $\chi_{48}^{({125})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({126})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&A&1

\\    $\chi_{48}^{({127})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&-/A&-1

\\    $\chi_{48}^{({128})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&-A&-1

\\    $\chi_{48}^{({129})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&.&.&.&.&.&.&1&A&/A&-/A&-1

\\    $\chi_{48}^{({130})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&.&.&.&.&.&.&1&/A&A&-A&-1

\\    $\chi_{48}^{({131})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&/A&1

\\    $\chi_{48}^{({132})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&A&1

\\    $\chi_{48}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{48}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
 & & & & & & &150\\\hline $\chi_{48}^{(1)}$&1&1&1&1&1&1&1

\\    $\chi_{48}^{(2)}$&1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{(3)}$&-1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{(4)}$&-1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{(5)}$&1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{(6)}$&-1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{(7)}$&1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{(8)}$&1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{(9)}$&-1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{({10})}$&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({11})}$&1&1&1&1&1&1&1

\\    $\chi_{48}^{({12})}$&1&1&1&1&1&1&1

\\    $\chi_{48}^{({13})}$&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({14})}$&1&1&1&1&1&1&1

\\    $\chi_{48}^{({15})}$&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({16})}$&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({17})}$&A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({18})}$&/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({19})}$&-A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({20})}$&-/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({21})}$&-A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({22})}$&-/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({23})}$&A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({24})}$&/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({25})}$&-A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({26})}$&-/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({27})}$&A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({28})}$&/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({29})}$&A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({30})}$&/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({31})}$&-A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({32})}$&-/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({33})}$&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({34})}$&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({35})}$&A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({36})}$&/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({37})}$&A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({38})}$&/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({39})}$&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({40})}$&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({41})}$&A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({42})}$&/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({43})}$&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({44})}$&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({45})}$&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({46})}$&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({47})}$&A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({48})}$&/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({49})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({50})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({51})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({52})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({53})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({54})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({55})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({56})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({57})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({58})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({59})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({60})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({61})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({62})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({63})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({64})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({65})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({66})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({67})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({68})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({69})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({70})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({71})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({72})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({73})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({74})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({75})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({76})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({77})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({78})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({79})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({80})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({81})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({82})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({83})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({84})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({85})}$&-1&1&1&1&1&1&1

\\    $\chi_{48}^{({86})}$&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({87})}$&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({88})}$&-1&1&1&1&1&1&1

\\    $\chi_{48}^{({89})}$&-1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{({90})}$&1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{({91})}$&1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{({92})}$&-1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{({93})}$&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({94})}$&-1&1&1&1&1&1&1

\\    $\chi_{48}^{({95})}$&-1&1&1&1&1&1&1

\\    $\chi_{48}^{({96})}$&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{48}^{({97})}$&1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{({98})}$&-1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{({99})}$&-1&-1&-1&-1&1&1&1

\\    $\chi_{48}^{({100})}$&1&1&1&1&-1&-1&-1

\\    $\chi_{48}^{({101})}$&-A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({102})}$&-/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({103})}$&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({104})}$&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({105})}$&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({106})}$&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({107})}$&-A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({108})}$&-/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({109})}$&-A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({110})}$&-/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({111})}$&A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({112})}$&/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({113})}$&A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({114})}$&/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({115})}$&-A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({116})}$&-/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({117})}$&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({118})}$&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({119})}$&-A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({120})}$&-/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({121})}$&-A&1&A&/A&/A&1&A

\\    $\chi_{48}^{({122})}$&-/A&1&/A&A&A&1&/A

\\    $\chi_{48}^{({123})}$&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{48}^{({124})}$&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{48}^{({125})}$&A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({126})}$&/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({127})}$&-A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({128})}$&-/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({129})}$&-A&-1&-A&-/A&/A&1&A

\\    $\chi_{48}^{({130})}$&-/A&-1&-/A&-A&A&1&/A

\\    $\chi_{48}^{({131})}$&A&1&A&/A&-/A&-1&-A

\\    $\chi_{48}^{({132})}$&/A&1&/A&A&-A&-1&-/A

\\    $\chi_{48}^{({133})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({134})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({135})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({136})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({137})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({138})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({139})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({140})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({141})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({142})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({143})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({144})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({145})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({146})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({147})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({148})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({149})}$&.&.&.&.&.&.&.

\\    $\chi_{48}^{({150})}$&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&-1&0&1& 0&0&-1&0 \\
0&-1&0&1&0&0&-2&0 \\ -1&-1&0&1&1&-1&
-2&0 \\
        -1&-2&1&1&1&-1&-3&0 \\ -1&-1&1&0&1&0&-3&0 \\
        -1&-1&1&0&1&0&-3&1 \\ -1&-1&1&0&1&0&-2&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&0&2&-2&2&0&-1 \\
        -1&-1&-1&3&-2&2&0&-1 \\ -1&-1&-1&2&-1&2&0&-1 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&1&0&0&0&0&0&-1 \\
        1&1&1&0&-1&1&0&-2 \\ 1&1&1&-1&0&1&0&-2 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&-1&3&-2&2&0&-1 \\ -1&-1&-1&2&-1&2&0&-1 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0
        \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-1&0&1&1&-1&-2&1 \\ -2&-2&1&1&1&-1&-2&1 \\
        -2&-3&0&2&2&-2&-3&2 \\ -2&-2&0&1&2&-1&-3&2 \\
        -1&-2&0&1&1&0&-3&2 \\ -1&-2&0&1&1&0&-2&1 \\ -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&1 \\
        0&-2&-1&2&0&0&-2&0 \\ 0&-3&-2&3&1&-1&-3&1 \\
        0&-2&-2&2&1&0&-3&1 \\ 0&-1&-1&1&1&0&-3&1 \\ 0&-1&-1&1&1&0&-2&0 \\
        0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-1&0&1&0&0&-2&0 \\ -1&-1&0&1&1&-1&-2&0 \\
        -1&-2&1&1&1&-1&-3&0 \\ -1&-1&1&0&1&0&-3&0 \\
        -1&-1&1&0&1&0&-3&1 \\ -1&-1&1&0&1&0&-2&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ -1&-2&0&1&1&1&-3&1 \\
        -1&-3&0&2&0&2&-4&1 \\ -1&-4&-1&3&1&2&-6&2 \\
        -1&-4&-1&3&1&1&-4&1 \\ 0&-3&-1&2&1&1&-3&0 \\
        0&-2&-1&2&0&1&-2&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ -1&-1&1&0&1&1&-3&0 \\ -2&-2&1&1&1&1&-4&1 \\
        -2&-3&2&1&1&2&-6&1 \\ -2&-3&2&1&1&1&-4&0 \\ -1&-3&1&1&1&1&-3&0 \\
        -1&-2&1&1&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 0&-2&-1&2&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ 0&-1&-1&1&1&1&-3&0 \\ -1&-1&0&1&1&1&-4&0 \\
        -1&-2&-1&2&2&1&-6&1 \\ -1&-2&-1&2&2&0&-4&0 \\
        -1&-2&0&1&2&0&-3&0 \\ -1&-1&0&1&1&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -1&-2&1&1&0&1&-1&-1 \\
        -1&-3&0&2&0&2&-2&-1 \\ -1&-4&1&2&0&3&-3&-2 \\
        -1&-3&1&2&-1&3&-3&-1 \\ 0&-2&0&2&-1&2&-2&-1 \\
        0&-1&0&1&-1&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -1&-1&0&1&1&0&-1&-1 \\
        -2&-2&1&1&1&1&-2&-1 \\ -2&-3&0&2&2&1&-3&-1 \\
        -2&-2&0&2&1&1&-3&0 \\ -1&-2&0&2&0&1&-2&0 \\ -1&-1&0&1&0&1&-1&0 \\
        -1&-1&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ 0&-2&-1&2&0&1&-1&-1 \\
        0&-2&-1&2&0&2&-2&-2 \\ 0&-3&-2&3&1&2&-3&-2 \\
        0&-2&-2&3&0&2&-3&-1 \\ 0&-1&-1&2&0&1&-2&-1 \\
        0&0&-1&1&0&1&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ 0&-1&0&1&0&1&-1&-2 \\ -1&-1&0&1&1&1&-2&-2 \\
        -1&-2&1&1&1&2&-3&-3 \\ -1&-1&1&1&0&2&-3&-2 \\
        -1&-1&1&1&0&1&-2&-1 \\ -1&0&1&0&0&1&-1&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&-1&0&0&0&0&0&1 \\
        -1&-1&-1&0&1&-1&0&2 \\ -1&-1&-1&1&0&-1&0&2 \\
        0&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&0&2&-2&1&-1&0&1 \\ -2&0&2&-1&0&-1&0&1 \\ -1&-1&1&0&0&-1&0&1 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&0&1&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&0&2&-2&2&0&-1 \\
        -1&-1&-1&3&-2&2&0&-1 \\ -1&-1&-1&2&-1&2&0&-1 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\
        -2&0&1&1&-1&1&0&-1 \\ -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ -1&1&0&1&-1&1&0&-2 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&1&0&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ -1&1&1&-1&-1&0&1&1 \\ -1&1&0&0&-2&0&2&1 \\
        -1&2&1&-1&-3&0&3&1 \\ -1&1&1&-1&-2&0&3&0 \\ 0&1&0&-1&-1&0&2&0 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ -1&2&0&-1&0&-1&1&1 \\ -2&2&1&-1&-1&-1&2&1 \\
        -2&3&0&-1&-1&-2&3&2 \\ -2&2&0&-1&0&-2&3&1 \\
        -1&1&0&-1&0&-1&2&1 \\ -1&0&0&0&0&-1&1&1 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ 0&1&-1&0&-1&0&1&1 \\ 0&2&-1&0&-2&0&2&0 \\
        0&3&-2&0&-2&-1&3&1 \\ 0&2&-2&0&-1&-1&3&0 \\ 0&2&-1&-1&0&-1&2&0 \\
        0&1&-1&0&0&-1&1&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ 0&2&0&-1&-1&0&1&0 \\ -1&3&0&-1&-1&-1&2&0 \\
        -1&4&1&-2&-2&-1&3&0 \\ -1&3&1&-2&-1&-1&3&-1 \\
        -1&2&1&-2&0&-1&2&0 \\ -1&1&1&-1&0&-1&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&1&0&0&-1&-1&3&0 \\
        -1&1&0&0&-2&0&4&-1 \\ -1&2&-1&0&-2&-1&6&-1 \\
        -1&2&-1&0&-2&0&4&0 \\ 0&2&-1&0&-2&0&3&0 \\ 0&1&-1&0&-1&0&2&0 \\
        0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&2&1&-1&-1&-1&3&-1 \\
        -2&2&1&-1&-1&-1&4&-1 \\ -2&3&2&-2&-2&-1&6&-2 \\
        -2&3&2&-2&-2&0&4&-1 \\ -1&2&1&-1&-2&0&3&0 \\
        -1&1&1&-1&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ 0&2&-1&0&-2&0&4&-2 \\
        0&3&0&-1&-3&0&6&-3 \\ 0&3&0&-1&-3&1&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&2&-1&0&-1&-1&3&-1 \\
        -1&3&0&-1&-1&-1&4&-2 \\ -1&4&-1&-1&-1&-2&6&-2 \\
        -1&4&-1&-1&-1&-1&4&-1 \\ -1&3&0&-1&-1&-1&3&0 \\
        -1&2&0&-1&0&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ -1&1&1&-1&-1&1&2&-1 \\ -1&1&0&0&-2&2&2&-1 \\
        -1&2&1&-1&-3&3&3&-2 \\ -1&1&1&0&-3&2&3&-2 \\ 0&1&0&0&-2&1&3&-2 \\
        0&1&0&0&-2&1&2&-1 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ -1&2&0&-1&0&0&2&-1 \\ -2&2&1&-1&-1&1&2&-1 \\
        -2&3&0&-1&-1&1&3&-1 \\ -2&2&0&0&-1&0&3&-1 \\
        -1&1&0&0&-1&0&3&-1 \\ -1&1&0&0&-1&0&2&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&1&-1&0&-1&1&2&-1 \\
        0&2&-1&0&-2&2&2&-2 \\ 0&3&-2&0&-2&2&3&-2 \\ 0&2&-2&1&-2&1&3&-2 \\
        0&2&-1&0&-1&0&3&-2 \\ 0&2&-1&0&-1&0&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&2&0&-1&-1&1&2&-2 \\
        -1&3&0&-1&-1&1&2&-2 \\ -1&4&1&-2&-2&2&3&-3 \\
        -1&3&1&-1&-2&1&3&-3 \\ -1&2&1&-1&-1&0&3&-2 \\
        -1&2&1&-1&-1&0&2&-1 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ -1&-1&0&1&1&-1&-2&1 \\
        -1&-2&0&1&2&-2&-2&2 \\ -2&-3&0&2&2&-2&-3&2 \\
        -2&-2&0&1&2&-1&-3&2 \\ -1&-2&0&1&1&0&-3&2 \\
        -1&-2&0&1&1&0&-2&1 \\ -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 0&-2&-1&2&0&0&-2&1 \\ 1&-2&-2&2&1&-1&-2&1 \\
        0&-3&-2&3&1&-1&-3&1 \\ 0&-2&-2&2&1&0&-3&1 \\
        0&-1&-1&1&1&0&-3&1 \\ 0&-1&-1&1&1&0&-2&0 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 0&-2&0&1&1&-1&-2&2 \\
        0&-3&-1&2&1&-1&-2&2 \\ 1&-4&-1&2&2&-2&-3&3 \\
        1&-3&-1&1&2&-1&-3&3 \\ 1&-2&-1&1&1&0&-3&2 \\
        1&-2&-1&1&1&0&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 1&-1&-1&1&1&-1&-2&1 \\
        0&-1&-1&1&2&-2&-2&1 \\ 1&-2&-1&1&3&-3&-3&2 \\
        1&-1&-1&0&3&-2&-3&2 \\ 0&-1&0&0&2&-1&-3&2 \\
        0&-1&0&0&2&-1&-2&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ -1&-2&0&1&1&1&-3&1 \\ 0&-3&-1&2&1&1&-4&2 \\
        -1&-4&-1&3&1&2&-6&2 \\ -1&-4&-1&3&1&1&-4&1 \\
        0&-3&-1&2&1&1&-3&0 \\ 0&-2&-1&2&0&1&-2&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 0&-1&-1&1&1&1&-3&0 \\
        0&-1&-1&1&2&0&-4&1 \\ -1&-2&-1&2&2&1&-6&1 \\
        -1&-2&-1&2&2&0&-4&0 \\ -1&-2&0&1&2&0&-3&0 \\
        -1&-1&0&1&1&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ -1&-2&0&1&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\ 1&-2&-2&2&1&1&-4&1 \\
        2&-3&-2&2&2&1&-6&2 \\ 2&-3&-2&2&2&0&-4&1 \\ 1&-2&-1&1&2&0&-3&0 \\
        1&-1&-1&1&1&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ -1&-1&0&1&1&0&-1&-1 \\ -1&-2&0&1&2&0&-2&0 \\
        -2&-3&0&2&2&1&-3&-1 \\ -2&-2&0&2&1&1&-3&0 \\
        -1&-2&0&2&0&1&-2&0 \\ -1&-1&0&1&0&1&-1&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ 0&-2&-1&2&0&1&-1&-1 \\
        1&-2&-2&2&1&1&-2&-1 \\ 0&-3&-2&3&1&2&-3&-2 \\
        0&-2&-2&3&0&2&-3&-1 \\ 0&-1&-1&2&0&1&-2&-1 \\
        0&0&-1&1&0&1&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ 0&-2&0&1&1&0&-1&0 \\ 0&-3&-1&2&1&1&-2&0 \\
        1&-4&-1&2&2&1&-3&0 \\ 1&-3&-1&2&1&1&-3&1 \\ 1&-2&-1&2&0&1&-2&0 \\
        1&-1&-1&1&0&1&-1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ 1&-1&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&2&0&-2&-1 \\
        1&-2&-1&1&3&0&-3&-1 \\ 1&-1&-1&1&2&0&-3&0 \\ 0&-1&0&1&1&0&-2&0 \\
        0&0&0&0&1&0&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&-1&0&1&-1&0&2 \\ -1&-1&-1&1&0&-1&0&2 \\
        0&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ 0&1&-1&-1&2&-2&0&1 \\
        -1&1&-1&-1&2&-2&0&1 \\ -1&1&-1&0&1&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&0&-2&0&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&-1&3&-2&2&0&-1 \\ -1&-1&-1&2&-1&2&0&-1 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&1&-1&1&0&0&0&-1 \\
        -1&1&-1&2&-1&1&0&-2 \\ -1&1&-1&1&0&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&0&0&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&0&-2&2&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ -1&2&0&-1&0&-1&1&1 \\ -1&2&0&-1&0&-2&2&2 \\
        -2&3&0&-1&-1&-2&3&2 \\ -2&2&0&-1&0&-2&3&1 \\
        -1&1&0&-1&0&-1&2&1 \\ -1&0&0&0&0&-1&1&1 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 0&1&-1&0&-1&0&1&1 \\ 1&2&-2&0&-1&-1&2&1 \\
        0&3&-2&0&-2&-1&3&1 \\ 0&2&-2&0&-1&-1&3&0 \\ 0&2&-1&-1&0&-1&2&0 \\
        0&1&-1&0&0&-1&1&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 0&1&0&-1&0&-1&1&2 \\ 0&1&-1&0&-1&-1&2&2 \\
        1&2&-1&-1&-1&-2&3&3 \\ 1&1&-1&-1&0&-2&3&2 \\
        1&1&-1&-1&0&-1&2&1 \\ 1&0&-1&0&0&-1&1&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 1&2&-1&-1&0&-1&1&1 \\ 0&3&-1&-1&0&-2&2&1 \\
        1&4&-1&-2&0&-3&3&2 \\ 1&3&-1&-2&1&-3&3&1 \\ 0&2&0&-2&1&-2&2&1 \\
        0&1&0&-1&1&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ -1&1&0&0&-1&-1&3&0 \\ 0&1&-1&0&-1&-1&4&0 \\
        -1&2&-1&0&-2&-1&6&-1 \\ -1&2&-1&0&-2&0&4&0 \\
        0&2&-1&0&-2&0&3&0 \\ 0&1&-1&0&-1&0&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 0&2&-1&0&-1&-1&3&-1 \\
        0&3&-1&-1&0&-2&4&-1 \\ -1&4&-1&-1&-1&-2&6&-2 \\
        -1&4&-1&-1&-1&-1&4&-1 \\ -1&3&0&-1&-1&-1&3&0 \\
        -1&2&0&-1&0&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ -1&2&0&-1&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 1&2&-2&0&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ -1&2&0&-1&0&0&2&-1 \\ -1&2&0&-1&0&0&2&0 \\
        -2&3&0&-1&-1&1&3&-1 \\ -2&2&0&0&-1&0&3&-1 \\
        -1&1&0&0&-1&0&3&-1 \\ -1&1&0&0&-1&0&2&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&1&-1&0&-1&1&2&-1 \\ 1&2&-2&0&-1&1&2&-1 \\
        0&3&-2&0&-2&2&3&-2 \\ 0&2&-2&1&-2&1&3&-2 \\ 0&2&-1&0&-1&0&3&-2 \\
        0&2&-1&0&-1&0&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&1&0&-1&0&0&2&0 \\ 0&1&-1&0&-1&1&2&0 \\
        1&2&-1&-1&-1&1&3&0 \\ 1&1&-1&0&-1&0&3&0 \\ 1&1&-1&0&-1&0&3&-1 \\
        1&1&-1&0&-1&0&2&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&2&-1&-1&0&0&2&-1 \\ 0&3&-1&-1&0&0&2&-1 \\
        1&4&-1&-2&0&0&3&-1 \\ 1&3&-1&-1&0&-1&3&-1 \\
        0&2&0&-1&0&-1&3&-1 \\ 0&2&0&-1&0&-1&2&0 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 0&-2&0&1&1&-1&-2&2 \\
        1&-3&0&1&1&-1&-2&2 \\ 1&-4&-1&2&2&-2&-3&3 \\
        1&-3&-1&1&2&-1&-3&3 \\ 1&-2&-1&1&1&0&-3&2 \\
        1&-2&-1&1&1&0&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 1&-1&-1&1&1&-1&-2&1 \\ 1&-1&0&0&2&-2&-2&1 \\
        1&-2&-1&1&3&-3&-3&2 \\ 1&-1&-1&0&3&-2&-3&2 \\
        0&-1&0&0&2&-1&-3&2 \\ 0&-1&0&0&2&-1&-2&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 0&-2&1&0&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\ 2&-2&-1&1&1&1&-4&1 \\
        2&-3&-2&2&2&1&-6&2 \\ 2&-3&-2&2&2&0&-4&1 \\ 1&-2&-1&1&2&0&-3&0 \\
        1&-1&-1&1&1&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&0 \\ 0&-2&0&1&1&0&-1&0 \\ 1&-3&0&1&1&1&-2&0 \\
        1&-4&-1&2&2&1&-3&0 \\ 1&-3&-1&2&1&1&-3&1 \\ 1&-2&-1&2&0&1&-2&0 \\
        1&-1&-1&1&0&1&-1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&0 \\ 1&-1&-1&1&1&0&-1&-1 \\ 1&-1&0&0&2&0&-2&-1 \\
        1&-2&-1&1&3&0&-3&-1 \\ 1&-1&-1&1&2&0&-3&0 \\ 0&-1&0&1&1&0&-2&0 \\
        0&0&0&0&1&0&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 2&0&-1&-1&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-2&1&1&0&0&-2&1 \\ -1&-3&0&2&0&0&-2&1 \\
        -1&-4&1&2&0&0&-3&1 \\ -1&-3&1&1&0&1&-3&1 \\ 0&-2&0&1&0&1&-3&1 \\
        0&-2&0&1&0&1&-2&0 \\ 0&-1&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 2&0&-1&1&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&1&1 \\ 0&1&0&-1&0&-1&1&2 \\ 1&1&0&-1&-1&-1&2&2 \\
        1&2&-1&-1&-1&-2&3&3 \\ 1&1&-1&-1&0&-2&3&2 \\
        1&1&-1&-1&0&-1&2&1 \\ 1&0&-1&0&0&-1&1&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&1&1 \\ 1&2&-1&-1&0&-1&1&1 \\ 1&3&0&-2&0&-2&2&1 \\
        1&4&-1&-2&0&-3&3&2 \\ 1&3&-1&-2&1&-3&3&1 \\ 0&2&0&-2&1&-2&2&1 \\
        0&1&0&-1&1&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ 0&2&1&-2&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 2&2&-1&-1&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&1&0&-1&0&0&2&0 \\ 1&1&0&-1&-1&1&2&0 \\
        1&2&-1&-1&-1&1&3&0 \\ 1&1&-1&0&-1&0&3&0 \\ 1&1&-1&0&-1&0&3&-1 \\
        1&1&-1&0&-1&0&2&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&2&-1&-1&0&0&2&-1 \\ 1&3&0&-2&0&0&2&-1 \\
        1&4&-1&-2&0&0&3&-1 \\ 1&3&-1&-1&0&-1&3&-1 \\
        0&2&0&-1&0&-1&3&-1 \\ 0&2&0&-1&0&-1&2&0 \\ 0&1&0&-1&1&-1&1&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & & &\\\hline
$\chi_{49}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1

\\    $\chi_{49}^{(3)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1

\\    $\chi_{49}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{49}^{(5)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{49}^{(6)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{49}^{(7)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{49}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(9)}$&1&A&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&1&-1&-1&1&1&-1&A&-A&-A&A&1&-1

\\    $\chi_{49}^{({10})}$&1&-A&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&1&-1&-1&1&1&-1&-A&A&A&-A&1
&-1

\\    $\chi_{49}^{({11})}$&1&A&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&1&-1&-1&1&1&-1&A&-A&-A&A&1
&-1

\\    $\chi_{49}^{({12})}$&1&-A&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&1&-1&-1&1&1&-1&-A&A&A&-A&1
&-1

\\    $\chi_{49}^{({13})}$&1&B&B&-B&-A&A&A&-A&/B&-/B&-/B&/B&1&-1&-1&1&-1&1&1&-1&-/B&/B&/B
&-/B&A&-A

\\    $\chi_{49}^{({14})}$&1&-B&-B&B&-A&A&A&-A&-/B&/B&/B&-/B&1&-1&-1&1&-1&1&1&-1&/B&-/B
&-/B&/B&A&-A

\\    $\chi_{49}^{({15})}$&1&-/B&-/B&/B&A&-A&-A&A&-B&B&B&-B&1&-1&-1&1&-1&1&1&-1&B&-B&-B&B
&-A&A

\\    $\chi_{49}^{({16})}$&1&/B&/B&-/B&A&-A&-A&A&B&-B&-B&B&1&-1&-1&1&-1&1&1&-1&-B&B&B&-B
&-A&A

\\    $\chi_{49}^{({17})}$&1&B&B&-B&-A&A&A&-A&/B&-/B&-/B&/B&1&-1&-1&1&-1&1&1&-1&-/B&/B&/B
&-/B&A&-A

\\    $\chi_{49}^{({18})}$&1&-B&-B&B&-A&A&A&-A&-/B&/B&/B&-/B&1&-1&-1&1&-1&1&1&-1&/B&-/B
&-/B&/B&A&-A

\\    $\chi_{49}^{({19})}$&1&-/B&-/B&/B&A&-A&-A&A&-B&B&B&-B&1&-1&-1&1&-1&1&1&-1&B&-B&-B&B
&-A&A

\\    $\chi_{49}^{({20})}$&1&/B&/B&-/B&A&-A&-A&A&B&-B&-B&B&1&-1&-1&1&-1&1&1&-1&-B&B&B&-B
&-A&A

\\    $\chi_{49}^{({21})}$&1&A&A&A&-1&-1&-1&-1&-A&-A&-A&-A&1&1&1&1&1&1&1&1&-A&-A&-A&-A&-1
&-1

\\    $\chi_{49}^{({22})}$&1&-A&-A&-A&-1&-1&-1&-1&A&A&A&A&1&1&1&1&1&1&1&1&A&A&A&A&-1&-1

\\    $\chi_{49}^{({23})}$&1&A&A&A&-1&-1&-1&-1&-A&-A&-A&-A&1&1&1&1&1&1&1&1&-A&-A&-A&-A&-1
&-1

\\    $\chi_{49}^{({24})}$&1&-A&-A&-A&-1&-1&-1&-1&A&A&A&A&1&1&1&1&1&1&1&1&A&A&A&A&-1&-1

\\    $\chi_{49}^{({25})}$&1&B&B&B&A&A&A&A&-/B&-/B&-/B&-/B&-1&-1&-1&-1&1&1
&1&1&/B&/B&/B&/B&-A&-A

\\    $\chi_{49}^{({26})}$&1&-B&-B&-B&A&A&A&A&/B&/B&/B&/B&-1&-1&-1&-1&1&1&1&1&-/B&-/B&-/B
&-/B&-A&-A

\\    $\chi_{49}^{({27})}$&1&-/B&-/B&-/B&-A&-A&-A&-A&B&B&B&B&-1&-1&-1&-1&1&1
&1&1&-B&-B&-B&-B&A&A

\\    $\chi_{49}^{({28})}$&1&/B&/B&/B&-A&-A&-A&-A&-B&-B&-B&-B&-1&-1&-1&-1&1&1
&1&1&B&B&B&B&A&A

\\    $\chi_{49}^{({29})}$&1&B&B&B&A&A&A&A&-/B&-/B&-/B&-/B&-1&-1&-1&-1&1&1
&1&1&/B&/B&/B&/B&-A&-A

\\    $\chi_{49}^{({30})}$&1&-B&-B&-B&A&A&A&A&/B&/B&/B&/B&-1&-1&-1&-1&1&1&1&1&-/B&-/B&-/B
&-/B&-A&-A

\\    $\chi_{49}^{({31})}$&1&-/B&-/B&-/B&-A&-A&-A&-A&B&B&B&B&-1&-1&-1&-1&1&1
&1&1&-B&-B&-B&-B&A&A

\\    $\chi_{49}^{({32})}$&1&/B&/B&/B&-A&-A&-A&-A&-B&-B&-B&-B&-1&-1&-1&-1&1&1
&1&1&B&B&B&B&A&A

\\    $\chi_{49}^{({33})}$&1&A&-A&-1&A&-1&1&-A&-1&-A&A&1&-A&1&-1&A&-A&1&-1&A&-1&-A&A&1&A
&-1

\\    $\chi_{49}^{({34})}$&1&-A&A&-1&-A&-1&1&A&-1&A&-A&1&A&1&-1&-A&A&1&-1&-A&-1&A&-A&1&-A
&-1

\\    $\chi_{49}^{({35})}$&1&A&-A&-1&A&-1&1&-A&-1&-A&A&1&-A&1&-1&A&-A&1&-1&A&-1&-A&A&1&A
&-1

\\    $\chi_{49}^{({36})}$&1&-A&A&-1&-A&-1&1&A&-1&A&-A&1&A&1&-1&-A&A&1&-1&-A&-1&A&-A&1&-A
&-1

\\    $\chi_{49}^{({37})}$&1&-A&A&1&A&-1&1&-A&1&A&-A&-1&-A&1&-1&A&-A&1&-1&A&1&A&-A&-1&A
&-1

\\    $\chi_{49}^{({38})}$&1&A&-A&1&-A&-1&1&A&1&-A&A&-1&A&1&-1&-A&A&1&-1&-A&1&-A&A&-1&-A
&-1

\\    $\chi_{49}^{({39})}$&1&-A&A&1&A&-1&1&-A&1&A&-A&-1&-A&1&-1&A&-A&1&-1&A&1&A&-A&-1&A
&-1

\\    $\chi_{49}^{({40})}$&1&A&-A&1&-A&-1&1&A&1&-A&A&-1&A&1&-1&-A&A&1&-1&-A&1&-A&A&-1&-A
&-1

\\    $\chi_{49}^{({41})}$&1&-1&1&-A&-A&1&-1&A&A&-1&1&-A&-A&1&-1&A&-A&1&-1&A&A&-1&1&-A
&-A&1

\\    $\chi_{49}^{({42})}$&1&-1&1&A&A&1&-1&-A&-A&-1&1&A&A&1&-1&-A&A&1&-1&-A&-A&-1&1&A&A&1

\\    $\chi_{49}^{({43})}$&1&-1&1&-A&-A&1&-1&A&A&-1&1&-A&-A&1&-1&A&-A&1&-1&A&A&-1&1&-A
&-A&1

\\    $\chi_{49}^{({44})}$&1&-1&1&A&A&1&-1&-A&-A&-1&1&A&A&1&-1&-A&A&1&-1&-A&-A&-1&1&A&A&1

\\    $\chi_{49}^{({45})}$&1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & & &\\\hline

\\    $\chi_{49}^{({46})}$&1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1
&-A&A&1&-1&-A&A&1

\\    $\chi_{49}^{({47})}$&1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1

\\    $\chi_{49}^{({48})}$&1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1
&-A&A&1&-1&-A&A&1

\\    $\chi_{49}^{({49})}$&1&B&-B&/B&1&A&-A&-1&-B&-/B&/B&B&A&-1&1&-A&-A&1&-1&A&B&/B
&-/B&-B&-1&-A

\\    $\chi_{49}^{({50})}$&1&-B&B&-/B&1&A&-A&-1&B&/B&-/B&-B&A&-1&1&-A&-A&1&-1&A&-B
&-/B&/B&B&-1&-A

\\    $\chi_{49}^{({51})}$&1&-/B&/B&-B&1&-A&A&-1&/B&B&-B&-/B&-A&-1&1&A&A&1&-1&-A
&-/B&-B&B&/B&-1&A

\\    $\chi_{49}^{({52})}$&1&/B&-/B&B&1&-A&A&-1&-/B&-B&B&/B&-A&-1&1&A&A&1&-1&-A&/B&B&-B
&-/B&-1&A

\\    $\chi_{49}^{({53})}$&1&B&-B&/B&1&A&-A&-1&-B&-/B&/B&B&A&-1&1&-A&-A&1&-1&A&B&/B
&-/B&-B&-1&-A

\\    $\chi_{49}^{({54})}$&1&-B&B&-/B&1&A&-A&-1&B&/B&-/B&-B&A&-1&1&-A&-A&1&-1&A&-B
&-/B&/B&B&-1&-A

\\    $\chi_{49}^{({55})}$&1&-/B&/B&-B&1&-A&A&-1&/B&B&-B&-/B&-A&-1&1&A&A&1&-1&-A
&-/B&-B&B&/B&-1&A

\\    $\chi_{49}^{({56})}$&1&/B&-/B&B&1&-A&A&-1&-/B&-B&B&/B&-A&-1&1&A&A&1&-1&-A&/B&B&-B
&-/B&-1&A

\\    $\chi_{49}^{({57})}$&1&-/B&/B&B&-1&-A&A&1&-/B&B&-B&/B&A&-1&1&-A&-A&1&-1&A&/B&-B&B
&-/B&1&A

\\    $\chi_{49}^{({58})}$&1&/B&-/B&-B&-1&-A&A&1&/B&-B&B&-/B&A&-1&1&-A&-A&1&-1&A
&-/B&B&-B&/B&1&A

\\    $\chi_{49}^{({59})}$&1&B&-B&-/B&-1&A&-A&1&B&-/B&/B&-B&-A&-1&1&A&A&1&-1&-A&-B&/B
&-/B&B&1&-A

\\    $\chi_{49}^{({60})}$&1&-B&B&/B&-1&A&-A&1&-B&/B&-/B&B&-A&-1&1&A&A&1&-1&-A&B
&-/B&/B&-B&1&-A

\\    $\chi_{49}^{({61})}$&1&-/B&/B&B&-1&-A&A&1&-/B&B&-B&/B&A&-1&1&-A&-A&1&-1&A&/B&-B&B
&-/B&1&A

\\    $\chi_{49}^{({62})}$&1&/B&-/B&-B&-1&-A&A&1&/B&-B&B&-/B&A&-1&1&-A&-A&1&-1&A
&-/B&B&-B&/B&1&A

\\    $\chi_{49}^{({63})}$&1&B&-B&-/B&-1&A&-A&1&B&-/B&/B&-B&-A&-1&1&A&A&1&-1&-A&-B&/B
&-/B&B&1&-A

\\    $\chi_{49}^{({64})}$&1&-B&B&/B&-1&A&-A&1&-B&/B&-/B&B&-A&-1&1&A&A&1&-1&-A&B
&-/B&/B&-B&1&-A

\\    $\chi_{49}^{({65})}$&2&.&.&2&.&2&-2&.&2&.&.&-2&.&-2&2&.&.&-2&2&.&2&.&.&-2&.&2

\\    $\chi_{49}^{({66})}$&2&.&.&-2&.&2&-2&.&-2&.&.&2&.&-2&2&.&.&-2&2&.&-2&.&.&2&.&2

\\    $\chi_{49}^{({67})}$&2&.&.&-2&.&-2&-2&.&-2&.&.&-2&.&-2&-2&.&.&-2&-2&.&-2&.&.&-2&.
&-2

\\    $\chi_{49}^{({68})}$&2&.&.&2&.&-2&-2&.&2&.&.&2&.&-2&-2&.&.&-2&-2&.&2&.&.&2&.&-2

\\    $\chi_{49}^{({69})}$&2&.&.&C&.&-2&2&.&-C&.&.&C&.&-2&2&.&.&-2&2&.&-C&.&.&C&.&-2

\\    $\chi_{49}^{({70})}$&2&.&.&-C&.&-2&2&.&C&.&.&-C&.&-2&2&.&.&-2&2&.&C&.&.&-C&.&-2

\\    $\chi_{49}^{({71})}$&2&.&.&-C&.&2&2&.&C&.&.&C&.&-2&-2&.&.&-2&-2&.&C&.&.&C&.&2

\\    $\chi_{49}^{({72})}$&2&.&.&C&.&2&2&.&-C&.&.&-C&.&-2&-2&.&.&-2&-2&.&-C&.&.&-C&.&2

\\    $\chi_{49}^{({73})}$&2&.&.&D&.&-C&C&.&-/D&.&.&/D&.&2&-2&.&.&-2&2&.&/D&.&.&-/D&.&C

\\    $\chi_{49}^{({74})}$&2&.&.&-D&.&-C&C&.&/D&.&.&-/D&.&2&-2&.&.&-2&2&.&-/D&.&.&/D&.&C

\\    $\chi_{49}^{({75})}$&2&.&.&-/D&.&C&-C&.&D&.&.&-D&.&2&-2&.&.&-2&2&.&-D&.&.&D&.&-C

\\    $\chi_{49}^{({76})}$&2&.&.&/D&.&C&-C&.&-D&.&.&D&.&2&-2&.&.&-2&2&.&D&.&.&-D&.&-C

\\    $\chi_{49}^{({77})}$&2&.&.&/D&.&-C&-C&.&-D&.&.&-D&.&2&2&.&.&-2&-2&.&D&.&.&D&.&C

\\    $\chi_{49}^{({78})}$&2&.&.&-/D&.&-C&-C&.&D&.&.&D&.&2&2&.&.&-2&-2&.&-D&.&.&-D&.&C

\\    $\chi_{49}^{({79})}$&2&.&.&-D&.&C&C&.&/D&.&.&/D&.&2&2&.&.&-2&-2&.&-/D&.&.&-/D&.&-C

\\    $\chi_{49}^{({80})}$&2&.&.&D&.&C&C&.&-/D&.&.&-/D&.&2&2&.&.&-2&-2&.&/D&.&.&/D&.&-C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline
$\chi_{49}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(2)}$&1&-1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{49}^{(3)}$&1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1

\\    $\chi_{49}^{(4)}$&1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{49}^{(5)}$&1&-1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1
 -1

\\    $\chi_{49}^{(6)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{49}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(8)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{49}^{(9)}$&-1&1&-A&A&A&-A&A&A&-A&-A&1&1&-1&-1&-A&-A&A&A&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{49}^{({10})}$&-1&1&A&-A&-A&A&-A&-A&A&A&1&1&-1&-1&A&A&-A&-A&-1&-1&1&1&-1
&-1&1&1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline

\\    $\chi_{49}^{({11})}$&-1&1&-A&A&A&-A&-A&-A&A&A&-1&-1&1&1&A&A&-A&-A&1&1&-1&-1&1&1&-1
&-1

\\    $\chi_{49}^{({12})}$&-1&1&A&-A&-A&A&A&A&-A&-A&-1&-1&1&1&-A&-A&A&A&1&1&-1&-1&1&1&-1
&-1

\\    $\chi_{49}^{({13})}$&-A&A&B&-B&-B&B&B&B&-B&-B&-A&-A&A&A&-/B&-/B&/B&/B&1&1&-1&-1&-1
&-1&1&1

\\    $\chi_{49}^{({14})}$&-A&A&-B&B&B&-B&-B&-B&B&B&-A&-A&A&A&/B&/B&-/B&-/B&1&1&-1&-1&-1
&-1&1&1

\\    $\chi_{49}^{({15})}$&A&-A&-/B&/B&/B&-/B&-/B&-/B&/B&/B&A&A&-A&-A&B&B&-B&-B&1&1&-1&-1
&-1&-1&1&1

\\    $\chi_{49}^{({16})}$&A&-A&/B&-/B&-/B&/B&/B&/B&-/B&-/B&A&A&-A&-A&-B&-B&B&B&1&1&-1&-1
&-1&-1&1&1

\\    $\chi_{49}^{({17})}$&-A&A&B&-B&-B&B&-B&-B&B&B&A&A&-A&-A&/B&/B&-/B&-/B&-1&-1&1&1&1&1
&-1&-1

\\    $\chi_{49}^{({18})}$&-A&A&-B&B&B&-B&B&B&-B&-B&A&A&-A&-A&-/B&-/B&/B&/B&-1&-1&1&1&1&1
&-1&-1

\\    $\chi_{49}^{({19})}$&A&-A&-/B&/B&/B&-/B&/B&/B&-/B&-/B&-A&-A&A&A&-B&-B&B&B&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{49}^{({20})}$&A&-A&/B&-/B&-/B&/B&-/B&-/B&/B&/B&-A&-A&A&A&B&B&-B&-B&-1
&-1&1&1&1&1&-1&-1

\\    $\chi_{49}^{({21})}$&-1&-1&A&A&A&A&-A&-A&-A&-A&1&1&1&1&A&A&A&A&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{49}^{({22})}$&-1&-1&-A&-A&-A&-A&A&A&A&A&1&1&1&1&-A&-A&-A&-A&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{49}^{({23})}$&-1&-1&A&A&A&A&A&A&A&A&-1&-1&-1&-1&-A&-A&-A&-A&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{({24})}$&-1&-1&-A&-A&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1&A&A
&A&A&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{({25})}$&-A&-A&-B&-B&-B&-B&-B&-B&-B&-B&-A&-A&-A&-A&/B&/B&/B&/B&1&1&1&1

&-1&-1&-1&-1

\\    $\chi_{49}^{({26})}$&-A&-A&B&B&B&B&B&B&B&B&-A&-A&-A&-A&-/B&-/B&-/B&-/B&1&1&1&1&-1
&-1&-1&-1

\\    $\chi_{49}^{({27})}$&A&A&/B&/B&/B&/B&/B&/B&/B&/B&A&A&A&A&-B&-B&-B&-B&1&1&1&1&-1&-1
&-1&-1

\\    $\chi_{49}^{({28})}$&A&A&-/B&-/B&-/B&-/B&-/B&-/B&-/B&-/B&A&A&A&A&B&B&B&B&1&1&1&1&-1
&-1&-1&-1

\\    $\chi_{49}^{({29})}$&-A&-A&-B&-B&-B&-B&B&B&B&B&A&A&A&A&-/B&-/B&-/B&-/B&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{49}^{({30})}$&-A&-A&B&B&B&B&-B&-B&-B&-B&A&A&A&A&/B&/B&/B&/B&-1&-1&-1&-1&1&1
&1&1

\\    $\chi_{49}^{({31})}$&A&A&/B&/B&/B&/B&-/B&-/B&-/B&-/B&-A&-A&-A&-A&B&B&B&B&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{49}^{({32})}$&A&A&-/B&-/B&-/B&-/B&/B&/B&/B&/B&-A&-A&-A&-A&-B&-B&-B&-B&-1&-1
&-1&-1&1&1&1&1

\\    $\chi_{49}^{({33})}$&1&-A&1&A&-A&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&-A&A&1
&-1

\\    $\chi_{49}^{({34})}$&1&A&1&-A&A&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&A&-A&1
&-1

\\    $\chi_{49}^{({35})}$&1&-A&1&A&-A&-1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&A&-A
&-1&1

\\    $\chi_{49}^{({36})}$&1&A&1&-A&A&-1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&-A&A
&-1&1

\\    $\chi_{49}^{({37})}$&1&-A&-1&-A&A&1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1
&-1

\\    $\chi_{49}^{({38})}$&1&A&-1&A&-A&1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1
&-1

\\    $\chi_{49}^{({39})}$&1&-A&-1&-A&A&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A
&-1&1

\\    $\chi_{49}^{({40})}$&1&A&-1&A&-A&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A
&-1&1

\\    $\chi_{49}^{({41})}$&-1&A&A&-1&1&-A&-1&1&A&-A&-A&A&1&-1&-1&1&A&-A&-A&A&1&-1&-A&A&1
&-1

\\    $\chi_{49}^{({42})}$&-1&-A&-A&-1&1&A&-1&1&-A&A&A&-A&1&-1&-1&1&-A&A&A&-A&1&-1&A&-A&1
&-1

\\    $\chi_{49}^{({43})}$&-1&A&A&-1&1&-A&1&-1&-A&A&A&-A&-1&1&1&-1&-A&A&A&-A&-1&1&A&-A
&-1&1

\\    $\chi_{49}^{({44})}$&-1&-A&-A&-1&1&A&1&-1&A&-A&-A&A&-1&1&1&-1&A&-A&-A&A&-1&1&-A&A
&-1&1

\\    $\chi_{49}^{({45})}$&-1&A&-A&1&-1&A&1&-1&-A&A&-A&A&1&-1&1&-1&-A&A&-A&A&1&-1&-A&A&1
&-1

\\    $\chi_{49}^{({46})}$&-1&-A&A&1&-1&-A&1&-1&A&-A&A&-A&1&-1&1&-1&A&-A&A&-A&1&-1&A&-A&1
&-1

\\    $\chi_{49}^{({47})}$&-1&A&-A&1&-1&A&-1&1&A&-A&A&-A&-1&1&-1&1&A&-A&A&-A&-1&1&A&-A
&-1&1

\\    $\chi_{49}^{({48})}$&-1&-A&A&1&-1&-A&-1&1&-A&A&-A&A&-1&1&-1&1&-A&A&-A&A&-1&1&-A&A
&-1&1

\\    $\chi_{49}^{({49})}$&A&1&/B&-B&B&-/B&B&-B&-/B&/B&1&-1&A&-A&-/B&/B&-B&B&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{49}^{({50})}$&A&1&-/B&B&-B&/B&-B&B&/B&-/B&1&-1&A&-A&/B&-/B&B&-B&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{49}^{({51})}$&-A&1&-B&/B&-/B&B&-/B&/B&B&-B&1&-1&-A&A&B&-B&/B&-/B&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{49}^{({52})}$&-A&1&B&-/B&/B&-B&/B&-/B&-B&B&1&-1&-A&A&-B&B&-/B&/B&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{49}^{({53})}$&A&1&/B&-B&B&-/B&-B&B&/B&-/B&-1&1&-A&A&/B&-/B&B&-B&-A&A&1&-1&A
&-A&-1&1

\\    $\chi_{49}^{({54})}$&A&1&-/B&B&-B&/B&B&-B&-/B&/B&-1&1&-A&A&-/B&/B&-B&B&-A&A&1&-1&A
&-A&-1&1

\\    $\chi_{49}^{({55})}$&-A&1&-B&/B&-/B&B&/B&-/B&-B&B&-1&1&A&-A&-B&B&-/B&/B&A&-A&1&-1
&-A&A&-1&1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline

\\    $\chi_{49}^{({56})}$&-A&1&B&-/B&/B&-B&-/B&/B&B&-B&-1&1&A&-A&B&-B&/B&-/B&A&-A&1&-1
&-A&A&-1&1

\\    $\chi_{49}^{({57})}$&-A&-1&B&/B&-/B&-B&-/B&/B&-B&B&-1&1&-A&A&B&-B&-/B&/B&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{49}^{({58})}$&-A&-1&-B&-/B&/B&B&/B&-/B&B&-B&-1&1&-A&A&-B&B&/B&-/B&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{49}^{({59})}$&A&-1&-/B&-B&B&/B&B&-B&/B&-/B&-1&1&A&-A&-/B&/B&B&-B&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{49}^{({60})}$&A&-1&/B&B&-B&-/B&-B&B&-/B&/B&-1&1&A&-A&/B&-/B&-B&B&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{49}^{({61})}$&-A&-1&B&/B&-/B&-B&/B&-/B&B&-B&1&-1&A&-A&-B&B&/B&-/B&-A&A&1
&-1&A&-A&-1&1

\\    $\chi_{49}^{({62})}$&-A&-1&-B&-/B&/B&B&-/B&/B&-B&B&1&-1&A&-A&B&-B&-/B&/B&-A&A&1
&-1&A&-A&-1&1

\\    $\chi_{49}^{({63})}$&A&-1&-/B&-B&B&/B&-B&B&-/B&/B&1&-1&-A&A&/B&-/B&-B&B&A&-A&1&-1
&-A&A&-1&1

\\    $\chi_{49}^{({64})}$&A&-1&/B&B&-B&-/B&B&-B&/B&-/B&1&-1&-A&A&-/B&/B&B&-B&A&-A&1&-1
&-A&A&-1&1

\\    $\chi_{49}^{({65})}$&-2&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({66})}$&-2&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({67})}$&-2&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({68})}$&-2&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({69})}$&2&.&-C&.&.&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({70})}$&2&.&C&.&.&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({71})}$&2&.&-C&.&.&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({72})}$&2&.&C&.&.&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({73})}$&-C&.&D&.&.&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({74})}$&-C&.&-D&.&.&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({75})}$&C&.&-/D&.&.&/D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({76})}$&C&.&/D&.&.&-/D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({77})}$&C&.&-/D&.&.&-/D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({78})}$&C&.&/D&.&.&/D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({79})}$&-C&.&D&.&.&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{49}^{({80})}$&-C&.&-D&.&.&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
$\chi_{49}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(2)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(4)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1

\\    $\chi_{49}^{(5)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1

\\    $\chi_{49}^{(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1

\\    $\chi_{49}^{(7)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&-1&-1&1&1&-1&1&-1&-1&1

\\    $\chi_{49}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{49}^{(9)}$&-A&-A&A&A&1&1&-1&-1&A&A&-A&-A&-A&-A&-1&-1&A&A&1&1&-A&1&A&A&-1

\\    $\chi_{49}^{({10})}$&A&A&-A&-A&1&1&-1&-1&-A&-A&A&A&A&A&-1&-1&-A&-A&1&1&A&1&-A&-A&-1

\\    $\chi_{49}^{({11})}$&A&A&-A&-A&-1&-1&1&1&-A&-A&A&A&-A&-A&-1&-1&A&A&1&1&-A&1&A&A&-1

\\    $\chi_{49}^{({12})}$&-A&-A&A&A&-1&-1&1&1&A&A&-A&-A&A&A&-1&-1&-A&-A&1&1&A&1&-A&-A&-1

\\    $\chi_{49}^{({13})}$&/B&/B&-/B&-/B&A&A&-A&-A&-B&-B&B&B&-B&-B&A&A&/B&/B&-1&-1&-B&1
&-/B&-/B&-A

\\    $\chi_{49}^{({14})}$&-/B&-/B&/B&/B&A&A&-A&-A&B&B&-B&-B&B&B&A&A&-/B&-/B&-1
&-1&B&1&/B&/B&-A

\\    $\chi_{49}^{({15})}$&-B&-B&B&B&-A&-A&A&A&/B&/B&-/B&-/B&/B&/B&-A&-A&-B&-B&-1
&-1&/B&1&B&B&A

\\    $\chi_{49}^{({16})}$&B&B&-B&-B&-A&-A&A&A&-/B&-/B&/B&/B&-/B&-/B&-A&-A&B&B&-1&-1
&-/B&1&-B&-B&A

\\    $\chi_{49}^{({17})}$&-/B&-/B&/B&/B&-A&-A&A&A&B&B&-B&-B&-B&-B&A&A&/B&/B&-1&-1&-B&1
&-/B&-/B&-A

\\    $\chi_{49}^{({18})}$&/B&/B&-/B&-/B&-A&-A&A&A&-B&-B&B&B&B&B&A&A&-/B&-/B&-1&-1&B&1&/B
&/B&-A

\\    $\chi_{49}^{({19})}$&B&B&-B&-B&A&A&-A&-A&-/B&-/B&/B&/B&/B&/B&-A&-A&-B&-B&-1
&-1&/B&1&B&B&A

\\    $\chi_{49}^{({20})}$&-B&-B&B&B&A&A&-A&-A&/B&/B&-/B&-/B&-/B&-/B&-A&-A&B&B&-1&-1
&-/B&1&-B&-B&A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
\\    $\chi_{49}^{({21})}$&A&A&A&A&1&1&1&1&-A&-A&-A&-A&A&A&-1&-1&-A&-A&1&1&A&1&-A&-A&-1

\\    $\chi_{49}^{({22})}$&-A&-A&-A&-A&1&1&1&1&A&A&A&A&-A&-A&-1&-1&A&A&1&1&-A&1&A&A&-1

\\    $\chi_{49}^{({23})}$&-A&-A&-A&-A&-1&-1&-1&-1&A&A&A&A&A&A&-1&-1
&-A&-A&1&1&A&1&-A&-A&-1

\\    $\chi_{49}^{({24})}$&A&A&A&A&-1&-1&-1&-1&-A&-A&-A&-A&-A&-A&-1&-1
&A&A&1&1&-A&1&A&A&-1

\\    $\chi_{49}^{({25})}$&-/B&-/B&-/B&-/B&A&A&A&A&B&B&B&B&B&B&A&A&-/B&-/B&-1
&-1&B&1&/B&/B&-A

\\    $\chi_{49}^{({26})}$&/B&/B&/B&/B&A&A&A&A&-B&-B&-B&-B&-B&-B&A&A&/B&/B&-1&-1&-B&1&-/B
&-/B&-A

\\    $\chi_{49}^{({27})}$&B&B&B&B&-A&-A&-A&-A&-/B&-/B&-/B&-/B&-/B&-/B&-A&-A&B&B&-1&-1
&-/B&1&-B&-B&A

\\    $\chi_{49}^{({28})}$&-B&-B&-B&-B&-A&-A&-A&-A&/B&/B&/B&/B&/B&/B&-A&-A&-B&-B&-1
&-1&/B&1&B&B&A

\\    $\chi_{49}^{({29})}$&/B&/B&/B&/B&-A&-A&-A&-A&-B&-B&-B&-B&B&B&A&A&-/B&-/B&-1
&-1&B&1&/B&/B&-A

\\    $\chi_{49}^{({30})}$&-/B&-/B&-/B&-/B&-A&-A&-A&-A&B&B&B&B&-B&-B&A&A&/B&/B&-1&-1&-B&1
&-/B&-/B&-A

\\    $\chi_{49}^{({31})}$&-B&-B&-B&-B&A&A&A&A&/B&/B&/B&/B&-/B&-/B&-A&-A&B&B&-1&-1
&-/B&1&-B&-B&A

\\    $\chi_{49}^{({32})}$&B&B&B&B&A&A&A&A&-/B&-/B&-/B&-/B&/B&/B&-A&-A&-B&-B&-1
&-1&/B&1&B&B&A

\\    $\chi_{49}^{({33})}$&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{49}^{({34})}$&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{49}^{({35})}$&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{49}^{({36})}$&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{49}^{({37})}$&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-1&1&-1&1&1&-1&1&-1&-1
&-1&1&-1&-1

\\    $\chi_{49}^{({38})}$&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&1&-1
&-1

\\    $\chi_{49}^{({39})}$&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&-1&1&-1&-1

\\    $\chi_{49}^{({40})}$&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&-1&1&-1&-1

\\    $\chi_{49}^{({41})}$&-1&1&A&-A&-A&A&1&-1&-1&1&A&-A&A&-A&1&-1&A&-A&1&-1&A&-1&A&-A&1

\\    $\chi_{49}^{({42})}$&-1&1&-A&A&A&-A&1&-1&-1&1&-A&A&-A&A&1&-1&-A&A&1&-1&-A&-1&-A&A&1

\\    $\chi_{49}^{({43})}$&1&-1&-A&A&A&-A&-1&1&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&A&-1&A&-A&1

\\    $\chi_{49}^{({44})}$&1&-1&A&-A&-A&A&-1&1&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-A&-1&-A&A&1

\\    $\chi_{49}^{({45})}$&1&-1&-A&A&-A&A&1&-1&1&-1&-A&A&-A&A&1&-1&-A&A&1&-1&-A&-1&-A&A&1

\\    $\chi_{49}^{({46})}$&1&-1&A&-A&A&-A&1&-1&1&-1&A&-A&A&-A&1&-1&A&-A&1&-1&A&-1&A&-A&1

\\    $\chi_{49}^{({47})}$&-1&1&A&-A&A&-A&-1&1&-1&1&A&-A&-A&A&1&-1&-A&A&1&-1&-A&-1&-A&A&1

\\    $\chi_{49}^{({48})}$&-1&1&-A&A&-A&A&-1&1&-1&1&-A&A&A&-A&1&-1&A&-A&1&-1&A&-1&A&-A&1

\\    $\chi_{49}^{({49})}$&/B&-/B&B&-B&-1&1&-A&A&-B&B&/B&-/B&-/B&/B&A&-A&-B&B&-1&1&-/B
&-1&B&-B&-A

\\    $\chi_{49}^{({50})}$&-/B&/B&-B&B&-1&1&-A&A&B&-B&-/B&/B&/B&-/B&A&-A&B&-B&-1&1&/B
&-1&-B&B&-A

\\    $\chi_{49}^{({51})}$&-B&B&-/B&/B&-1&1&A&-A&/B&-/B&-B&B&B&-B&-A&A&/B&-/B&-1&1&B&-1
&-/B&/B&A

\\    $\chi_{49}^{({52})}$&B&-B&/B&-/B&-1&1&A&-A&-/B&/B&B&-B&-B&B&-A&A&-/B&/B&-1&1&-B
&-1&/B&-/B&A

\\    $\chi_{49}^{({53})}$&-/B&/B&-B&B&1&-1&A&-A&B&-B&-/B&/B&-/B&/B&A&-A&-B&B&-1&1&-/B
&-1&B&-B&-A

\\    $\chi_{49}^{({54})}$&/B&-/B&B&-B&1&-1&A&-A&-B&B&/B&-/B&/B&-/B&A&-A&B&-B&-1&1&/B
&-1&-B&B&-A

\\    $\chi_{49}^{({55})}$&B&-B&/B&-/B&1&-1&-A&A&-/B&/B&B&-B&B&-B&-A&A&/B&-/B&-1&1&B&-1
&-/B&/B&A

\\    $\chi_{49}^{({56})}$&-B&B&-/B&/B&1&-1&-A&A&/B&-/B&-B&B&-B&B&-A&A&-/B&/B&-1&1&-B
&-1&/B&-/B&A

\\    $\chi_{49}^{({57})}$&-B&B&/B&-/B&1&-1&A&-A&/B&-/B&B&-B&-B&B&-A&A&-/B&/B&-1&1&-B
&-1&/B&-/B&A

\\    $\chi_{49}^{({58})}$&B&-B&-/B&/B&1&-1&A&-A&-/B&/B&-B&B&B&-B&-A&A&/B&-/B&-1&1&B&-1
&-/B&/B&A

\\    $\chi_{49}^{({59})}$&/B&-/B&-B&B&1&-1&-A&A&-B&B&-/B&/B&/B&-/B&A&-A&B&-B&-1&1&/B
&-1&-B&B&-A

\\    $\chi_{49}^{({60})}$&-/B&/B&B&-B&1&-1&-A&A&B&-B&/B&-/B&-/B&/B&A&-A&-B&B&-1&1&-/B
&-1&B&-B&-A

\\    $\chi_{49}^{({61})}$&B&-B&-/B&/B&-1&1&-A&A&-/B&/B&-B&B&-B&B&-A&A&-/B&/B&-1&1&-B
&-1&/B&-/B&A

\\    $\chi_{49}^{({62})}$&-B&B&/B&-/B&-1&1&-A&A&/B&-/B&B&-B&B&-B&-A&A&/B&-/B&-1&1&B&-1
&-/B&/B&A

\\    $\chi_{49}^{({63})}$&-/B&/B&B&-B&-1&1&A&-A&B&-B&/B&-/B&/B&-/B&A&-A&B&-B&-1&1&/B
&-1&-B&B&-A

\\    $\chi_{49}^{({64})}$&/B&-/B&-B&B&-1&1&A&-A&-B&B&-/B&/B&-/B&/B&A&-A&-B&B&-1&1&-/B
&-1&B&-B&-A

\\    $\chi_{49}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&2&-2&-2&-2&-2&2&-2
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
\\    $\chi_{49}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-2

\\    $\chi_{49}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-2&2&2&2&2

\\    $\chi_{49}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2

\\    $\chi_{49}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&C&-C&2&-2&C&-C&2&-2&-C&-2&C&-C&2

\\    $\chi_{49}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&-C&C&2&-2&-C&C&2&-2&C&-2&-C&C&2

\\    $\chi_{49}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&C&C&-2&-2&-C&-C&2&2&-C&2&-C&-C&-2

\\    $\chi_{49}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&-C&-C&-2&-2&C&C&2&2&C&2&C&C&-2

\\    $\chi_{49}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&D&-D&C&-C&/D&-/D&-2&2&-D&-2&-/D&/D&-C

\\    $\chi_{49}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&-D&D&C&-C&-/D&/D&-2&2&D&-2&/D&-/D&-C

\\    $\chi_{49}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/D&/D&-C&C&-D&D&-2&2&/D&-2&D&-D&C

\\    $\chi_{49}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&/D&-/D&-C&C&D&-D&-2&2&-/D&-2&-D&D&C

\\    $\chi_{49}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/D&-/D&C&C&D&D&-2&-2&/D&2&-D&-D&-C

\\    $\chi_{49}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&/D&/D&C&C&-D&-D&-2&-2&-/D&2&D&D&-C

\\    $\chi_{49}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&D&D&-C&-C&-/D&-/D&-2&-2&-D&2&/D&/D&C

\\    $\chi_{49}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&-D&-D&-C&-C&/D&/D&-2&-2&D&2&-/D&-/D&C\\
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &80\\\hline
$\chi_{49}^{(1)}$&1&1&1

\\    $\chi_{49}^{(2)}$&1&1&1

\\    $\chi_{49}^{(3)}$&1&1&1

\\    $\chi_{49}^{(4)}$&1&-1&-1

\\    $\chi_{49}^{(5)}$&1&-1&-1

\\    $\chi_{49}^{(6)}$&1&-1&-1

\\    $\chi_{49}^{(7)}$&1&-1&-1

\\    $\chi_{49}^{(8)}$&1&1&1

\\    $\chi_{49}^{(9)}$&-1&-A&-A

\\    $\chi_{49}^{({10})}$&-1&A&A

\\    $\chi_{49}^{({11})}$&-1&-A&-A

\\    $\chi_{49}^{({12})}$&-1&A&A

\\    $\chi_{49}^{({13})}$&-A&B&B

\\    $\chi_{49}^{({14})}$&-A&-B&-B

\\    $\chi_{49}^{({15})}$&A&-/B&-/B

\\    $\chi_{49}^{({16})}$&A&/B&/B

\\    $\chi_{49}^{({17})}$&-A&B&B

\\    $\chi_{49}^{({18})}$&-A&-B&-B

\\    $\chi_{49}^{({19})}$&A&-/B&-/B

\\    $\chi_{49}^{({20})}$&A&/B&/B

\\    $\chi_{49}^{({21})}$&-1&A&A

\\    $\chi_{49}^{({22})}$&-1&-A&-A

\\    $\chi_{49}^{({23})}$&-1&A&A

\\    $\chi_{49}^{({24})}$&-1&-A&-A

\\    $\chi_{49}^{({25})}$&-A&-B&-B

\\    $\chi_{49}^{({26})}$&-A&B&B

\\    $\chi_{49}^{({27})}$&A&/B&/B

\\    $\chi_{49}^{({28})}$&A&-/B&-/B

\\    $\chi_{49}^{({29})}$&-A&-B&-B

\\    $\chi_{49}^{({30})}$&-A&B&B
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &80\\\hline

\\    $\chi_{49}^{({31})}$&A&/B&/B

\\    $\chi_{49}^{({32})}$&A&-/B&-/B

\\    $\chi_{49}^{({33})}$&1&1&-1

\\    $\chi_{49}^{({34})}$&1&1&-1

\\    $\chi_{49}^{({35})}$&1&1&-1

\\    $\chi_{49}^{({36})}$&1&1&-1

\\    $\chi_{49}^{({37})}$&1&-1&1

\\    $\chi_{49}^{({38})}$&1&-1&1

\\    $\chi_{49}^{({39})}$&1&-1&1

\\    $\chi_{49}^{({40})}$&1&-1&1

\\    $\chi_{49}^{({41})}$&-1&A&-A

\\    $\chi_{49}^{({42})}$&-1&-A&A

\\    $\chi_{49}^{({43})}$&-1&A&-A

\\    $\chi_{49}^{({44})}$&-1&-A&A

\\    $\chi_{49}^{({45})}$&-1&-A&A

\\    $\chi_{49}^{({46})}$&-1&A&-A

\\    $\chi_{49}^{({47})}$&-1&-A&A

\\    $\chi_{49}^{({48})}$&-1&A&-A

\\    $\chi_{49}^{({49})}$&A&/B&-/B

\\    $\chi_{49}^{({50})}$&A&-/B&/B

\\    $\chi_{49}^{({51})}$&-A&-B&B

\\    $\chi_{49}^{({52})}$&-A&B&-B

\\    $\chi_{49}^{({53})}$&A&/B&-/B

\\    $\chi_{49}^{({54})}$&A&-/B&/B

\\    $\chi_{49}^{({55})}$&-A&-B&B

\\    $\chi_{49}^{({56})}$&-A&B&-B

\\    $\chi_{49}^{({57})}$&-A&B&-B

\\    $\chi_{49}^{({58})}$&-A&-B&B

\\    $\chi_{49}^{({59})}$&A&-/B&/B

\\    $\chi_{49}^{({60})}$&A&/B&-/B

\\    $\chi_{49}^{({61})}$&-A&B&-B

\\    $\chi_{49}^{({62})}$&-A&-B&B

\\    $\chi_{49}^{({63})}$&A&-/B&/B

\\    $\chi_{49}^{({64})}$&A&/B&-/B

\\    $\chi_{49}^{({65})}$&2&2&-2

\\    $\chi_{49}^{({66})}$&2&-2&2

\\    $\chi_{49}^{({67})}$&2&2&2

\\    $\chi_{49}^{({68})}$&2&-2&-2

\\    $\chi_{49}^{({69})}$&-2&C&-C

\\    $\chi_{49}^{({70})}$&-2&-C&C

\\    $\chi_{49}^{({71})}$&-2&C&C

\\    $\chi_{49}^{({72})}$&-2&-C&-C

\\    $\chi_{49}^{({73})}$&C&-D&D

\\    $\chi_{49}^{({74})}$&C&D&-D

\\    $\chi_{49}^{({75})}$&-C&/D&-/D
\end{tabular}

\noindent \begin{tabular}{c|ccc}
  & & &80\\\hline

\\    $\chi_{49}^{({76})}$&-C&-/D&/D

\\    $\chi_{49}^{({77})}$&-C&/D&/D

\\    $\chi_{49}^{({78})}$&-C&-/D&-/D

\\    $\chi_{49}^{({79})}$&C&-D&-D

\\    $\chi_{49}^{({80})}$&C&D&D\\
\end{tabular}
\begin{array}{cccccccc} 0&-1&1&0& 0&1&-2&0 \\
0&-2&0&1&0&2&-3&0 \\ 1&-2&0&1&0&2&-4&
0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&1&-1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ 0&1&0&-1&0&3&-3&0 \\ 0&0&-1&0&0&4&-4&0 \\
        0&0&0&-1&0&6&-6&0 \\ 0&0&0&-1&0&5&-4&-1 \\ 0&0&0&-1&0&4&-3&0 \\
        0&0&0&0&-1&3&-2&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&-1&2 \\ 0&2&0&-1&0&0&-2&3 \\ 0&2&1&-2&0&0&-2&4 \\
        0&3&0&-2&0&0&-3&6 \\ 0&2&0&-2&1&0&-3&5 \\ 0&1&0&-1&0&1&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&3&0&-2&0&3&-1&-2 \\ 0&2&0&-1&-1&3&-1&-1 \\
        0&2&0&-1&-1&2&0&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{50}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 1&-2&0&1&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ 1&2&0&-1&-2&0&4&-2 \\
        0&3&0&-1&-3&0&6&-3 \\ 0&3&0&-1&-3&1&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-1&0&-1&1&-1&0&2 \\
        1&-1&-1&-1&2&-2&0&3 \\ 1&-1&-1&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&1&1&-3&0 \\ 0&-1&1&0&1&1&-4&0 \\
        -1&-2&1&1&1&2&-6&0 \\ -1&-2&1&1&1&1&-4&-1 \\
        0&-2&0&1&1&1&-3&-1 \\ 0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&2&-1 \\ -1&2&1&-1&-1&-1&3&-1 \\
        0&3&1&-2&-1&-1&4&-2 \\ -1&4&1&-2&-2&-1&6&-3 \\
        -1&4&1&-2&-2&0&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 2&0&-1&1&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 2&0&-1&-1&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&1&1&-3&0 \\ -1&-2&2&0&1&1&-4&1 \\
        -2&-3&2&1&1&2&-6&1 \\ -2&-3&2&1&1&1&-4&0 \\ -1&-3&1&1&1&1&-3&0 \\
        -1&-2&1&1&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&2&-1 \\ -1&2&1&-1&-1&-1&3&-1 \\
        -1&2&2&-2&-1&-1&4&-1 \\ -2&3&2&-2&-2&-1&6&-2 \\
        -2&3&2&-2&-2&0&4&-1 \\ -1&2&1&-1&-2&0&3&0 \\
        -1&1&1&-1&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 0&-2&1&0&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ 0&2&1&-2&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&1&-1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ 0&-2&0&1&0&-1&3&-3 \\ 1&-2&0&1&0&-2&4&-4 \\
        0&-3&0&2&0&-3&6&-6 \\ 0&-3&0&2&0&-2&4&-5 \\ 0&-2&0&1&1&-2&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 1&0&-1&-2&2&1&0&0 \\ 1&-1&0&-3&3&1&0&0 \\
        1&-1&-1&-4&5&1&0&0 \\ 1&-1&-1&-3&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&1&-1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ -1&-1&1&0&1&-2&3&-3 \\ 0&-1&1&0&1&-3&4&-4 \\
        -1&-2&1&1&1&-4&6&-6 \\ -1&-2&1&1&1&-3&4&-5 \\
        0&-2&0&1&1&-2&3&-4 \\ 0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 1&0&-1&-2&2&1&0&0 \\ 2&0&-1&-3&3&1&0&-1 \\
        2&0&-2&-4&5&1&0&-1 \\ 2&0&-2&-3&4&1&0&-1 \\ 1&1&-1&-3&3&1&0&-1 \\
        1&1&-1&-2&2&1&-1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ -1&-1&1&0&1&-2&3&-3 \\ -1&-2&2&0&1&-3&4&-3 \\
        -2&-3&2&1&1&-4&6&-5 \\ -2&-3&2&1&1&-3&4&-4 \\
        -1&-3&1&1&1&-2&3&-3 \\ -1&-2&1&0&1&-1&2&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ -1&1&1&-3&2&1&0&-1 \\ -1&0&2&-4&3&1&0&-1 \\
        -2&0&2&-5&4&2&0&-2 \\ -2&0&2&-4&3&2&0&-2 \\ -1&0&1&-3&2&2&0&-1 \\
        -1&0&1&-2&1&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 1&-2&-1&1&1&-2&3&-2 \\ 2&-2&-1&1&1&-3&4&-3 \\
        2&-3&-2&2&2&-5&6&-4 \\ 2&-3&-2&2&2&-4&4&-3 \\
        1&-2&-1&1&2&-3&3&-3 \\ 1&-1&-1&0&2&-2&2&-2 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&0&0&-2&1&2&0&-1 \\ 0&-1&1&-3&2&2&0&-1 \\
        -1&-1&1&-4&3&3&0&-2 \\ -1&-1&1&-3&2&3&0&-2 \\
        -1&0&1&-3&2&2&0&-1 \\ -1&0&1&-2&1&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 0&-1&0&0&2&-3&3&-2 \\
        1&-1&0&0&2&-4&4&-3 \\ 1&-2&-1&1&3&-6&6&-4 \\
        1&-2&-1&1&3&-5&4&-3 \\ 1&-2&-1&1&2&-3&3&-3 \\
        1&-1&-1&0&2&-2&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&0&0&-2&1&2&0&-1 \\ 1&0&0&-3&2&2&0&-2 \\
        0&0&0&-4&3&3&0&-3 \\ 0&0&0&-3&2&3&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 0&-1&0&0&2&-3&3&-2 \\ 0&-2&1&0&2&-4&4&-2 \\
        0&-3&0&1&3&-6&6&-3 \\ 0&-3&0&1&3&-5&4&-2 \\ 0&-3&0&1&2&-3&3&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&0 \\ 0&1&0&-2&1&2&-2&0 \\ 0&2&1&-4&2&2&-2&0 \\
        0&3&0&-5&3&3&-3&0 \\ 0&3&0&-4&2&2&-2&0 \\ 0&2&0&-3&2&1&-2&1 \\
        0&2&0&-2&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&1&-1 \\ 0&0&0&2&-2&-1&2&-2 \\ 0&0&1&2&-2&-2&2&-2 \\
        0&0&0&4&-3&-3&3&-3 \\ 0&0&0&3&-2&-2&2&-3 \\ 0&0&0&2&-1&-2&2&-2 \\
        0&0&0&1&0&-2&2&-2 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 0&-1&0&-1&2&-2&3&-1 \\
        1&-2&0&-1&2&-2&4&-2 \\ 0&-3&0&-1&3&-3&6&-3 \\
        0&-2&0&-1&2&-2&5&-2 \\ 0&-1&0&-1&1&-1&4&-2 \\
        0&-1&0&-1&1&0&2&-1 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-2&2 \\ 0&0&0&1&-1&1&-3&3 \\ 1&0&0&1&-2&2&-4&4 \\
        0&0&0&2&-3&3&-6&6 \\ 0&-1&0&2&-2&2&-5&5 \\ 0&-1&0&2&-2&2&-4&3 \\
        0&-1&0&2&-2&1&-2&2 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&0 \\ 0&1&0&-2&1&2&-2&0 \\ 1&1&0&-3&1&3&-2&0 \\
        1&2&-1&-4&2&4&-3&0 \\ 1&2&-1&-3&1&3&-2&0 \\ 1&1&-1&-2&1&2&-2&1 \\
        1&1&-1&-1&0&2&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&1&-1 \\ 0&0&0&2&-2&-1&2&-2 \\ 1&-1&0&3&-3&-1&2&-2 \\
        1&-1&-1&5&-4&-2&3&-3 \\ 1&-1&-1&4&-3&-1&2&-3 \\
        1&-1&-1&3&-2&-1&2&-2 \\ 1&-1&-1&2&-1&-1&2&-2 \\
        1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 0&-1&0&-1&2&-2&3&-1 \\
        0&-1&1&-2&3&-3&4&-2 \\ -1&-2&1&-2&4&-4&6&-3 \\
        -1&-1&1&-2&3&-3&5&-2 \\ -1&0&1&-2&2&-2&4&-2 \\
        -1&0&1&-2&2&-1&2&-1 \\ -1&0&1&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-2&2 \\ 0&0&0&1&-1&1&-3&3 \\ 0&1&1&0&-1&1&-4&4 \\
        -1&1&1&1&-2&2&-6&6 \\ -1&0&1&1&-1&1&-5&5 \\ -1&0&1&1&-1&1&-4&3 \\
        -1&0&1&1&-1&0&-2&2 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ 0&1&0&-1&0&3&-3&0 \\ 0&0&-1&0&0&4&-4&0 \\
        0&0&0&-1&0&6&-6&0 \\ 0&0&0&-1&0&5&-4&-1 \\ 0&0&0&-1&0&4&-3&0 \\
        0&0&0&0&-1&3&-2&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&0&1&-1&-2&3&-2 \\ 0&0&-1&2&-2&-2&4&-2 \\
        0&0&0&2&-3&-3&6&-3 \\ 0&0&0&2&-3&-2&4&-2 \\
        0&-1&0&2&-2&-2&3&-1 \\ 0&-1&0&1&-1&-1&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-2&0&-1&3&-1&0&0 \\ -1&-2&0&-1&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\
        0&-2&0&-1&4&-2&0&-1 \\ 0&-1&0&-1&3&-1&-1&0 \\
        0&0&0&-1&2&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&0&1&-2&0&0&2 \\ -1&2&0&1&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&3&0&0&-2&0&0&2 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ 0&1&0&-1&0&3&-3&0 \\ -1&1&0&-1&1&3&-4&0 \\
        -1&1&1&-2&1&5&-6&0 \\ -1&1&1&-2&1&4&-4&-1 \\
        -1&1&1&-2&1&3&-3&0 \\ -1&1&1&-1&0&2&-2&0 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&0&1&-1&-2&3&-2 \\
        -1&1&0&1&-1&-3&4&-2 \\ -1&1&1&1&-2&-4&6&-3 \\
        -1&1&1&1&-2&-3&4&-2 \\ -1&0&1&1&-1&-3&3&-1 \\
        -1&0&1&0&0&-2&2&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-2&0&-1&3&-1&0&0 \\ 0&-3&-1&0&3&-1&0&0 \\
        1&-4&-1&-1&5&-2&0&0 \\ 1&-4&-1&0&4&-2&0&0 \\
        1&-3&-1&0&3&-1&0&-1 \\ 1&-2&-1&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&0&1&-2&0&0&2 \\ 0&1&-1&2&-3&1&0&2 \\
        1&2&-1&2&-4&1&0&3 \\ 1&2&-1&1&-3&1&0&3 \\ 1&2&-1&1&-3&1&0&2 \\
        1&1&-1&1&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&1 \\ 1&1&-1&-1&1&2&-3&1 \\ 1&0&-2&0&1&3&-4&1 \\
        2&0&-2&-1&2&4&-6&2 \\ 2&0&-2&-1&2&3&-4&1 \\ 1&0&-1&-1&1&3&-3&1 \\
        1&0&-1&0&0&2&-2&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ 1&0&-1&1&0&-3&3&-1 \\ 1&0&-2&2&-1&-3&4&-1 \\
        2&0&-2&2&-1&-5&6&-1 \\ 2&0&-2&2&-1&-4&4&0 \\
        1&-1&-1&2&-1&-3&3&0 \\ 1&-1&-1&1&0&-2&2&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-2&1&-1&2&0&0&-1 \\
        -2&-2&1&-1&3&-1&0&-1 \\ -2&-3&2&-2&4&-1&0&-2 \\
        -2&-3&2&-1&3&-1&0&-2 \\ -1&-2&1&-1&3&-1&0&-2 \\
        -1&-1&1&-1&2&0&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&1&1&-3&1&0&1 \\ -2&2&1&1&-3&1&0&1 \\
        -2&3&2&1&-5&2&0&1 \\ -2&3&2&0&-4&2&0&1 \\ -1&3&1&0&-3&1&0&1 \\
        -1&2&1&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&1 \\ 1&1&-1&-1&1&2&-3&1 \\ 0&1&-1&-1&2&2&-4&1 \\
        1&1&-1&-2&3&3&-6&2 \\ 1&1&-1&-2&3&2&-4&1 \\ 0&1&0&-2&2&2&-3&1 \\
        0&1&0&-1&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ 1&0&-1&1&0&-3&3&-1 \\ 0&1&-1&1&0&-4&4&-1 \\
        1&1&-1&1&0&-6&6&-1 \\ 1&1&-1&1&0&-5&4&0 \\ 0&0&0&1&0&-4&3&0 \\
        0&0&0&0&1&-3&2&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-2&1&-1&2&0&0&-1 \\ -1&-3&0&0&2&0&0&-1 \\
        -1&-4&1&-1&3&0&0&-2 \\ -1&-4&1&0&2&0&0&-2 \\ 0&-3&0&0&2&0&0&-2 \\
        0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&1&1&-3&1&0&1 \\ -1&1&0&2&-4&2&0&1 \\
        -1&2&1&2&-6&3&0&1 \\ -1&2&1&1&-5&3&0&1 \\ 0&2&0&1&-4&2&0&1 \\
        0&1&0&1&-3&1&1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&0&-2&0&3&-2&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&0&-4&0&6&-3&0 \\ 0&2&0&-3&0&5&-3&0 \\ 0&1&0&-2&0&4&-3&1 \\
        0&1&0&-1&-1&3&-2&1 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ 0&-2&0&-1&3&-1&1&-1 \\
        -1&-2&0&-1&4&-2&2&-2 \\ 0&-3&0&-2&6&-3&3&-3 \\
        0&-2&0&-2&5&-3&3&-2 \\ 0&-1&0&-2&4&-2&2&-2 \\
        0&0&0&-2&3&-1&1&-1 \\ 0&0&0&-1&2&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&2&0&-2&0&3&-2&0 \\ -1&3&0&-3&1&3&-2&0 \\
        -1&4&1&-5&1&5&-3&0 \\ -1&3&1&-4&1&4&-3&0 \\ -1&2&1&-3&1&3&-3&1 \\
        -1&2&1&-2&0&2&-2&1 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&1&-1 \\ 0&-2&0&-1&3&-1&1&-1 \\
        0&-3&-1&0&3&-1&2&-2 \\ 1&-4&-1&-1&5&-2&3&-3 \\
        1&-3&-1&-1&4&-2&3&-2 \\ 1&-2&-1&-1&3&-1&2&-2 \\
        1&-1&-1&-1&2&0&1&-1 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&1 \\ 1&2&-1&-2&1&2&-2&1 \\ 1&2&-2&-2&1&3&-2&1 \\
        2&3&-2&-4&2&4&-3&2 \\ 2&2&-2&-3&2&3&-3&2 \\ 1&1&-1&-2&1&3&-3&2 \\
        1&1&-1&-1&0&2&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ -1&-2&1&-1&2&0&1&-2 \\
        -2&-2&1&-1&3&-1&2&-3 \\ -2&-3&2&-2&4&-1&3&-5 \\
        -2&-2&2&-2&3&-1&3&-4 \\ -1&-1&1&-2&3&-1&2&-3 \\
        -1&0&1&-2&2&0&1&-2 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&1 \\ 1&2&-1&-2&1&2&-2&1 \\ 0&3&-1&-3&2&2&-2&1 \\
        1&4&-1&-5&3&3&-3&2 \\ 1&3&-1&-4&3&2&-3&2 \\ 0&2&0&-3&2&2&-3&2 \\
        0&2&0&-2&1&1&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&1&-2 \\ -1&-2&1&-1&2&0&1&-2 \\ -1&-3&0&0&2&0&2&-3 \\
        -1&-4&1&-1&3&0&3&-5 \\ -1&-3&1&-1&2&0&3&-4 \\
        0&-2&0&-1&2&0&2&-3 \\ 0&-1&0&-1&1&1&1&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&3&0&-2&0&3&-1&-2 \\ 0&2&0&-1&-1&3&-1&-1 \\
        0&2&0&-1&-1&2&0&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 0&0&0&0&1&-2&0&0 \\ 0&0&1&0&0&-2&0&0 \\
        0&0&0&1&0&-3&0&0 \\ 0&0&0&1&0&-3&1&-1 \\ 0&-1&0&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-3&0&1&1&1&-2&0 \\ 1&-4&0&1&2&0&-2&0 \\
        0&-6&0&2&3&0&-3&0 \\ 0&-5&0&1&3&0&-2&0 \\ 0&-3&0&0&3&0&-2&0 \\
        0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&1 \\ 0&1&0&0&-2&0&2&1 \\ 1&2&0&-1&-2&0&2&2 \\
        0&3&0&-1&-3&0&3&3 \\ 0&2&0&0&-3&0&2&3 \\ 0&2&0&0&-2&-1&2&2 \\
        0&1&0&0&-1&-1&1&2 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&-1&0&-1&2&0&-1 \\ 1&1&0&-1&-1&3&0&-2 \\
        1&2&-1&-1&-1&4&0&-3 \\ 1&2&-1&-1&-1&4&-1&-2 \\
        0&2&0&-1&-1&3&-1&-1 \\ 0&2&0&-1&-1&2&0&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-1&0&1&-1&-1&0&0 \\
        1&-1&-1&2&-1&-2&0&0 \\ 1&-1&-1&2&-1&-2&1&-1 \\
        0&-1&0&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-2&1&0&2&0&-2&0 \\ 0&-3&1&0&3&-1&-2&0 \\
        -1&-5&1&1&4&-1&-3&0 \\ -1&-4&1&0&4&-1&-2&0 \\
        0&-3&0&0&3&0&-2&0 \\ 0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&1 \\ -1&2&1&-1&-1&-1&2&1 \\
        0&3&1&-2&-1&-1&2&2 \\ -1&4&1&-2&-2&-1&3&3 \\
        -1&3&1&-1&-2&-1&2&3 \\ 0&2&0&0&-2&-1&2&2 \\ 0&1&0&0&-1&-1&1&2 \\
        0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&1&2&-2&0&2&0&-1 \\
        -2&1&2&-2&0&3&0&-1 \\ -2&1&2&-2&0&3&-1&0 \\
        -1&1&1&-1&-1&3&-1&0 \\ -1&1&1&-1&-1&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&1&-2&0&1 \\ -1&-1&2&0&0&-2&0&1 \\
        -2&-2&2&1&0&-3&0&2 \\ -2&-2&2&1&0&-3&1&1 \\ -1&-2&1&1&0&-2&1&0 \\
        -1&-2&1&1&0&-1&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&-1 \\ 1&-2&-1&1&1&1&-2&-1 \\ 2&-3&-1&1&2&0&-2&-1 \\
        2&-4&-2&2&3&0&-3&-2 \\ 2&-3&-2&1&3&0&-2&-2 \\
        1&-2&-1&0&3&0&-2&-1 \\ 1&-1&-1&0&2&0&-1&-1 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&0&1&0 \\ 1&2&-1&0&-2&0&2&0 \\ 2&3&-1&-1&-2&0&2&1 \\
        2&5&-2&-1&-3&0&3&1 \\ 2&4&-2&0&-3&0&2&1 \\ 1&3&-1&0&-2&-1&2&1 \\
        1&2&-1&0&-1&-1&1&1 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 0&0&0&0&-1&2&0&0 \\ 0&0&1&-1&-1&3&0&-1 \\
        -1&0&1&-1&-1&4&0&-1 \\ -1&0&1&-1&-1&4&-1&0 \\
        -1&1&1&-1&-1&3&-1&0 \\ -1&1&1&-1&-1&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&1&1&-1&-1&0&1 \\
        -1&-3&1&2&-1&-2&0&2 \\ -1&-3&1&2&-1&-2&1&1 \\
        -1&-2&1&1&0&-2&1&0 \\ -1&-2&1&1&0&-1&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&-1 \\ 0&-1&0&0&2&0&-2&-1 \\
        1&-2&0&0&3&-1&-2&-1 \\ 1&-3&-1&1&4&-1&-3&-2 \\
        1&-2&-1&0&4&-1&-2&-2 \\ 1&-2&-1&0&3&0&-2&-1 \\
        1&-1&-1&0&2&0&-1&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&0&1&0 \\ 0&3&0&-1&-1&-1&2&0 \\ 1&4&0&-2&-1&-1&2&1 \\
        1&6&-1&-2&-2&-1&3&1 \\ 1&5&-1&-1&-2&-1&2&1 \\
        1&3&-1&0&-2&-1&2&1 \\ 1&2&-1&0&-1&-1&1&1 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&0&-1 \\ 0&2&0&-3&2&1&0&-1 \\ 0&2&1&-4&2&2&0&-2 \\
        0&3&0&-5&3&3&0&-3 \\ 0&3&0&-4&2&2&1&-3 \\ 0&2&0&-3&1&2&1&-2 \\
        0&2&0&-2&0&2&0&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 0&-3&0&1&1&-1&2&-2 \\ 1&-4&0&1&2&-2&2&-2 \\
        0&-6&0&2&3&-3&3&-3 \\ 0&-5&0&2&2&-2&2&-2 \\ 0&-3&0&1&2&-2&2&-2 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&0&-1 \\ 1&1&-1&-2&1&2&0&-1 \\ 1&1&0&-3&1&3&0&-2 \\
        1&2&-1&-4&2&4&0&-3 \\ 1&2&-1&-3&1&3&1&-3 \\ 0&2&0&-3&1&2&1&-2 \\
        0&2&0&-2&0&2&0&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ -1&-2&1&0&2&-2&2&-2 \\ 0&-3&1&0&3&-3&2&-2 \\
        -1&-5&1&1&4&-4&3&-3 \\ -1&-4&1&1&3&-3&2&-2 \\
        0&-3&0&1&2&-2&2&-2 \\ 0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&2&0&-1 \\
        -2&1&2&-5&3&3&0&-1 \\ -2&1&2&-4&2&2&1&-1 \\ -1&1&1&-3&1&2&1&-1 \\
        -1&1&1&-2&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-2 \\ 1&-2&-1&1&1&-1&2&-3 \\ 2&-3&-1&1&2&-2&2&-3 \\
        2&-4&-2&2&3&-3&3&-5 \\ 2&-3&-2&2&2&-2&2&-4 \\
        1&-2&-1&1&2&-2&2&-3 \\ 1&-1&-1&0&2&-1&1&-2 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&0&0&-2&1&2&0&0 \\ 0&0&1&-3&1&3&0&-1 \\
        -1&0&1&-4&2&4&0&-1 \\ -1&0&1&-3&1&3&1&-1 \\ -1&1&1&-3&1&2&1&-1 \\
        -1&1&1&-2&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-2 \\ 0&-1&0&0&2&-2&2&-3 \\ 1&-2&0&0&3&-3&2&-3 \\
        1&-3&-1&1&4&-4&3&-5 \\ 1&-2&-1&1&3&-3&2&-4 \\
        1&-2&-1&1&2&-2&2&-3 \\ 1&-1&-1&0&2&-1&1&-2 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ 0&2&0&-2&1&2&-2&0 \\ 0&2&-1&-2&2&2&-2&0 \\
        0&3&0&-4&3&3&-3&0 \\ 0&3&0&-4&3&2&-2&0 \\ 0&2&0&-3&2&2&-2&1 \\
        0&2&0&-2&1&1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&0 \\ 0&0&0&1&0&-3&2&-1 \\ 0&0&-1&2&0&-4&2&0 \\
        0&0&0&2&0&-6&3&0 \\ 0&0&0&2&0&-5&2&0 \\ 0&-1&0&2&0&-4&2&0 \\
        0&-1&0&1&1&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&-1 \\ 0&-3&0&0&2&0&0&-1 \\ -1&-4&0&1&2&0&0&-2 \\
        0&-6&0&1&3&0&0&-3 \\ 0&-5&0&1&2&0&1&-3 \\ 0&-3&0&0&2&0&1&-3 \\
        0&-2&0&0&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&1 \\ 0&1&0&1&-3&1&0&2 \\ -1&2&0&1&-4&2&0&2 \\
        0&3&0&1&-6&3&0&3 \\ 0&2&0&1&-5&3&-1&3 \\ 0&2&0&1&-4&2&-1&2 \\
        0&1&0&1&-3&1&0&1 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 1&1&-1&-1&0&3&-2&0 \\ 1&1&-2&-1&1&3&-2&0 \\
        2&1&-2&-2&1&5&-3&0 \\ 2&1&-2&-2&1&4&-2&0 \\ 1&1&-1&-2&1&3&-2&1 \\
        1&1&-1&-1&0&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&0 \\ 1&-1&-1&2&-1&-2&2&-1 \\
        1&-1&-2&3&-1&-3&2&0 \\ 2&-2&-2&4&-2&-4&3&0 \\
        2&-2&-2&4&-2&-3&2&0 \\ 1&-2&-1&3&-1&-3&2&0 \\
        1&-2&-1&2&0&-2&1&0 \\ 1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&2&-1&0&-1 \\ -1&-2&1&-1&3&-1&0&-1 \\
        -2&-3&1&0&3&-1&0&-2 \\ -2&-4&2&-1&5&-2&0&-3 \\
        -2&-3&2&-1&4&-2&1&-3 \\ -1&-2&1&-1&3&-1&1&-3 \\
        -1&-1&1&-1&2&0&0&-2 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&1 \\ -1&2&1&0&-2&0&0&2 \\ -2&3&1&0&-3&1&0&2 \\
        -2&5&2&-1&-4&1&0&3 \\ -2&4&2&-1&-3&1&-1&3 \\
        -1&3&1&0&-3&1&-1&2 \\ -1&2&1&0&-2&0&0&1 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ -1&2&0&-1&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ -1&-2&0&1&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        -1&1&1&-2&1&-1&0&0 \\ -1&1&1&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&1&0&1&-1&1&0&-2 \\
        -1&1&1&1&-2&2&0&-3 \\ -1&1&1&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 0&1&-1&0&-1&-1&4&0 \\
        1&2&-1&-1&-1&-2&6&0 \\ 1&2&-1&-1&-1&-1&4&1 \\
        0&2&0&-1&-1&-1&3&1 \\ 0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\
        0&-3&-1&2&1&1&-4&2 \\ 1&-4&-1&2&2&1&-6&3 \\ 1&-4&-1&2&2&0&-4&2 \\
        0&-3&0&1&2&0&-3&1 \\ 0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&0&2&-2&1&-1&0&1 \\ -2&0&2&-1&0&-1&0&1 \\ -1&-1&1&0&0&-1&0&1 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\ -1&0&1&0&-1&2&0&-1 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 1&2&-2&0&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\
        1&-2&-2&2&1&1&-4&1 \\ 2&-3&-2&2&2&1&-6&2 \\ 2&-3&-2&2&2&0&-4&1 \\
        1&-2&-1&1&2&0&-3&0 \\ 1&-1&-1&1&1&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&0&0&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ 0&2&-1&0&-2&0&4&-2 \\
        0&3&0&-1&-3&0&6&-3 \\ 0&3&0&-1&-3&1&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 0&-2&-1&2&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&-1&1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&2 \\ 0&2&0&-1&0&1&-3&3 \\ -1&2&0&-1&0&2&-4&4 \\
        0&3&0&-2&0&3&-6&6 \\ 0&3&0&-2&0&2&-4&5 \\ 0&2&0&-1&-1&2&-3&4 \\
        0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -1&1&0&3&-3&-1&0&0 \\
        -1&1&1&4&-5&-1&0&0 \\ -1&1&1&3&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&-1&1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&2 \\ 1&1&-1&0&-1&2&-3&3 \\ 0&1&-1&0&-1&3&-4&4 \\
        1&2&-1&-1&-1&4&-6&6 \\ 1&2&-1&-1&-1&3&-4&5 \\
        0&2&0&-1&-1&2&-3&4 \\ 0&1&0&0&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&0&2&4&-5&-1&0&1 \\ -2&0&2&3&-4&-1&0&1 \\
        -1&-1&1&3&-3&-1&0&1 \\ -1&-1&1&2&-2&-1&1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&2 \\ 1&1&-1&0&-1&2&-3&3 \\ 1&2&-2&0&-1&3&-4&3 \\
        2&3&-2&-1&-1&4&-6&5 \\ 2&3&-2&-1&-1&3&-4&4 \\
        1&3&-1&-1&-1&2&-3&3 \\ 1&2&-1&0&-1&1&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 1&-1&-1&3&-2&-1&0&1 \\
        1&0&-2&4&-3&-1&0&1 \\ 2&0&-2&5&-4&-2&0&2 \\ 2&0&-2&4&-3&-2&0&2 \\
        1&0&-1&3&-2&-2&0&1 \\ 1&0&-1&2&-1&-2&1&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-2&1 \\ -1&2&1&-1&-1&2&-3&2 \\
        -2&2&1&-1&-1&3&-4&3 \\ -2&3&2&-2&-2&5&-6&4 \\
        -2&3&2&-2&-2&4&-4&3 \\ -1&2&1&-1&-2&3&-3&3 \\
        -1&1&1&0&-2&2&-2&2 \\ -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&0&0&2&-1&-2&0&1 \\ 0&1&-1&3&-2&-2&0&1 \\
        1&1&-1&4&-3&-3&0&2 \\ 1&1&-1&3&-2&-3&0&2 \\ 1&0&-1&3&-2&-2&0&1 \\
        1&0&-1&2&-1&-2&1&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-2&1 \\ 0&1&0&0&-2&3&-3&2 \\ -1&1&0&0&-2&4&-4&3 \\
        -1&2&1&-1&-3&6&-6&4 \\ -1&2&1&-1&-3&5&-4&3 \\
        -1&2&1&-1&-2&3&-3&3 \\ -1&1&1&0&-2&2&-2&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&0&0&2&-1&-2&0&1 \\ -1&0&0&3&-2&-2&0&2 \\
        0&0&0&4&-3&-3&0&3 \\ 0&0&0&3&-2&-3&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-2&1 \\ 0&1&0&0&-2&3&-3&2 \\ 0&2&-1&0&-2&4&-4&2 \\
        0&3&0&-1&-3&6&-6&3 \\ 0&3&0&-1&-3&5&-4&2 \\ 0&3&0&-1&-2&3&-3&2 \\
        0&2&0&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline
$\chi_{50}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(2)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1

\\    $\chi_{50}^{(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1

\\    $\chi_{50}^{(4)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1

\\    $\chi_{50}^{(5)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1

\\    $\chi_{50}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(9)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&1

\\    $\chi_{50}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&1

\\    $\chi_{50}^{({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&1

\\    $\chi_{50}^{({12})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&1

\\    $\chi_{50}^{({13})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1

\\    $\chi_{50}^{({14})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1

\\    $\chi_{50}^{({15})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1

\\    $\chi_{50}^{({16})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&1&1

\\    $\chi_{50}^{({17})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-1&-1

\\    $\chi_{50}^{({18})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&2&-1&-1

\\    $\chi_{50}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1

\\    $\chi_{50}^{({20})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2&-1&-1

\\    $\chi_{50}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1

\\    $\chi_{50}^{({22})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2&-1&-1

\\    $\chi_{50}^{({23})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-1&-1

\\    $\chi_{50}^{({24})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&2&-1&-1

\\    $\chi_{50}^{({25})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({26})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({27})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({28})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({29})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({30})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({31})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({32})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1

\\    $\chi_{50}^{({33})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1

\\    $\chi_{50}^{({34})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({35})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({36})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({37})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({38})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({39})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({40})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{50}^{({41})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&1&-1&3&-3&-3&3
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({42})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&1&-1&3&-3&-3&3
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({43})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1&-1&1&1&-1
&-1&1&-3&3&.&.

\\    $\chi_{50}^{({44})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1&-1&1&1&-1
&-1&1&-3&3&.&.

\\    $\chi_{50}^{({45})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1
&-1&-1&-1&.&.

\end {tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline

\\    $\chi_{50}^{({46})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1
&-1&-1&-1&.&.

\\    $\chi_{50}^{({47})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\    $\chi_{50}^{({48})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\    $\chi_{50}^{({49})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({50})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({51})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&.&.

\\    $\chi_{50}^{({52})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&.&.

\\    $\chi_{50}^{({53})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1
&-1&-1&-1&.&.

\\    $\chi_{50}^{({54})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1
&-1&-1&-1&.&.

\\    $\chi_{50}^{({55})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\    $\chi_{50}^{({56})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\    $\chi_{50}^{({57})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&1&-1&3&-3&-3&3
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({58})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&1&-1&3&-3&-3&3
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({59})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1&-1&1&1&-1
&-1&1&-3&3&.&.

\\    $\chi_{50}^{({60})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1&-1&1&1&-1
&-1&1&-3&3&.&.

\\    $\chi_{50}^{({61})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&.&.

\\    $\chi_{50}^{({62})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&.&.

\\    $\chi_{50}^{({63})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({64})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&.&.

\\    $\chi_{50}^{({65})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&-1&-1&-3
&-3&3&3&1&1&-1&-1&.&.

\\    $\chi_{50}^{({66})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&-1&-1&-3&-3&3&3&1
&1&-1&-1&.&.

\\    $\chi_{50}^{({67})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-1&-1&1&1&-1
&-1&1&1&3&3&.&.

\\    $\chi_{50}^{({68})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-1&-1&1&1&-1
&-1&1&1&3&3&.&.

\\    $\chi_{50}^{({69})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&1&-1&1&-1&-3&3&-3&3&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({70})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&1&-1&1&-1&-3&3&-3&3&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({71})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1
&-1&-3&3&.&.

\\    $\chi_{50}^{({72})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1
&-1&-3&3&.&.

\\    $\chi_{50}^{({73})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&.&.

\\    $\chi_{50}^{({74})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&.&.

\\    $\chi_{50}^{({75})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({76})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({77})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&1&-1&1&-1&-3&3&-3&3&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({78})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&1&-1&1&-1&-3&3&-3&3&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({79})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1
&-1&-3&3&.&.

\\    $\chi_{50}^{({80})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1
&-1&-3&3&.&.

\\    $\chi_{50}^{({81})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&-1&-1&-3
&-3&3&3&1&1&-1&-1&.&.

\\    $\chi_{50}^{({82})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&-1&-1&-3
&-3&3&3&1&1&-1&-1&.&.

\\    $\chi_{50}^{({83})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-1&-1&1&1&-1
&-1&1&1&3&3&.&.

\\    $\chi_{50}^{({84})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-1&-1&1&1&-1
&-1&1&1&3&3&.&.

\\    $\chi_{50}^{({85})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({86})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&.&.

\\    $\chi_{50}^{({87})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&.&.

\\    $\chi_{50}^{({88})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&.&.

\\    $\chi_{50}^{({89})}$&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&-4&4&-B&B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{50}^{({90})}$&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&-4&4&B&-B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline
\\    $\chi_{50}^{({91})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{50}^{({92})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{50}^{({93})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1

\\    $\chi_{50}^{({94})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{50}^{({95})}$&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&-4&4&-B&B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{50}^{({96})}$&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&-4&4&B&-B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{50}^{({97})}$&6&6&6&6&2&2&2&2&-2&-2&-2&-2&-6&-6&-6&-6&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&.&.

\\    $\chi_{50}^{({98})}$&6&6&-6&-6&2&2&-2&-2&-2&-2&2&2&-6&-6&6&6&-2&2&-2&2&-2&2&2&-2&2
&-2&2&-2&.&.

\\    $\chi_{50}^{({99})}$&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&6&6&6&6&-2&-2&2&2&-2&-2&-2
&-2&2&2&-2&-2&.&.

\\    $\chi_{50}^{({100})}$&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&6&6&-6&-6&2&-2&-2&2&2&-2&2&-2
&-2&2&2&-2&.&.

\\    $\chi_{50}^{({101})}$&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&6&6&6&6&-2&-2&2&2&-2&-2&-2
&-2&2&2&-2&-2&.&.

\\    $\chi_{50}^{({102})}$&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&6&6&-6&-6&2&-2&-2&2&2&-2&2&-2
&-2&2&2&-2&.&.

\\    $\chi_{50}^{({103})}$&6&6&6&6&2&2&2&2&-2&-2&-2&-2&-6&-6&-6&-6&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&.&.

\\    $\chi_{50}^{({104})}$&6&6&-6&-6&2&2&-2&-2&-2&-2&2&2&-6&-6&6&6&-2&2&-2&2&-2&2&2&-2&2
&-2&2&-2&.&.

\\    $\chi_{50}^{({105})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({106})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({107})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({108})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({109})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({110})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({111})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({112})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({113})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({114})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({115})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({116})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({117})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({118})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.
&.&.&.

\\    $\chi_{50}^{({119})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({120})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 40& & & & & & & & & &50 & & &\\\hline
$\chi_{50}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(2)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{50}^{(3)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{50}^{(4)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{50}^{(5)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{50}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(9)}$&-1&-1&1&1&-1&-1&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D

\\    $\chi_{50}^{({10})}$&-1&-1&1&1&-1&-1&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D

\\    $\chi_{50}^{({11})}$&-1&-1&1&1&-1&-1&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D

\\    $\chi_{50}^{({12})}$&-1&-1&1&1&-1&-1&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D

\\    $\chi_{50}^{({13})}$&1&1&-1&-1&-1&-1&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({14})}$&1&1&-1&-1&-1&-1&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D

\\    $\chi_{50}^{({15})}$&1&1&-1&-1&-1&-1&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 40& & & & & & & & & &50 & & &\\\hline
\\    $\chi_{50}^{({16})}$&1&1&-1&-1&-1&-1&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D

\\    $\chi_{50}^{({17})}$&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({18})}$&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({19})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({20})}$&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({21})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({22})}$&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({23})}$&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({24})}$&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({25})}$&D&-D&1&-1&-D&D&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E
&-/E&.

\\    $\chi_{50}^{({26})}$&-D&D&1&-1&D&-D&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&/E
&-/E&E&-E&.

\\    $\chi_{50}^{({27})}$&D&-D&1&-1&-D&D&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&-E&E
&-/E&/E&.

\\    $\chi_{50}^{({28})}$&-D&D&1&-1&D&-D&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E
&-/E&/E&-E&E&.

\\    $\chi_{50}^{({29})}$&D&-D&-1&1&D&-D&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&-E&E&.

\\    $\chi_{50}^{({30})}$&-D&D&-1&1&-D&D&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E&.

\\    $\chi_{50}^{({31})}$&D&-D&-1&1&D&-D&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E&E&-E&.

\\    $\chi_{50}^{({32})}$&-D&D&-1&1&-D&D&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&.

\\    $\chi_{50}^{({33})}$&D&-D&-1&1&D&-D&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&-E&E&.

\\    $\chi_{50}^{({34})}$&-D&D&-1&1&-D&D&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E&.

\\    $\chi_{50}^{({35})}$&D&-D&-1&1&D&-D&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E
&-/E&/E&E&-E&.

\\    $\chi_{50}^{({36})}$&-D&D&-1&1&-D&D&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E
&-/E&.

\\    $\chi_{50}^{({37})}$&D&-D&1&-1&-D&D&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E
&-/E&.

\\    $\chi_{50}^{({38})}$&-D&D&1&-1&D&-D&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&/E
&-/E&E&-E&.

\\    $\chi_{50}^{({39})}$&D&-D&1&-1&-D&D&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&-E&E
&-/E&/E&.

\\    $\chi_{50}^{({40})}$&-D&D&1&-1&D&-D&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E
&-/E&/E&-E&E&.

\\    $\chi_{50}^{({41})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({42})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({43})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{50}^{({44})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{50}^{({45})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({46})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{50}^{({47})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({48})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{({49})}$&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({50})}$&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({51})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{50}^{({52})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({53})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({54})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{50}^{({55})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({56})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{({57})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({58})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({59})}$&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{50}^{({60})}$&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 40& & & & & & & & & &50 & & &\\\hline
\\    $\chi_{50}^{({61})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{50}^{({62})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({63})}$&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({64})}$&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({65})}$&.&.&.&.&.&.&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({66})}$&.&.&.&.&.&.&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D

\\    $\chi_{50}^{({67})}$&.&.&.&.&.&.&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({68})}$&.&.&.&.&.&.&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&D

\\    $\chi_{50}^{({69})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D

\\    $\chi_{50}^{({70})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D

\\    $\chi_{50}^{({71})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&D

\\    $\chi_{50}^{({72})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&-D

\\    $\chi_{50}^{({73})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D

\\    $\chi_{50}^{({74})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({75})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D

\\    $\chi_{50}^{({76})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D

\\    $\chi_{50}^{({77})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D

\\    $\chi_{50}^{({78})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D

\\    $\chi_{50}^{({79})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&D

\\    $\chi_{50}^{({80})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&-D

\\    $\chi_{50}^{({81})}$&.&.&.&.&.&.&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({82})}$&.&.&.&.&.&.&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D

\\    $\chi_{50}^{({83})}$&.&.&.&.&.&.&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({84})}$&.&.&.&.&.&.&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&D

\\    $\chi_{50}^{({85})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D

\\    $\chi_{50}^{({86})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D

\\    $\chi_{50}^{({87})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D

\\    $\chi_{50}^{({88})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({89})}$&-D&D&-1&1&D&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({90})}$&D&-D&-1&1&-D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({91})}$&-D&D&1&-1&-D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({92})}$&D&-D&1&-1&D&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({93})}$&-D&D&1&-1&-D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({94})}$&D&-D&1&-1&D&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({95})}$&-D&D&-1&1&D&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({96})}$&D&-D&-1&1&-D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({105})}$&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 40& & & & & & & & & &50 & & &\\\hline
\\    $\chi_{50}^{({106})}$&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&.

\\    $\chi_{50}^{({107})}$&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&.

\\    $\chi_{50}^{({108})}$&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&.

\\    $\chi_{50}^{({109})}$&.&.&.&.&.&.&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E
&E&.

\\    $\chi_{50}^{({110})}$&.&.&.&.&.&.&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&.

\\    $\chi_{50}^{({111})}$&.&.&.&.&.&.&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&.

\\    $\chi_{50}^{({112})}$&.&.&.&.&.&.&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&.

\\    $\chi_{50}^{({113})}$&.&.&.&.&.&.&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&.

\\    $\chi_{50}^{({114})}$&.&.&.&.&.&.&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&.

\\    $\chi_{50}^{({115})}$&.&.&.&.&.&.&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&.

\\    $\chi_{50}^{({116})}$&.&.&.&.&.&.&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&.

\\    $\chi_{50}^{({117})}$&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&.

\\    $\chi_{50}^{({118})}$&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&.

\\    $\chi_{50}^{({119})}$&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&.

\\    $\chi_{50}^{({120})}$&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
$\chi_{50}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(2)}$&1&1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{50}^{(3)}$&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{50}^{(4)}$&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{50}^{(5)}$&-1&-1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{50}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(8)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{50}^{(9)}$&-D&D&-D&D&-D&D&-D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D

\\    $\chi_{50}^{({10})}$&D&-D&D&-D&D&-D&D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D

\\    $\chi_{50}^{({11})}$&-D&D&-D&D&-D&D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D

\\    $\chi_{50}^{({12})}$&D&-D&D&-D&D&-D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D

\\    $\chi_{50}^{({13})}$&D&-D&-D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({14})}$&-D&D&D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D

\\    $\chi_{50}^{({15})}$&D&-D&-D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D

\\    $\chi_{50}^{({16})}$&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({25})}$&.&.&.&.&.&.&.&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E
&-/E&-E&E&.

\\    $\chi_{50}^{({26})}$&.&.&.&.&.&.&.&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E
&-/E&/E&.

\\    $\chi_{50}^{({27})}$&.&.&.&.&.&.&.&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E
&-/E&/E&E&-E&.

\\    $\chi_{50}^{({28})}$&.&.&.&.&.&.&.&-E&E&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E
&-/E&.

\\    $\chi_{50}^{({29})}$&.&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&.

\\    $\chi_{50}^{({30})}$&.&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&-E&E&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
\\    $\chi_{50}^{({31})}$&.&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&.

\\    $\chi_{50}^{({32})}$&.&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&E&-E&.

\\    $\chi_{50}^{({33})}$&.&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&.

\\    $\chi_{50}^{({34})}$&.&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&E&-E&.

\\    $\chi_{50}^{({35})}$&.&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&.

\\    $\chi_{50}^{({36})}$&.&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&-/E&/E&-E&E
&-/E&/E&-E&E&.

\\    $\chi_{50}^{({37})}$&.&.&.&.&.&.&.&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E
&-/E&/E&E&-E&.

\\    $\chi_{50}^{({38})}$&.&.&.&.&.&.&.&-E&E&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E
&-/E&.

\\    $\chi_{50}^{({39})}$&.&.&.&.&.&.&.&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&/E
&-/E&-E&E&.

\\    $\chi_{50}^{({40})}$&.&.&.&.&.&.&.&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&E&-E
&-/E&/E&.

\\    $\chi_{50}^{({41})}$&-1&1&-1&-1&1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{50}^{({42})}$&1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{50}^{({43})}$&1&-1&1&1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({44})}$&-1&1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({45})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{({46})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({47})}$&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{50}^{({48})}$&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({49})}$&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({50})}$&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({51})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({52})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{50}^{({53})}$&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({54})}$&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{({55})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({56})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{50}^{({57})}$&-1&1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{50}^{({58})}$&1&-1&1&1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{50}^{({59})}$&1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({60})}$&-1&1&-1&-1&1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({61})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{50}^{({62})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({63})}$&-1&-1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({64})}$&1&1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({65})}$&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D

\\    $\chi_{50}^{({66})}$&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({67})}$&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&D

\\    $\chi_{50}^{({68})}$&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({69})}$&D&D&-D&-D&D&D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D

\\    $\chi_{50}^{({70})}$&-D&-D&D&D&-D&-D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D

\\    $\chi_{50}^{({71})}$&-D&-D&D&D&-D&-D&D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&D

\\    $\chi_{50}^{({72})}$&D&D&-D&-D&D&D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D

\\    $\chi_{50}^{({73})}$&D&-D&-D&-D&-D&D&D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({74})}$&-D&D&D&D&D&-D&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D

\\    $\chi_{50}^{({75})}$&D&-D&D&-D&D&-D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
\\    $\chi_{50}^{({76})}$&-D&D&-D&D&-D&D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D

\\    $\chi_{50}^{({77})}$&D&D&-D&-D&D&D&-D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D

\\    $\chi_{50}^{({78})}$&-D&-D&D&D&-D&-D&D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D

\\    $\chi_{50}^{({79})}$&-D&-D&D&D&-D&-D&D&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D

\\    $\chi_{50}^{({80})}$&D&D&-D&-D&D&D&-D&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&D

\\    $\chi_{50}^{({81})}$&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D

\\    $\chi_{50}^{({82})}$&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D

\\    $\chi_{50}^{({83})}$&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({84})}$&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&D

\\    $\chi_{50}^{({85})}$&D&-D&D&-D&D&-D&D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D

\\    $\chi_{50}^{({86})}$&-D&D&-D&D&-D&D&-D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D

\\    $\chi_{50}^{({87})}$&D&-D&-D&-D&-D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D

\\    $\chi_{50}^{({88})}$&-D&D&D&D&D&-D&-D&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D

\\    $\chi_{50}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({105})}$&.&.&.&.&.&.&.&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E
&-/E&-E&E&.

\\    $\chi_{50}^{({106})}$&.&.&.&.&.&.&.&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E&.

\\    $\chi_{50}^{({107})}$&.&.&.&.&.&.&.&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E
&-/E&/E&E&-E&.

\\    $\chi_{50}^{({108})}$&.&.&.&.&.&.&.&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&.

\\    $\chi_{50}^{({109})}$&.&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E
&/E&.

\\    $\chi_{50}^{({110})}$&.&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E
&-/E&/E&-E&E&.

\\    $\chi_{50}^{({111})}$&.&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E
&-/E&.

\\    $\chi_{50}^{({112})}$&.&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&/E
&-/E&E&-E&.

\\    $\chi_{50}^{({113})}$&.&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E
&-/E&.

\\    $\chi_{50}^{({114})}$&.&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&/E
&-/E&E&-E&.

\\    $\chi_{50}^{({115})}$&.&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&-E&E
&-/E&/E&.

\\    $\chi_{50}^{({116})}$&.&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E
&-/E&/E&-E&E&.

\\    $\chi_{50}^{({117})}$&.&.&.&.&.&.&.&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E
&-/E&/E&E&-E&.

\\    $\chi_{50}^{({118})}$&.&.&.&.&.&.&.&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&.

\\    $\chi_{50}^{({119})}$&.&.&.&.&.&.&.&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E
&-/E&-E&E&.

\\    $\chi_{50}^{({120})}$&.&.&.&.&.&.&.&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E
&-/E&/E&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & 80& & & & & & & & & &90 & & & & & & & & & &100 & & &\\\hline
$\chi_{50}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(2)}$&1&1&-1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{(3)}$&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1

\\    $\chi_{50}^{(4)}$&1&1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1

\\    $\chi_{50}^{(5)}$&-1&-1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1

\\    $\chi_{50}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(7)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{50}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{(9)}$&-D&D&-D&D&-D&D&-D&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{50}^{({10})}$&D&-D&D&-D&D&-D&D&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{50}^{({11})}$&D&-D&D&-D&D&-D&D&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({12})}$&-D&D&-D&D&-D&D&-D&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({13})}$&D&-D&-D&-D&-D&D&D&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1

\\    $\chi_{50}^{({14})}$&-D&D&D&D&D&-D&-D&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1

\\    $\chi_{50}^{({15})}$&-D&D&D&D&D&-D&-D&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({16})}$&D&-D&-D&-D&-D&D&D&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({17})}$&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&2&2&2&2&-2&-2&-2&-2&2&2&2

\\    $\chi_{50}^{({18})}$&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&2&2&-2&-2&-2&-2&2&2&2&2&-2

\\    $\chi_{50}^{({19})}$&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{50}^{({20})}$&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{50}^{({21})}$&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{50}^{({22})}$&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&2&2&-2&-2&2&2&-2&-2&2&2&-2

\\    $\chi_{50}^{({23})}$&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-2&-2&-2&-2&2&2&2&2&-2&-2&-2

\\    $\chi_{50}^{({24})}$&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-2&-2&2&2&2&2&-2&-2&-2&-2&2

\\    $\chi_{50}^{({25})}$&.&.&.&.&.&.&.&1&-1&-D&D&-1&1&D&-D&-2&2&-A&A&2&-2&A&-A&-2&2&-A

\\    $\chi_{50}^{({26})}$&.&.&.&.&.&.&.&1&-1&D&-D&-1&1&-D&D&-2&2&A&-A&2&-2&-A&A&-2&2&A

\\    $\chi_{50}^{({27})}$&.&.&.&.&.&.&.&1&-1&-D&D&-1&1&D&-D&-2&2&-A&A&2&-2&A&-A&-2&2&-A

\\    $\chi_{50}^{({28})}$&.&.&.&.&.&.&.&1&-1&D&-D&-1&1&-D&D&-2&2&A&-A&2&-2&-A&A&-2&2&A

\\    $\chi_{50}^{({29})}$&.&.&.&.&.&.&.&-1&1&D&-D&-1&1&D&-D&2&-2&A&-A&2&-2&A&-A&2&-2&A

\\    $\chi_{50}^{({30})}$&.&.&.&.&.&.&.&-1&1&-D&D&-1&1&-D&D&2&-2&-A&A&2&-2&-A&A&2&-2&-A

\\    $\chi_{50}^{({31})}$&.&.&.&.&.&.&.&-1&1&D&-D&-1&1&D&-D&2&-2&A&-A&2&-2&A&-A&2&-2&A

\\    $\chi_{50}^{({32})}$&.&.&.&.&.&.&.&-1&1&-D&D&-1&1&-D&D&2&-2&-A&A&2&-2&-A&A&2&-2&-A

\\    $\chi_{50}^{({33})}$&.&.&.&.&.&.&.&1&-1&-D&D&1&-1&-D&D&-2&2&-A&A&-2&2&-A&A&-2&2&-A

\\    $\chi_{50}^{({34})}$&.&.&.&.&.&.&.&1&-1&D&-D&1&-1&D&-D&-2&2&A&-A&-2&2&A&-A&-2&2&A

\\    $\chi_{50}^{({35})}$&.&.&.&.&.&.&.&1&-1&-D&D&1&-1&-D&D&-2&2&-A&A&-2&2&-A&A&-2&2&-A

\\    $\chi_{50}^{({36})}$&.&.&.&.&.&.&.&1&-1&D&-D&1&-1&D&-D&-2&2&A&-A&-2&2&A&-A&-2&2&A

\\    $\chi_{50}^{({37})}$&.&.&.&.&.&.&.&-1&1&D&-D&1&-1&-D&D&2&-2&A&-A&-2&2&-A&A&2&-2&A

\\    $\chi_{50}^{({38})}$&.&.&.&.&.&.&.&-1&1&-D&D&1&-1&D&-D&2&-2&-A&A&-2&2&A&-A&2&-2&-A

\\    $\chi_{50}^{({39})}$&.&.&.&.&.&.&.&-1&1&D&-D&1&-1&-D&D&2&-2&A&-A&-2&2&-A&A&2&-2&A

\\    $\chi_{50}^{({40})}$&.&.&.&.&.&.&.&-1&1&-D&D&1&-1&D&-D&2&-2&-A&A&-2&2&A&-A&2&-2&-A

\\    $\chi_{50}^{({41})}$&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({42})}$&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({43})}$&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({44})}$&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1

\\    $\chi_{50}^{({45})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & 80& & & & & & & & & &90 & & & & & & & & & &100 & & &\\\hline
\\    $\chi_{50}^{({46})}$&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1

\\    $\chi_{50}^{({47})}$&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1

\\    $\chi_{50}^{({48})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1

\\    $\chi_{50}^{({49})}$&-1&-1&1&-1&1&1&-1&.&.&.&.&.&.&.&.&3&3&-3&-3&-3&-3&3&3&3&3&-3

\\    $\chi_{50}^{({50})}$&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.&.&3&3&-3&-3&-3&-3&3&3&3&3&-3

\\    $\chi_{50}^{({51})}$&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3

\\    $\chi_{50}^{({52})}$&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3

\\    $\chi_{50}^{({53})}$&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({54})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({55})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({56})}$&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({57})}$&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{({58})}$&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{({59})}$&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{({60})}$&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1

\\    $\chi_{50}^{({61})}$&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&3&3&3

\\    $\chi_{50}^{({62})}$&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&3&3&3

\\    $\chi_{50}^{({63})}$&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.&.&-3&-3&3&3&3&3&-3&-3&-3&-3&3

\\    $\chi_{50}^{({64})}$&-1&-1&1&-1&1&1&-1&.&.&.&.&.&.&.&.&-3&-3&3&3&3&3&-3&-3&-3&-3&3

\\    $\chi_{50}^{({65})}$&-D&D&D&-D&-D&D&D&.&.&.&.&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({66})}$&D&-D&-D&D&D&-D&-D&.&.&.&.&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({67})}$&D&-D&-D&D&D&-D&-D&.&.&.&.&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({68})}$&-D&D&D&-D&-D&D&D&.&.&.&.&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1

\\    $\chi_{50}^{({69})}$&D&-D&D&D&-D&D&-D&.&.&.&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({70})}$&-D&D&-D&-D&D&-D&D&.&.&.&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({71})}$&-D&D&-D&-D&D&-D&D&.&.&.&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({72})}$&D&-D&D&D&-D&D&-D&.&.&.&.&.&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({73})}$&-D&D&D&D&D&-D&-D&.&.&.&.&.&.&.&.&3&3&3&3&-3&-3&-3&-3&3&3&3

\\    $\chi_{50}^{({74})}$&D&-D&-D&-D&-D&D&D&.&.&.&.&.&.&.&.&3&3&3&3&-3&-3&-3&-3&3&3&3

\\    $\chi_{50}^{({75})}$&D&-D&D&-D&D&-D&D&.&.&.&.&.&.&.&.&-3&-3&3&3&-3&-3&3&3&-3&-3&3

\\    $\chi_{50}^{({76})}$&-D&D&-D&D&-D&D&-D&.&.&.&.&.&.&.&.&-3&-3&3&3&-3&-3&3&3&-3&-3&3

\\    $\chi_{50}^{({77})}$&-D&D&-D&-D&D&-D&D&.&.&.&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({78})}$&D&-D&D&D&-D&D&-D&.&.&.&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({79})}$&D&-D&D&D&-D&D&-D&.&.&.&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({80})}$&-D&D&-D&-D&D&-D&D&.&.&.&.&.&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({81})}$&D&-D&-D&D&D&-D&-D&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-1
&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({82})}$&-D&D&D&-D&-D&D&D&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({83})}$&-D&D&D&-D&-D&D&D&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({84})}$&D&-D&-D&D&D&-D&-D&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-1
&-1&-1&-1&1&1&1

\\    $\chi_{50}^{({85})}$&-D&D&-D&D&-D&D&-D&.&.&.&.&.&.&.&.&3&3&-3&-3&3&3&-3&-3&3&3&-3

\\    $\chi_{50}^{({86})}$&D&-D&D&-D&D&-D&D&.&.&.&.&.&.&.&.&3&3&-3&-3&3&3&-3&-3&3&3&-3

\\    $\chi_{50}^{({87})}$&D&-D&-D&-D&-D&D&D&.&.&.&.&.&.&.&.&-3&-3&-3&-3&3&3&3&3&-3&-3&-3

\\    $\chi_{50}^{({88})}$&-D&D&D&D&D&-D&-D&.&.&.&.&.&.&.&.&-3&-3&-3&-3&3&3&3&3&-3&-3&-3

\\    $\chi_{50}^{({89})}$&.&.&.&.&.&.&.&-1&1&D&-D&1&-1&-D&D&-4&4&-B&B&4&-4&B&-B&-4&4&-B

\\    $\chi_{50}^{({90})}$&.&.&.&.&.&.&.&-1&1&-D&D&1&-1&D&-D&-4&4&B&-B&4&-4&-B&B&-4&4&B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & 80& & & & & & & & & &90 & & & & & & & & & &100 & & &\\\hline
\\    $\chi_{50}^{({91})}$&.&.&.&.&.&.&.&1&-1&-D&D&1&-1&-D&D&4&-4&B&-B&4&-4&B&-B&4&-4&B

\\    $\chi_{50}^{({92})}$&.&.&.&.&.&.&.&1&-1&D&-D&1&-1&D&-D&4&-4&-B&B&4&-4&-B&B&4&-4&-B

\\    $\chi_{50}^{({93})}$&.&.&.&.&.&.&.&-1&1&D&-D&-1&1&D&-D&-4&4&-B&B&-4&4&-B&B&-4&4&-B

\\    $\chi_{50}^{({94})}$&.&.&.&.&.&.&.&-1&1&-D&D&-1&1&-D&D&-4&4&B&-B&-4&4&B&-B&-4&4&B

\\    $\chi_{50}^{({95})}$&.&.&.&.&.&.&.&1&-1&-D&D&-1&1&D&-D&4&-4&B&-B&-4&4&-B&B&4&-4&B

\\    $\chi_{50}^{({96})}$&.&.&.&.&.&.&.&1&-1&D&-D&-1&1&-D&D&4&-4&-B&B&-4&4&B&-B&4&-4&-B

\\    $\chi_{50}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6&6&2&2&2&2&-2&-2&-2

\\    $\chi_{50}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-6&-6&2&2&-2&-2&-2&-2&2

\\    $\chi_{50}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2&2&2&2

\\    $\chi_{50}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&6&6&2&2&-2&-2&2&2&-2

\\    $\chi_{50}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{50}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-6&-6&-2&-2&2&2&-2&-2&2

\\    $\chi_{50}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&-2&-2&-2&-2&2&2&2

\\    $\chi_{50}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&6&6&-2&-2&2&2&2&2&-2

\\    $\chi_{50}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&-C&C&-2&2&-A&A&2&-2&A

\\    $\chi_{50}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&C&-C&-2&2&A&-A&2&-2&-A

\\    $\chi_{50}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&-C&C&-2&2&-A&A&2&-2&A

\\    $\chi_{50}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&C&-C&-2&2&A&-A&2&-2&-A

\\    $\chi_{50}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&C&-C&-2&2&-A&A&-2&2&-A

\\    $\chi_{50}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&-C&C&-2&2&A&-A&-2&2&A

\\    $\chi_{50}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&C&-C&-2&2&-A&A&-2&2&-A

\\    $\chi_{50}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&-C&C&-2&2&A&-A&-2&2&A

\\    $\chi_{50}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&-C&C&2&-2&A&-A&2&-2&A

\\    $\chi_{50}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&C&-C&2&-2&-A&A&2&-2&-A

\\    $\chi_{50}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&-C&C&2&-2&A&-A&2&-2&A

\\    $\chi_{50}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&C&-C&2&-2&-A&A&2&-2&-A

\\    $\chi_{50}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&C&-C&2&-2&A&-A&-2&2&-A

\\    $\chi_{50}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&-C&C&2&-2&-A&A&-2&2&A

\\    $\chi_{50}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&C&-C&2&-2&A&-A&-2&2&-A

\\    $\chi_{50}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&-C&C&2&-2&-A&A&-2&2&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & &110 & & & & & & & & & &120\\\hline
$\chi_{50}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(2)}$&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{(3)}$&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{(4)}$&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{(5)}$&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{(9)}$&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{50}^{({10})}$&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{50}^{({11})}$&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{50}^{({12})}$&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{50}^{({13})}$&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{50}^{({14})}$&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{50}^{({15})}$&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & &110 & & & & & & & & & &120\\\hline
\\    $\chi_{50}^{({16})}$&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{50}^{({17})}$&2&-2&-2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{50}^{({18})}$&-2&-2&-2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{50}^{({19})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{50}^{({20})}$&2&-2&-2&2&2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2

\\    $\chi_{50}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{50}^{({22})}$&-2&2&2&-2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{50}^{({23})}$&-2&2&2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{50}^{({24})}$&2&2&2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2

\\    $\chi_{50}^{({25})}$&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({26})}$&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({27})}$&A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({28})}$&-A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({29})}$&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({30})}$&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({31})}$&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({32})}$&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({33})}$&A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({34})}$&-A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({35})}$&A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({36})}$&-A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({37})}$&-A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({38})}$&A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({39})}$&-A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({40})}$&A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({41})}$&1&-3&-3&3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1

\\    $\chi_{50}^{({42})}$&1&-3&-3&3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1

\\    $\chi_{50}^{({43})}$&1&-3&-3&3&3&3&-3&1&-1&-1&1&1&-1&-1&1&-3&3

\\    $\chi_{50}^{({44})}$&1&-3&-3&3&3&3&-3&1&-1&-1&1&1&-1&-1&1&-3&3

\\    $\chi_{50}^{({45})}$&1&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1

\\    $\chi_{50}^{({46})}$&1&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1

\\    $\chi_{50}^{({47})}$&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-3&-3

\\    $\chi_{50}^{({48})}$&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-3&-3

\\    $\chi_{50}^{({49})}$&-3&-3&-3&3&3&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({50})}$&-3&-3&-3&3&3&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{50}^{({51})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{({52})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{50}^{({53})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1

\\    $\chi_{50}^{({54})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1

\\    $\chi_{50}^{({55})}$&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3

\\    $\chi_{50}^{({56})}$&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3

\\    $\chi_{50}^{({57})}$&-1&3&3&-3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1

\\    $\chi_{50}^{({58})}$&-1&3&3&-3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1

\\    $\chi_{50}^{({59})}$&-1&3&3&-3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&3&-3

\\    $\chi_{50}^{({60})}$&-1&3&3&-3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&3&-3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & &110 & & & & & & & & & &120\\\hline
\\    $\chi_{50}^{({61})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({62})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{50}^{({63})}$&3&3&3&-3&-3&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({64})}$&3&3&3&-3&-3&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{50}^{({65})}$&-1&-3&-3&-3&-3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1

\\    $\chi_{50}^{({66})}$&-1&-3&-3&-3&-3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1

\\    $\chi_{50}^{({67})}$&-1&-3&-3&-3&-3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3

\\    $\chi_{50}^{({68})}$&-1&-3&-3&-3&-3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3

\\    $\chi_{50}^{({69})}$&-1&-3&-3&3&3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1

\\    $\chi_{50}^{({70})}$&-1&-3&-3&3&3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1

\\    $\chi_{50}^{({71})}$&-1&-3&-3&3&3&3&-3&-1&1&-1&1&-1&1&-1&1&3&-3

\\    $\chi_{50}^{({72})}$&-1&-3&-3&3&3&3&-3&-1&1&-1&1&-1&1&-1&1&3&-3

\\    $\chi_{50}^{({73})}$&3&-3&-3&-3&-3&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{50}^{({74})}$&3&-3&-3&-3&-3&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{50}^{({75})}$&3&-3&-3&3&3&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{50}^{({76})}$&3&-3&-3&3&3&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{50}^{({77})}$&1&3&3&-3&-3&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1

\\    $\chi_{50}^{({78})}$&1&3&3&-3&-3&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1

\\    $\chi_{50}^{({79})}$&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1&-1&-3&3

\\    $\chi_{50}^{({80})}$&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1&-1&-3&3

\\    $\chi_{50}^{({81})}$&1&3&3&3&3&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1

\\    $\chi_{50}^{({82})}$&1&3&3&3&3&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1

\\    $\chi_{50}^{({83})}$&1&3&3&3&3&3&3&1&1&-1&-1&1&1&-1&-1&-3&-3

\\    $\chi_{50}^{({84})}$&1&3&3&3&3&3&3&1&1&-1&-1&1&1&-1&-1&-3&-3

\\    $\chi_{50}^{({85})}$&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{50}^{({86})}$&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{50}^{({87})}$&-3&3&3&3&3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{50}^{({88})}$&-3&3&3&3&3&-1&-1&1-1&-1&1&1&-1&-1&1&1

\\    $\chi_{50}^{({89})}$&B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({90})}$&-B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({91})}$&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({92})}$&B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({93})}$&B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({94})}$&-B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({95})}$&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({96})}$&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({97})}$&-2&-6&-6&-6&-6&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2

\\    $\chi_{50}^{({98})}$&2&-6&-6&6&6&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2

\\    $\chi_{50}^{({99})}$&2&-6&-6&-6&-6&2&2&-2&-2&2&2&2&2&-2&-2&2&2

\\    $\chi_{50}^{({100})}$&-2&-6&-6&6&6&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2

\\    $\chi_{50}^{({101})}$&-2&6&6&6&6&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2

\\    $\chi_{50}^{({102})}$&2&6&6&-6&-6&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2

\\    $\chi_{50}^{({103})}$&2&6&6&6&6&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{50}^{({104})}$&-2&6&6&-6&-6&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2

\\    $\chi_{50}^{({105})}$&-A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & &110 & & & & & & & & & &120\\\hline
\\    $\chi_{50}^{({106})}$&A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({107})}$&-A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({108})}$&A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({109})}$&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({110})}$&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({111})}$&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({112})}$&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({113})}$&-A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({114})}$&A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({115})}$&-A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({116})}$&A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({117})}$&A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({118})}$&-A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({119})}$&A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{50}^{({120})}$&-A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&1&-1&1& -1&0&0&1 \\
0&1&0&1&-2&0&0&2 \\ -1&2&0&1&-2&0&0&
2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&3&0&0&-2&0&0&2 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ 0&1&0&-1&0&3&-3&0 \\ 0&0&-1&0&0&4&-4&0 \\
        0&0&0&-1&0&6&-6&0 \\ 0&0&0&-1&0&5&-4&-1 \\ 0&0&0&-1&0&4&-3&0 \\
        0&0&0&-1&0&3&-2&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-2&2 \\ 0&2&0&-1&0&1&-3&3 \\ 0&2&1&-2&0&2&-4&4 \\
        0&3&0&-2&0&3&-6&6 \\ 0&3&0&-2&0&2&-4&5 \\ 0&2&0&-1&-1&2&-3&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&-1 \\ -2&-2&2&-1&2&-1&1&-1 \\
        -2&-2&3&-2&3&-2&1&-1 \\ -4&-3&4&-2&4&-3&2&-2 \\
        -3&-3&3&-1&3&-2&1&-2 \\ -2&-2&2&-1&3&-2&1&-2 \\
        -1&-1&1&-1&2&-1&1&-2 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&-1 \\ -2&-1&2&-1&2&-2&2&-2 \\
        -2&-2&3&-1&2&-3&3&-2 \\ -4&-3&4&-1&3&-4&4&-3 \\
        -3&-3&3&0&2&-3&3&-3 \\ -2&-3&2&0&2&-2&2&-2 \\
        -1&-2&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{51}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&1 \\ 0&0&0&2&-1&-2&0&1 \\ 0&0&1&2&-2&-2&0&2 \\
        0&0&0&4&-3&-3&0&3 \\ 0&0&0&3&-2&-3&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&0&1&-2&0&0&2 \\ -1&2&0&1&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&3&0&0&-2&0&0&2 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&0 \\ 0&-2&0&2&0&-1&0&0 \\ -1&-2&0&3&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-2&0&2&1&-2&0&-1 \\
        0&-1&0&1&1&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&2&-1 \\ 1&1&-1&-1&1&-1&3&-2 \\ 2&0&-1&-1&1&-1&4&-3 \\
        2&0&-2&-1&2&-2&6&-4 \\ 2&0&-2&-1&2&-1&4&-3 \\
        1&0&-1&-1&1&0&3&-2 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 1&0&-1&1&0&-3&3&-1 \\ 2&0&-1&1&-1&-3&4&-1 \\
        2&0&-2&2&-1&-5&6&-1 \\ 2&0&-2&2&-1&-4&4&0 \\
        1&-1&-1&2&-1&-3&3&0 \\ 1&-1&-1&2&-1&-2&2&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 1&2&-2&0&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&0&-1&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&2&-1 \\ 1&-2&-1&1&1&-2&3&-2 \\
        1&-2&-2&2&1&-3&4&-3 \\ 2&-3&-2&2&2&-5&6&-4 \\
        2&-3&-2&2&2&-4&4&-3 \\ 1&-2&-1&1&2&-3&3&-3 \\
        1&-1&-1&1&1&-2&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&1&-2&0&0&0&2&-2 \\ 3&0&-2&0&0&0&3&-3 \\
        4&0&-4&1&0&0&4&-4 \\ 3&0&-3&0&1&0&3&-3 \\ 2&0&-2&0&0&1&2&-2 \\
        2&0&-2&0&0&1&1&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-1&-1&1&0 \\ 2&0&-2&2&-1&-2&2&-1 \\ 3&0&-2&2&-2&-2&3&-1 \\
        4&0&-4&4&-3&-3&4&-1 \\ 3&0&-3&3&-2&-3&3&0 \\
        2&-1&-2&3&-2&-2&2&0 \\ 2&-1&-2&2&-1&-1&1&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&0&1&0 \\ 2&1&-2&1&-2&0&2&0 \\ 2&2&-3&1&-2&0&3&-1 \\
        4&3&-4&1&-3&0&4&-1 \\ 3&3&-3&0&-2&0&3&0 \\ 2&3&-2&0&-2&0&2&0 \\
        2&2&-2&0&-1&0&1&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&1&-1 \\ 2&-2&-2&2&0&-1&2&-2 \\
        2&-2&-3&3&0&-2&3&-3 \\ 4&-3&-4&4&0&-3&4&-4 \\
        3&-3&-3&3&1&-3&3&-3 \\ 2&-2&-2&2&1&-2&2&-3 \\
        2&-1&-2&1&1&-1&1&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&1 \\ 0&0&0&2&-1&-2&0&1 \\ 0&0&1&2&-2&-2&0&2 \\
        0&0&0&4&-3&-3&0&3 \\ 0&0&0&3&-2&-3&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-1&-1&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&0&1&-2&0&0&2 \\ -1&2&0&1&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&3&0&0&-2&0&0&2 \\
        0&2&0&0&-1&0&-1&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&0 \\ 0&-2&0&2&0&-1&0&0 \\ -1&-2&0&3&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-2&0&2&1&-2&0&-1 \\
        0&-1&0&1&1&-1&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&2&-1 \\ 1&1&-1&-1&1&-1&3&-2 \\ 2&0&-1&-1&1&-1&4&-3 \\
        2&0&-2&-1&2&-2&6&-4 \\ 2&0&-2&-1&2&-1&4&-3 \\
        1&0&-1&-1&1&0&3&-2 \\ 1&0&-1&-1&1&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-2&2&0 \\ 1&0&-1&1&0&-3&3&-1 \\ 2&0&-1&1&-1&-3&4&-1 \\
        2&0&-2&2&-1&-5&6&-1 \\ 2&0&-2&2&-1&-4&4&0 \\
        1&-1&-1&2&-1&-3&3&0 \\ 1&-1&-1&1&0&-2&2&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 1&2&-2&0&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&2&-1 \\ 1&-2&-1&1&1&-2&3&-2 \\
        1&-2&-2&2&1&-3&4&-3 \\ 2&-3&-2&2&2&-5&6&-4 \\
        2&-3&-2&2&2&-4&4&-3 \\ 1&-2&-1&1&2&-3&3&-3 \\
        1&-1&-1&0&2&-2&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ 0&1&0&-1&0&3&-3&0 \\ 0&0&-1&0&0&4&-4&0 \\
        0&0&0&-1&0&6&-6&0 \\ 0&0&0&-1&0&5&-4&-1 \\ 0&0&0&-1&0&4&-3&0 \\
        0&0&0&-1&0&3&-2&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ 0&0&0&1&-1&1&-3&1 \\ 0&0&-1&2&-2&2&-4&2 \\
        0&0&0&2&-3&3&-6&3 \\ 0&0&0&2&-3&2&-4&2 \\ 0&-1&0&2&-2&1&-3&2 \\
        0&-1&0&1&-1&1&-2&1 \\ 0&-1&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-2&1 \\ 0&1&0&0&-2&3&-3&2 \\ 1&2&0&-1&-2&4&-4&2 \\
        0&3&0&-1&-3&6&-6&3 \\ 0&3&0&-1&-3&5&-4&2 \\ 0&3&0&-1&-2&3&-3&2 \\
        0&2&0&-1&-1&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 1&-2&0&1&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\ -1&0&1&0&-1&2&0&-1 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&0&2&4&-5&-1&0&1 \\ -2&0&2&3&-4&-1&0&1 \\
        -1&-1&1&3&-3&-1&0&1 \\ -1&-1&1&2&-2&-1&1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ -1&1&1&1&-3&1&0&1 \\ -1&2&2&0&-3&1&0&1 \\
        -2&3&2&1&-5&2&0&1 \\ -2&3&2&0&-4&2&0&1 \\ -1&3&1&0&-3&1&0&1 \\
        -1&2&1&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-2&1&2&-1&0&0&-1 \\
        -1&-2&2&2&-1&-1&0&-1 \\ -2&-3&2&4&-2&-1&0&-2 \\
        -2&-3&2&3&-1&-1&0&-2 \\ -1&-2&1&2&0&-1&0&-2 \\
        -1&-1&1&1&0&-1&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&1&-1 \\ -2&1&2&-1&0&0&1&-1 \\ -3&0&2&0&0&0&1&-1 \\
        -4&0&4&-1&0&0&2&-2 \\ -3&0&3&-1&0&1&1&-2 \\ -2&0&2&-1&0&1&1&-1 \\
        -2&0&2&-1&0&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&1&-1&-1&1&0 \\ -2&0&2&1&-1&-2&1&0 \\ -3&0&2&2&-2&-2&1&1 \\
        -4&0&4&2&-3&-3&2&1 \\ -3&0&3&2&-3&-2&1&1 \\
        -2&-1&2&2&-2&-2&1&1 \\ -2&-1&2&1&-1&-1&0&1 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&-1&0&1&0 \\ -2&1&2&0&-2&0&1&1 \\ -2&2&3&-1&-2&0&1&1 \\
        -4&3&4&-1&-3&0&2&1 \\ -3&3&3&-1&-3&1&1&1 \\ -2&3&2&-1&-2&0&1&1 \\
        -2&2&2&-1&-1&0&0&1 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&1&-1 \\ -2&-2&2&1&0&-1&1&-1 \\
        -2&-2&3&1&0&-2&1&-1 \\ -4&-3&4&2&0&-3&2&-2 \\
        -3&-3&3&2&0&-2&1&-2 \\ -2&-2&2&1&1&-2&1&-2 \\
        -2&-1&2&0&1&-1&0&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&1&0&-1&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&0&-1&0&0&6&-6 \\ 0&0&0&-1&0&1&4&-5 \\ 0&0&0&-1&0&1&3&-3 \\
        0&0&0&-1&0&1&2&-2 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&0&1&-1&-2&3&-2 \\ 0&0&-1&2&-2&-2&4&-2 \\
        0&0&0&2&-3&-3&6&-3 \\ 0&0&0&2&-3&-2&4&-2 \\
        0&-1&0&2&-2&-2&3&-1 \\ 0&-1&0&1&-1&-1&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ 1&2&0&-1&-2&0&4&-2 \\
        0&3&0&-1&-3&0&6&-3 \\ 0&3&0&-1&-3&1&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-2 \\ 0&-2&0&1&0&-1&3&-3 \\ 1&-2&0&1&0&-2&4&-4 \\
        0&-3&0&2&0&-3&6&-6 \\ 0&-3&0&2&0&-2&4&-5 \\ 0&-2&0&1&1&-2&3&-4 \\
        0&-1&0&0&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\ -1&0&1&0&-1&2&0&-1 \\
        -1&0&1&0&-1&2&-1&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&0&2&4&-5&-1&0&1 \\ -2&0&2&3&-4&-1&0&1 \\
        -1&-1&1&3&-3&-1&0&1 \\ -1&-1&1&2&-2&0&-1&1 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ -1&1&1&1&-3&1&0&1 \\ -1&2&2&0&-3&1&0&1 \\
        -2&3&2&1&-5&2&0&1 \\ -2&3&2&0&-4&2&0&1 \\ -1&3&1&0&-3&1&0&1 \\
        -1&2&1&0&-2&1&-1&1 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-2&1&2&-1&0&0&-1 \\
        -1&-2&2&2&-1&-1&0&-1 \\ -2&-3&2&4&-2&-1&0&-2 \\
        -2&-3&2&3&-1&-1&0&-2 \\ -1&-2&1&2&0&-1&0&-2 \\
        -1&-1&1&1&0&0&-1&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-2&2 \\ 0&2&0&-1&0&1&-3&3 \\ 0&2&1&-2&0&2&-4&4 \\
        0&3&0&-2&0&3&-6&6 \\ 0&3&0&-2&0&2&-4&5 \\ 0&2&0&-1&-1&2&-3&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 0&-2&1&0&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&-2&2 \\ 0&-1&0&1&0&0&-3&3 \\ -1&0&0&1&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&0&-1&-3&3 \\
        0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&1 \\ 0&0&0&-1&1&2&-3&2 \\ -1&0&0&-1&2&2&-4&2 \\
        0&0&0&-2&3&3&-6&3 \\ 0&0&0&-2&3&2&-4&2 \\ 0&1&0&-2&2&2&-3&1 \\
        0&1&0&-2&2&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&0&1 \\ 1&2&-1&-2&1&0&0&1 \\ 2&2&-1&-3&1&1&0&1 \\
        2&3&-2&-4&2&1&0&2 \\ 2&3&-2&-3&1&1&0&2 \\ 1&2&-1&-2&0&1&0&2 \\
        1&1&-1&-1&0&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 1&-1&-1&-1&3&-1&0&-1 \\
        2&-2&-1&-1&3&-1&0&-1 \\ 2&-3&-2&-1&5&-2&0&-1 \\
        2&-3&-2&0&4&-2&0&-1 \\ 1&-3&-1&0&3&-1&0&-1 \\
        1&-2&-1&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&0&-2&0&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&-1&2&0&0&0 \\ 1&0&-1&-2&2&1&0&0 \\ 1&0&-2&-2&3&1&0&-1 \\
        2&0&-2&-4&5&1&0&-1 \\ 2&0&-2&-3&4&1&0&-1 \\ 1&1&-1&-3&3&1&0&-1 \\
        1&1&-1&-2&2&1&-1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&1&1 \\ -1&2&1&-1&0&-2&2&1 \\ -1&2&2&-2&0&-2&3&1 \\
        -2&3&2&-2&0&-3&4&2 \\ -1&3&1&-2&0&-2&3&2 \\
        -1&2&1&-1&-1&-1&2&2 \\ -1&1&1&-1&0&-1&1&2 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&1&0&2&-3&2&-1 \\
        -1&-2&2&0&2&-4&3&-1 \\ -2&-3&2&1&3&-6&4&-1 \\
        -1&-3&1&1&3&-5&3&-1 \\ -1&-3&1&1&2&-3&2&-1 \\
        -1&-2&1&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&1 \\ -1&-1&1&1&0&-3&2&1 \\ -2&0&1&1&0&-4&3&1 \\
        -2&0&2&1&0&-6&4&2 \\ -1&0&1&1&0&-5&3&2 \\ -1&0&1&1&0&-4&2&1 \\
        -1&0&1&0&1&-3&1&1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ -1&0&1&-1&1&-1&2&0 \\ -2&0&1&-1&2&-2&3&-1 \\
        -2&0&2&-2&3&-3&4&-1 \\ -1&0&1&-2&3&-2&3&-1 \\
        -1&1&1&-2&2&-1&2&-1 \\ -1&1&1&-2&2&-1&1&0 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ 0&2&1&-2&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 0&-1&0&0&2&-3&3&-2 \\ 0&-2&1&0&2&-4&4&-2 \\
        0&-3&0&1&3&-6&6&-3 \\ 0&-3&0&1&3&-5&4&-2 \\ 0&-3&0&1&2&-3&3&-2 \\
        0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-2&2&0 \\ 0&-1&0&1&0&-3&3&0 \\ -1&0&0&1&0&-4&4&0 \\
        0&0&0&1&0&-6&6&0 \\ 0&0&0&1&0&-5&4&1 \\ 0&0&0&1&0&-4&3&0 \\
        0&0&0&0&1&-3&2&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&2&-1 \\ 0&0&0&-1&1&-1&3&-1 \\ -1&0&0&-1&2&-2&4&-2 \\
        0&0&0&-2&3&-3&6&-3 \\ 0&0&0&-2&3&-2&4&-2 \\ 0&1&0&-2&2&-1&3&-2 \\
        0&1&0&-2&2&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 2&2&-1&1&-3&1&0&1 \\
        2&3&-2&2&-4&1&0&2 \\ 2&3&-2&1&-3&1&0&2 \\ 1&2&-1&1&-3&1&0&2 \\
        1&1&-1&1&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 1&-1&-1&2&0&-1&0&-1 \\ 2&-2&-1&3&-1&-1&0&-1 \\
        2&-3&-2&5&-1&-2&0&-1 \\ 2&-3&-2&4&0&-2&0&-1 \\
        1&-3&-1&3&0&-1&0&-1 \\ 1&-2&-1&2&0&0&-1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 1&-1&-1&3&-2&-1&0&1 \\
        1&0&-2&4&-3&-1&0&1 \\ 2&0&-2&5&-4&-2&0&2 \\ 2&0&-2&4&-3&-2&0&2 \\
        1&0&-1&3&-2&-2&0&1 \\ 1&0&-1&2&-1&-1&-1&1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&0&-2&2&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&1&-1&0 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&0&1&-3&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&2&0&1&-4&2&0&1 \\
        0&1&0&1&-3&1&1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ 0&-1&0&2&-1&0&0&-2 \\ 0&-2&-1&4&-2&0&0&-2 \\
        0&-3&0&5&-3&0&0&-3 \\ 0&-3&0&4&-2&0&0&-3 \\ 0&-3&0&3&-1&0&0&-2 \\
        0&-2&0&2&-1&0&1&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 1&0&0&3&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&-1&1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&2&0&-2&0&1&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&3&0&-4&0&3&0&0 \\ 0&3&0&-3&-1&3&0&0 \\ 0&2&0&-2&-1&2&0&1 \\
        0&1&0&-1&-1&2&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-1&0&-1&2&0&0&-2 \\ 0&-2&-1&0&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-3&0&0&2&0&0&-2 \\
        0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&0&0&-2&1&2&0&-1 \\ 1&0&0&-3&2&2&0&-2 \\
        0&0&0&-4&3&3&0&-3 \\ 0&0&0&-3&2&3&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&1&-1 \\ 1&2&-1&1&-3&1&1&-1 \\ 1&2&-2&2&-4&2&1&-1 \\
        2&3&-2&2&-6&3&2&-2 \\ 1&3&-1&1&-5&3&1&-1 \\ 1&2&-1&1&-4&2&1&0 \\
        1&1&-1&1&-3&2&0&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-2 \\ 1&-1&-1&2&-1&0&1&-3 \\
        1&-2&-2&4&-2&0&1&-3 \\ 2&-3&-2&5&-3&0&2&-5 \\
        1&-3&-1&4&-2&0&1&-4 \\ 1&-3&-1&3&-1&0&1&-3 \\
        1&-2&-1&2&-1&1&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 1&-1&-1&3&-3&0&1&-1 \\ 2&0&-1&3&-4&0&1&-1 \\
        2&0&-2&5&-6&0&2&-2 \\ 1&0&-1&4&-5&0&1&-1 \\
        1&0&-1&3&-3&-1&1&-1 \\ 1&0&-1&2&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&1&-2 \\ 1&0&-1&1&-2&2&1&-2 \\ 2&0&-1&1&-2&2&1&-3 \\
        2&0&-2&2&-3&3&2&-5 \\ 1&0&-1&1&-2&3&1&-4 \\ 1&1&-1&0&-1&2&1&-3 \\
        1&1&-1&0&-1&2&0&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&0&1&-3&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&2&0&1&-4&2&0&1 \\
        0&1&0&1&-3&2&-1&1 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ 0&-1&0&2&-1&0&0&-2 \\ 0&-2&-1&4&-2&0&0&-2 \\
        0&-3&0&5&-3&0&0&-3 \\ 0&-3&0&4&-2&0&0&-3 \\ 0&-3&0&3&-1&0&0&-2 \\
        0&-2&0&2&-1&1&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 1&0&0&3&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&2&-1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&2&1&-1&-1&-1&3&-1 \\
        -2&2&1&-1&-1&-1&4&-1 \\ -2&3&2&-2&-2&-1&6&-2 \\
        -2&3&2&-2&-2&0&4&-1 \\ -1&2&1&-1&-2&0&3&0 \\
        -1&1&1&-1&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-2 \\ -1&-1&1&0&1&-2&3&-3 \\
        -2&-2&1&1&1&-3&4&-3 \\ -2&-3&2&1&1&-4&6&-5 \\
        -2&-3&2&1&1&-3&4&-4 \\ -1&-3&1&1&1&-2&3&-3 \\
        -1&-2&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&-1&2&-1 \\ -1&-1&1&1&-1&-2&3&-1 \\
        -1&0&2&0&-1&-3&4&-1 \\ -2&0&2&1&-2&-4&6&-2 \\
        -2&0&2&1&-2&-3&4&-1 \\ -1&0&1&1&-1&-3&3&-1 \\
        -1&0&1&0&0&-2&2&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&2&-2 \\ -1&0&1&-1&0&0&3&-2 \\ -1&0&2&-2&1&-1&4&-3 \\
        -2&0&2&-2&1&-1&6&-5 \\ -2&0&2&-2&1&0&4&-4 \\
        -1&1&1&-2&1&0&3&-3 \\ -1&1&1&-2&1&0&2&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&-1 \\ -2&-1&2&-1&2&-2&2&-2 \\
        -2&-2&3&-1&2&-3&3&-2 \\ -4&-3&4&-1&3&-4&4&-3 \\
        -3&-3&3&0&2&-3&3&-3 \\ -2&-3&2&0&2&-2&2&-2 \\
        -1&-2&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&0&1&0 \\ -2&2&2&-2&0&-1&2&0 \\ -2&2&3&-3&0&-1&3&0 \\
        -4&3&4&-4&0&-1&4&0 \\ -3&3&3&-3&-1&0&3&0 \\ -2&2&2&-2&-1&0&2&1 \\
        -1&1&1&-1&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&0&1&-1 \\ -2&0&2&-2&1&0&2&-1 \\ -3&0&2&-2&2&-1&3&-2 \\
        -4&0&4&-4&3&-1&4&-3 \\ -3&0&3&-3&2&0&3&-3 \\
        -2&1&2&-3&2&0&2&-2 \\ -1&1&1&-2&1&0&2&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&2&0&0&-2&2&0 \\ -3&0&2&0&0&-3&3&0 \\
        -4&0&4&-1&0&-4&4&0 \\ -3&0&3&0&-1&-3&3&0 \\ -2&0&2&0&0&-3&2&0 \\
        -1&0&1&0&0&-2&2&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-1&0&-1&2&0&0&-2 \\ 1&-2&0&-1&2&0&0&-2 \\
        0&-3&0&-1&3&0&0&-3 \\ 0&-3&0&0&2&0&0&-3 \\ 0&-3&0&0&2&0&0&-2 \\
        0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&0 \\ 0&2&0&-2&0&1&0&0 \\ 1&2&0&-3&0&2&0&0 \\
        0&3&0&-4&0&3&0&0 \\ 0&3&0&-3&-1&3&0&0 \\ 0&2&0&-2&-1&2&0&1 \\
        0&1&0&-1&-1&2&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&-1 \\ 0&0&0&-2&1&2&0&-1 \\ 0&0&-1&-2&2&2&0&-2 \\
        0&0&0&-4&3&3&0&-3 \\ 0&0&0&-3&2&3&0&-3 \\ 0&1&0&-3&2&2&0&-2 \\
        0&1&0&-2&1&2&-1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&1&1&-3&0 \\ -1&-2&2&0&1&1&-4&1 \\
        -2&-3&2&1&1&2&-6&1 \\ -2&-3&2&1&1&1&-4&0 \\ -1&-3&1&1&1&1&-3&0 \\
        -1&-2&1&0&1&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-2&1 \\ -1&2&1&-1&-1&2&-3&2 \\ -1&2&2&-2&-1&3&-4&3 \\
        -2&3&2&-2&-2&5&-6&4 \\ -2&3&2&-2&-2&4&-4&3 \\
        -1&2&1&-1&-2&3&-3&3 \\ -1&1&1&-1&-1&2&-2&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&2&-2&0 \\ -1&0&1&-1&0&3&-3&1 \\ -2&0&1&-1&1&3&-4&1 \\
        -2&0&2&-2&1&5&-6&1 \\ -2&0&2&-2&1&4&-4&0 \\ -1&1&1&-2&1&3&-3&0 \\
        -1&1&1&-2&1&2&-2&0 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ -1&-1&1&1&-1&1&-3&2 \\ -2&0&1&1&-1&1&-4&3 \\
        -2&0&2&1&-2&2&-6&4 \\ -2&0&2&1&-2&1&-4&3 \\ -1&0&1&1&-1&0&-3&2 \\
        -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&0&-1&0 \\ -2&-1&2&-1&2&0&-2&0 \\
        -2&-2&3&-1&2&0&-3&1 \\ -4&-3&4&-1&3&0&-4&1 \\
        -3&-3&3&0&2&0&-3&0 \\ -2&-3&2&0&2&0&-2&0 \\ -1&-2&1&0&1&1&-2&0 \\
        -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&-1&1 \\ -2&2&2&-2&0&1&-2&2 \\ -2&2&3&-3&0&2&-3&3 \\
        -4&3&4&-4&0&3&-4&4 \\ -3&3&3&-3&-1&3&-3&3 \\
        -2&2&2&-2&-1&2&-2&3 \\ -1&1&1&-1&-1&2&-2&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&1&-1&0 \\ -2&0&2&-2&1&2&-2&1 \\ -3&0&2&-2&2&2&-3&1 \\
        -4&0&4&-4&3&3&-4&1 \\ -3&0&3&-3&2&3&-3&0 \\ -2&1&2&-3&2&2&-2&0 \\
        -1&1&1&-2&1&2&-2&0 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&-1&2&0&0&0&-2&2 \\ -3&0&2&0&0&0&-3&3 \\
        -4&0&4&-1&0&0&-4&4 \\ -3&0&3&0&-1&0&-3&3 \\ -2&0&2&0&0&-1&-2&2 \\
        -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-2 \\ 1&-1&-1&2&-1&0&1&-3 \\ 2&-2&-1&3&-2&0&1&-3 \\
        2&-3&-2&5&-3&0&2&-5 \\ 1&-3&-1&4&-2&0&1&-4 \\
        1&-3&-1&3&-1&0&1&-3 \\ 0&-2&0&2&-1&0&1&-2 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&1&-1 \\ 1&2&-1&1&-3&1&1&-1 \\ 2&2&-1&1&-4&2&1&-1 \\
        2&3&-2&2&-6&3&2&-2 \\ 1&3&-1&1&-5&3&1&-1 \\ 1&2&-1&1&-4&2&1&0 \\
        0&1&0&1&-3&1&1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&1&1&-2 \\ 1&0&-1&1&-2&2&1&-2 \\ 1&0&-2&2&-2&2&1&-3 \\
        2&0&-2&2&-3&3&2&-5 \\ 1&0&-1&1&-2&3&1&-4 \\ 1&1&-1&0&-1&2&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 1&-1&-1&3&-3&0&1&-1 \\ 1&0&-2&4&-4&0&1&-1 \\
        2&0&-2&5&-6&0&2&-2 \\ 1&0&-1&4&-5&0&1&-1 \\
        1&0&-1&3&-3&-1&1&-1 \\ 0&0&0&2&-2&-1&1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&-1&1&-1 \\ 2&-1&-2&0&2&-1&1&-2 \\
        2&-2&-3&1&2&-1&1&-2 \\ 4&-3&-4&1&3&-2&2&-3 \\
        3&-3&-3&1&3&-2&1&-2 \\ 2&-3&-2&1&2&-1&1&-2 \\
        1&-2&-1&0&2&-1&1&-1 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&0&1&0 \\ 2&2&-2&-1&0&0&1&0 \\ 2&2&-3&-1&0&1&1&0 \\
        4&3&-4&-2&0&1&2&0 \\ 3&3&-3&-2&0&1&1&1 \\ 2&2&-2&-1&-1&1&1&1 \\
        1&1&-1&-1&0&0&1&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&0&1&-1 \\ 2&0&-2&-1&1&1&1&-1 \\ 3&0&-2&-2&2&1&1&-2 \\
        4&0&-4&-2&3&1&2&-3 \\ 3&0&-3&-2&3&1&1&-2 \\ 2&1&-2&-2&2&1&1&-2 \\
        1&1&-1&-2&2&0&1&-1 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&-1&1&0 \\ 2&-1&-2&1&0&-1&1&0 \\ 3&0&-2&0&0&-1&1&0 \\
        4&0&-4&1&0&-2&2&0 \\ 3&0&-3&1&0&-2&1&1 \\ 2&0&-2&1&0&-2&1&0 \\
        1&0&-1&0&1&-2&1&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ -1&-2&0&1&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&2 \\ 0&2&0&-1&0&1&-3&3 \\ -1&2&0&-1&0&2&-4&4 \\
        0&3&0&-2&0&3&-6&6 \\ 0&3&0&-2&0&2&-4&5 \\ 0&2&0&-1&-1&2&-3&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&1 \\ 0&0&0&-1&1&2&-3&2 \\ 0&0&1&-2&2&2&-4&2 \\
        0&0&0&-2&3&3&-6&3 \\ 0&0&0&-2&3&2&-4&2 \\ 0&1&0&-2&2&2&-3&1 \\
        0&1&0&-2&2&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&-1&0&1&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&0&-1&-3&3 \\
        0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 1&-1&-1&-1&3&-1&0&-1 \\
        1&-2&-2&0&3&-1&0&-1 \\ 2&-3&-2&-1&5&-2&0&-1 \\
        2&-3&-2&0&4&-2&0&-1 \\ 1&-3&-1&0&3&-1&0&-1 \\
        1&-2&-1&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 1&2&-1&-2&1&0&0&1 \\ 1&2&-2&-2&1&1&0&1 \\
        2&3&-2&-4&2&1&0&2 \\ 2&3&-2&-3&1&1&0&2 \\ 1&2&-1&-2&0&1&0&2 \\
        1&1&-1&-1&0&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 1&0&-1&-2&2&1&0&0 \\ 2&0&-1&-3&3&1&0&-1 \\
        2&0&-2&-4&5&1&0&-1 \\ 2&0&-2&-3&4&1&0&-1 \\ 1&1&-1&-3&3&1&0&-1 \\
        1&1&-1&-2&2&1&-1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 2&0&-1&-1&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&0&-1&0 \\ 2&-1&-2&0&2&0&-1&-1 \\ 2&-2&-3&1&2&0&-1&-1 \\
        4&-3&-4&1&3&0&-2&-1 \\ 3&-3&-3&1&3&-1&-1&-1 \\
        2&-3&-2&1&2&0&-1&-1 \\ 1&-2&-1&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&-1&1 \\ 2&2&-2&-1&0&1&-1&1 \\ 2&2&-3&-1&0&2&-1&1 \\
        4&3&-4&-2&0&3&-2&2 \\ 3&3&-3&-2&0&2&-1&2 \\
        2&2&-2&-1&-1&2&-1&2 \\ 1&1&-1&-1&0&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&1&-1&0 \\ 2&0&-2&-1&1&2&-1&0 \\
        3&0&-2&-2&2&2&-1&-1 \\ 4&0&-4&-2&3&3&-2&-1 \\
        3&0&-3&-2&3&2&-1&-1 \\ 2&1&-2&-2&2&2&-1&-1 \\
        1&1&-1&-2&2&1&-1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&-1&1 \\ 2&-1&-2&1&0&0&-1&1 \\ 3&0&-2&0&0&0&-1&1 \\
        4&0&-4&1&0&0&-2&2 \\ 3&0&-3&1&0&-1&-1&2 \\ 2&0&-2&1&0&-1&-1&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-2&1&0 \\ -1&-1&1&0&2&-3&2&-1 \\ -2&-2&1&1&2&-4&3&-1 \\
        -2&-3&2&1&3&-6&4&-1 \\ -1&-3&1&1&3&-5&3&-1 \\
        -1&-3&1&1&2&-3&2&-1 \\ 0&-2&0&1&1&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&1 \\ -1&2&1&-1&0&-2&2&1 \\ -2&2&1&-1&0&-2&3&1 \\
        -2&3&2&-2&0&-3&4&2 \\ -1&3&1&-2&0&-2&3&2 \\
        -1&2&1&-1&-1&-1&2&2 \\ 0&1&0&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&0&1&-1&1&-1&2&0 \\ -1&0&2&-2&2&-2&3&-1 \\
        -2&0&2&-2&3&-3&4&-1 \\ -1&0&1&-2&3&-2&3&-1 \\
        -1&1&1&-2&2&-1&2&-1 \\ 0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&1 \\ -1&-1&1&1&0&-3&2&1 \\ -1&0&2&0&0&-4&3&1 \\
        -2&0&2&1&0&-6&4&2 \\ -1&0&1&1&0&-5&3&2 \\ -1&0&1&1&0&-4&2&1 \\
        0&0&0&1&0&-3&2&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&1&-1 \\ -2&1&2&-3&2&0&1&-1 \\ -2&0&3&-4&3&0&1&-1 \\
        -4&0&4&-5&4&0&2&-2 \\ -3&0&3&-4&3&1&1&-2 \\ -2&0&2&-3&2&1&1&-1 \\
        -1&0&1&-2&1&1&1&-1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&0 \\ -2&0&2&-1&1&-2&1&0 \\ -2&0&3&-2&1&-2&1&1 \\
        -4&0&4&-2&1&-3&2&1 \\ -3&0&3&-1&0&-2&1&1 \\ -2&-1&2&0&0&-2&1&1 \\
        -1&-1&1&0&0&-1&1&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&0&0&1&0 \\ -2&1&2&-2&0&0&1&1 \\ -3&2&2&-3&1&0&1&1 \\
        -4&3&4&-5&1&0&2&1 \\ -3&3&3&-4&0&1&1&1 \\ -2&3&2&-3&0&0&1&1 \\
        -1&2&1&-2&0&0&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&-1 \\ -2&-2&2&-1&2&-1&1&-1 \\
        -3&-2&2&-1&3&-2&1&-1 \\ -4&-3&4&-2&4&-3&2&-2 \\
        -3&-3&3&-1&3&-2&1&-2 \\ -2&-2&2&-1&3&-2&1&-2 \\
        -1&-1&1&-1&2&-1&1&-2 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ -1&1&1&-3&2&1&0&-1 \\ -1&0&2&-4&3&1&0&-1 \\
        -2&0&2&-5&4&2&0&-2 \\ -2&0&2&-4&3&2&0&-2 \\ -1&0&1&-3&2&2&0&-1 \\
        -1&0&1&-2&1&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&0&2&-2&1&-1&0&1 \\
        -2&0&2&-2&1&-1&0&1 \\ -2&0&2&-1&0&-1&0&1 \\ -1&-1&1&0&0&-1&0&1 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&1&-2&0&1&0&1 \\ -2&2&1&-3&1&1&0&1 \\
        -2&3&2&-5&1&2&0&1 \\ -2&3&2&-4&0&2&0&1 \\ -1&3&1&-3&0&1&0&1 \\
        -1&2&1&-2&0&1&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-2&1&-1&2&0&0&-1 \\
        -2&-2&1&-1&3&-1&0&-1 \\ -2&-3&2&-2&4&-1&0&-2 \\
        -2&-3&2&-1&3&-1&0&-2 \\ -1&-2&1&-1&3&-1&0&-2 \\
        -1&-1&1&-1&2&0&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&0&2&0&-1&1&0&-1 \\
        -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\ -1&0&1&0&-1&2&0&-1 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&1&-2&0&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -1&0&2&2&-3&-1&0&1 \\
        -2&0&2&4&-5&-1&0&1 \\ -2&0&2&3&-4&-1&0&1 \\
        -1&-1&1&3&-3&-1&0&1 \\ -1&-1&1&2&-2&-1&1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&1&1&-3&1&0&1 \\ -2&2&1&1&-3&1&0&1 \\
        -2&3&2&1&-5&2&0&1 \\ -2&3&2&0&-4&2&0&1 \\ -1&3&1&0&-3&1&0&1 \\
        -1&2&1&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ -1&-2&1&2&-1&0&0&-1 \\
        -2&-2&1&3&-1&-1&0&-1 \\ -2&-3&2&4&-2&-1&0&-2 \\
        -2&-3&2&3&-1&-1&0&-2 \\ -1&-2&1&2&0&-1&0&-2 \\
        -1&-1&1&1&0&-1&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&1&-1&0 \\ -2&1&2&-3&2&1&-1&0 \\ -2&0&3&-4&3&1&-1&0 \\
        -4&0&4&-5&4&2&-2&0 \\ -3&0&3&-4&3&2&-1&-1 \\
        -2&0&2&-3&2&2&-1&0 \\ -1&0&1&-2&1&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -2&0&2&-1&1&-1&-1&1 \\
        -2&0&3&-2&1&-1&-1&2 \\ -4&0&4&-2&1&-1&-2&3 \\
        -3&0&3&-1&0&-1&-1&2 \\ -2&-1&2&0&0&-1&-1&2 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&0&1&-1&1 \\ -2&1&2&-2&0&1&-1&2 \\ -3&2&2&-3&1&1&-1&2 \\
        -4&3&4&-5&1&2&-2&3 \\ -3&3&3&-4&0&2&-1&2 \\ -2&3&2&-3&0&1&-1&2 \\
        -1&2&1&-2&0&1&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&0&-1&0 \\ -2&-2&2&-1&2&0&-1&0 \\
        -3&-2&2&-1&3&-1&-1&0 \\ -4&-3&4&-2&4&-1&-2&0 \\
        -3&-3&3&-1&3&-1&-1&-1 \\ -2&-2&2&-1&3&-1&-1&-1 \\
        -1&-1&1&-1&2&0&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&1&-2 \\ 1&1&-1&0&-1&1&2&-3 \\ 2&0&-1&0&-1&1&3&-4 \\
        2&0&-2&1&-2&2&4&-6 \\ 1&0&-1&0&-1&2&3&-5 \\ 1&0&-1&0&-1&2&2&-3 \\
        0&0&0&0&-1&1&2&-2 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 1&0&-1&2&-2&-1&2&-2 \\ 2&0&-1&2&-3&-1&3&-2 \\
        2&0&-2&4&-5&-1&4&-3 \\ 1&0&-1&3&-4&-1&3&-2 \\
        1&-1&-1&3&-3&-1&2&-1 \\ 0&-1&0&2&-2&-1&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&1&-1 \\ 1&1&-1&1&-3&1&2&-1 \\ 1&2&-2&1&-3&1&3&-2 \\
        2&3&-2&1&-5&2&4&-3 \\ 1&3&-1&0&-4&2&3&-2 \\ 1&3&-1&0&-3&1&2&-1 \\
        0&2&0&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-2 \\ 1&-2&-1&2&-1&0&2&-3 \\
        1&-2&-2&3&-1&-1&3&-4 \\ 2&-3&-2&4&-2&-1&4&-6 \\
        1&-3&-1&3&-1&-1&3&-5 \\ 1&-2&-1&2&0&-1&2&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&1&-1 \\ 2&1&-2&-1&1&0&2&-2 \\ 2&0&-3&0&1&0&3&-3 \\
        4&0&-4&-1&2&0&4&-4 \\ 3&0&-3&-1&2&0&3&-3 \\ 2&0&-2&-1&1&1&2&-2 \\
        1&0&-1&-1&1&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&-1&1&0 \\ 2&0&-2&1&0&-2&2&-1 \\ 2&0&-3&2&-1&-2&3&-1 \\
        4&0&-4&2&-1&-3&4&-1 \\ 3&0&-3&2&-1&-3&3&0 \\
        2&-1&-2&2&-1&-2&2&0 \\ 1&-1&-1&1&0&-2&2&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&0&1&0 \\ 2&1&-2&0&-1&0&2&0 \\ 3&2&-2&-1&-1&0&3&-1 \\
        4&3&-4&-1&-1&0&4&-1 \\ 3&3&-3&-1&-1&0&3&0 \\
        2&3&-2&-1&-1&0&2&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&1&-1 \\ 2&-2&-2&1&1&-1&2&-2 \\
        3&-2&-2&1&1&-2&3&-3 \\ 4&-3&-4&2&2&-3&4&-4 \\
        3&-3&-3&2&2&-3&3&-3 \\ 2&-2&-2&1&2&-2&2&-3 \\
        1&-1&-1&0&2&-2&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&1 \\ 1&1&-1&-1&1&2&-3&1 \\ 1&0&-2&0&1&3&-4&1 \\
        2&0&-2&-1&2&4&-6&2 \\ 2&0&-2&-1&2&3&-4&1 \\ 1&0&-1&-1&1&3&-3&1 \\
        1&0&-1&-1&1&2&-2&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&-2&2 \\ 1&0&-1&1&0&0&-3&2 \\ 1&0&-2&2&-1&1&-4&3 \\
        2&0&-2&2&-1&1&-6&5 \\ 2&0&-2&2&-1&0&-4&4 \\
        1&-1&-1&2&-1&0&-3&3 \\ 1&-1&-1&1&0&0&-2&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-2&2 \\ 1&1&-1&0&-1&2&-3&3 \\ 2&2&-1&-1&-1&3&-4&3 \\
        2&3&-2&-1&-1&4&-6&5 \\ 2&3&-2&-1&-1&3&-4&4 \\
        1&3&-1&-1&-1&2&-3&3 \\ 1&2&-1&-1&0&1&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\ 2&-2&-1&1&1&1&-4&1 \\
        2&-3&-2&2&2&1&-6&2 \\ 2&-3&-2&2&2&0&-4&1 \\ 1&-2&-1&1&2&0&-3&0 \\
        1&-1&-1&0&2&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&0&0&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&0&0&2&-1&-2&0&1 \\ -1&0&0&3&-2&-2&0&2 \\
        0&0&0&4&-3&-3&0&3 \\ 0&0&0&3&-2&-3&0&3 \\ 0&-1&0&3&-2&-2&0&2 \\
        0&-1&0&2&-1&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&1&0&1&-2&0&0&2 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&3&0&0&-2&0&0&2 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-2&0&2&0&-1&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-2&0&2&1&-2&0&-1 \\
        0&-1&0&1&1&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&1&-1&0 \\ 2&1&-2&-1&1&2&-2&0 \\ 2&0&-3&0&1&3&-3&0 \\
        4&0&-4&-1&2&4&-4&0 \\ 3&0&-3&-1&2&3&-3&0 \\ 2&0&-2&-1&1&3&-2&0 \\
        1&0&-1&-1&1&2&-2&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&-1&1 \\ 2&0&-2&1&0&0&-2&1 \\ 2&0&-3&2&-1&1&-3&2 \\
        4&0&-4&2&-1&1&-4&3 \\ 3&0&-3&2&-1&0&-3&3 \\
        2&-1&-2&2&-1&0&-2&2 \\ 1&-1&-1&1&0&0&-2&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 2&1&-2&0&-1&2&-2&2 \\ 3&2&-2&-1&-1&3&-3&2 \\
        4&3&-4&-1&-1&4&-4&3 \\ 3&3&-3&-1&-1&3&-3&3 \\
        2&3&-2&-1&-1&2&-2&2 \\ 1&2&-1&-1&0&1&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-2&1&1&1&-2&0 \\
        3&-2&-2&1&1&1&-3&0 \\ 4&-3&-4&2&2&1&-4&0 \\ 3&-3&-3&2&2&0&-3&0 \\
        2&-2&-2&1&2&0&-2&-1 \\ 1&-1&-1&0&2&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ -1&1&1&-1&1&-1&1&0 \\ -2&0&1&0&1&-1&1&0 \\
        -2&0&2&-1&2&-2&2&0 \\ -1&0&1&-1&2&-1&1&0 \\ -1&0&1&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&1 \\ -1&0&1&1&0&-3&1&1 \\ -2&0&1&2&-1&-3&1&2 \\
        -2&0&2&2&-1&-5&2&3 \\ -1&0&1&2&-1&-4&1&3 \\
        -1&-1&1&2&-1&-3&1&2 \\ 0&-1&0&2&-1&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&1&1 \\ -1&1&1&0&-1&-1&1&2 \\ -1&2&2&-1&-1&-1&1&2 \\
        -2&3&2&-1&-1&-2&2&3 \\ -1&3&1&-1&-1&-1&1&3 \\
        -1&3&1&-1&-1&-1&1&2 \\ 0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-2&1&1&1&-2&1&0 \\ -1&-2&2&1&1&-3&1&0 \\
        -2&-3&2&2&2&-5&2&0 \\ -1&-3&1&2&2&-4&1&0 \\
        -1&-2&1&1&2&-3&1&-1 \\ 0&-1&0&1&1&-2&1&-1 \\ 0&0&0&0&1&-1&0&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&1

\\    $\chi_{51}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&1

\\    $\chi_{51}^{(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&1

\\    $\chi_{51}^{(9)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&1

\\    $X_{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $X_{({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{({12})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{51}^{({14})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({15})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({16})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({17})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({18})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{51}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{51}^{({20})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{51}^{({21})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{51}^{({22})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({25})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{51}^{({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{51}^{({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{51}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{51}^{({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({33})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({34})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({35})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({36})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({37})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({38})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({39})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({40})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({41})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({42})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({43})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({44})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({45})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1
\end {tabular}
${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline

\\    $\chi_{51}^{({46})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({47})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({48})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({49})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({50})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({51})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({52})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({53})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({54})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({55})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A
&-1&1&-A&A&-1

\\    $\chi_{51}^{({56})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&-1

\\    $\chi_{51}^{({57})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({58})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({59})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({60})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({61})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({62})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({63})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&1

\\    $\chi_{51}^{({64})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1
&-1&-A&A&1

\\    $\chi_{51}^{({65})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1

\\    $\chi_{51}^{({66})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1

\\    $\chi_{51}^{({67})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1

\\    $\chi_{51}^{({68})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&1

\\    $\chi_{51}^{({69})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&1

\\    $\chi_{51}^{({70})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1

\\    $\chi_{51}^{({71})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1

\\    $\chi_{51}^{({72})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1

\\    $\chi_{51}^{({73})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1

\\    $\chi_{51}^{({74})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&1

\\    $\chi_{51}^{({75})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1

\\    $\chi_{51}^{({76})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1

\\    $\chi_{51}^{({77})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2
&-2&-1

\\    $\chi_{51}^{({78})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1

\\    $\chi_{51}^{({79})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&1

\\    $\chi_{51}^{({80})}$&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2
&-2&2&2&1

\\    $\chi_{51}^{({81})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2
&-B&B&1

\\    $\chi_{51}^{({82})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1

\\    $\chi_{51}^{({83})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2
&-B&B-1

\\    $\chi_{51}^{({84})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1

\\    $\chi_{51}^{({85})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1

\\    $\chi_{51}^{({86})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2
&-B&B&-1

\\    $\chi_{51}^{({87})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1

\\    $\chi_{51}^{({88})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2
&-B&B&1

\\    $\chi_{51}^{({89})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2
&-B&B&-1

\\    $\chi_{51}^{({90})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
\\    $\chi_{51}^{({91})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2
&-B&B&1

\\    $\chi_{51}^{({92})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1

\\    $\chi_{51}^{({93})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&-2&2&B&-B&-2&2&B
&-B&1

\\    $\chi_{51}^{({94})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&-2&2&-B&B&-2&2
&-B&B&1

\\    $\chi_{51}^{({95})}$&2&-2&B&-B&2&-2&B&-B&-1&1&A&-A&.&.&.&.&.&.&.&.&2&-2&B&-B&2&-2&B
&-B&-1

\\    $\chi_{51}^{({96})}$&2&-2&-B&B&2&-2&-B&B&-1&1&-A&A&.&.&.&.&.&.&.&.&2&-2&-B&B&2&-2
&-B&B&-1

\\    $\chi_{51}^{({97})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({98})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({99})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({100})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({101})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({102})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({103})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({104})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({105})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({106})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({107})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({108})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({109})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({110})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({111})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({112})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({113})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({114})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({115})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({116})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({117})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({118})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({119})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({120})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({121})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({122})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3
&-3&-3&.

\\    $\chi_{51}^{({123})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({124})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3
&-3&3&3&.

\\    $\chi_{51}^{({125})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({126})}$&3&3&-3&-3&-1&-1&1&1&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3
&-3&-3&.

\\    $\chi_{51}^{({127})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({128})}$&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&3&3&3&3&.

\\    $\chi_{51}^{({129})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({130})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({131})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({132})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({133})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.

\\    $\chi_{51}^{({134})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({135})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
\\    $\chi_{51}^{({136})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({137})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({138})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.

\\    $\chi_{51}^{({139})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({140})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.

\\    $\chi_{51}^{({141})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({142})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({143})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({144})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({145})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.

\\    $\chi_{51}^{({146})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({147})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.

\\    $\chi_{51}^{({148})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({149})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({150})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({151})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({152})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({153})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({154})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({155})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&3
&-3&-C&C&.

\\    $\chi_{51}^{({156})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&3
&-3&C&-C&.

\\    $\chi_{51}^{({157})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({158})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-3&3&C&-C&.

\\    $\chi_{51}^{({159})}$&3&-3&C&-C&-1&1&-A&A&.&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A
&-3&3&-C&C&.

\\    $\chi_{51}^{({160})}$&3&-3&-C&C&-1&1&A&-A&.&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-3&3&C&-C&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{(3)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{(4)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1

\\    $\chi_{51}^{(5)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1

\\    $\chi_{51}^{(6)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{(7)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{(8)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1

\\    $\chi_{51}^{(9)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1

\\    $\chi_{51}^{({10})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{51}^{({11})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{51}^{({12})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{51}^{({13})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{51}^{({14})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{51}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1

\\    $\chi_{51}^{({16})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{51}^{({17})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1

\\    $\chi_{51}^{({18})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{51}^{({19})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{51}^{({20})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline
\\    $\chi_{51}^{({21})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({22})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{51}^{({23})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1

\\    $\chi_{51}^{({24})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1

\\    $\chi_{51}^{({25})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1

\\    $\chi_{51}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({30})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{51}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{51}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({33})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{51}^{({34})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{51}^{({35})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{51}^{({36})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{51}^{({37})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A
&-A&-1&1

\\    $\chi_{51}^{({38})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A
&-1&1

\\    $\chi_{51}^{({39})}$&1&-A&A&1&-1&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A
&-A&-1&1

\\    $\chi_{51}^{({40})}$&1&A&-A&1&-1&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1
&-A&A&-1&1

\\    $\chi_{51}^{({41})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{51}^{({42})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{51}^{({43})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1
&-A&A&1&-1

\\    $\chi_{51}^{({44})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A
&-A&1&-1

\\    $\chi_{51}^{({45})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A
&-A&-1&1

\\    $\chi_{51}^{({46})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1
&-A&A&-1&1

\\    $\chi_{51}^{({47})}$&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A
&-A&-1&1

\\    $\chi_{51}^{({48})}$&-1&-A&A&-1&1&A&-A&-1&1&A&-A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1
&-A&A&-1&1

\\    $\chi_{51}^{({49})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A
&-A&-1&1

\\    $\chi_{51}^{({50})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1
&-A&A&-1&1

\\    $\chi_{51}^{({51})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A
&-A&-1&1

\\    $\chi_{51}^{({52})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1
&-A&A&-1&1

\\    $\chi_{51}^{({53})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1
&-A&A&1&-1

\\    $\chi_{51}^{({54})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1

\\    $\chi_{51}^{({55})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1
&-A&A&1&-1

\\    $\chi_{51}^{({56})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1

\\    $\chi_{51}^{({57})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A
&-A&-1&1

\\    $\chi_{51}^{({58})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1
&-A&A&-1&1

\\    $\chi_{51}^{({59})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A
&-A&-1&1

\\    $\chi_{51}^{({60})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1
&-A&A&-1&1

\\    $\chi_{51}^{({61})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1
&-A&A&1&-1

\\    $\chi_{51}^{({62})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1

\\    $\chi_{51}^{({63})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1
&-A&A&1&-1

\\    $\chi_{51}^{({64})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
&-A&1&-1

\\    $\chi_{51}^{({65})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline
\\    $\chi_{51}^{({66})}$&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({67})}$&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.

\\    $\chi_{51}^{({68})}$&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\    $\chi_{51}^{({69})}$&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\    $\chi_{51}^{({70})}$&1&-1&-1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.

\\    $\chi_{51}^{({71})}$&-1&1&1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({72})}$&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({73})}$&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({74})}$&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({75})}$&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&1&1&1&1&.&.&.&.

\\    $\chi_{51}^{({76})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.

\\    $\chi_{51}^{({77})}$&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.

\\    $\chi_{51}^{({78})}$&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2
&1&1&1&1&.&.&.&.

\\    $\chi_{51}^{({79})}$&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({80})}$&1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.

\\    $\chi_{51}^{({81})}$&-1&-A&A&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.

\\    $\chi_{51}^{({82})}$&-1&A&-A&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.

\\    $\chi_{51}^{({83})}$&1&-A&A&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.

\\    $\chi_{51}^{({84})}$&1&A&-A&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.

\\    $\chi_{51}^{({85})}$&1&A&-A&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.

\\    $\chi_{51}^{({86})}$&1&-A&A&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.

\\    $\chi_{51}^{({87})}$&-1&A&-A&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.

\\    $\chi_{51}^{({88})}$&-1&-A&A&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.

\\    $\chi_{51}^{({89})}$&1&-A&A&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.

\\    $\chi_{51}^{({90})}$&1&A&-A&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.

\\    $\chi_{51}^{({91})}$&-1&-A&A&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.

\\    $\chi_{51}^{({92})}$&-1&A&-A&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.

\\    $\chi_{51}^{({93})}$&-1&A&-A&.&.&.&.&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.

\\    $\chi_{51}^{({94})}$&-1&-A&A&.&.&.&.&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.

\\    $\chi_{51}^{({95})}$&1&A&-A&.&.&.&.&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.

\\    $\chi_{51}^{({96})}$&1&-A&A&.&.&.&.&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.

\\    $\chi_{51}^{({97})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({98})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({99})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({100})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({101})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({102})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({103})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({104})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({105})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({106})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({107})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({108})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({109})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({110})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline
\\    $\chi_{51}^{({111})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({112})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({113})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({114})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({115})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({116})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({117})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({118})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({119})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({120})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({121})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({122})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({123})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({124})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({125})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3
&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({126})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1
&-1&1&1

\\    $\chi_{51}^{({127})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1
&-1&-1&-1

\\    $\chi_{51}^{({128})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({129})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&C&-C&-3&3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({130})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({131})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({132})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&-C&C&-3&3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({133})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&C&-C&3&-3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({134})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({135})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({136})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&-C&C&3&-3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({137})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({138})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&C&-C&3&-3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({139})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&-C&C&3&-3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({140})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({141})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({142})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&C&-C&-3&3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({143})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&-C&C&-3&3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({144})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({145})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({146})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&C&-C&-3&3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({147})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&-C&C&-3&3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({148})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({149})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({150})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&C&-C&3&-3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({151})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&-C&C&3&-3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({152})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({153})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&C&-C&3&-3&.&.&.&.
&-A&A&-1&1

\\    $\chi_{51}^{({154})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({155})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A
&-A&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline
\\    $\chi_{51}^{({156})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&-C&C&3&-3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({157})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&C&-C&-3&3&.&.&.&.
&-A&A&1&-1

\\    $\chi_{51}^{({158})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A
&-A&1&-1

\\    $\chi_{51}^{({159})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A
&-A&-1&1

\\    $\chi_{51}^{({160})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&-C&C&-3&3&.&.&.&.
&-A&A&-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 &\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&-1

\\    $\chi_{51}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{51}^{(4)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{51}^{(5)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(6)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{51}^{(7)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(8)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{(9)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{51}^{({10})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{51}^{({11})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({12})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({13})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{51}^{({14})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({15})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{51}^{({16})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{51}^{({17})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({18})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{51}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&-1

\\    $\chi_{51}^{({21})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({22})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{51}^{({23})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({24})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({25})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{51}^{({26})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{51}^{({27})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({28})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({29})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1

\\    $\chi_{51}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1

\\    $\chi_{51}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{51}^{({33})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({34})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({35})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A

\\    $\chi_{51}^{({36})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A

\\    $\chi_{51}^{({37})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A

\\    $\chi_{51}^{({38})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A

\\    $\chi_{51}^{({39})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({40})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 &\\\hline
\\    $\chi_{51}^{({41})}$&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A

\\    $\chi_{51}^{({42})}$&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A

\\    $\chi_{51}^{({43})}$&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({44})}$&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({45})}$&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({46})}$&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({47})}$&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A

\\    $\chi_{51}^{({48})}$&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A

\\    $\chi_{51}^{({49})}$&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A

\\    $\chi_{51}^{({50})}$&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A

\\    $\chi_{51}^{({51})}$&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({52})}$&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({53})}$&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({54})}$&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({55})}$&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A

\\    $\chi_{51}^{({56})}$&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A

\\    $\chi_{51}^{({57})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({58})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({59})}$&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A

\\    $\chi_{51}^{({60})}$&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A

\\    $\chi_{51}^{({61})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A

\\    $\chi_{51}^{({62})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A

\\    $\chi_{51}^{({63})}$&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({64})}$&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({65})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({66})}$&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({67})}$&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({68})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({69})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({70})}$&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({71})}$&.&.&.&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({72})}$&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({73})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({74})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({75})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({76})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({77})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({78})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({79})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-1

\\    $\chi_{51}^{({80})}$&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.&1

\\    $\chi_{51}^{({81})}$&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({82})}$&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({83})}$&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({84})}$&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({85})}$&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 &\\\hline
\\    $\chi_{51}^{({86})}$&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({87})}$&.&.&.&.&B&-B&2&-2&B&-B&2&-2&A&-A&-1&1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({88})}$&.&.&.&.&-B&B&2&-2&-B&B&2&-2&-A&A&-1&1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({89})}$&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({90})}$&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({91})}$&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({92})}$&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({93})}$&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({94})}$&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({95})}$&.&.&.&.&B&-B&-2&2&B&-B&-2&2&A&-A&1&-1&.&.&.&.&.&.&.&.&A

\\    $\chi_{51}^{({96})}$&.&.&.&.&-B&B&-2&2&-B&B&-2&2&-A&A&1&-1&.&.&.&.&.&.&.&.&-A

\\    $\chi_{51}^{({97})}$&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({98})}$&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({99})}$&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({100})}$&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({101})}$&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({102})}$&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({103})}$&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({104})}$&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({105})}$&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({106})}$&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({107})}$&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({108})}$&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({109})}$&1&1&1&1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({110})}$&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({111})}$&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({112})}$&1&1&-1&-1&-1&-1&1&1&3&3&-3&-3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({113})}$&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({114})}$&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({115})}$&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({116})}$&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({117})}$&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({118})}$&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({119})}$&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({120})}$&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({121})}$&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({122})}$&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({123})}$&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({124})}$&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({125})}$&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.

\\    $\chi_{51}^{({126})}$&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.

\\    $\chi_{51}^{({127})}$&1&1&1&1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.

\\    $\chi_{51}^{({128})}$&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.

\\    $\chi_{51}^{({129})}$&A&-A&-1&1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({130})}$&-A&A&-1&1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 &\\\hline
\\    $\chi_{51}^{({131})}$&-A&A&1&-1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({132})}$&A&-A&1&-1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({133})}$&A&-A&1&-1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.

\\    $\chi_{51}^{({134})}$&-A&A&1&-1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({135})}$&-A&A&-1&1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({136})}$&A&-A&-1&1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({137})}$&-A&A&1&-1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({138})}$&A&-A&1&-1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.

\\    $\chi_{51}^{({139})}$&A&-A&-1&1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({140})}$&-A&A&-1&1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({141})}$&-A&A&-1&1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.

\\    $\chi_{51}^{({142})}$&A&-A&-1&1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({143})}$&A&-A&1&-1&A&-A&1&-1&-C&C&-3&3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({144})}$&-A&A&1&-1&-A&A&1&-1&C&-C&-3&3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({145})}$&-A&A&-1&1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({146})}$&A&-A&-1&1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({147})}$&A&-A&1&-1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.

\\    $\chi_{51}^{({148})}$&-A&A&1&-1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({149})}$&-A&A&1&-1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({150})}$&A&-A&1&-1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({151})}$&A&-A&-1&1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({152})}$&-A&A&-1&1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.

\\    $\chi_{51}^{({153})}$&A&-A&1&-1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({154})}$&-A&A&1&-1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({155})}$&-A&A&-1&1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.

\\    $\chi_{51}^{({156})}$&A&-A&-1&1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({157})}$&A&-A&-1&1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&-A&A&1&-1&A&-A&-1&1&.

\\    $\chi_{51}^{({158})}$&-A&A&-1&1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&A&-A&1&-1&-A&A&-1&1&.

\\    $\chi_{51}^{({159})}$&-A&A&1&-1&A&-A&-1&1&-C&C&3&-3&.&.&.&.&A&-A&-1&1&-A&A&1&-1&.

\\    $\chi_{51}^{({160})}$&A&-A&1&-1&-A&A&-1&1&C&-C&3&-3&.&.&.&.&-A&A&-1&1&A&-A&1&-1&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{(6)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{51}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{51}^{(8)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{51}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{51}^{({10})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{51}^{({11})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{51}^{({12})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{51}^{({13})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{51}^{({14})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
\\    $\chi_{51}^{({16})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({17})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({18})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({21})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({22})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1

\\    $\chi_{51}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{51}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1

\\    $\chi_{51}^{({25})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{51}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\    $\chi_{51}^{({27})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\    $\chi_{51}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{51}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{51}^{({33})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({34})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({35})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({36})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({37})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({38})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({39})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({40})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({41})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A

\\    $\chi_{51}^{({42})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A

\\    $\chi_{51}^{({43})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A

\\    $\chi_{51}^{({44})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A

\\    $\chi_{51}^{({45})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A

\\    $\chi_{51}^{({46})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A

\\    $\chi_{51}^{({47})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A

\\    $\chi_{51}^{({48})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A

\\    $\chi_{51}^{({49})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A

\\    $\chi_{51}^{({50})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A

\\    $\chi_{51}^{({51})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A

\\    $\chi_{51}^{({52})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A

\\    $\chi_{51}^{({53})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A

\\    $\chi_{51}^{({54})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A

\\    $\chi_{51}^{({55})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A

\\    $\chi_{51}^{({56})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A

\\    $\chi_{51}^{({57})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({58})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({59})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({60})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
\\    $\chi_{51}^{({61})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({62})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({63})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({64})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({65})}$&-1&-1&-1&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2

\\    $\chi_{51}^{({66})}$&1&-1&-1&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2

\\    $\chi_{51}^{({67})}$&1&-1&-1&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&2

\\    $\chi_{51}^{({68})}$&-1&-1&-1&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&1&1&1&1&-2

\\    $\chi_{51}^{({69})}$&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2

\\    $\chi_{51}^{({70})}$&-1&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2

\\    $\chi_{51}^{({71})}$&-1&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&2

\\    $\chi_{51}^{({72})}$&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&-2

\\    $\chi_{51}^{({73})}$&-1&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2

\\    $\chi_{51}^{({74})}$&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2

\\    $\chi_{51}^{({75})}$&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&-2

\\    $\chi_{51}^{({76})}$&-1&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&2

\\    $\chi_{51}^{({77})}$&1&-1&-1&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2

\\    $\chi_{51}^{({78})}$&-1&-1&-1&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2

\\    $\chi_{51}^{({79})}$&-1&-1&-1&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&1&1&1&1&-2

\\    $\chi_{51}^{({80})}$&1&-1&-1&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&2

\\    $\chi_{51}^{({81})}$&-A&1&-1&B&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&-A&A&-1&1&-B

\\    $\chi_{51}^{({82})}$&A&1&-1&-B&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&A&-A&-1&1&B

\\    $\chi_{51}^{({83})}$&A&1&-1&-B&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&-A&A&1&-1&-B

\\    $\chi_{51}^{({84})}$&-A&1&-1&B&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&A&-A&1&-1&B

\\    $\chi_{51}^{({85})}$&A&-1&1&-B&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&-A&A&-1&1&-B

\\    $\chi_{51}^{({86})}$&-A&-1&1&B&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&A&-A&-1&1&B

\\    $\chi_{51}^{({87})}$&-A&-1&1&B&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&-A&A&1&-1&-B

\\    $\chi_{51}^{({88})}$&A&-1&1&-B&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&A&-A&1&-1&B

\\    $\chi_{51}^{({89})}$&-A&-1&1&B&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&A&-A&-1&1&B

\\    $\chi_{51}^{({90})}$&A&-1&1&-B&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&-A&A&-1&1&-B

\\    $\chi_{51}^{({91})}$&A&-1&1&-B&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&A&-A&1&-1&B

\\    $\chi_{51}^{({92})}$&-A&-1&1&B&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&-A&A&1&-1&-B

\\    $\chi_{51}^{({93})}$&A&1&-1&-B&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&A&-A&-1&1&B

\\    $\chi_{51}^{({94})}$&-A&1&-1&B&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&-A&A&-1&1&-B

\\    $\chi_{51}^{({95})}$&-A&1&-1&B&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&A&-A&1&-1&B

\\    $\chi_{51}^{({96})}$&A&1&-1&-B&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&-A&A&1&-1&-B

\\    $\chi_{51}^{({97})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({98})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({99})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({100})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({101})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({102})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({103})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({104})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({105})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
\\    $\chi_{51}^{({106})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({107})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({108})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({109})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({110})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({111})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({112})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({113})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({114})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({115})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({116})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({117})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({118})}$&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({119})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({120})}$&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({121})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({122})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({123})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1

\\    $\chi_{51}^4{({124})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({125})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1

\\    $\chi_{51}^{({126})}$&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1

\\    $\chi_{51}^{({127})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1

\\    $\chi_{51}^{({128})}$&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1

\\    $\chi_{51}^{({129})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({130})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({131})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&A

\\    $\chi_{51}^{({132})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({133})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({134})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({135})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&A

\\    $\chi_{51}^{({136})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({137})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&A

\\    $\chi_{51}^{({138})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({139})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({140})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({141})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&A

\\    $\chi_{51}^{({142})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({143})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({144})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({145})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({146})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&A

\\    $\chi_{51}^{({147})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({148})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({149})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({150})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & & 100& & & & &\\\hline
\\    $\chi_{51}^{({151})}$&.&.&.&C&-C&-3&3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({152})}$&.&.&.&-C&C&-3&3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({153})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({154})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({155})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({156})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&A

\\    $\chi_{51}^{({157})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-A

\\    $\chi_{51}^{({158})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&A

\\    $\chi_{51}^{({159})}$&.&.&.&-C&C&3&-3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-A

\\    $\chi_{51}^{({160})}$&.&.&.&C&-C&3&-3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & & 120& & & & & & & &\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(3)}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(4)}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(5)}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(6)}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(7)}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(8)}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(9)}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({10})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({11})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({12})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({13})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({14})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({16})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({17})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({18})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({20})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({21})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({22})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({23})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({25})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({28})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({33})}$&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({34})}$&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({35})}$&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & & 120& & & & & & & &\\\hline
\\    $\chi_{51}^{({36})}$&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({37})}$&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({38})}$&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({39})}$&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({40})}$&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({41})}$&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({42})}$&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({43})}$&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({44})}$&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({45})}$&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({46})}$&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({47})}$&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({48})}$&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({49})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({50})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({51})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({52})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({53})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({54})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({55})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({56})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({57})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({58})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({59})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({60})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({61})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({62})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({63})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({64})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({65})}$&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2

\\    $\chi_{51}^{({66})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2

\\    $\chi_{51}^{({67})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2

\\    $\chi_{51}^{({68})}$&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2

\\    $\chi_{51}^{({69})}$&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2

\\    $\chi_{51}^{({70})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2

\\    $\chi_{51}^{({71})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2

\\    $\chi_{51}^{({72})}$&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2

\\    $\chi_{51}^{({73})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2

\\    $\chi_{51}^{({74})}$&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2

\\    $\chi_{51}^{({75})}$&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2

\\    $\chi_{51}^{({76})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2

\\    $\chi_{51}^{({77})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2

\\    $\chi_{51}^{({78})}$&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2

\\    $\chi_{51}^{({79})}$&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2

\\    $\chi_{51}^{({80})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & & 120& & & & & & & &\\\hline
\\    $\chi_{51}^{({81})}$&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B

\\    $\chi_{51}^{({82})}$&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B

\\    $\chi_{51}^{({83})}$&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B

\\    $\chi_{51}^{({84})}$&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B

\\    $\chi_{51}^{({85})}$&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B

\\    $\chi_{51}^{({86})}$&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B

\\    $\chi_{51}^{({87})}$&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B

\\    $\chi_{51}^{({88})}$&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B

\\    $\chi_{51}^{({89})}$&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B

\\    $\chi_{51}^{({90})}$&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B

\\    $\chi_{51}^{({91})}$&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B

\\    $\chi_{51}^{({92})}$&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B

\\    $\chi_{51}^{({93})}$&-B&2&-2&B&-B&2&-2&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B

\\    $\chi_{51}^{({94})}$&B&2&-2&-B&B&2&-2&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B

\\    $\chi_{51}^{({95})}$&-B&-2&2&B&-B&-2&2&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B

\\    $\chi_{51}^{({96})}$&B&-2&2&-B&B&-2&2&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B

\\    $\chi_{51}^{({97})}$&1&-1&-1&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({98})}$&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({99})}$&-1&-1&-1&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({100})}$&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({101})}$&1&1&1&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({102})}$&1&1&1&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({103})}$&-1&1&1&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({104})}$&-1&1&1&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({105})}$&1&-1&-1&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({106})}$&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({107})}$&-1&-1&-1&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({108})}$&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({109})}$&1&1&1&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({110})}$&1&1&1&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({111})}$&-1&1&1&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({112})}$&-1&1&1&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({113})}$&-1&-1&-1&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({114})}$&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({115})}$&1&-1&-1&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({116})}$&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({117})}$&-1&1&1&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({118})}$&-1&1&1&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({119})}$&1&1&1&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({120})}$&1&1&1&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({121})}$&-1&-1&-1&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({122})}$&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{51}^{({123})}$&1&-1&-1&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({124})}$&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1

\\    $\chi_{51}^{({125})}$&-1&1&1&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & & 120& & & & & & & &\\\hline
\\    $\chi_{51}^{({126})}$&-1&1&1&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1

\\    $\chi_{51}^{({127})}$&1&1&1&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({128})}$&1&1&1&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{51}^{({129})}$&-A&-1&1&-C&C&3&-3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({130})}$&A&-1&1&C&-C&3&-3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({131})}$&-A&-1&1&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({132})}$&A&-1&1&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({133})}$&-A&1&-1&-C&C&-3&3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({134})}$&A&1&-1&C&-C&-3&3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({135})}$&-A&1&-1&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({136})}$&A&1&-1&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({137})}$&-A&-1&1&-C&C&3&-3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({138})}$&A&-1&1&C&-C&3&-3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({139})}$&-A&-1&1&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({140})}$&A&-1&1&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({141})}$&-A&1&-1&-C&C&-3&3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({142})}$&A&1&-1&C&-C&-3&3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({143})}$&-A&1&-1&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({144})}$&A&1&-1&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({145})}$&A&-1&1&C&-C&3&-3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({146})}$&-A&-1&1&-C&C&3&-3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({147})}$&A&-1&1&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({148})}$&-A&-1&1&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({149})}$&A&1&-1&C&-C&-3&3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({150})}$&-A&1&-1&-C&C&-3&3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({151})}$&A&1&-1&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({152})}$&-A&1&-1&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({153})}$&A&-1&1&C&-C&3&-3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({154})}$&-A&-1&1&-C&C&3&-3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({155})}$&A&-1&1&C&-C&3&-3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&1&-1&-A&A

\\    $\chi_{51}^{({156})}$&-A&-1&1&-C&C&3&-3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&1&-1&A&-A

\\    $\chi_{51}^{({157})}$&A&1&-1&C&-C&-3&3&A&-A&-1&1&-A&A&1&-1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({158})}$&-A&1&-1&-C&C&-3&3&-A&A&-1&1&A&-A&1&-1&.&.&.&.&-1&1&A&-A

\\    $\chi_{51}^{({159})}$&A&1&-1&C&-C&-3&3&-A&A&1&-1&A&-A&-1&1&.&.&.&.&-1&1&-A&A

\\    $\chi_{51}^{({160})}$&-A&1&-1&-C&C&-3&3&A&-A&1&-1&-A&A&-1&1&.&.&.&.&-1&1&A&-A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &130 & & & & & & & & & &140 & & & & & & & & & &150 &\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(3)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{(4)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{(5)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(6)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{(7)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(8)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{(9)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &130 & & & & & & & & & &140 & & & & & & & & & &150 &\\\hline
\\    $\chi_{51}^{({11})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({12})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({14})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({15})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({16})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{51}^{({17})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{51}^{({18})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({19})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({20})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({21})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({22})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({23})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({24})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({25})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({27})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({28})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({30})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({33})}$&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({34})}$&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({35})}$&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({36})}$&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({37})}$&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({38})}$&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({39})}$&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({40})}$&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({41})}$&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({42})}$&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({43})}$&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({44})}$&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({45})}$&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({46})}$&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({47})}$&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({48})}$&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({49})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({50})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({51})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({52})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({53})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({54})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({55})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &130 & & & & & & & & & &140 & & & & & & & & & &150 &\\\hline
\\    $\chi_{51}^{({56})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({57})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({58})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({59})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({60})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({61})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A

\\    $\chi_{51}^{({62})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A

\\    $\chi_{51}^{({63})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A

\\    $\chi_{51}^{({64})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A

\\    $\chi_{51}^{({65})}$&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2&2&2&2

\\    $\chi_{51}^{({66})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&2&2&-2

\\    $\chi_{51}^{({67})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&2&2&-2

\\    $\chi_{51}^{({68})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2&2&2&2

\\    $\chi_{51}^{({69})}$&2&2&2&2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{51}^{({70})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&-2&-2&2

\\    $\chi_{51}^{({71})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&-2&-2&2

\\    $\chi_{51}^{({72})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{51}^{({73})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&2&2&-2

\\    $\chi_{51}^{({74})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2&2&2&2

\\    $\chi_{51}^{({75})}$&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2&2&2&2

\\    $\chi_{51}^{({76})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&2&2&-2

\\    $\chi_{51}^{({77})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&-2&-2&2

\\    $\chi_{51}^{({78})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{51}^{({79})}$&2&2&2&2&.&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{51}^{({80})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&-2&-2&2

\\    $\chi_{51}^{({81})}$&-2&2&-B&B&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B&2&-2&B

\\    $\chi_{51}^{({82})}$&-2&2&B&-B&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B&2&-2&-B

\\    $\chi_{51}^{({83})}$&2&-2&-B&B&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B&2&-2&-B

\\    $\chi_{51}^{({84})}$&2&-2&B&-B&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B&2&-2&B

\\    $\chi_{51}^{({85})}$&-2&2&-B&B&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B&-2&2&-B

\\    $\chi_{51}^{({86})}$&-2&2&B&-B&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B&-2&2&B

\\    $\chi_{51}^{({87})}$&2&-2&-B&B&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B&-2&2&B

\\    $\chi_{51}^{({88})}$&2&-2&B&-B&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B&-2&2&-B

\\    $\chi_{51}^{({89})}$&2&-2&-B&B&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B&2&-2&-B

\\    $\chi_{51}^{({90})}$&2&-2&B&-B&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B&2&-2&B

\\    $\chi_{51}^{({91})}$&-2&2&-B&B&.&.&.&.&.&.&.&.&-1&1&A&-A&2&-2&B&-B&2&-2&B

\\    $\chi_{51}^{({92})}$&-2&2&B&-B&.&.&.&.&.&.&.&.&-1&1&-A&A&2&-2&-B&B&2&-2&-B

\\    $\chi_{51}^{({93})}$&2&-2&-B&B&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B&-2&2&B

\\    $\chi_{51}^{({94})}$&2&-2&B&-B&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B&-2&2&-B

\\    $\chi_{51}^{({95})}$&-2&2&-B&B&.&.&.&.&.&.&.&.&1&-1&-A&A&-2&2&-B&B&-2&2&-B

\\    $\chi_{51}^{({96})}$&-2&2&B&-B&.&.&.&.&.&.&.&.&1&-1&A&-A&-2&2&B&-B&-2&2&B

\\    $\chi_{51}^{({97})}$&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({98})}$&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({99})}$&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({100})}$&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1&3&3&3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &130 & & & & & & & & & &140 & & & & & & & & & &150 &\\\hline
\\    $\chi_{51}^{({101})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({102})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({103})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({104})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({105})}$&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({106})}$&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({107})}$&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({108})}$&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({109})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({110})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({111})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({112})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({113})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({114})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({115})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({116})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({117})}$&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({118})}$&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1&3&3&-3

\\    $\chi_{51}^{({119})}$&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({120})}$&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-1&-1&3&3&3

\\    $\chi_{51}^{({121})}$&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({122})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({123})}$&3&3&-3&-3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({124})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({125})}$&-3&-3&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({126})}$&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1&-3&-3&3

\\    $\chi_{51}^{({127})}$&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({128})}$&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&.&.&.&.&1&1&1&1&-3&-3&-3

\\    $\chi_{51}^{({129})}$&3&-3&C&-C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({130})}$&3&-3&-C&C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({131})}$&3&-3&C&-C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({132})}$&3&-3&-C&C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({133})}$&-3&3&C&-C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({134})}$&-3&3&-C&C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({135})}$&-3&3&C&-C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({136})}$&-3&3&-C&C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({137})}$&3&-3&C&-C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({138})}$&3&-3&-C&C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({139})}$&3&-3&C&-C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({140})}$&3&-3&-C&C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({141})}$&-3&3&C&-C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({142})}$&-3&3&-C&C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({143})}$&-3&3&C&-C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({144})}$&-3&3&-C&C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({145})}$&-3&3&C&-C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&-1&1&A&-A&3&-3&-C
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &130 & & & & & & & & & &140 & & & & & & & & & &150 &\\\hline
\\    $\chi_{51}^{({146})}$&-3&3&-C&C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({147})}$&-3&3&C&-C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({148})}$&-3&3&-C&C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({149})}$&3&-3&C&-C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({150})}$&3&-3&-C&C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({151})}$&3&-3&C&-C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&-1&1&-A&A&3&-3&C

\\    $\chi_{51}^{({152})}$&3&-3&-C&C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&-1&1&A&-A&3&-3&-C

\\    $\chi_{51}^{({153})}$&-3&3&C&-C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({154})}$&-3&3&-C&C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({155})}$&-3&3&C&-C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({156})}$&-3&3&-C&C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({157})}$&3&-3&C&-C&-1&1&-A&A&1&-1&A&-A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({158})}$&3&-3&-C&C&-1&1&A&-A&1&-1&-A&A&.&.&.&.&1&-1&-A&A&-3&3&C

\\    $\chi_{51}^{({159})}$&3&-3&C&-C&1&-1&A&-A&-1&1&-A&A&.&.&.&.&1&-1&A&-A&-3&3&-C

\\    $\chi_{51}^{({160})}$&3&-3&-C&C&1&-1&-A&A&-1&1&A&-A&.&.&.&.&1&-1&-A&A&-3&3&C\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
 & & & & & & & & &160\\\hline
$\chi_{51}^{(1)}$&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{(2)}$&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(3)}$&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(4)}$&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(5)}$&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(6)}$&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{(7)}$&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(8)}$&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{(9)}$&-1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({10})}$&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({11})}$&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({12})}$&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({13})}$&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({14})}$&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({15})}$&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({16})}$&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{51}^{({17})}$&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{51}^{({18})}$&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({19})}$&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({20})}$&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({21})}$&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({22})}$&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({23})}$&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({24})}$&-1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({25})}$&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({27})}$&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({28})}$&1&1&1&1&1&1&1&1&1

\\    $\chi_{51}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({30})}$&1&1&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
 & & & & & & & & &160\\\hline

\\    $\chi_{51}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{51}^{({33})}$&-A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({34})}$&A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({35})}$&A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({36})}$&-A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({37})}$&A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({38})}$&-A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({39})}$&-A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({40})}$&A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({41})}$&A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({42})}$&-A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({43})}$&-A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({44})}$&A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({45})}$&-A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({46})}$&A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({47})}$&A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({48})}$&-A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({49})}$&-A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({50})}$&A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({51})}$&A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({52})}$&-A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({53})}$&A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({54})}$&-A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({55})}$&-A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({56})}$&A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({57})}$&A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({58})}$&-A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({59})}$&-A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({60})}$&A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({61})}$&-A&1&-1&A&-A&1&-1&A&-A

\\    $\chi_{51}^{({62})}$&A&1&-1&-A&A&1&-1&-A&A

\\    $\chi_{51}^{({63})}$&A&-1&1&-A&A&-1&1&-A&A

\\    $\chi_{51}^{({64})}$&-A&-1&1&A&-A&-1&1&A&-A

\\    $\chi_{51}^{({65})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({66})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({67})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({68})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({69})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({70})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({71})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({72})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({73})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({74})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({75})}$&2&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
 & & & & & & & & &160\\\hline

\\    $\chi_{51}^{({76})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({77})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({78})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({79})}$&-2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({80})}$&2&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({81})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({82})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({83})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({84})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({85})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({86})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({87})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({88})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({89})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({90})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({91})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({92})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({93})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({94})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({95})}$&B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({96})}$&-B&.&.&.&.&.&.&.&.

\\    $\chi_{51}^{({97})}$&-3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({98})}$&-3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({99})}$&3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({100})}$&3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({101})}$&3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({102})}$&3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({103})}$&-3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({104})}$&-3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({105})}$&3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({106})}$&3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({107})}$&-3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({108})}$&-3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({109})}$&-3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({110})}$&-3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({111})}$&3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({112})}$&3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({113})}$&3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({114})}$&3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({115})}$&-3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({116})}$&-3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({117})}$&-3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({118})}$&-3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({119})}$&3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({120})}$&3&1&1&1&1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
 & & & & & & & & &160\\\hline

\\    $\chi_{51}^{({121})}$&-3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({122})}$&-3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({123})}$&3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({124})}$&3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({125})}$&3&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{51}^{({126})}$&3&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{51}^{({127})}$&-3&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{51}^{({128})}$&-3&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{51}^{({129})}$&-C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({130})}$&C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({131})}$&-C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({132})}$&C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({133})}$&C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({134})}$&-C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({135})}$&C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({136})}$&-C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({137})}$&C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({138})}$&-C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({139})}$&C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({140})}$&-C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({141})}$&-C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({142})}$&C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({143})}$&-C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({144})}$&C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({145})}$&C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({146})}$&-C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({147})}$&C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({148})}$&-C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({149})}$&-C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({150})}$&C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({151})}$&-C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({152})}$&C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({153})}$&-C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({154})}$&C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({155})}$&-C&-1&1&A&-A&1&-1&-A&A

\\    $\chi_{51}^{({156})}$&C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({157})}$&C&1&-1&A&-A&-1&1&-A&A

\\    $\chi_{51}^{({158})}$&-C&1&-1&-A&A&-1&1&A&-A

\\    $\chi_{51}^{({159})}$&C&-1&1&-A&A&1&-1&A&-A

\\    $\chi_{51}^{({160})}$&-C&-1&1&A&-A&1&-1&-A&A\\
\end{tabular}
\begin{array}{cccccccc} -1&-2&0&1&
1&-1&1&-1 \\ -1&-3&1&0&2&-1&1&-1 \\ -1&-4&0&1&2&-1&2&-2\\
         -1&-6&1&1&3&-2&3&-3 \\ -1&-5&1&1&2&-1&2&-3 \\
        -1&-3&1&0&2&-1&2&-3 \\ -1&-2&1&0&1&0&1&-2 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&0&-1 \\ 2&-1&-3&2&-1&1&1&-2 \\
        2&-1&-4&3&-1&1&1&-3 \\ 4&-2&-6&4&-1&1&2&-4 \\
        4&-1&-5&3&-1&1&1&-3 \\ 3&-1&-4&2&0&1&0&-2 \\
        2&-1&-2&1&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&0&0 \\ 2&-1&-1&2&-3&1&1&0 \\ 2&-1&-1&3&-4&1&1&0 \\
        4&-2&-2&4&-5&1&2&0 \\ 3&-1&-2&3&-4&1&2&0 \\ 2&-1&-1&2&-3&1&1&1 \\
        1&-1&-1&2&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&-1&1 \\ 0&1&1&-3&3&0&-2&1 \\ 0&1&1&-4&4&0&-2&1 \\
        0&2&2&-6&5&1&-4&2 \\ 0&1&1&-4&4&1&-4&2 \\ 1&1&0&-3&3&1&-3&1 \\
        0&1&0&-2&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{52}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\ -3&0&2&0&-3&3&0&0 \\
        -4&0&4&-1&-4&4&0&0 \\ -3&0&3&-1&-3&3&1&-1 \\
        -3&0&3&-1&-2&2&1&-1 \\ -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&0&1 \\ -3&1&2&-1&1&-1&-1&2 \\
        -4&1&2&-1&1&-1&-1&3 \\ -6&2&4&-2&1&-1&-2&4 \\
        -5&1&4&-2&1&-1&-1&3 \\ -4&1&3&-1&0&-1&0&2 \\
        -2&1&2&-1&0&-1&0&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&-1&0&1 \\ -2&1&2&-2&2&-2&0&2 \\ -3&1&2&-2&2&-2&0&3 \\
        -4&2&4&-4&3&-3&0&4 \\ -4&1&4&-3&2&-2&0&3 \\ -3&1&3&-2&1&-2&1&2 \\
        -2&1&2&-1&0&-1&0&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&-1&0 \\ -2&1&1&-2&3&-1&-1&0 \\ -3&1&1&-2&3&0&-2&0 \\
        -4&2&2&-4&5&-1&-2&0 \\ -3&1&2&-3&4&-1&-2&0 \\
        -2&1&1&-2&3&-1&-1&-1 \\ -1&1&1&-2&2&0&-1&-1 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&-1&0 \\ -2&1&2&-2&2&0&-2&0 \\ -3&1&2&-2&2&1&-3&0 \\
        -4&2&4&-4&3&1&-4&0 \\ -3&1&3&-3&3&0&-3&0 \\
        -2&1&2&-2&2&0&-2&-1 \\ -1&1&1&-2&2&0&-1&-1 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&0&-1&1 \\ -3&1&2&-1&1&-1&-1&2 \\ -4&1&3&-1&0&0&-2&3 \\
        -6&2&4&-2&1&-1&-2&4 \\ -5&1&4&-2&1&-1&-1&3 \\
        -4&1&3&-1&0&-1&0&2 \\ -2&1&2&-1&0&-1&0&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -2&-3&1&1&1&0&0&-1 \\
        -2&-4&0&2&1&0&1&-2 \\ -3&-6&1&3&1&0&1&-3 \\ -2&-5&1&2&1&0&1&-3 \\
        -2&-3&1&1&1&0&1&-3 \\ -1&-2&1&0&1&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -1&-3&1&0&2&-1&1&-1 \\
        -1&-4&0&1&2&-1&2&-2 \\ -1&-6&1&1&3&-2&3&-3 \\
        -1&-5&1&1&2&-1&2&-3 \\ -1&-3&1&0&2&-1&2&-3 \\
        -1&-2&1&0&1&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&0&-1&0&0 \\ -1&-3&0&2&1&-2&0&1 \\ -1&-4&-1&4&0&-2&0&1 \\
        -1&-6&-1&5&1&-4&1&1 \\ -1&-5&0&4&0&-3&1&1 \\
        -1&-3&0&3&0&-3&1&1 \\ 0&-2&0&2&0&-2&0&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&0&-1&0&0 \\ -1&-3&1&2&0&-1&-1&1 \\
        -1&-4&0&4&-1&-1&-1&1 \\ -1&-6&1&5&-1&-2&-1&1 \\
        -1&-5&1&4&-1&-2&0&1 \\ -1&-3&1&3&-1&-2&0&1 \\
        0&-2&0&2&0&-2&0&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ -2&-3&1&1&1&0&0&-1 \\ -2&-4&1&2&0&1&0&-2 \\
        -3&-6&1&3&1&0&1&-3 \\ -2&-5&1&2&1&0&1&-3 \\ -2&-3&1&1&1&0&1&-3 \\
        -1&-2&1&0&1&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&-1&0&0&-1&2&0&1 \\ -2&0&0&0&-2&3&0&1 \\
        -2&0&0&-1&-2&4&0&2 \\ -1&0&0&-1&-2&4&0&1 \\ -1&0&0&-1&-1&3&0&1 \\
        -1&0&1&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&-1&1&0&-2&3&-1&1 \\ -2&0&1&0&-3&4&-1&1 \\
        -2&0&2&-1&-4&6&-2&2 \\ -1&0&1&-1&-3&5&-1&1 \\
        -1&0&1&-1&-2&4&-1&1 \\ -1&0&1&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&1&-1 \\ -1&1&0&0&1&-2&2&-1 \\ -2&0&0&1&1&-2&2&-1 \\
        -2&0&0&1&2&-4&4&-2 \\ -2&0&1&0&2&-3&3&-2 \\ -2&0&1&0&1&-2&3&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&-1 \\ -2&0&1&1&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&0&1&-2&2&-2 \\ -2&0&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&0&1&-2&2&-2&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\ -2&0&3&-1&-3&3&0&0 \\
        -4&0&4&-1&-4&4&0&0 \\ -3&0&3&-1&-3&3&1&-1 \\
        -3&0&3&-1&-2&2&1&-1 \\ -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -2&1&1&-1&1&0&-2&3 \\
        -3&1&1&-1&1&0&-2&4 \\ -4&2&2&-2&1&1&-4&6 \\ -3&1&2&-2&1&1&-3&5 \\
        -2&1&1&-1&0&1&-2&4 \\ -1&1&1&-1&0&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -1&1&1&-2&2&-1&-1&3 \\
        -2&1&1&-2&2&-1&-1&4 \\ -2&2&2&-4&3&-1&-2&6 \\
        -2&1&2&-3&2&0&-2&5 \\ -1&1&1&-2&1&0&-1&4 \\ -1&1&1&-1&0&0&-1&3 \\
        0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-2&1 \\ -1&1&0&-2&3&0&-2&1 \\ -2&1&0&-2&3&1&-3&1 \\
        -2&2&0&-4&5&1&-4&2 \\ -1&1&0&-3&4&1&-4&2 \\ 0&1&-1&-2&3&1&-3&1 \\
        0&1&0&-2&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-2&1 \\ -1&1&1&-2&2&1&-3&1 \\ -2&1&1&-2&2&2&-4&1 \\
        -2&2&2&-4&3&3&-6&2 \\ -1&1&1&-3&3&2&-5&2 \\ 0&1&0&-2&2&2&-4&1 \\
        0&1&0&-2&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&2 \\ -2&1&1&-1&1&0&-2&3 \\ -3&1&2&-1&0&1&-3&4 \\
        -4&2&2&-2&1&1&-4&6 \\ -3&1&2&-2&1&1&-3&5 \\ -2&1&1&-1&0&1&-2&4 \\
        -1&1&1&-1&0&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&0 \\ -2&1&2&-2&2&0&-2&0 \\ -2&1&3&-3&2&1&-3&0 \\
        -4&2&4&-4&3&1&-4&0 \\ -3&1&3&-3&3&0&-3&0 \\
        -2&1&2&-2&2&0&-2&-1 \\ -1&1&1&-2&2&0&-1&-1 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&-1 \\ -1&3&0&-1&-1&1&1&-2 \\ -2&4&0&-2&0&1&1&-2 \\
        -3&6&1&-3&-1&2&1&-3 \\ -2&5&1&-3&0&1&1&-3 \\
        -2&3&1&-2&0&1&1&-3 \\ -1&2&1&-2&0&1&1&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&-1 \\ 0&3&0&-2&0&0&2&-2 \\ -1&4&0&-3&1&0&2&-2 \\
        -1&6&1&-5&1&0&3&-3 \\ -1&5&1&-4&1&0&2&-3 \\ -1&3&1&-3&1&0&2&-3 \\
        -1&2&1&-2&0&1&1&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&0 \\ 0&3&-1&0&-1&-1&1&0 \\ -1&4&-1&0&-1&-1&0&1 \\
        -1&6&-1&-1&-1&-2&1&1 \\ -1&5&0&-1&-1&-2&1&1 \\
        -1&3&0&0&-1&-2&1&1 \\ 0&2&0&0&-1&-1&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&0 \\ 0&3&0&0&-2&0&0&0 \\ -1&4&0&0&-2&0&-1&1 \\
        -1&6&1&-1&-3&0&-1&1 \\ -1&5&1&-1&-2&-1&0&1 \\
        -1&3&1&0&-2&-1&0&1 \\ 0&2&0&0&-1&-1&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&1&0&-1 \\ -1&3&0&-1&-1&1&1&-2 \\
        -2&4&1&-2&-1&2&0&-2 \\ -3&6&1&-3&-1&2&1&-3 \\
        -2&5&1&-3&0&1&1&-3 \\ -2&3&1&-2&0&1&1&-3 \\ -1&2&1&-2&0&1&1&-2 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ -1&-3&0&1&1&1&-1&0 \\ -1&-4&-1&2&1&1&0&-1 \\
        -1&-6&-1&3&1&2&-1&-1 \\ 0&-5&-1&2&1&2&-1&-1 \\
        0&-3&-1&1&1&2&-1&-1 \\ 0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&-1&1&2&0&1&-1 \\
        1&-6&-1&1&3&0&1&-1 \\ 1&-5&-1&1&2&1&0&-1 \\ 1&-3&-1&0&2&1&0&-1 \\
        0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&-1&1 \\ 0&-3&-1&2&1&-1&-1&2 \\ 0&-4&-2&4&0&-1&-1&2 \\
        1&-6&-3&5&1&-2&-1&3 \\ 1&-5&-2&4&0&-1&-1&3 \\
        1&-3&-2&3&0&-1&-1&3 \\ 1&-2&-1&2&0&-1&-1&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&-1&1 \\ 0&-3&0&2&0&0&-2&2 \\ 0&-4&-1&4&-1&0&-2&2 \\
        1&-6&-1&5&-1&0&-3&3 \\ 1&-5&-1&4&-1&0&-2&3 \\
        1&-3&-1&3&-1&0&-2&3 \\ 1&-2&-1&2&0&-1&-1&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ -1&-3&0&1&1&1&-1&0 \\ -1&-4&0&2&0&2&-1&-1 \\
        -1&-6&-1&3&1&2&-1&-1 \\ 0&-5&-1&2&1&2&-1&-1 \\
        0&-3&-1&1&1&2&-1&-1 \\ 0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-3&1&2&0&-1&-1&1 \\
        0&-4&1&3&-1&-1&-1&1 \\ -1&-6&1&5&-1&-2&-1&1 \\
        -1&-5&1&4&-1&-2&0&1 \\ -1&-3&1&3&-1&-2&0&1 \\
        0&-2&0&2&0&-2&0&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ 0&-1&-1&3&-3&0&2&-1 \\
        0&-1&-2&4&-3&-1&3&-1 \\ 0&-2&-2&6&-5&-1&4&-2 \\
        0&-1&-1&4&-4&-1&4&-2 \\ -1&-1&0&3&-3&-1&3&-1 \\
        0&-1&0&2&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ 1&-1&-1&2&-2&-1&3&-1 \\
        1&-1&-2&3&-2&-2&4&-1 \\ 2&-2&-2&4&-3&-3&6&-2 \\
        1&-1&-1&3&-3&-2&5&-2 \\ 0&-1&0&2&-2&-2&4&-1 \\
        0&-1&0&2&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-2 \\ 1&-1&-2&2&-1&0&2&-3 \\
        1&-1&-3&3&-1&0&2&-4 \\ 2&-2&-4&4&-1&-1&4&-6 \\
        2&-1&-3&3&-1&-1&3&-5 \\ 1&-1&-2&2&0&-1&2&-4 \\
        1&-1&-1&1&0&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-2 \\ 1&-1&-1&2&-2&1&1&-3 \\
        1&-1&-2&3&-2&1&1&-4 \\ 2&-2&-2&4&-3&1&2&-6 \\
        2&-1&-2&3&-2&0&2&-5 \\ 1&-1&-1&2&-1&0&1&-4 \\
        1&-1&-1&1&0&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&1&-1 \\ 0&-1&-1&3&-3&0&2&-1 \\ 0&-1&-1&4&-4&0&2&-1 \\
        0&-2&-2&6&-5&-1&4&-2 \\ 0&-1&-1&4&-4&-1&4&-2 \\
        -1&-1&0&3&-3&-1&3&-1 \\ 0&-1&0&2&-2&-1&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&-1&-1&1&-1&2&-2&1 \\ 0&0&-2&1&-1&2&-2&1 \\
        0&0&-2&1&-2&4&-4&2 \\ 1&0&-2&1&-2&3&-3&2 \\ 1&0&-2&1&-1&2&-3&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&0&-2&0&0&1&-1&1 \\
        2&0&-2&-1&0&2&-2&2 \\ 2&0&-2&0&-1&2&-2&2 \\ 2&0&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&-1&0&1&-1&1&0 \\ -1&0&-1&1&1&-1&1&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&0&0&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 0&1&-1&1&1&-2&0&-1 \\ 0&0&-2&2&2&-3&0&-1 \\
        0&0&-2&3&2&-4&0&-2 \\ 0&0&-1&2&2&-4&0&-1 \\ 0&0&-1&2&1&-3&0&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 0&-1&-1&1&-1&2&-2&1 \\ 0&0&-1&1&-2&3&-3&1 \\
        0&0&-2&1&-2&4&-4&2 \\ 1&0&-2&1&-2&3&-3&2 \\ 1&0&-2&1&-1&2&-3&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&0&-1 \\ 0&1&-1&1&1&-2&0&-1 \\ 0&0&-1&2&1&-2&-1&-1 \\
        0&0&-2&3&2&-4&0&-2 \\ 0&0&-1&2&2&-4&0&-1 \\ 0&0&-1&2&1&-3&0&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ -1&-1&1&0&-2&3&-1&1 \\ -1&0&2&-1&-3&4&-1&1 \\
        -2&0&2&-1&-4&6&-2&2 \\ -1&0&1&-1&-3&5&-1&1 \\
        -1&0&1&-1&-2&4&-1&1 \\ -1&0&1&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&0&1&-2&2&-2 \\ -2&0&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-2&1 \\ -1&1&1&-2&2&1&-3&1 \\ -1&1&2&-3&2&2&-4&1 \\
        -2&2&2&-4&3&3&-6&2 \\ -1&1&1&-3&3&2&-5&2 \\ 0&1&0&-2&2&2&-4&1 \\
        0&1&0&-2&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-1&-1&-1&2&0&-1 \\ -1&4&-1&-2&0&2&0&-1 \\
        -1&6&-1&-3&-1&4&-1&-1 \\ 0&5&-1&-3&0&3&-1&-1 \\
        0&3&-1&-2&0&3&-1&-1 \\ 0&2&0&-2&0&2&0&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&3&-1&-2&0&1&1&-1 \\ 0&4&-1&-3&1&1&1&-1 \\
        1&6&-1&-5&1&2&1&-1 \\ 1&5&-1&-4&1&2&0&-1 \\ 1&3&-1&-3&1&2&0&-1 \\
        0&2&0&-2&0&2&0&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&-1&1 \\ 1&3&-2&0&-1&0&0&1 \\ 0&4&-2&0&-1&0&-1&2 \\
        1&6&-3&-1&-1&0&-1&3 \\ 1&5&-2&-1&-1&0&-1&3 \\
        1&3&-2&0&-1&0&-1&3 \\ 1&2&-1&0&-1&0&-1&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&-1&1 \\ 1&3&-1&0&-2&1&-1&1 \\
        0&4&-1&0&-2&1&-2&2 \\ 1&6&-1&-1&-3&2&-3&3 \\
        1&5&-1&-1&-2&1&-2&3 \\ 1&3&-1&0&-2&1&-2&3 \\
        1&2&-1&0&-1&0&-1&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&-1&-1&-1&2&0&-1 \\
        -1&4&0&-2&-1&3&-1&-1 \\ -1&6&-1&-3&-1&4&-1&-1 \\
        0&5&-1&-3&0&3&-1&-1 \\ 0&3&-1&-2&0&3&-1&-1 \\
        0&2&0&-2&0&2&0&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&0 \\ 0&3&0&0&-2&0&0&0 \\ 0&4&1&-1&-2&0&-1&1 \\
        -1&6&1&-1&-3&0&-1&1 \\ -1&5&1&-1&-2&-1&0&1 \\
        -1&3&1&0&-2&-1&0&1 \\ 0&2&0&0&-1&-1&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 0&-3&0&2&0&0&-2&2 \\ 1&-4&0&3&-1&0&-2&2 \\
        1&-6&-1&5&-1&0&-3&3 \\ 1&-5&-1&4&-1&0&-2&3 \\
        1&-3&-1&3&-1&0&-2&3 \\ 1&-2&-1&2&0&-1&-1&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&0 \\ 1&-1&-2&3&-3&1&1&0 \\ 1&-1&-3&4&-3&0&2&0 \\
        2&-2&-4&6&-5&1&2&0 \\ 2&-1&-3&4&-4&1&2&0 \\ 1&-1&-2&3&-3&1&1&1 \\
        1&-1&-1&2&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&0 \\ 2&-1&-2&2&-2&0&2&0 \\ 2&-1&-3&3&-2&-1&3&0 \\
        4&-2&-4&4&-3&-1&4&0 \\ 3&-1&-3&3&-3&0&3&0 \\
        2&-1&-2&2&-2&0&2&1 \\ 1&-1&-1&2&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&0&-1 \\ 2&-1&-3&2&-1&1&1&-2 \\
        2&-1&-4&3&-1&1&1&-3 \\ 4&-2&-6&4&-1&1&2&-4 \\
        4&-1&-5&3&-1&1&1&-3 \\ 3&-1&-4&2&0&1&0&-2 \\
        2&-1&-2&1&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&0&-1 \\ 2&-1&-2&2&-2&2&0&-2 \\
        2&-1&-3&3&-2&2&0&-3 \\ 4&-2&-4&4&-3&3&0&-4 \\
        4&-1&-4&3&-2&2&0&-3 \\ 3&-1&-3&2&-1&2&-1&-2 \\
        2&-1&-2&1&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&0&0 \\ 1&-1&-2&3&-3&1&1&0 \\ 1&-1&-2&4&-4&1&1&0 \\
        2&-2&-4&6&-5&1&2&0 \\ 2&-1&-3&4&-4&1&2&0 \\ 1&-1&-2&3&-3&1&1&1 \\
        1&-1&-1&2&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-2 \\ 1&-1&-1&2&-2&1&1&-3 \\ 2&-1&-1&2&-2&1&1&-4 \\
        2&-2&-2&4&-3&1&2&-6 \\ 2&-1&-2&3&-2&0&2&-5 \\
        1&-1&-1&2&-1&0&1&-4 \\ 1&-1&-1&1&0&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 1&1&-2&1&1&-1&-1&0 \\ 1&0&-3&2&2&-2&-1&0 \\
        2&0&-4&3&2&-2&-2&0 \\ 2&0&-3&2&2&-2&-2&1 \\ 2&0&-3&2&1&-1&-2&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&1&-2&0&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&1&3&-3&-1&1 \\ 3&0&-3&1&2&-2&-1&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&0 \\ 1&1&-2&1&1&-1&-1&0 \\ 1&0&-2&2&1&-1&-2&0 \\
        2&0&-4&3&2&-2&-2&0 \\ 2&0&-3&2&2&-2&-2&1 \\ 2&0&-3&2&1&-1&-2&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&0 \\ -2&-1&1&0&-1&1&1&0 \\ -3&0&1&0&-2&2&1&0 \\
        -4&0&2&-1&-2&2&2&0 \\ -3&0&2&-1&-2&2&2&-1 \\
        -3&0&2&-1&-1&1&2&-1 \\ -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&-1&1 \\ 1&3&-1&0&-2&1&-1&1 \\
        1&4&0&-1&-2&1&-2&2 \\ 1&6&-1&-1&-3&2&-3&3 \\
        1&5&-1&-1&-2&1&-2&3 \\ 1&3&-1&0&-2&1&-2&3 \\
        1&2&-1&0&-1&0&-1&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&1&0&-1 \\ 2&-1&-2&2&-2&2&0&-2 \\
        3&-1&-2&2&-2&2&0&-3 \\ 4&-2&-4&4&-3&3&0&-4 \\
        4&-1&-4&3&-2&2&0&-3 \\ 3&-1&-3&2&-1&2&-1&-2 \\
        2&-1&-2&1&0&1&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi_{52}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{52}^{(2)}$&1&1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&1&-1&-1&1&-1

\\    $\chi_{52}^{(3)}$&1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&1&1&1&-1&-1&1&-1

\\    $\chi_{52}^{(4)}$&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&-1&-1&1&1&-1&1

\\    $\chi_{52}^{(5)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1&-1&1&1&-1&1&1&-1&1

\\    $\chi_{52}^{(6)}$&1&1&-1&1&-1&1&1&1&-1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1

\\    $\chi_{52}^{(7)}$&1&-1&1&-1&1&-1&-1&-1&1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1

\\    $\chi_{52}^{(8)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1

\\    $\chi_{52}^{(9)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1

\\    $\chi_{52}^{({10})}$&1&-1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&1&1&-1&1&1&-1&-1&1

\\    $\chi_{52}^{({11})}$&1&1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&1

\\    $\chi_{52}^{({12})}$&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&-1

\\    $\chi_{52}^{({13})}$&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1

\\    $\chi_{52}^{({14})}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&-1&-1&-1&-1&-1

\\    $\chi_{52}^{({15})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{52}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1

\\    $\chi_{52}^{({17})}$&1&1&A&-A&-A&A&-A&-/A&/A&/A&-/A&/A&-1&1&1&-1&1&-1&-1
&-1&A&-A&-A&A&-A

\\    $\chi_{52}^{({18})}$&1&1&/A&-/A&-/A&/A&-/A&-A&A&A&-A&A&-1&1&1&-1&1&-1&-1&-1&/A&-/A
&-/A&/A&-/A

\\    $\chi_{52}^{({19})}$&1&-1&-A&A&A&-A&A&/A&-/A&-/A&/A&-/A&-1&1&-1&1&-1
&1&1&1&A&-A&-A&A&-A

\\    $\chi_{52}^{({20})}$&1&-1&-/A&/A&/A&-/A&/A&A&-A&-A&A&-A&-1&1&-1&1&-1&1&1&1&/A&-/A
&-/A&/A&-/A

\\    $\chi_{52}^{({21})}$&1&1&A&-A&-A&A&-A&/A&-/A&-/A&/A&-/A&1&-1&1&-1&-1&1&-1
&-1&-A&A&A&-A&A

\\    $\chi_{52}^{({22})}$&1&1&/A&-/A&-/A&/A&-/A&A&-A&-A&A&-A&1&-1&1&-1&-1&1&-1&-1
&-/A&/A&/A&-/A&/A

\\    $\chi_{52}^{({23})}$&1&-1&-A&A&A&-A&A&-/A&/A&/A&-/A&/A&1&-1&-1&1&1
&-1&1&1&-A&A&A&-A&A

\\    $\chi_{52}^{({24})}$&1&-1&-/A&/A&/A&-/A&/A&-A&A&A&-A&A&1&-1&-1&1&1&-1&1&1&-/A&/A&/A
&-/A&/A

\\    $\chi_{52}^{({25})}$&1&1&-A&A&-A&A&A&/A&-/A&/A&-/A&-/A&-1&1&-1&1&1&-1&1
&-1&-A&A&-A&A&A

\\    $\chi_{52}^{({26})}$&1&1&-/A&/A&-/A&/A&/A&A&-A&A&-A&-A&-1&1&-1&1&1&-1&1&-1&-/A&/A
&-/A&/A&/A

\\    $\chi_{52}^{({27})}$&1&-1&A&-A&A&-A&-A&-/A&/A&-/A&/A&/A&-1&1&1&-1&-1&1
&-1&1&-A&A&-A&A&A

\\    $\chi_{52}^{({28})}$&1&-1&/A&-/A&/A&-/A&-/A&-A&A&-A&A&A&-1&1&1&-1&-1&1&-1&1&-/A&/A
&-/A&/A&/A

\\    $\chi_{52}^{({29})}$&1&1&-A&A&-A&A&A&-/A&/A&-/A&/A&/A&1&-1&-1&1&-1&1&1
&-1&A&-A&A&-A&-A

\\    $\chi_{52}^{({30})}$&1&1&-/A&/A&-/A&/A&/A&-A&A&-A&A&A&1&-1&-1&1&-1&1&1&-1&/A&-/A&/A
&-/A&-/A

\\    $\chi_{52}^{({31})}$&1&-1&A&-A&A&-A&-A&/A&-/A&/A&-/A&-/A&1&-1&1&-1&1&-1
&-1&1&A&-A&A&-A&-A

\\    $\chi_{52}^{({32})}$&1&-1&/A&-/A&/A&-/A&-/A&A&-A&A&-A&-A&1&-1&1&-1&1&-1&-1&1&/A
&-/A&/A&-/A&-/A

\\    $\chi_{52}^{({33})}$&1&-1&A&A&-A&-A&A&-/A&-/A&/A&/A&-/A&-1&-1&1&1&1&1&1
&-1&A&A&-A&-A&A

\\    $\chi_{52}^{({34})}$&1&-1&/A&/A&-/A&-/A&/A&-A&-A&A&A&-A&-1&-1&1&1&1&1&1&-1&/A&/A
&-/A&-/A&/A

\\    $\chi_{52}^{({35})}$&1&1&-A&-A&A&A&-A&/A&/A&-/A&-/A&/A&-1&-1&-1&-1&-1&-1
&-1&1&A&A&-A&-A&A

\\    $\chi_{52}^{({36})}$&1&1&-/A&-/A&/A&/A&-/A&A&A&-A&-A&A&-1&-1&-1&-1&-1&-1&-1&1&/A&/A
&-/A&-/A&/A

\\    $\chi_{52}^{({37})}$&1&-1&A&A&-A&-A&A&/A&/A&-/A&-/A&/A&1&1&1&1&-1&-1&1
&-1&-A&-A&A&A&-A

\\    $\chi_{52}^{({38})}$&1&-1&/A&/A&-/A&-/A&/A&A&A&-A&-A&A&1&1&1&1&-1&-1&1&-1&-/A
&-/A&/A&/A&-/A

\\    $\chi_{52}^{({39})}$&1&1&-A&-A&A&A&-A&-/A&-/A&/A&/A&-/A&1&1&-1&-1&1&1
&-1&1&-A&-A&A&A&-A

\\    $\chi_{52}^{({40})}$&1&1&-/A&-/A&/A&/A&-/A&-A&-A&A&A&-A&1&1&-1&-1&1&1&-1&1&-/A
&-/A&/A&/A&-/A

\\    $\chi_{52}^{({41})}$&1&-1&-A&-A&-A&-A&-A&/A&/A&/A&/A&/A&-1&-1&-1&-1&1&1&-1
&-1&-A&-A&-A&-A&-A

\\    $\chi_{52}^{({42})}$&1&-1&-/A&-/A&-/A&-/A&-/A&A&A&A&A&A&-1&-1&-1&-1&1&1&-1&-1&-/A
&-/A&-/A&-/A&-/A

\\    $\chi_{52}^{({43})}$&1&1&A&A&A&A&A&-/A&-/A&-/A&-/A&-/A&-1&-1&1&1&-1
&-1&1&1&-A&-A&-A&-A&-A

\\    $\chi_{52}^{({44})}$&1&1&/A&/A&/A&/A&/A&-A&-A&-A&-A&-A&-1&-1&1&1&-1&-1&1&1&-/A&-/A
&-/A&-/A&-/A

\\    $\chi_{52}^{({45})}$&1&-1&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&1&1&-1&-1&-1&-1&-1
&-1&A&A&A&A&A
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\    $\chi_{52}^{({46})}$&1&-1&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&1&1&-1&-1&-1&-1&-1
&-1&/A&/A&/A&/A&/A

\\    $\chi_{52}^{({47})}$&1&1&A&A&A&A&A&/A&/A&/A&/A&/A&1&1&1&1&1&1&1&1&A&A&A&A&A

\\    $\chi_{52}^{({48})}$&1&1&/A&/A&/A&/A&/A&A&A&A&A&A&1&1&1&1&1&1&1&1&/A&/A&/A&/A&/A

\\    $\chi_{52}^{({49})}$&2&.&.&2&1&.&-1&.&-2&-1&.&1&1&.&.&2&-1&.&-1&-2&.&2&1&.&-1

\\    $\chi_{52}^{({50})}$&2&.&.&-2&-1&.&1&.&2&1&.&-1&1&.&.&-2&1&.&1&2&.&2&1&.&-1

\\    $\chi_{52}^{({51})}$&2&.&.&-2&1&.&1&.&2&-1&.&-1&1&.&.&-2&-1&.&1&-2&.&-2&1&.&1

\\    $\chi_{52}^{({52})}$&2&.&.&2&-1&.&-1&.&-2&1&.&1&1&.&.&2&1&.&-1&2&.&-2&1&.&1

\\    $\chi_{52}^{({53})}$&2&.&.&2&-1&.&-1&.&2&-1&.&-1&-1&.&.&2&-1&.&-1&2&.&2&-1&.&-1

\\    $\chi_{52}^{({54})}$&2&.&.&-2&1&.&1&.&-2&1&.&1&-1&.&.&-2&1&.&1&-2&.&2&-1&.&-1

\\    $\chi_{52}^{({55})}$&2&.&.&-2&-1&.&1&.&-2&-1&.&1&-1&.&.&-2&-1&.&1&2&.&-2&-1&.&1

\\    $\chi_{52}^{({56})}$&2&.&.&2&1&.&-1&.&2&1&.&-1&-1&.&.&2&1&.&-1&-2&.&-2&-1&.&1

\\    $\chi_{52}^{({57})}$&2&.&.&B&A&.&-A&.&-/B&-/A&.&/A&1&.&.&2&-1&.&-1&-2&.&B&A&.&-A

\\    $\chi_{52}^{({58})}$&2&.&.&/B&/A&.&-/A&.&-B&-A&.&A&1&.&.&2&-1&.&-1&-2&.&/B&/A&.&-/A

\\    $\chi_{52}^{({59})}$&2&.&.&-B&-A&.&A&.&/B&/A&.&-/A&1&.&.&-2&1&.&1&2&.&B&A&.&-A

\\    $\chi_{52}^{({60})}$&2&.&.&-/B&-/A&.&/A&.&B&A&.&-A&1&.&.&-2&1&.&1&2&.&/B&/A&.&-/A

\\    $\chi_{52}^{({61})}$&2&.&.&-B&A&.&A&.&/B&-/A&.&-/A&1&.&.&-2&-1&.&1&-2&.&-B&A&.&A

\\    $\chi_{52}^{({62})}$&2&.&.&-/B&/A&.&/A&.&B&-A&.&-A&1&.&.&-2&-1&.&1&-2&.&-/B&/A&.&/A

\\    $\chi_{52}^{({63})}$&2&.&.&B&-A&.&-A&.&-/B&/A&.&/A&1&.&.&2&1&.&-1&2&.&-B&A&.&A

\\    $\chi_{52}^{({64})}$&2&.&.&/B&-/A&.&-/A&.&-B&A&.&A&1&.&.&2&1&.&-1&2&.&-/B&/A&.&/A

\\    $\chi_{52}^{({65})}$&2&.&.&B&-A&.&-A&.&/B&-/A&.&-/A&-1&.&.&2&-1&.&-1&2&.&B&-A&.&-A

\\    $\chi_{52}^{({66})}$&2&.&.&/B&-/A&.&-/A&.&B&-A&.&-A&-1&.&.&2&-1&.&-1&2&.&/B&-/A&.
&-/A

\\    $\chi_{52}^{({67})}$&2&.&.&-B&A&.&A&.&-/B&/A&.&/A&-1&.&.&-2&1&.&1&-2&.&B&-A&.&-A

\\    $\chi_{52}^{({68})}$&2&.&.&-/B&/A&.&/A&.&-B&A&.&A&-1&.&.&-2&1&.&1&-2&.&/B&-/A&.&-/A

\\    $\chi_{52}^{({69})}$&2&.&.&-B&-A&.&A&.&-/B&-/A&.&/A&-1&.&.&-2&-1&.&1&2&.&-B&-A&.&A

\\    $\chi_{52}^{({70})}$&2&.&.&-/B&-/A&.&/A&.&-B&-A&.&A&-1&.&.&-2&-1&.&1&2&.&-/B
&-/A&.&/A

\\    $\chi_{52}^{({71})}$&2&.&.&B&A&.&-A&.&/B&/A&.&-/A&-1&.&.&2&1&.&-1&-2&.&-B&-A&.&A

\\    $\chi_{52}^{({72})}$&2&.&.&/B&/A&.&-/A&.&B&A&.&-A&-1&.&.&2&1&.&-1&-2&.&-/B&-/A&.&/A\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

$\chi_{52}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{52}^{(2)}$&-1&1&-1&-1&1&-1&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{52}^{(3)}$&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{52}^{(4)}$&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1

\\    $\chi_{52}^{(5)}$&1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1

\\    $\chi_{52}^{(6)}$&-1&-1&1&-1&1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1

\\    $\chi_{52}^{(7)}$&1&1&-1&1&-1&-1&1&-1&1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1

\\    $\chi_{52}^{(8)}$&-1&-1&1&-1&1&1&1&-1&1&-1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{52}^{(9)}$&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{52}^{({10})}$&-1&1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{52}^{({11})}$&1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{52}^{({12})}$&-1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1

\\    $\chi_{52}^{({13})}$&1&-1&-1&1&1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&-1

\\    $\chi_{52}^{({14})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1

\\    $\chi_{52}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{52}^{({16})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1

\\    $\chi_{52}^{({17})}$&-A&/A&-/A&-/A&/A&-/A&-/A&/A&/A&-/A&/A&/A&-A&A&A&-A&A&1&-1&1&-1
&-1&1&-1

\\    $\chi_{52}^{({18})}$&-/A&A&-A&-A&A&-A&-A&A&A&-A&A&A&-/A&/A&/A&-/A&/A&1&-1&1&-1
&-1&1&-1

\\    $\chi_{52}^{({19})}$&A&-/A&/A&/A&-/A&/A&-/A&/A&/A&-/A&/A&-/A&A&-A&-A&A&-A&1&-1&1
&-1&1&-1&-1

\\    $\chi_{52}^{({20})}$&/A&-A&A&A&-A&A&-A&A&A&-A&A&-A&/A&-/A&-/A&/A&-/A&1&-1&1&-1&1
&-1&-1

\\    $\chi_{52}^{({21})}$&-A&/A&-/A&-/A&/A&-/A&-/A&/A&/A&-/A&/A&-/A&A&-A&-A&A&-A&-1&1&1
&-1&1&-1&1

\\    $\chi_{52}^{({22})}$&-/A&A&-A&-A&A&-A&-A&A&A&-A&A&-A&/A&-/A&-/A&/A&-/A&-1&1&1&-1&1
&-1&1

\\    $\chi_{52}^{({23})}$&A&-/A&/A&/A&-/A&/A&-/A&/A&/A&-/A&/A&/A&-A&A&A&-A&A&-1&1&1&-1
&-1&1&1

\\    $\chi_{52}^{({24})}$&/A&-A&A&A&-A&A&-A&A&A&-A&A&A&-/A&/A&/A&-/A&/A&-1&1&1&-1&-1&1&1

\\    $\chi_{52}^{({25})}$&-A&-/A&/A&-/A&/A&/A&/A&-/A&/A&-/A&-/A&/A&A&-A&A&-A&-A&-1&1&1
&-1&1&-1&1

\\    $\chi_{52}^{({26})}$&-/A&-A&A&-A&A&A&A&-A&A&-A&-A&A&/A&-/A&/A&-/A&-/A&-1&1&1&-1&1
&-1&1

\\    $\chi_{52}^{({27})}$&A&/A&-/A&/A&-/A&-/A&/A&-/A&/A&-/A&-/A&-/A&-A&A&-A&A&A&-1&1&1
&-1&-1&1&1

\\    $\chi_{52}^{({28})}$&/A&A&-A&A&-A&-A&A&-A&A&-A&-A&-A&-/A&/A&-/A&/A&/A&-1&1&1&-1
&-1&1&1

\\    $\chi_{52}^{({29})}$&-A&-/A&/A&-/A&/A&/A&/A&-/A&/A&-/A&-/A&-/A&-A&A&-A&A&A&1&-1&1
&-1&-1&1&-1

\\    $\chi_{52}^{({30})}$&-/A&-A&A&-A&A&A&A&-A&A&-A&-A&-A&-/A&/A&-/A&/A&/A&1&-1&1&-1
&-1&1&-1

\\    $\chi_{52}^{({31})}$&A&/A&-/A&/A&-/A&-/A&/A&-/A&/A&-/A&-/A&/A&A&-A&A&-A&-A&1&-1&1
&-1&1&-1&-1

\\    $\chi_{52}^{({32})}$&/A&A&-A&A&-A&-A&A&-A&A&-A&-A&A&/A&-/A&/A&-/A&-/A&1&-1&1&-1&1
&-1&-1

\\    $\chi_{52}^{({33})}$&-A&/A&/A&-/A&-/A&/A&-/A&-/A&/A&/A&-/A&/A&-A&-A&A&A&-A&1&1&1&1
&-1&-1&1

\\    $\chi_{52}^{({34})}$&-/A&A&A&-A&-A&A&-A&-A&A&A&-A&A&-/A&-/A&/A&/A&-/A&1&1&1&1&-1
&-1&1

\\    $\chi_{52}^{({35})}$&A&-/A&-/A&/A&/A&-/A&-/A&-/A&/A&/A&-/A&-/A&A&A&-A
&-A&A&1&1&1&1&1&1&1

\\    $\chi_{52}^{({36})}$&/A&-A&-A&A&A&-A&-A&-A&A&A&-A&-A&/A&/A&-/A&-/A&/A&1&1&1&1&1&1&1

\\    $\chi_{52}^{({37})}$&-A&/A&/A&-/A&-/A&/A&-/A&-/A&/A&/A&-/A&-/A&A&A&-A&-A&A&-1
&-1&1&1&1&1&-1

\\    $\chi_{52}^{({38})}$&-/A&A&A&-A&-A&A&-A&-A&A&A&-A&-A&/A&/A&-/A&-/A&/A&-1
&-1&1&1&1&1&-1

\\    $\chi_{52}^{({39})}$&A&-/A&-/A&/A&/A&-/A&-/A&-/A&/A&/A&-/A&/A&-A&-A&A&A&-A&-1
&-1&1&1&-1&-1&-1

\\    $\chi_{52}^{({40})}$&/A&-A&-A&A&A&-A&-A&-A&A&A&-A&A&-/A&-/A&/A&/A&-/A&-1&-1&1&1&-1
&-1&-1

\\    $\chi_{52}^{({41})}$&-A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&A&A&A&A&A&-1
&-1&1&1&1&1&-1

\\    $\chi_{52}^{({42})}$&-/A&-A&-A&-A&-A&-A&A&A&A&A&A&A&/A&/A&/A&/A&/A&-1&-1&1&1&1&1&-1

\\    $\chi_{52}^{({43})}$&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&-/A&-A&-A&-A&-A&-A&-1&-1&1&1
&-1&-1&-1

\\    $\chi_{52}^{({44})}$&/A&A&A&A&A&A&A&A&A&A&A&-A&-/A&-/A&-/A&-/A&-/A&-1&-1&1&1&-1
&-1&-1

\\    $\chi_{52}^{({45})}$&-A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&-/A&-A&-A&-A
&-A&-A&1&1&1&1&-1&-1&1

\\    $\chi_{52}^{({46})}$&-/A&-A&-A&-A&-A&-A&A&A&A&A&A&-A&-/A&-/A&-/A&-/A&-/A&1&1&1&1&-1
&-1&1

\\    $\chi_{52}^{({47})}$&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&A&A&A&A&A&1&1&1&1&1&1&1

\\    $\chi_{52}^{({48})}$&/A&A&A&A&A&A&A&A&A&A&A&A&/A&/A&/A&/A&/A&1&1&1&1&1&1&1

\\    $\chi_{52}^{({49})}$&-2&.&2&1&.&-1&.&-2&-1&.&1&2&.&-2&-1&.&1&.&2&-1&.&.&-2&-1

\\    $\chi_{52}^{({50})}$&2&.&-2&-1&.&1&.&-2&-1&.&1&-2&.&2&1&.&-1&.&2&-1&.&.&2&-1

\\    $\chi_{52}^{({51})}$&-2&.&-2&1&.&1&.&2&-1&.&-1&2&.&2&-1&.&-1&.&-2&-1&.&.&2&1

\\    $\chi_{52}^{({52})}$&2&.&2&-1&.&-1&.&2&-1&.&-1&-2&.&-2&1&.&1&.&-2&-1&.&.&-2&1

\\    $\chi_{52}^{({53})}$&2&.&2&-1&.&-1&.&2&-1&.&-1&2&.&2&-1&.&-1&.&2&-1&.&.&2&-1

\\    $\chi_{52}^{({54})}$&-2&.&-2&1&.&1&.&2&-1&.&-1&-2&.&-2&1&.&1&.&2&-1&.&.&-2&-1

\\    $\chi_{52}^{({55})}$&2&.&-2&-1&.&1&.&-2&-1&.&1&2&.&-2&-1&.&1&.&-2&-1&.&.&-2&1

\\    $\chi_{52}^{({56})}$&-2&.&2&1&.&-1&.&-2&-1&.&1&-2&.&2&1&.&-1&.&-2&-1&.&.&2&1

\\    $\chi_{52}^{({57})}$&-B&.&/B&/A&.&-/A&.&-/B&-/A&.&/A&/B&.&-B&-A&.&A&.&2&-1&.&.
&-2&-1

\\    $\chi_{52}^{({58})}$&-/B&.&B&A&.&-A&.&-B&-A&.&A&B&.&-/B&-/A&.&/A&.&2&-1&.&.&-2&-1

\\    $\chi_{52}^{({59})}$&B&.&-/B&-/A&.&/A&.&-/B&-/A&.&/A&-/B&.&B&A&.&-A&.&2&-1&.&.&2&-1

\\    $\chi_{52}^{({60})}$&/B&.&-B&-A&.&A&.&-B&-A&.&A&-B&.&/B&/A&.&-/A&.&2&-1&.&.&2&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{52}^{({61})}$&-B&.&-/B&/A&.&/A&.&/B&-/A&.&-/A&/B&.&B&-A&.&-A&.&-2&-1&.&.&2&1

\\    $\chi_{52}^{({62})}$&-/B&.&-B&A&.&A&.&B&-A&.&-A&B&.&/B&-/A&.&-/A&.&-2&-1&.&.&2&1

\\    $\chi_{52}^{({63})}$&B&.&/B&-/A&.&-/A&.&/B&-/A&.&-/A&-/B&.&-B&A&.&A&.&-2&-1&.&.
&-2&1

\\    $\chi_{52}^{({64})}$&/B&.&B&-A&.&-A&.&B&-A&.&-A&-B&.&-/B&/A&.&/A&.&-2&-1&.&.&-2&1

\\    $\chi_{52}^{({65})}$&B&.&/B&-/A&.&-/A&.&/B&-/A&.&-/A&/B&.&B&-A&.&-A&.&2&-1&.&.&2&-1

\\    $\chi_{52}^{({66})}$&/B&.&B&-A&.&-A&.&B&-A&.&-A&B&.&/B&-/A&.&-/A&.&2&-1&.&.&2&-1

\\    $\chi_{52}^{({67})}$&-B&.&-/B&/A&.&/A&.&/B&-/A&.&-/A&-/B&.&-B&A&.&A&.&2&-1&.&.
&-2&-1

\\    $\chi_{52}^{({68})}$&-/B&.&-B&A&.&A&.&B&-A&.&-A&-B&.&-/B&/A&.&/A&.&2&-1&.&.&-2&-1

\\    $\chi_{52}^{({69})}$&B&.&-/B&-/A&.&/A&.&-/B&-/A&.&/A&/B&.&-B&-A&.&A&.&-2&-1&.&.
&-2&1

\\    $\chi_{52}^{({70})}$&/B&.&-B&-A&.&A&.&-B&-A&.&A&B&.&-/B&-/A&.&/A&.&-2&-1&.&.&-2&1

\\    $\chi_{52}^{({71})}$&-B&.&/B&/A&.&-/A&.&-/B&-/A&.&/A&-/B&.&B&A&.&-A&.&-2&-1&.&.&2&1

\\    $\chi_{52}^{({72})}$&-/B&.&B&A&.&-A&.&-B&-A&.&A&-B&.&/B&/A&.&-/A&.&-2&-1&.&.&2&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & &70 & &\\\hline
$\chi_{52}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{52}^{(2)}$&1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&1&1&-1&-1&1

\\    $\chi_{52}^{(3)}$&-1&-1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&1&-1&-1&1&1&1&-1&1

\\    $\chi_{52}^{(4)}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&1

\\    $\chi_{52}^{(5)}$&1&1&1&1&-1&1&1&-1&1&1&1&-1&1&1&-1&1&1&-1&1&1&1&1&1

\\    $\chi_{52}^{(6)}$&-1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&-1&1

\\    $\chi_{52}^{(7)}$&1&-1&-1&-1&-1&1&-1&1&1&1&1&1&-1&1&-1&-1&-1&1&-1&-1&1&-1&1

\\    $\chi_{52}^{(8)}$&1&1&-1&1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&-1&-1&1&-1&-1&-1&1&1

\\    $\chi_{52}^{(9)}$&-1&1&1&1&1&-1&1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{52}^{({10})}$&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&-1&-1&-1&1

\\    $\chi_{52}^{({11})}$&1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&1&-1&1

\\    $\chi_{52}^{({12})}$&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{52}^{({13})}$&-1&1&1&1&-1&-1&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&1&1&1

\\    $\chi_{52}^{({14})}$&1&-1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&1

\\    $\chi_{52}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&1&1&1&-1&1

\\    $\chi_{52}^{({16})}$&-1&1&-1&1&1&1&1&1&1&-1&1&1&1&1&1&1&-1&1&1&1&-1&1&1

\\    $\chi_{52}^{({17})}$&1&-1&1&-A&/A&-/A&-/A&/A&-/A&-/A&/A&-A&A&A&-A&A&A&-1&1&1&-1
&-/A&A

\\    $\chi_{52}^{({18})}$&1&-1&1&-/A&A&-A&-A&A&-A&-A&A&-/A&/A&/A&-/A&/A&/A&-1&1&1&-1&-A
&/A

\\    $\chi_{52}^{({19})}$&-1&-1&-1&-A&/A&-/A&-/A&/A&-/A&/A&/A&-A&A&A&-A&A&-A&-1&1&1&1
&-/A&A

\\    $\chi_{52}^{({20})}$&-1&-1&-1&-/A&A&-A&-A&A&-A&A&A&-/A&/A&/A&-/A&/A&-/A&-1&1&1&1&-A
&/A

\\    $\chi_{52}^{({21})}$&-1&1&-1&A&-/A&/A&/A&-/A&/A&-/A&/A&-A&A&A&-A&A&-A
&-1&1&1&-1&/A&A

\\    $\chi_{52}^{({22})}$&-1&1&-1&/A&-A&A&A&-A&A&-A&A&-/A&/A&/A&-/A&/A&-/A&-1&1&1&-1&A
&/A

\\    $\chi_{52}^{({23})}$&1&1&1&A&-/A&/A&/A&-/A&/A&/A&/A&-A&A&A&-A&A&A&-1&1&1&1&/A&A

\\    $\chi_{52}^{({24})}$&1&1&1&/A&-A&A&A&-A&A&A&A&-/A&/A&/A&-/A&/A&/A&-1&1&1&1&A&/A

\\    $\chi_{52}^{({25})}$&-1&-1&1&-A&-/A&/A&-/A&/A&/A&-/A&/A&A&-A&A&-A&-A&A&1&-1&-1&-1
&-/A&A

\\    $\chi_{52}^{({26})}$&-1&-1&1&-/A&-A&A&-A&A&A&-A&A&/A&-/A&/A&-/A&-/A&/A&1
&-1&-1&-1&-A&/A

\\    $\chi_{52}^{({27})}$&1&-1&-1&-A&-/A&/A&-/A&/A&/A&/A&/A&A&-A&A&-A&-A&-A&1&-1&-1&1
&-/A&A

\\    $\chi_{52}^{({28})}$&1&-1&-1&-/A&-A&A&-A&A&A&A&A&/A&-/A&/A&-/A&-/A&-/A&1&-1&-1&1&-A
&/A

\\    $\chi_{52}^{({29})}$&1&1&-1&A&/A&-/A&/A&-/A&-/A&-/A&/A&A&-A&A&-A&-A&-A&1
&-1&-1&-1&/A&A

\\    $\chi_{52}^{({30})}$&1&1&-1&/A&A&-A&A&-A&-A&-A&A&/A&-/A&/A&-/A&-/A&-/A&1&-1&-1&-1&A
&/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & & 60& & & & & & & & & &70 & &\\\hline
\\    $\chi_{52}^{({31})}$&-1&1&1&A&/A&-/A&/A&-/A&-/A&/A&/A&A&-A&A&-A&-A&A&1&-1&-1&1&/A&A

\\    $\chi_{52}^{({32})}$&-1&1&1&/A&A&-A&A&-A&-A&A&A&/A&-/A&/A&-/A&-/A&/A&1&-1&-1&1&A&/A

\\    $\chi_{52}^{({33})}$&-1&-1&1&-A&/A&/A&-/A&-/A&/A&-/A&/A&-A&-A&A&A&-A&A&-1&-1&-1&-1
&-/A&A

\\    $\chi_{52}^{({34})}$&-1&-1&1&-/A&A&A&-A&-A&A&-A&A&-/A&-/A&/A&/A&-/A&/A&-1
&-1&-1&-1&-A&/A

\\    $\chi_{52}^{({35})}$&1&-1&-1&-A&/A&/A&-/A&-/A&/A&/A&/A&-A&-A&A&A&-A&-A&-1&-1&-1&1
&-/A&A

\\    $\chi_{52}^{({36})}$&1&-1&-1&-/A&A&A&-A&-A&A&A&A&-/A&-/A&/A&/A&-/A&-/A&-1
&-1&-1&1&-A&/A

\\    $\chi_{52}^{({37})}$&1&1&-1&A&-/A&-/A&/A&/A&-/A&-/A&/A&-A&-A&A&A&-A&-A&-1
&-1&-1&-1&/A&A

\\    $\chi_{52}^{({38})}$&1&1&-1&/A&-A&-A&A&A&-A&-A&A&-/A&-/A&/A&/A&-/A&-/A&-1
&-1&-1&-1&A&/A

\\    $\chi_{52}^{({39})}$&-1&1&1&A&-/A&-/A&/A&/A&-/A&/A&/A&-A&-A&A&A&-A&A&-1
&-1&-1&1&/A&A

\\    $\chi_{52}^{({40})}$&-1&1&1&/A&-A&-A&A&A&-A&A&A&-/A&-/A&/A&/A&-/A&/A&-1&-1&-1&1&A
&/A

\\    $\chi_{52}^{({41})}$&1&-1&1&-A&-/A&-/A&-/A&-/A&-/A&-/A&/A&A&A&A&A&A&A&1&1&1&-1
&-/A&A

\\    $\chi_{52}^{({42})}$&1&-1&1&-/A&-A&-A&-A&-A&-A&-A&A&/A&/A&/A&/A&/A&/A&1&1&1&-1&-A
&/A

\\    $\chi_{52}^{({43})}$&-1&-1&-1&-A&-/A&-/A&-/A&-/A&-/A&/A&/A&A&A&A&A&A&-A&1&1&1&1
&-/A&A

\\    $\chi_{52}^{({44})}$&-1&-1&-1&-/A&-A&-A&-A&-A&-A&A&A&/A&/A&/A&/A&/A&-/A&1&1&1&1&-A
&/A

\\    $\chi_{52}^{({45})}$&-1&1&-1&A&/A&/A&/A&/A&/A&-/A&/A&A&A&A&A&A&-A&1&1&1&-1&/A&A

\\    $\chi_{52}^{({46})}$&-1&1&-1&/A&A&A&A&A&A&-A&A&/A&/A&/A&/A&/A&-/A&1&1&1&-1&A&/A

\\    $\chi_{52}^{({47})}$&1&1&1&A&/A&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&1&1&1&1&/A&A

\\    $\chi_{52}^{({48})}$&1&1&1&/A&A&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&1&1&1&1&A&/A

\\    $\chi_{52}^{({49})}$&1&-2&2&-2&.&2&1&.&-1&-2&2&.&-2&-1&.&1&2&.&-2&1&1&-2&2

\\    $\chi_{52}^{({50})}$&-1&-2&-2&-2&.&2&1&.&-1&2&2&.&-2&-1&.&1&-2&.&-2&1&-1&-2&2

\\    $\chi_{52}^{({51})}$&-1&-2&2&-2&.&-2&1&.&1&-2&2&.&2&-1&.&-1&2&.&2&-1&1&-2&2

\\    $\chi_{52}^{({52})}$&1&-2&-2&-2&.&-2&1&.&1&2&2&.&2&-1&.&-1&-2&.&2&-1&-1&-2&2

\\    $\chi_{52}^{({53})}$&-1&2&2&2&.&2&-1&.&-1&2&2&.&2&-1&.&-1&2&.&2&-1&-1&2&2

\\    $\chi_{52}^{({54})}$&1&2&-2&2&.&2&-1&.&-1&-2&2&.&2&-1&.&-1&-2&.&2&-1&1&2&2

\\    $\chi_{52}^{({55})}$&1&2&2&2&.&-2&-1&.&1&2&2&.&-2&-1&.&1&2&.&-2&1&-1&2&2

\\    $\chi_{52}^{({56})}$&-1&2&-2&2&.&-2&-1&.&1&-2&2&.&-2&-1&.&1&-2&.&-2&1&1&2&2

\\    $\chi_{52}^{({57})}$&1&-2&2&-B&.&/B&/A&.&-/A&-/B&/B&.&-B&-A&.&A&B&.&-2&1&1&-/B&B

\\    $\chi_{52}^{({58})}$&1&-2&2&-/B&.&B&A&.&-A&-B&B&.&-/B&-/A&.&/A&/B&.&-2&1&1&-B&/B

\\    $\chi_{52}^{({59})}$&-1&-2&-2&-B&.&/B&/A&.&-/A&/B&/B&.&-B&-A&.&A&-B&.&-2&1&-1&-/B&B

\\    $\chi_{52}^{({60})}$&-1&-2&-2&-/B&.&B&A&.&-A&B&B&.&-/B&-/A&.&/A&-/B&.&-2&1&-1&-B&/B

\\    $\chi_{52}^{({61})}$&-1&-2&2&-B&.&-/B&/A&.&/A&-/B&/B&.&B&-A&.&-A&B&.&2&-1&1&-/B&B

\\    $\chi_{52}^{({62})}$&-1&-2&2&-/B&.&-B&A&.&A&-B&B&.&/B&-/A&.&-/A&/B&.&2&-1&1&-B&/B

\\    $\chi_{52}^{({63})}$&1&-2&-2&-B&.&-/B&/A&.&/A&/B&/B&.&B&-A&.&-A&-B&.&2&-1&-1&-/B&B

\\    $\chi_{52}^{({64})}$&1&-2&-2&-/B&.&-B&A&.&A&B&B&.&/B&-/A&.&-/A&-/B&.&2&-1&-1&-B&/B

\\    $\chi_{52}^{({65})}$&-1&2&2&B&.&/B&-/A&.&-/A&/B&/B&.&B&-A&.&-A&B&.&2&-1&-1&/B&B

\\    $\chi_{52}^{({66})}$&-1&2&2&/B&.&B&-A&.&-A&B&B&.&/B&-/A&.&-/A&/B&.&2&-1&-1&B&/B

\\    $\chi_{52}^{({67})}$&1&2&-2&B&.&/B&-/A&.&-/A&-/B&/B&.&B&-A&.&-A&-B&.&2&-1&1&/B&B

\\    $\chi_{52}^{({68})}$&1&2&-2&/B&.&B&-A&.&-A&-B&B&.&/B&-/A&.&-/A&-/B&.&2&-1&1&B&/B

\\    $\chi_{52}^{({69})}$&1&2&2&B&.&-/B&-/A&.&/A&/B&/B&.&-B&-A&.&A&B&.&-2&1&-1&/B&B

\\    $\chi_{52}^{({70})}$&1&2&2&/B&.&-B&-A&.&A&B&B&.&-/B&-/A&.&/A&/B&.&-2&1&-1&B&/B

\\    $\chi_{52}^{({71})}$&-1&2&-2&B&.&-/B&-/A&.&/A&-/B&/B&.&-B&-A&.&A&-B&.&-2&1&1&/B&B

\\    $\chi_{52}^{({72})}$&-1&2&-2&/B&.&-B&-A&.&A&-B&B&.&-/B&-/A&.&/A&-/B&.&-2&1&1&B&/B\\
\end{tabular}
\begin{array}{cccccccc} 0&0&-1&1& 1&-2&1&-1 \\
1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&
1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-2&3&-4&1&0 \\ 0&0&3&-2&2&-3&1&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&0&0 \\ 2&-3&0&1&-1&1&0&0 \\ 2&-4&1&1&-1&1&0&0 \\
        4&-6&0&2&-1&1&0&0 \\ 3&-5&0&1&0&1&0&0 \\ 3&-3&0&0&0&1&0&0 \\
        2&-2&0&0&0&0&1&0 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&0 \\ 0&1&-1&1&0&0&-1&0 \\ 0&0&-1&2&0&0&-2&0 \\
        0&0&-2&3&0&0&-2&0 \\ 0&0&-2&2&1&0&-2&0 \\ 0&0&-2&2&0&1&-2&0 \\
        0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&0&0&0 \\ -1&-1&1&0&1&0&-1&1 \\ -1&-1&1&0&1&0&0&0 \\
        -1&-2&1&1&1&0&-1&1 \\ 0&-1&1&0&1&0&-1&1 \\ 0&-1&1&0&0&1&-1&1 \\
        0&-1&1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{53}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&-1&-1&1&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 0&-1&0&1&-3&3&0&0 \\ 0&0&1&0&-4&4&0&0 \\
        0&0&0&1&-6&6&0&0 \\ 0&0&0&0&-4&5&0&0 \\ 0&0&0&0&-3&4&0&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&1&-1 \\ 1&-1&-1&1&-1&0&1&-1 \\ 1&0&-2&1&-1&0&1&-1 \\
        2&0&-2&1&-2&0&2&-2 \\ 1&0&-1&1&-2&0&1&-1 \\
        1&0&-1&1&-1&-1&1&-1 \\ 1&0&-1&1&-1&0&0&-1 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ -1&-1&1&0&-2&3&-1&1 \\
        -1&0&2&-1&-3&4&-1&1 \\ -2&0&2&-1&-4&6&-2&2 \\
        -1&0&1&-1&-3&5&-1&1 \\ -1&0&1&-1&-2&4&-1&1 \\
        -1&0&1&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&1&-2&0&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&1&3&-3&-1&1 \\ 3&0&-3&1&2&-2&-1&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&0&1&-2&2&-2 \\ -2&0&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&-1&-2&1&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&1&3&-3&-1&1 \\ 3&0&-3&1&2&-2&-1&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&-1&1&1&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&0&1&-2&2&-2 \\ -2&0&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&0 \\ 2&-1&-2&1&-1&1&0&0 \\ 2&0&-3&1&-1&1&0&0 \\
        4&0&-4&1&-2&2&0&0 \\ 3&0&-3&1&-2&2&-1&1 \\ 3&0&-3&1&-1&1&-1&1 \\
        2&0&-2&1&-1&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&-1 \\ -1&-1&1&1&-3&2&1&-1 \\ -1&0&2&0&-4&3&1&-1 \\
        -2&0&2&1&-6&4&2&-2 \\ -2&0&2&0&-4&3&2&-2 \\ -2&0&2&0&-3&2&2&-2 \\
        -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&0&-2&0&0&1&-1&1 \\
        2&0&-2&-1&0&2&-2&2 \\ 2&0&-2&0&-1&2&-2&2 \\ 2&0&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\ -2&0&3&-1&-3&3&0&0 \\
        -4&0&4&-1&-4&4&0&0 \\ -3&0&3&-1&-3&3&1&-1 \\
        -3&0&3&-1&-2&2&1&-1 \\ -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&0&4&-5&2&-2 \\ 1&0&-1&0&3&-4&2&-2 \\
        1&0&-1&0&2&-3&2&-1 \\ 0&0&0&0&1&-2&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&1&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&-1&-1&1&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&0&4&-5&2&-2 \\ 1&0&-1&0&3&-4&2&-2 \\
        1&0&-1&0&2&-3&2&-1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 0&-1&0&1&-3&3&0&0 \\ 0&0&1&0&-4&4&0&0 \\
        0&0&0&1&-6&6&0&0 \\ 0&0&0&1&-5&5&-1&1 \\ 0&0&0&1&-4&4&-1&1 \\
        0&0&0&1&-3&3&-1&0 \\ 0&0&0&0&-1&2&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&1&-1 \\ 1&-1&-1&1&-1&0&1&-1 \\ 1&0&-2&1&-1&0&1&-1 \\
        2&0&-2&1&-2&0&2&-2 \\ 1&0&-1&0&-1&0&2&-2 \\ 1&0&-1&0&0&-1&2&-2 \\
        1&0&-1&0&0&-1&2&-1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-1&1 \\ -1&1&1&-1&1&0&-1&1 \\ -1&0&2&-1&1&0&-1&1 \\
        -2&0&2&-1&2&0&-2&2 \\ -1&0&1&0&1&0&-2&2 \\ -1&0&1&0&0&1&-2&2 \\
        -1&0&1&0&0&1&-2&1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ 0&1&0&-1&3&-3&0&0 \\ 0&0&-1&0&4&-4&0&0 \\
        0&0&0&-1&6&-6&0&0 \\ 0&0&0&-1&5&-5&1&-1 \\ 0&0&0&-1&4&-4&1&-1 \\
        0&0&0&-1&3&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-1&1 \\ -1&-1&1&0&1&0&-1&1 \\ -1&0&2&-1&1&0&-1&1 \\
        -2&0&2&-1&2&0&-2&2 \\ -1&0&1&0&1&0&-2&2 \\ -1&0&1&0&0&1&-2&2 \\
        -1&0&1&0&0&1&-2&1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ 0&-1&0&0&3&-3&0&0 \\ 0&0&-1&0&4&-4&0&0 \\
        0&0&0&-1&6&-6&0&0 \\ 0&0&0&-1&5&-5&1&-1 \\ 0&0&0&-1&4&-4&1&-1 \\
        0&0&0&-1&3&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ -1&-1&1&0&-2&3&-1&1 \\ -1&0&2&-1&-3&4&-1&1 \\
        -2&0&2&-1&-4&6&-2&2 \\ -1&0&1&0&-4&5&-2&2 \\
        -1&0&1&0&-3&4&-2&2 \\ -1&0&1&0&-2&3&-2&1 \\ 0&0&0&0&-1&2&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&-1&1&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 1&1&-1&-1&2&-1&1&-1 \\ 1&0&-1&-1&3&-1&1&-2 \\
        2&0&-2&-1&4&-2&2&-2 \\ 2&0&-2&-1&4&-2&1&-1 \\
        2&0&-2&-1&3&-1&1&-1 \\ 2&0&-1&-1&2&-1&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ 0&1&0&1&0&-2&0&0 \\ 0&0&0&2&0&-3&0&1 \\
        0&0&0&3&0&-4&0&0 \\ -1&0&1&2&0&-3&0&0 \\ -1&0&1&2&-1&-2&0&0 \\
        -1&0&0&2&-1&-1&0&0 \\ -1&0&0&1&0&-1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 1&-1&-1&0&2&-1&1&-1 \\ 1&0&-1&-1&3&-1&1&-2 \\
        2&0&-2&-1&4&-2&2&-2 \\ 2&0&-2&-1&4&-2&1&-1 \\
        2&0&-2&-1&3&-1&1&-1 \\ 2&0&-1&-1&2&-1&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&0&0&2&0&-3&0&1 \\
        0&0&0&3&0&-4&0&0 \\ -1&0&1&2&0&-3&0&0 \\ -1&0&1&2&-1&-2&0&0 \\
        -1&0&0&2&-1&-1&0&0 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&0&-1 \\ 1&-1&-1&0&-1&2&1&-1 \\ 1&0&-1&-1&-1&3&1&-2 \\
        2&0&-2&-1&-2&4&2&-2 \\ 2&0&-2&-1&-1&3&1&-1 \\
        2&0&-2&-1&0&2&1&-1 \\ 2&0&-1&-1&0&1&1&-1 \\ 1&0&0&-1&0&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&1&0 \\ 0&-1&0&2&-3&1&0&0 \\ 0&0&0&2&-4&1&0&1 \\
        0&0&0&3&-6&2&0&0 \\ -1&0&1&2&-5&2&0&0 \\ -1&0&1&2&-4&1&0&0 \\
        -1&0&0&2&-3&1&0&0 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 0&-1&0&-1&0&2&0&0 \\ 0&0&0&-2&0&3&0&-1 \\
        0&0&0&-3&0&4&0&0 \\ 1&0&-1&-2&0&3&0&0 \\ 1&0&-1&-2&1&2&0&0 \\
        1&0&0&-2&1&1&0&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&-1&1&1&-2&1&-1&1 \\ -1&0&1&1&-3&1&-1&2 \\
        -2&0&2&1&-4&2&-2&2 \\ -2&0&2&1&-4&2&-1&1 \\ -2&0&2&1&-3&1&-1&1 \\
        -2&0&1&1&-2&1&-1&1 \\ -1&0&0&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&1&-1&1&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&0&-2&3&0&-2&0&2 \\ 0&0&-1&2&0&-1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&1&-2 \\ 1&1&0&-1&2&-2&1&-2 \\ 1&0&0&-1&3&-2&1&-3 \\
        2&0&0&-1&4&-4&2&-4 \\ 1&0&0&-1&4&-4&2&-3 \\ 1&0&0&-1&3&-3&2&-3 \\
        1&0&-1&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&-1&-1&2&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&0&-2&3&0&-2&0&2 \\ 0&0&-1&2&0&-1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&1&-2 \\ 1&-1&0&0&2&-2&1&-2 \\ 1&0&0&-1&3&-2&1&-3 \\
        2&0&0&-1&4&-4&2&-4 \\ 1&0&0&-1&4&-4&2&-3 \\ 1&0&0&-1&3&-3&2&-3 \\
        1&0&-1&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 0&-1&-1&2&-3&2&0&1 \\ 0&0&-1&2&-4&2&0&2 \\
        0&0&-2&3&-6&4&0&2 \\ 0&0&-1&2&-5&4&-1&2 \\ 0&0&-1&2&-4&3&-1&2 \\
        0&0&0&1&-3&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&-2 \\ 1&-1&0&0&-1&1&1&-2 \\ 1&0&0&-1&-1&2&1&-3 \\
        2&0&0&-1&-2&2&2&-4 \\ 1&0&0&-1&-1&1&2&-3 \\ 1&0&0&-1&0&0&2&-3 \\
        1&0&-1&0&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&-1&2 \\ -1&-1&0&1&-2&2&-1&2 \\ -1&0&0&1&-3&2&-1&3 \\
        -2&0&0&1&-4&4&-2&4 \\ -1&0&0&1&-4&4&-2&3 \\ -1&0&0&1&-3&3&-2&3 \\
        -1&0&1&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ 0&-1&1&-1&0&1&0&-1 \\ 0&0&1&-2&0&2&0&-2 \\
        0&0&2&-3&0&2&0&-2 \\ 0&0&1&-2&0&1&1&-2 \\ 0&0&1&-2&1&0&1&-2 \\
        0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 2&1&-1&-1&2&-1&0&-1 \\ 2&0&-1&-1&3&-1&0&-2 \\
        4&0&-2&-1&4&-2&0&-2 \\ 3&0&-2&-1&4&-2&0&-1 \\
        3&0&-2&-1&3&-1&0&-1 \\ 2&0&-2&0&2&-1&0&-1 \\ 1&0&-1&0&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ -1&1&0&1&0&-2&1&0 \\ -1&0&0&2&0&-3&1&1 \\
        -2&0&0&3&0&-4&2&0 \\ -2&0&1&2&0&-3&1&0 \\ -2&0&1&2&-1&-2&1&0 \\
        -1&0&1&1&-1&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 2&-1&-1&0&2&-1&0&-1 \\ 2&0&-1&-1&3&-1&0&-2 \\
        4&0&-2&-1&4&-2&0&-2 \\ 3&0&-2&-1&4&-2&0&-1 \\
        3&0&-2&-1&3&-1&0&-1 \\ 2&0&-2&0&2&-1&0&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ -1&-1&0&2&0&-2&1&0 \\ -1&0&0&2&0&-3&1&1 \\
        -2&0&0&3&0&-4&2&0 \\ -2&0&1&2&0&-3&1&0 \\ -2&0&1&2&-1&-2&1&0 \\
        -1&0&1&1&-1&-1&1&0 \\ -1&0&1&0&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&0&-1 \\ 2&-1&-1&0&-1&2&0&-1 \\ 2&0&-1&-1&-1&3&0&-2 \\
        4&0&-2&-1&-2&4&0&-2 \\ 3&0&-2&-1&-1&3&0&-1 \\
        3&0&-2&-1&0&2&0&-1 \\ 2&0&-2&0&0&1&0&-1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&1&0 \\ -1&-1&0&2&-3&1&1&0 \\ -1&0&0&2&-4&1&1&1 \\
        -2&0&0&3&-6&2&2&0 \\ -2&0&1&2&-5&2&1&0 \\ -2&0&1&2&-4&1&1&0 \\
        -1&0&1&1&-3&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&0&0&-2&0&3&-1&-1 \\
        2&0&0&-3&0&4&-2&0 \\ 2&0&-1&-2&0&3&-1&0 \\ 2&0&-1&-2&1&2&-1&0 \\
        1&0&-1&-1&1&1&-1&0 \\ 1&0&-1&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -2&-1&1&1&-2&1&0&1 \\ -2&0&1&1&-3&1&0&2 \\
        -4&0&2&1&-4&2&0&2 \\ -3&0&2&1&-4&2&0&1 \\ -3&0&2&1&-3&1&0&1 \\
        -2&0&2&0&-2&1&0&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&0&4&-5&2&-2 \\ 1&0&-1&0&3&-4&2&-2 \\
        1&0&-1&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&-1&-1&1&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&0&4&-5&2&-2 \\ 1&0&-1&0&3&-4&2&-2 \\
        1&0&-1&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 0&-1&0&1&-3&3&0&0 \\ 0&0&1&0&-4&4&0&0 \\
        0&0&0&1&-6&6&0&0 \\ 0&0&0&1&-5&5&-1&1 \\ 0&0&0&1&-4&4&-1&1 \\
        0&0&0&1&-3&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&1&-1 \\ 1&-1&-1&1&-1&0&1&-1 \\ 1&0&-2&1&-1&0&1&-1 \\
        2&0&-2&1&-2&0&2&-2 \\ 1&0&-1&0&-1&0&2&-2 \\ 1&0&-1&0&0&-1&2&-2 \\
        1&0&-1&0&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ -1&-1&1&0&-2&3&-1&1 \\ -1&0&2&-1&-3&4&-1&1 \\
        -2&0&2&-1&-4&6&-2&2 \\ -1&0&1&0&-4&5&-2&2 \\
        -1&0&1&0&-3&4&-2&2 \\ -1&0&1&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&1&-2&0&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&0&4&-3&0&0 \\ 3&0&-3&0&3&-2&0&0 \\
        2&0&-2&0&2&-1&0&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&1&0&-2&1&-1 \\
        -2&0&2&1&-1&-1&1&-1 \\ -1&0&1&1&-1&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&-1&-2&1&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&0&4&-3&0&0 \\ 3&0&-3&0&3&-2&0&0 \\
        2&0&-2&0&2&-1&0&-1 \\ 1&0&-1&0&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&-1&1&1&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&1&0&-2&1&-1 \\
        -2&0&2&1&-1&-1&1&-1 \\ -1&0&1&1&-1&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&0 \\ 2&-1&-2&1&-1&1&0&0 \\ 2&0&-3&1&-1&1&0&0 \\
        4&0&-4&1&-2&2&0&0 \\ 3&0&-3&0&-1&2&0&0 \\ 3&0&-3&0&0&1&0&0 \\
        2&0&-2&0&0&1&0&-1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&-1 \\ -1&-1&1&1&-3&2&1&-1 \\ -1&0&2&0&-4&3&1&-1 \\
        -2&0&2&1&-6&4&2&-2 \\ -2&0&2&1&-5&3&1&-1 \\ -2&0&2&1&-4&2&1&-1 \\
        -1&0&1&1&-3&1&1&0 \\ -1&0&1&0&-1&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&0&-2&0&0&1&-1&1 \\
        2&0&-2&-1&0&2&-2&2 \\ 2&0&-2&-1&0&2&-1&1 \\ 2&0&-2&-1&1&1&-1&1 \\
        1&0&-1&-1&1&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\ -2&0&3&-1&-3&3&0&0 \\
        -4&0&4&-1&-4&4&0&0 \\ -3&0&3&0&-4&3&0&0 \\ -3&0&3&0&-3&2&0&0 \\
        -2&0&2&0&-2&1&0&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-2&3&-4&1&0 \\ 0&0&3&-2&2&-3&1&0 \\
        0&0&2&-1&1&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&1 \\ -1&1&-1&0&2&-1&-1&1 \\ -1&0&-2&1&3&-2&-1&1 \\
        -2&0&-2&1&4&-2&-2&2 \\ -1&0&-2&1&3&-1&-2&1 \\
        -1&0&-2&1&2&0&-2&1 \\ -1&0&-1&0&2&0&-1&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&0 \\ 0&-1&2&-1&2&-2&0&0 \\
        0&0&3&-2&2&-2&0&0 \\ 0&0&4&-3&4&-4&0&0 \\ 0&0&3&-2&3&-4&1&0 \\
        0&0&3&-2&2&-3&1&0 \\ 0&0&2&-1&1&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&1 \\ -1&-1&-1&1&2&-1&-1&1 \\
        -1&0&-2&1&3&-2&-1&1 \\ -2&0&-2&1&4&-2&-2&2 \\
        -1&0&-2&1&3&-1&-2&1 \\ -1&0&-2&1&2&0&-2&1 \\
        -1&0&-1&0&2&0&-1&0 \\ 0&0&-1&0&1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ 0&-1&2&-1&-1&1&0&0 \\ 0&0&3&-2&-2&2&0&0 \\
        0&0&4&-3&-2&2&0&0 \\ 0&0&3&-2&-2&1&1&0 \\ 0&0&3&-2&-1&0&1&0 \\
        0&0&2&-1&-1&0&0&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ -1&-1&-1&1&-1&2&-1&1 \\ -1&0&-2&1&-1&2&-1&1 \\
        -2&0&-2&1&-2&4&-2&2 \\ -1&0&-2&1&-2&4&-2&1 \\
        -1&0&-2&1&-1&3&-2&1 \\ -1&0&-1&0&0&2&-1&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ 1&1&1&-1&1&-2&1&-1 \\ 1&0&2&-1&1&-2&1&-1 \\
        2&0&2&-1&2&-4&2&-2 \\ 1&0&2&-1&2&-4&2&-1 \\ 1&0&2&-1&1&-3&2&-1 \\
        1&0&1&0&0&-2&1&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 0&1&-2&1&1&-1&0&0 \\ 0&0&-3&2&2&-2&0&0 \\
        0&0&-4&3&2&-2&0&0 \\ 0&0&-3&2&2&-1&-1&0 \\ 0&0&-3&2&1&0&-1&0 \\
        0&0&-2&1&1&0&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ 1&-1&1&0&1&-2&1&-1 \\ 1&0&2&-1&1&-2&1&-1 \\
        2&0&2&-1&2&-4&2&-2 \\ 1&0&2&-1&2&-4&2&-1 \\ 1&0&2&-1&1&-3&2&-1 \\
        1&0&1&0&0&-2&1&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 0&-1&-2&2&1&-1&0&0 \\ 0&0&-3&2&2&-2&0&0 \\
        0&0&-4&3&2&-2&0&0 \\ 0&0&-3&2&2&-1&-1&0 \\ 0&0&-3&2&1&0&-1&0 \\
        0&0&-2&1&1&0&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&-1 \\ 1&-1&1&0&-2&1&1&-1 \\ 1&0&2&-1&-3&2&1&-1 \\
        2&0&2&-1&-4&2&2&-2 \\ 1&0&2&-1&-3&1&2&-1 \\ 1&0&2&-1&-2&0&2&-1 \\
        1&0&1&0&-2&0&1&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&0 \\ 0&-1&-2&2&-2&2&0&0 \\ 0&0&-3&2&-2&2&0&0 \\
        0&0&-4&3&-4&4&0&0 \\ 0&0&-3&2&-3&4&-1&0 \\ 0&0&-3&2&-2&3&-1&0 \\
        0&0&-2&1&-1&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&0 \\ 1&-3&1&0&1&0&-1&1 \\ 2&-4&1&0&1&0&0&0 \\
        3&-6&1&1&1&0&-1&1 \\ 2&-5&1&1&0&1&-1&1 \\ 2&-3&1&0&0&1&-1&1 \\
        1&-2&1&0&0&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&0&2&0&-1&0&0 \\ -2&-3&0&2&1&-1&0&0 \\ -2&-4&-1&4&0&-1&0&0 \\
        -3&-6&-1&5&1&-2&1&-1 \\ -2&-5&-1&4&1&-2&1&-1 \\
        -2&-3&-1&3&1&-2&1&-1 \\ -1&-2&-1&2&1&-1&0&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&0&0 \\ 1&3&1&-3&1&0&-1&1 \\ 2&4&1&-4&1&0&0&0 \\
        3&6&1&-5&1&0&-1&1 \\ 2&5&1&-4&0&1&-1&1 \\ 2&3&1&-3&0&1&-1&1 \\
        1&2&1&-2&0&0&0&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&0&-1&0&0 \\ -2&3&0&-1&1&-1&0&0 \\ -2&4&-1&0&0&-1&0&0 \\
        -3&6&-1&-1&1&-2&1&-1 \\ -2&5&-1&-1&1&-2&1&-1 \\
        -2&3&-1&0&1&-2&1&-1 \\ -1&2&-1&0&1&-1&0&-1 \\
        -1&1&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&-1&1 \\ -1&-3&-1&2&1&0&-1&1 \\ -1&-4&-2&4&0&0&-1&1 \\
        -1&-6&-3&5&1&0&-1&1 \\ 0&-5&-3&4&1&0&-1&1 \\
        0&-3&-3&3&1&0&-1&1 \\ 0&-2&-2&2&1&0&-1&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 0&-3&2&0&1&-1&0&0 \\ 1&-4&2&0&1&-1&1&-1 \\
        1&-6&3&1&1&-2&1&-1 \\ 0&-5&3&1&0&-1&1&-1 \\ 0&-3&3&0&0&-1&1&-1 \\
        0&-2&2&0&0&-1&1&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&0&-1&1 \\ -1&3&-1&-1&1&0&-1&1 \\ -1&4&-2&0&0&0&-1&1 \\
        -1&6&-3&-1&1&0&-1&1 \\ 0&5&-3&-1&1&0&-1&1 \\ 0&3&-3&0&1&0&-1&1 \\
        0&2&-2&0&1&0&-1&0 \\ 0&1&-1&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&1&-1 \\ 0&3&2&-3&1&-1&0&0 \\ 1&4&2&-4&1&-1&1&-1 \\
        1&6&3&-5&1&-2&1&-1 \\ 0&5&3&-4&0&-1&1&-1 \\ 0&3&3&-3&0&-1&1&-1 \\
        0&2&2&-2&0&-1&1&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 1&-3&0&1&1&-1&-1&2 \\ 2&-4&0&2&0&-1&-1&2 \\
        3&-6&-1&3&1&-2&-1&3 \\ 2&-5&-1&3&0&-1&-1&3 \\
        2&-3&-1&2&0&-1&-1&3 \\ 1&-2&0&1&0&-1&0&2 \\ 1&-1&0&0&0&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -2&-3&1&1&1&0&0&-1 \\
  -2&-4&0&2&1&0&1&-2 \\ -3&-6&1&3&1&0&1&-3 \\ -2&-5&1&2&1&0&1&-3\\
        -2&-3&1&1&1&0&1&-3 \\ -1&-2&0&1&1&0&0&-2 \\ -1&-1&0&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&1 \\ 1&3&0&-2&1&-1&-1&2 \\ 2&4&0&-2&0&-1&-1&2 \\
        3&6&-1&-3&1&-2&-1&3 \\ 2&5&-1&-2&0&-1&-1&3 \\
        2&3&-1&-1&0&-1&-1&3 \\ 1&2&0&-1&0&-1&0&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&1&-1 \\ -2&3&1&-2&1&0&0&-1 \\
        -2&4&0&-2&1&0&1&-2 \\ -3&6&1&-3&1&0&1&-3 \\ -2&5&1&-3&1&0&1&-3 \\
        -2&3&1&-2&1&0&1&-3 \\ -1&2&0&-1&1&0&0&-2 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&0&-1 \\ -1&-3&0&2&0&0&1&-2 \\
        -2&-4&1&2&0&1&0&-2 \\ -3&-6&1&3&1&0&1&-3 \\ -2&-5&1&2&1&0&1&-3 \\
        -2&-3&1&1&1&0&1&-3 \\ -1&-2&1&0&1&0&1&-2 \\ -1&-1&1&0&0&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&-1&0&1 \\ 2&-3&-1&2&0&-1&0&1 \\
        2&-4&-1&2&1&-2&0&2 \\ 3&-6&-1&3&1&-2&-1&3 \\
        2&-5&-1&3&0&-1&-1&3 \\ 2&-3&-1&2&0&-1&-1&3 \\
        1&-2&-1&2&0&-1&-1&2 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&0&0&0&-1 \\ -1&3&0&-1&0&0&1&-2 \\ -2&4&1&-2&0&1&0&-2 \\
        -3&6&1&-3&1&0&1&-3 \\ -2&5&1&-3&1&0&1&-3 \\ -2&3&1&-2&1&0&1&-3 \\
        -1&2&1&-2&1&0&1&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 2&3&-1&-1&0&-1&0&1 \\ 2&4&-1&-2&1&-2&0&2 \\
        3&6&-1&-3&1&-2&-1&3 \\ 2&5&-1&-2&0&-1&-1&3 \\
        2&3&-1&-1&0&-1&-1&3 \\ 1&2&-1&0&0&-1&-1&2 \\ 1&1&-1&0&0&0&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-2&1&0 \\ 1&-3&0&2&0&-2&1&0 \\ 1&-4&0&2&1&-3&1&1 \\
        1&-6&1&3&1&-4&1&1 \\ 0&-5&1&3&0&-3&1&1 \\ 0&-3&1&2&0&-3&1&1 \\
        0&-2&0&2&0&-2&0&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-3&-1&2&0&1&0&-1 \\ -1&-4&0&2&0&2&-1&-1 \\
        -1&-6&-1&3&1&2&-1&-1 \\ 0&-5&-1&2&1&2&-1&-1 \\
        0&-3&-1&1&1&2&-1&-1 \\ 0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-2&1&0 \\ 1&3&0&-1&0&-2&1&0 \\ 1&4&0&-2&1&-3&1&1 \\
        1&6&1&-3&1&-4&1&1 \\ 0&5&1&-2&0&-3&1&1 \\ 0&3&1&-1&0&-3&1&1 \\
        0&2&0&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&0 \\ 0&3&-1&-1&0&1&0&-1 \\ -1&4&0&-2&0&2&-1&-1 \\
        -1&6&-1&-3&1&2&-1&-1 \\ 0&5&-1&-3&1&2&-1&-1 \\
        0&3&-1&-2&1&2&-1&-1 \\ 0&2&0&-2&1&1&0&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 1&-3&1&0&1&0&-1&1 \\ 2&-4&1&1&0&0&-1&1 \\
        3&-6&1&1&1&0&-1&1 \\ 2&-5&1&1&0&1&-1&1 \\ 2&-3&1&0&0&1&-1&1 \\
        1&-2&1&0&0&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -2&-3&0&2&1&-1&0&0 \\
        -2&-4&-1&3&1&-1&1&-1 \\ -3&-6&-1&5&1&-2&1&-1 \\
        -2&-5&-1&4&1&-2&1&-1 \\ -2&-3&-1&3&1&-2&1&-1 \\
        -1&-2&-1&2&1&-1&0&-1 \\ -1&-1&0&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&1 \\ 1&3&1&-3&1&0&-1&1 \\ 2&4&1&-3&0&0&-1&1 \\
        3&6&1&-5&1&0&-1&1 \\ 2&5&1&-4&0&1&-1&1 \\ 2&3&1&-3&0&1&-1&1 \\
        1&2&1&-2&0&0&0&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&1&-1 \\ -2&3&0&-1&1&-1&0&0 \\
        -2&4&-1&-1&1&-1&1&-1 \\ -3&6&-1&-1&1&-2&1&-1 \\
        -2&5&-1&-1&1&-2&1&-1 \\ -2&3&-1&0&1&-2&1&-1 \\
        -1&2&-1&0&1&-1&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ -1&-3&-1&2&1&0&-1&1 \\ -1&-4&-2&3&1&0&0&0 \\
        -1&-6&-3&5&1&0&-1&1 \\ 0&-5&-3&4&1&0&-1&1 \\
        0&-3&-3&3&1&0&-1&1 \\ 0&-2&-2&2&1&0&-1&0 \\ 0&-1&-1&1&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&2&0&1&-1&0&0 \\ 1&-4&2&1&0&-1&0&0 \\
        1&-6&3&1&1&-2&1&-1 \\ 0&-5&3&1&0&-1&1&-1 \\ 0&-3&3&0&0&-1&1&-1 \\
        0&-2&2&0&0&-1&1&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&0&0 \\ -1&3&-1&-1&1&0&-1&1 \\ -1&4&-2&-1&1&0&0&0 \\
        -1&6&-3&-1&1&0&-1&1 \\ 0&5&-3&-1&1&0&-1&1 \\ 0&3&-3&0&1&0&-1&1 \\
        0&2&-2&0&1&0&-1&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&0&-1&0&0 \\ 0&3&2&-3&1&-1&0&0 \\ 1&4&2&-3&0&-1&0&0 \\
        1&6&3&-5&1&-2&1&-1 \\ 0&5&3&-4&0&-1&1&-1 \\ 0&3&3&-3&0&-1&1&-1 \\
        0&2&2&-2&0&-1&1&0 \\ 0&1&1&-1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&0&0 \\ 2&-3&0&1&-1&1&0&0 \\ 2&-4&1&1&-1&1&0&0 \\
        4&-6&0&2&-1&1&0&0 \\ 3&-5&0&1&0&1&0&0 \\ 3&-3&0&0&0&1&0&0 \\
        2&-2&0&0&0&0&1&0 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&-1&1&-1 \\ -1&-3&-1&3&-1&0&1&-1 \\
        -1&-4&-2&4&0&-1&1&-1 \\ -2&-6&-2&6&-1&-1&2&-2 \\
        -2&-5&-1&5&-1&-1&1&-1 \\ -2&-3&-1&4&-1&-1&1&-1 \\
        -1&-2&-1&3&-1&0&0&-1 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 2&3&0&-2&-1&1&0&0 \\ 2&4&1&-3&-1&1&0&0 \\
        4&6&0&-4&-1&1&0&0 \\ 3&5&0&-4&0&1&0&0 \\ 3&3&0&-3&0&1&0&0 \\
        2&2&0&-2&0&0&1&0 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&-1 \\ -1&3&-1&0&-1&0&1&-1 \\ -1&4&-2&0&0&-1&1&-1 \\
        -2&6&-2&0&-1&-1&2&-2 \\ -2&5&-1&0&-1&-1&1&-1 \\
        -2&3&-1&1&-1&-1&1&-1 \\ -1&2&-1&1&-1&0&0&-1 \\
        -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ 1&-3&1&0&0&1&-1&1 \\ 1&-4&2&0&0&1&-1&1 \\
        2&-6&2&0&1&1&-2&2 \\ 2&-5&1&0&1&1&-1&1 \\ 2&-3&1&-1&1&1&-1&1 \\
        1&-2&1&-1&1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ -2&-3&0&2&0&0&0&0 \\ -2&-4&-1&3&1&-1&0&0 \\
        -4&-6&0&4&1&-1&0&0 \\ -3&-5&0&4&0&-1&0&0 \\ -3&-3&0&3&0&-1&0&0 \\
        -2&-2&0&2&0&0&-1&0 \\ -1&-1&0&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ 1&3&1&-3&0&1&-1&1 \\ 1&4&2&-4&0&1&-1&1 \\
        2&6&2&-6&1&1&-2&2 \\ 2&5&1&-5&1&1&-1&1 \\ 2&3&1&-4&1&1&-1&1 \\
        1&2&1&-3&1&0&0&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&0 \\ -2&3&0&-1&0&0&0&0 \\ -2&4&-1&-1&1&-1&0&0 \\
        -4&6&0&-2&1&-1&0&0 \\ -3&5&0&-1&0&-1&0&0 \\ -3&3&0&0&0&-1&0&0 \\
        -2&2&0&0&0&0&-1&0 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-2&2&0&0&0&0 \\ 0&-3&-2&3&-1&1&0&0 \\ 0&-4&-3&4&0&0&0&0 \\
        0&-6&-4&6&-1&1&0&0 \\ 0&-5&-3&5&-1&1&-1&1 \\
        0&-3&-3&4&-1&1&-1&1 \\ 0&-2&-2&3&-1&1&-1&0 \\
        0&-1&-1&1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&-1&0&1&-1 \\ 1&-3&1&1&-1&0&1&-1 \\ 1&-4&2&1&-1&0&1&-1 \\
        2&-6&2&2&-1&-1&2&-2 \\ 1&-5&2&1&0&-1&2&-2 \\
        1&-3&2&0&0&-1&2&-2 \\ 1&-2&1&0&0&-1&2&-1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&-1&1&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&6&-4&0&-1&1&0&0 \\ 0&5&-3&0&-1&1&-1&1 \\ 0&3&-3&1&-1&1&-1&1 \\
        0&2&-2&1&-1&1&-1&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&1&-1 \\ 1&3&1&-2&-1&0&1&-1 \\ 1&4&2&-3&-1&0&1&-1 \\
        2&6&2&-4&-1&-1&2&-2 \\ 1&5&2&-4&0&-1&2&-2 \\
        1&3&2&-3&0&-1&2&-2 \\ 1&2&1&-2&0&-1&2&-1 \\ 0&1&1&-1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&-1&1 \\ -1&-3&-1&2&0&1&-1&1 \\
        -1&-4&-2&3&1&0&-1&1 \\ -2&-6&-2&4&1&1&-2&2 \\
        -1&-5&-2&4&0&1&-2&2 \\ -1&-3&-2&3&0&1&-2&2 \\
        -1&-2&-1&2&0&1&-2&1 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-6&4&0&1&-1&0&0 \\ 0&-5&3&0&1&-1&1&-1 \\ 0&-3&3&-1&1&-1&1&-1 \\
        0&-2&2&-1&1&-1&1&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&-1&1 \\ -1&3&-1&-1&0&1&-1&1 \\ -1&4&-2&-1&1&0&-1&1 \\
        -2&6&-2&-2&1&1&-2&2 \\ -1&5&-2&-1&0&1&-2&2 \\
        -1&3&-2&0&0&1&-2&2 \\ -1&2&-1&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&2&2&-2&0&0&0&0 \\ 0&3&2&-3&0&0&0&0 \\ 0&4&3&-4&0&0&0&0 \\
        0&6&4&-6&1&-1&0&0 \\ 0&5&3&-5&1&-1&1&-1 \\ 0&3&3&-4&1&-1&1&-1 \\
        0&2&2&-3&1&-1&1&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&-1&0&0&1 \\ 1&-3&-1&2&-1&0&1&1 \\ 1&-4&-1&3&-1&-1&1&2 \\
        2&-6&-2&4&-1&-1&2&2 \\ 2&-5&-2&3&0&-1&1&2 \\
        2&-3&-2&2&0&-1&1&2 \\ 2&-2&-1&1&0&-1&1&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ 0&-3&0&2&-1&1&0&-2 \\ 0&-4&0&2&0&1&0&-3 \\
        0&-6&0&4&-1&1&0&-4 \\ -1&-5&1&3&-1&1&0&-3 \\
        -1&-3&1&2&-1&1&0&-3 \\ -1&-2&0&2&-1&1&0&-2 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&3&-1&-1&-1&0&1&1 \\ 1&4&-1&-1&-1&-1&1&2 \\
        2&6&-2&-2&-1&-1&2&2 \\ 2&5&-2&-2&0&-1&1&2 \\
        2&3&-2&-1&0&-1&1&2 \\ 2&2&-1&-1&0&-1&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-2 \\ 0&3&0&-1&-1&1&0&-2 \\ 0&4&0&-2&0&1&0&-3 \\
        0&6&0&-2&-1&1&0&-4 \\ -1&5&1&-2&-1&1&0&-3 \\
        -1&3&1&-1&-1&1&0&-3 \\ -1&2&0&0&-1&1&0&-2 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&2 \\ 0&-3&0&1&0&0&0&2 \\ 0&-4&0&2&0&-1&0&3 \\
        0&-6&0&2&1&-1&0&4 \\ 1&-5&-1&2&1&-1&0&3 \\ 1&-3&-1&1&1&-1&0&3 \\
        1&-2&0&0&1&-1&0&2 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ -1&-3&1&1&0&1&-1&-1 \\ -1&-4&1&1&1&1&-1&-2 \\
        -2&-6&2&2&1&1&-2&-2 \\ -2&-5&2&2&0&1&-1&-2 \\
        -2&-3&2&1&0&1&-1&-2 \\ -2&-2&1&1&0&1&-1&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&2 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&0&-2&0&-1&0&3 \\
        0&6&0&-4&1&-1&0&4 \\ 1&5&-1&-3&1&-1&0&3 \\ 1&3&-1&-2&1&-1&0&3 \\
        1&2&0&-2&1&-1&0&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&-1 \\ -1&3&1&-2&0&1&-1&-1 \\ -1&4&1&-3&1&1&-1&-2 \\
        -2&6&2&-4&1&1&-2&-2 \\ -2&5&2&-3&0&1&-1&-2 \\
        -2&3&2&-2&0&1&-1&-2 \\ -2&2&1&-1&0&1&-1&-1 \\
        -1&1&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&-1&0&0&1 \\ 2&-3&-1&2&-1&0&0&1 \\ 2&-4&-1&3&-1&-1&0&2 \\
        4&-6&-2&4&-1&-1&0&2 \\ 3&-5&-1&3&-1&0&-1&2 \\
        3&-3&-1&2&-1&0&-1&2 \\ 2&-2&0&1&-1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ -1&-3&0&2&-1&1&1&-2 \\
        -1&-4&0&2&0&1&1&-3 \\ -2&-6&0&4&-1&1&2&-4 \\
        -2&-5&0&3&0&0&2&-3 \\ -2&-3&0&2&0&0&2&-3 \\
        -1&-2&-1&2&0&0&1&-2 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 2&3&-1&-1&-1&0&0&1 \\ 2&4&-1&-1&-1&-1&0&2 \\
        4&6&-2&-2&-1&-1&0&2 \\ 3&5&-1&-2&-1&0&-1&2 \\
        3&3&-1&-1&-1&0&-1&2 \\ 2&2&0&-1&-1&0&0&1 \\ 1&1&0&-1&0&0&0&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-2 \\ -1&3&0&-1&-1&1&1&-2 \\
        -1&4&0&-2&0&1&1&-3 \\ -2&6&0&-2&-1&1&2&-4 \\
        -2&5&0&-2&0&0&2&-3 \\ -2&3&0&-1&0&0&2&-3 \\ -1&2&-1&0&0&0&1&-2 \\
        -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&2 \\ 1&-3&0&1&0&0&-1&2 \\ 1&-4&0&2&0&-1&-1&3 \\
        2&-6&0&2&1&-1&-2&4 \\ 2&-5&0&2&0&0&-2&3 \\ 2&-3&0&1&0&0&-2&3 \\
        1&-2&1&0&0&0&-1&2 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ -2&-3&1&1&0&1&0&-1 \\ -2&-4&1&1&1&1&0&-2 \\
        -4&-6&2&2&1&1&0&-2 \\ -3&-5&1&2&1&0&1&-2 \\ -3&-3&1&1&1&0&1&-2 \\
        -2&-2&0&1&1&0&0&-1 \\ -1&-1&0&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&2 \\ 1&3&0&-2&0&0&-1&2 \\ 1&4&0&-2&0&-1&-1&3 \\
        2&6&0&-4&1&-1&-2&4 \\ 2&5&0&-3&0&0&-2&3 \\ 2&3&0&-2&0&0&-2&3 \\
        1&2&1&-2&0&0&-1&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&-1 \\ -2&3&1&-2&0&1&0&-1 \\ -2&4&1&-3&1&1&0&-2 \\
        -4&6&2&-4&1&1&0&-2 \\ -3&5&1&-3&1&0&1&-2 \\ -3&3&1&-2&1&0&1&-2 \\
        -2&2&0&-1&1&0&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&0&-1 \\ 0&-3&-1&2&-1&2&0&-1 \\ 0&-4&-1&2&0&2&0&-2 \\
        0&-6&-2&4&-1&3&0&-2 \\ 0&-5&-2&3&0&2&0&-1 \\
        0&-3&-2&2&0&2&0&-1 \\ 0&-2&-2&2&0&1&0&-1 \\ 0&-1&-1&1&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&-1&1&0 \\ 1&-3&0&2&-1&-1&1&0 \\
        1&-4&0&3&-1&-2&1&1 \\ 2&-6&0&4&-1&-3&2&0 \\ 1&-5&1&3&-1&-2&1&0 \\
        1&-3&1&2&-1&-2&1&0 \\ 1&-2&1&1&-1&-1&1&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&0&-1 \\ 0&3&-1&-1&-1&2&0&-1 \\
        0&4&-1&-2&0&2&0&-2 \\ 0&6&-2&-2&-1&3&0&-2 \\
        0&5&-2&-2&0&2&0&-1 \\ 0&3&-2&-1&0&2&0&-1 \\ 0&2&-2&0&0&1&0&-1 \\
        0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&-1&1&0 \\ 1&3&0&-1&-1&-1&1&0 \\ 1&4&0&-1&-1&-2&1&1 \\
        2&6&0&-2&-1&-3&2&0 \\ 1&5&1&-2&-1&-2&1&0 \\ 1&3&1&-1&-1&-2&1&0 \\
        1&2&1&-1&-1&-1&1&0 \\ 0&1&1&-1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&1&-1&0 \\ -1&-3&0&1&0&2&-1&0 \\ -1&-4&0&1&1&2&-1&-1 \\
        -2&-6&0&2&1&3&-2&0 \\ -1&-5&-1&2&1&2&-1&0 \\
        -1&-3&-1&1&1&2&-1&0 \\ -1&-2&-1&1&1&1&-1&0 \\
        0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&0&1 \\ 0&-3&1&1&0&-1&0&1 \\ 0&-4&1&2&0&-2&0&2 \\
        0&-6&2&2&1&-3&0&2 \\ 0&-5&2&2&0&-2&0&1 \\ 0&-3&2&1&0&-2&0&1 \\
        0&-2&2&0&0&-1&0&1 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&1&-1&0 \\ -1&3&0&-2&0&2&-1&0 \\ -1&4&0&-3&1&2&-1&-1 \\
        -2&6&0&-4&1&3&-2&0 \\ -1&5&-1&-3&1&2&-1&0 \\
        -1&3&-1&-2&1&2&-1&0 \\ -1&2&-1&-1&1&1&-1&0 \\
        0&1&-1&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&2&1&-1&0&-1&0&1 \\ 0&3&1&-2&0&-1&0&1 \\ 0&4&1&-2&0&-2&0&2 \\
        0&6&2&-4&1&-3&0&2 \\ 0&5&2&-3&0&-2&0&1 \\ 0&3&2&-2&0&-2&0&1 \\
        0&2&2&-2&0&-1&0&1 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&0&0 \\ 2&-3&0&1&-1&1&0&0 \\ 2&-4&1&1&-1&1&0&0 \\
        4&-6&0&2&-1&1&0&0 \\ 3&-5&0&2&-1&1&-1&1 \\ 3&-3&0&1&-1&1&-1&1 \\
        2&-2&0&1&-1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&-1&1&-1 \\ -1&-3&-1&3&-1&0&1&-1 \\
        -1&-4&-2&4&0&-1&1&-1 \\ -2&-6&-2&6&-1&-1&2&-2 \\
        -2&-5&-1&4&0&-1&2&-2 \\ -2&-3&-1&3&0&-1&2&-2 \\
        -1&-2&-1&2&0&0&1&-2 \\ -1&-1&0&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 2&3&0&-2&-1&1&0&0 \\ 2&4&1&-3&-1&1&0&0 \\
        4&6&0&-4&-1&1&0&0 \\ 3&5&0&-3&-1&1&-1&1 \\ 3&3&0&-2&-1&1&-1&1 \\
        2&2&0&-1&-1&0&0&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&-1 \\ -1&3&-1&0&-1&0&1&-1 \\ -1&4&-2&0&0&-1&1&-1 \\
        -2&6&-2&0&-1&-1&2&-2 \\ -2&5&-1&-1&0&-1&2&-2 \\
        -2&3&-1&0&0&-1&2&-2 \\ -1&2&-1&0&0&0&1&-2 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ 1&-3&1&0&0&1&-1&1 \\ 1&-4&2&0&0&1&-1&1 \\
        2&-6&2&0&1&1&-2&2 \\ 2&-5&1&1&0&1&-2&2 \\ 2&-3&1&0&0&1&-2&2 \\
        1&-2&1&0&0&0&-1&2 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ -2&-3&0&2&0&0&0&0 \\ -2&-4&-1&3&1&-1&0&0 \\
        -4&-6&0&4&1&-1&0&0 \\ -3&-5&0&3&1&-1&1&-1 \\
        -3&-3&0&2&1&-1&1&-1 \\ -2&-2&0&1&1&0&0&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ 1&3&1&-3&0&1&-1&1 \\ 1&4&2&-4&0&1&-1&1 \\
        2&6&2&-6&1&1&-2&2 \\ 2&5&1&-4&0&1&-2&2 \\ 2&3&1&-3&0&1&-2&2 \\
        1&2&1&-2&0&0&-1&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&0 \\ -2&3&0&-1&0&0&0&0 \\ -2&4&-1&-1&1&-1&0&0 \\
        -4&6&0&-2&1&-1&0&0 \\ -3&5&0&-2&1&-1&1&-1 \\
        -3&3&0&-1&1&-1&1&-1 \\ -2&2&0&-1&1&0&0&-1 \\ -1&1&0&0&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -2&-3&2&1&-1&1&0&0 \\ -2&-4&3&1&-1&1&0&0 \\
        -4&-6&4&2&-1&1&0&0 \\ -3&-5&3&2&-1&0&1&0 \\ -3&-3&3&1&-1&0&1&0 \\
        -2&-2&2&1&-1&0&0&1 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&-1&1 \\ 1&-3&-1&1&1&0&-1&1 \\ 1&-4&-2&2&2&-1&-1&1 \\
        2&-6&-2&2&3&-1&-2&2 \\ 2&-5&-2&2&2&0&-2&1 \\
        2&-3&-2&1&2&0&-2&1 \\ 1&-2&-1&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&2&-2&0&0&0&0 \\ -2&3&2&-2&-1&1&0&0 \\ -2&4&3&-3&-1&1&0&0 \\
        -4&6&4&-4&-1&1&0&0 \\ -3&5&3&-3&-1&0&1&0 \\ -3&3&3&-2&-1&0&1&0 \\
        -2&2&2&-1&-1&0&0&1 \\ -1&1&1&0&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&-1&1 \\ 1&3&-1&-2&1&0&-1&1 \\ 1&4&-2&-2&2&-1&-1&1 \\
        2&6&-2&-4&3&-1&-2&2 \\ 2&5&-2&-3&2&0&-2&1 \\
        2&3&-2&-2&2&0&-2&1 \\ 1&2&-1&-2&2&0&-1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&-1&0&1&-1 \\ -1&-3&1&2&-2&1&1&-1 \\
        -1&-4&2&2&-2&1&1&-1 \\ -2&-6&2&4&-3&1&2&-2 \\
        -2&-5&2&3&-2&0&2&-1 \\ -2&-3&2&2&-2&0&2&-1 \\
        -1&-2&1&2&-2&0&1&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-2&2&0&0&0&0 \\ 2&-3&-2&2&0&0&0&0 \\ 2&-4&-3&3&1&-1&0&0 \\
        4&-6&-4&4&1&-1&0&0 \\ 3&-5&-3&3&1&0&-1&0 \\ 3&-3&-3&2&1&0&-1&0 \\
        2&-2&-2&1&1&0&0&-1 \\ 1&-1&-1&0&1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&1&-1 \\ -1&3&1&-1&-2&1&1&-1 \\ -1&4&2&-2&-2&1&1&-1 \\
        -2&6&2&-2&-3&1&2&-2 \\ -2&5&2&-2&-2&0&2&-1 \\
        -2&3&2&-1&-2&0&2&-1 \\ -1&2&1&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 2&3&-2&-1&0&0&0&0 \\ 2&4&-3&-1&1&-1&0&0 \\
        4&6&-4&-2&1&-1&0&0 \\ 3&5&-3&-2&1&0&-1&0 \\ 3&3&-3&-1&1&0&-1&0 \\
        2&2&-2&-1&1&0&0&-1 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ 0&-3&0&1&1&-1&0&0 \\ 0&-4&-1&2&2&-2&0&0 \\
        0&-6&0&2&3&-3&0&0 \\ 0&-5&0&2&2&-2&0&-1 \\ 0&-3&0&1&2&-2&0&-1 \\
        0&-2&0&0&2&-1&0&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ -1&-3&1&1&-1&2&-1&1 \\ -1&-4&2&1&-1&2&-1&1 \\
        -2&-6&2&2&-1&3&-2&2 \\ -1&-5&1&2&-1&2&-1&2 \\
        -1&-3&1&1&-1&2&-1&2 \\ -1&-2&1&1&-1&1&-1&2 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&0 \\ 0&3&0&-2&1&-1&0&0 \\ 0&4&-1&-2&2&-2&0&0 \\
        0&6&0&-4&3&-3&0&0 \\ 0&5&0&-3&2&-2&0&-1 \\ 0&3&0&-2&2&-2&0&-1 \\
        0&2&0&-2&2&-1&0&-1 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&1&-1&1 \\ -1&3&1&-2&-1&2&-1&1 \\ -1&4&2&-3&-1&2&-1&1 \\
        -2&6&2&-4&-1&3&-2&2 \\ -1&5&1&-3&-1&2&-1&2 \\
        -1&3&1&-2&-1&2&-1&2 \\ -1&2&1&-1&-1&1&-1&2 \\
        0&1&0&0&-1&1&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&-1&1&-1 \\ 1&-3&-1&2&0&-1&1&-1 \\
        1&-4&-2&3&1&-2&1&-1 \\ 2&-6&-2&4&1&-3&2&-2 \\
        1&-5&-1&3&1&-2&1&-2 \\ 1&-3&-1&2&1&-2&1&-2 \\
        1&-2&-1&1&1&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&0&0 \\ 0&-3&0&2&-2&2&0&0 \\ 0&-4&1&2&-2&2&0&0 \\
        0&-6&0&4&-3&3&0&0 \\ 0&-5&0&3&-2&2&0&1 \\ 0&-3&0&2&-2&2&0&1 \\
        0&-2&0&2&-2&1&0&1 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&-1 \\ 1&3&-1&-1&0&-1&1&-1 \\ 1&4&-2&-1&1&-2&1&-1 \\
        2&6&-2&-2&1&-3&2&-2 \\ 1&5&-1&-2&1&-2&1&-2 \\
        1&3&-1&-1&1&-2&1&-2 \\ 1&2&-1&-1&1&-1&1&-2 \\
        0&1&0&-1&1&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 0&3&0&-1&-2&2&0&0 \\ 0&4&1&-2&-2&2&0&0 \\
        0&6&0&-2&-3&3&0&0 \\ 0&5&0&-2&-2&2&0&1 \\ 0&3&0&-1&-2&2&0&1 \\
        0&2&0&0&-2&1&0&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&-1&0&0&1 \\ 1&-3&-1&2&-1&0&1&1 \\ 1&-4&-1&3&-1&-1&1&2 \\
        2&-6&-2&4&-1&-1&2&2 \\ 1&-5&-1&3&-1&0&1&2 \\
        1&-3&-1&2&-1&0&1&2 \\ 1&-2&0&1&-1&0&1&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-2 \\ 0&-3&0&2&-1&1&0&-2 \\ 0&-4&0&2&0&1&0&-3 \\
        0&-6&0&4&-1&1&0&-4 \\ 0&-5&0&3&0&0&0&-3 \\ 0&-3&0&2&0&0&0&-3 \\
        0&-2&-1&2&0&0&0&-2 \\ -1&-1&0&1&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&3&-1&-1&-1&0&1&1 \\ 1&4&-1&-1&-1&-1&1&2 \\
        2&6&-2&-2&-1&-1&2&2 \\ 1&5&-1&-2&-1&0&1&2 \\
        1&3&-1&-1&-1&0&1&2 \\ 1&2&0&-1&-1&0&1&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-2 \\ 0&3&0&-1&-1&1&0&-2 \\ 0&4&0&-2&0&1&0&-3 \\
        0&6&0&-2&-1&1&0&-4 \\ 0&5&0&-2&0&0&0&-3 \\ 0&3&0&-1&0&0&0&-3 \\
        0&2&-1&0&0&0&0&-2 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&2 \\ 0&-3&0&1&0&0&0&2 \\ 0&-4&0&2&0&-1&0&3 \\
        0&-6&0&2&1&-1&0&4 \\ 0&-5&0&2&0&0&0&3 \\ 0&-3&0&1&0&0&0&3 \\
        0&-2&1&0&0&0&0&2 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ -1&-3&1&1&0&1&-1&-1 \\ -1&-4&1&1&1&1&-1&-2 \\
        -2&-6&2&2&1&1&-2&-2 \\ -1&-5&1&2&1&0&-1&-2 \\
        -1&-3&1&1&1&0&-1&-2 \\ -1&-2&0&1&1&0&-1&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&2 \\ 0&3&0&-2&0&0&0&2 \\ 0&4&0&-2&0&-1&0&3 \\
        0&6&0&-4&1&-1&0&4 \\ 0&5&0&-3&0&0&0&3 \\ 0&3&0&-2&0&0&0&3 \\
        0&2&1&-2&0&0&0&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&-1 \\ -1&3&1&-2&0&1&-1&-1 \\ -1&4&1&-3&1&1&-1&-2 \\
        -2&6&2&-4&1&1&-2&-2 \\ -1&5&1&-3&1&0&-1&-2 \\
        -1&3&1&-2&1&0&-1&-2 \\ -1&2&0&-1&1&0&-1&-1 \\
        -1&1&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({12})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({17})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({18})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({19})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{53}^{({20})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{53}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({23})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{53}^{({24})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{53}^{({25})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({26})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({27})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{53}^{({28})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{53}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({31})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{53}^{({32})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{53}^{({33})}$&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({34})}$&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({35})}$&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({36})}$&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({37})}$&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({38})}$&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({39})}$&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({40})}$&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({41})}$&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{53}^{({42})}$&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{53}^{({43})}$&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{53}^{({44})}$&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{53}^{({45})}$&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\    $\chi_{53}^{({46})}$&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({47})}$&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({48})}$&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({49})}$&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({50})}$&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({51})}$&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({52})}$&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({53})}$&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({54})}$&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({55})}$&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({56})}$&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({57})}$&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({58})}$&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({59})}$&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({60})}$&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({61})}$&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({62})}$&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({63})}$&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({64})}$&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({65})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4

\\    $\chi_{53}^{({66})}$&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4&-4&4

\\    $\chi_{53}^{({67})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4

\\    $\chi_{53}^{({68})}$&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4

\\    $\chi_{53}^{({69})}$&6&6&2&2&-2&-2&-6&-6&6&6&2&2&-2&-2&-6&-6&6&6&2&2&-2&-2&2&2&-2

\\    $\chi_{53}^{({70})}$&6&6&2&2&-2&-2&-6&-6&6&6&2&2&-2&-2&-6&-6&6&6&2&2&-2&-2&2&2&-2

\\    $\chi_{53}^{({71})}$&6&-6&-2&2&-2&2&6&-6&6&-6&-2&2&-2&2&6&-6&6&-6&-2&2&-2&2&-2&2
&-2

\\    $\chi_{53}^{({72})}$&6&-6&-2&2&-2&2&6&-6&6&-6&-2&2&-2&2&6&-6&6&-6&-2&2&-2&2&-2&2
&-2

\\    $\chi_{53}^{({73})}$&6&6&-2&-2&-2&-2&6&6&6&6&-2&-2&-2&-2&6&6&6&6&-2&-2&-2&-2&-2&-2
&-2

\\    $\chi_{53}^{({74})}$&6&6&-2&-2&-2&-2&6&6&6&6&-2&-2&-2&-2&6&6&6&6&-2&-2&-2&-2&-2&-2
&-2

\\    $\chi_{53}^{({75})}$&6&-6&2&-2&-2&2&-6&6&6&-6&2&-2&-2&2&-6&6&6&-6&2&-2&-2&2&2&-2&-2

\\    $\chi_{53}^{({76})}$&6&-6&2&-2&-2&2&-6&6&6&-6&2&-2&-2&2&-6&6&6&-6&2&-2&-2&2&2&-2&-2

\\    $\chi_{53}^{({77})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&-2

\\    $\chi_{53}^{({78})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&-2

\\    $\chi_{53}^{({79})}$&6&-6&6&-6&6&-6&6&-6&6&-6&6&-6&6&-6&6&-6&-2&2&-2&2&-2&2&-2&2&-2

\\    $\chi_{53}^{({80})}$&6&-6&6&-6&6&-6&6&-6&6&-6&6&-6&6&-6&6&-6&-2&2&-2&2&-2&2&-2&2&-2

\\    $\chi_{53}^{({81})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{53}^{({82})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{53}^{({83})}$&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&-2&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{53}^{({84})}$&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&-2&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{53}^{({85})}$&8&8&-8&-8&8&8&-8&-8&-8&-8&8&8&-8&-8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({86})}$&8&8&-8&-8&8&8&-8&-8&-8&-8&8&8&-8&-8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({87})}$&8&8&-8&-8&8&8&-8&-8&-8&-8&8&8&-8&-8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({88})}$&8&8&-8&-8&8&8&-8&-8&-8&-8&8&8&-8&-8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({89})}$&8&-8&8&-8&8&-8&8&-8&-8&8&-8&8&-8&8&-8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({90})}$&8&-8&8&-8&8&-8&8&-8&-8&8&-8&8&-8&8&-8&8&.&.&.&.&.&.&.&.&.

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\    $\chi_{53}^{({91})}$&8&-8&8&-8&8&-8&8&-8&-8&8&-8&8&-8&8&-8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({92})}$&8&-8&8&-8&8&-8&8&-8&-8&8&-8&8&-8&8&-8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({93})}$&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({94})}$&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({95})}$&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({96})}$&8&8&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({97})}$&8&-8&-8&8&8&-8&-8&8&-8&8&8&-8&-8&8&8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({98})}$&8&-8&-8&8&8&-8&-8&8&-8&8&8&-8&-8&8&8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({99})}$&8&-8&-8&8&8&-8&-8&8&-8&8&8&-8&-8&8&8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({100})}$&8&-8&-8&8&8&-8&-8&8&-8&8&8&-8&-8&8&8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({101})}$&9&9&3&3&-3&-3&-9&-9&9&9&3&3&-3&-3&-9&-9&1&1&3&3&5&5&-5&-5&-3

\\    $\chi_{53}^{({102})}$&9&9&3&3&-3&-3&-9&-9&9&9&3&3&-3&-3&-9&-9&1&1&3&3&5&5&-5&-5&-3

\\    $\chi_{53}^{({103})}$&9&9&3&3&-3&-3&-9&-9&9&9&3&3&-3&-3&-9&-9&1&1&3&3&5&5&-5&-5&-3

\\    $\chi_{53}^{({104})}$&9&9&3&3&-3&-3&-9&-9&9&9&3&3&-3&-3&-9&-9&1&1&3&3&5&5&-5&-5&-3

\\    $\chi_{53}^{({105})}$&9&-9&-3&3&-3&3&9&-9&9&-9&-3&3&-3&3&9&-9&1&-1&-3&3&5&-5&5&-5
&-3

\\    $\chi_{53}^{({106})}$&9&-9&-3&3&-3&3&9&-9&9&-9&-3&3&-3&3&9&-9&1&-1&-3&3&5&-5&5&-5
&-3

\\    $\chi_{53}^{({107})}$&9&-9&-3&3&-3&3&9&-9&9&-9&-3&3&-3&3&9&-9&1&-1&-3&3&5&-5&5&-5
&-3

\\    $\chi_{53}^{({108})}$&9&-9&-3&3&-3&3&9&-9&9&-9&-3&3&-3&3&9&-9&1&-1&-3&3&5&-5&5&-5
&-3

\\    $\chi_{53}^{({109})}$&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({110})}$&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({111})}$&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({112})}$&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({113})}$&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({114})}$&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({115})}$&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({116})}$&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&9&-9&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({117})}$&9&9&-3&-3&-3&-3&9&9&9&9&-3&-3&-3&-3&9&9&1&1&-3&-3&5&5&5&5&-3

\\    $\chi_{53}^{({118})}$&9&9&-3&-3&-3&-3&9&9&9&9&-3&-3&-3&-3&9&9&1&1&-3&-3&5&5&5&5&-3

\\    $\chi_{53}^{({119})}$&9&9&-3&-3&-3&-3&9&9&9&9&-3&-3&-3&-3&9&9&1&1&-3&-3&5&5&5&5&-3

\\    $\chi_{53}^{({120})}$&9&9&-3&-3&-3&-3&9&9&9&9&-3&-3&-3&-3&9&9&1&1&-3&-3&5&5&5&5&-3

\\    $\chi_{53}^{({121})}$&9&-9&3&-3&-3&3&-9&9&9&-9&3&-3&-3&3&-9&9&1&-1&3&-3&5&-5&-5&5
&-3

\\    $\chi_{53}^{({122})}$&9&-9&3&-3&-3&3&-9&9&9&-9&3&-3&-3&3&-9&9&1&-1&3&-3&5&-5&-5&5
&-3

\\    $\chi_{53}^{({123})}$&9&-9&3&-3&-3&3&-9&9&9&-9&3&-3&-3&3&-9&9&1&-1&3&-3&5&-5&-5&5
&-3

\\    $\chi_{53}^{({124})}$&9&-9&3&-3&-3&3&-9&9&9&-9&3&-3&-3&3&-9&9&1&-1&3&-3&5&-5&-5&5
&-3

\\    $\chi_{53}^{({125})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({126})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({127})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({128})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({129})}$&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({130})}$&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&1&-1&-1
&1&1

\\    $\chi_{53}^{({131})}$&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({132})}$&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({133})}$&12&12&4&4&-4&-4&-12&-12&-12&-12&-4&-4&4&4&12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({134})}$&12&12&4&4&-4&-4&-12&-12&-12&-12&-4&-4&4&4&12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({135})}$&12&12&4&4&-4&-4&-12&-12&-12&-12&-4&-4&4&4&12
&12&.&.&.&.&.&.&.&.&.

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\    $\chi_{53}^{({136})}$&12&12&4&4&-4&-4&-12&-12&-12&-12&-4&-4&4&4&12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({137})}$&12&-12&-4&4&-4&4&12&-12&-12&12&4&-4&4&-4&-12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({138})}$&12&-12&-4&4&-4&4&12&-12&-12&12&4&-4&4&-4&-12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({139})}$&12&-12&-4&4&-4&4&12&-12&-12&12&4&-4&4&-4&-12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({140})}$&12&-12&-4&4&-4&4&12&-12&-12&12&4&-4&4&-4&-12
&12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({141})}$&12&12&-4&-4&-4&-4&12&12&-12&-12&4&4&4&4&-12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({142})}$&12&12&-4&-4&-4&-4&12&12&-12&-12&4&4&4&4&-12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({143})}$&12&12&-4&-4&-4&-4&12&12&-12&-12&4&4&4&4&-12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({144})}$&12&12&-4&-4&-4&-4&12&12&-12&-12&4&4&4&4&-12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({145})}$&12&-12&4&-4&-4&4&-12&12&-12&12&-4&4&4&-4&12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({146})}$&12&-12&4&-4&-4&4&-12&12&-12&12&-4&4&4&-4&12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({147})}$&12&-12&4&-4&-4&4&-12&12&-12&12&-4&4&4&-4&12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({148})}$&12&-12&4&-4&-4&4&-12&12&-12&12&-4&4&4&-4&12
&-12&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({149})}$&12&12&-12&-12&12&12&-12&-12&12&12&-12&-12&12&12&-12&-12&-4
&-4&4&4&-4&-4&4&4&-4

\\    $\chi_{53}^{({150})}$&12&-12&12&-12&12&-12&12&-12&12&-12&12&-12&12&-12&12&-12&-4&4
&-4&4&-4&4&-4&4&-4

\\    $\chi_{53}^{({151})}$&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&-4&-4&-4&-4
&-4&-4&-4&-4&-4

\\    $\chi_{53}^{({152})}$&12&-12&-12&12&12&-12&-12&12&12&-12&-12&12&12&-12&-12&12
&-4&4&4&-4&-4&4&4&-4&-4

\\    $\chi_{53}^{({153})}$&16&16&-16&-16&16&16&-16&-16&-16&-16&16&16&-16&-16&16
&16&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&16&-16&16&-16&16&-16&16&-16&-16&16&-16&16&-16&16&-16
&16&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&16&16&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&-16
&-16&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&16&-16&-16&16&16&-16&-16&16&-16&16&16&-16&-16&16&16
&-16&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&18&18&6&6&-6&-6&-18&-18&18&18&6&6&-6&-6&-18&-18&2&2&-2&-2&-6
&-6&6&6&2

\\    $\chi_{53}^{({158})}$&18&18&6&6&-6&-6&-18&-18&18&18&6&6&-6&-6&-18&-18&2&2&-2&-2&-6
&-6&6&6&2

\\    $\chi_{53}^{({159})}$&18&-18&-6&6&-6&6&18&-18&18&-18&-6&6&-6&6&18&-18&2&-2&2&-2
&-6&6&-6&6&2

\\    $\chi_{53}^{({160})}$&18&-18&-6&6&-6&6&18&-18&18&-18&-6&6&-6&6&18&-18&2&-2&2&-2
&-6&6&-6&6&2

\\    $\chi_{53}^{({161})}$&18&18&-6&-6&-6&-6&18&18&18&18&-6&-6&-6&-6&18&18&2&2&2&2&-6&-6
&-6&-6&2

\\    $\chi_{53}^{({162})}$&18&18&-6&-6&-6&-6&18&18&18&18&-6&-6&-6&-6&18&18&2&2&2&2&-6&-6
&-6&-6&2

\\    $\chi_{53}^{({163})}$&18&-18&6&-6&-6&6&-18&18&18&-18&6&-6&-6&6&-18&18&2&-2&-2&2
&-6&6&6&-6&2

\\    $\chi_{53}^{({164})}$&18&-18&6&-6&-6&6&-18&18&18&-18&6&-6&-6&6&-18&18&2&-2&-2&2
&-6&6&6&-6&2

\\    $\chi_{53}^{({165})}$&18&18&6&6&-6&-6&-18&-18&18&18&6&6&-6&-6&-18&-18&-6&-6&-2
&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({166})}$&18&18&6&6&-6&-6&-18&-18&18&18&6&6&-6&-6&-18&-18&-6&-6&-2
&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({167})}$&18&-18&-6&6&-6&6&18&-18&18&-18&-6&6&-6&6&18&-18&-6&6&2&-2&2
&-2&2&-2&2

\\    $\chi_{53}^{({168})}$&18&-18&-6&6&-6&6&18&-18&18&-18&-6&6&-6&6&18&-18&-6&6&2&-2&2
&-2&2&-2&2

\\    $\chi_{53}^{({169})}$&18&18&-6&-6&-6&-6&18&18&18&18&-6&-6&-6&-6&18&18&-6
&-6&2&2&2&2&2&2&2

\\    $\chi_{53}^{({170})}$&18&18&-6&-6&-6&-6&18&18&18&18&-6&-6&-6&-6&18&18&-6
&-6&2&2&2&2&2&2&2

\\    $\chi_{53}^{({171})}$&18&-18&6&-6&-6&6&-18&18&18&-18&6&-6&-6&6&-18&18&-6&6&-2&2&2
&-2&-2&2&2

\\    $\chi_{53}^{({172})}$&18&-18&6&-6&-6&6&-18&18&18&-18&6&-6&-6&6&-18&18&-6&6&-2&2&2
&-2&-2&2&2

\\    $\chi_{53}^{({173})}$&24&24&8&8&-8&-8&-24&-24&-24&-24&-8&-8&8&8&24
&24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({174})}$&24&24&8&8&-8&-8&-24&-24&-24&-24&-8&-8&8&8&24
&24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({175})}$&24&-24&-8&8&-8&8&24&-24&-24&24&8&-8&8&-8&-24
&24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({176})}$&24&-24&-8&8&-8&8&24&-24&-24&24&8&-8&8&-8&-24
&24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({177})}$&24&24&-8&-8&-8&-8&24&24&-24&-24&8&8&8&8&-24
&-24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({178})}$&24&24&-8&-8&-8&-8&24&24&-24&-24&8&8&8&8&-24
&-24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({179})}$&24&-24&8&-8&-8&8&-24&24&-24&24&-8&8&8&-8&24
&-24&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({180})}$&24&-24&8&-8&-8&8&-24&24&-24&24&-8&8&8&-8&24
&-24&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-1&1

\\    $\chi_{53}^{(3)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-1&1

\\    $\chi_{53}^{(4)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{53}^{(5)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{53}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&-1&1

\\    $\chi_{53}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&-1&1

\\    $\chi_{53}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1

\\    $\chi_{53}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1

\\    $\chi_{53}^{({10})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&-1

\\    $\chi_{53}^{({11})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&-1

\\    $\chi_{53}^{({12})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1

\\    $\chi_{53}^{({13})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1

\\    $\chi_{53}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{53}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{53}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({17})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&-2&-2

\\    $\chi_{53}^{({18})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2
&-2&-2&2&2

\\    $\chi_{53}^{({19})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&-2&2

\\    $\chi_{53}^{({20})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2&-2

\\    $\chi_{53}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2

\\    $\chi_{53}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({23})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&-2&2

\\    $\chi_{53}^{({24})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2

\\    $\chi_{53}^{({25})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&.&.

\\    $\chi_{53}^{({26})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&.&.

\\    $\chi_{53}^{({27})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&.&.

\\    $\chi_{53}^{({28})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&.&.

\\    $\chi_{53}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&.&.

\\    $\chi_{53}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&.&.

\\    $\chi_{53}^{({31})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&.&.

\\    $\chi_{53}^{({32})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&.&.

\\    $\chi_{53}^{({33})}$&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1
&-3&-3&-3&-3

\\    $\chi_{53}^{({34})}$&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1
&-3&-3&-3&-3

\\    $\chi_{53}^{({35})}$&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1
&-3&-3&3&3

\\    $\chi_{53}^{({36})}$&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1
&-3&-3&3&3

\\    $\chi_{53}^{({37})}$&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1
&-1&1&3&-3&-3&3

\\    $\chi_{53}^{({38})}$&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1
&-1&1&3&-3&-3&3

\\    $\chi_{53}^{({39})}$&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1
&-1&1&3&-3&3&-3

\\    $\chi_{53}^{({40})}$&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1
&-1&1&3&-3&3&-3

\\    $\chi_{53}^{({41})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&3&3&-3&-3

\\    $\chi_{53}^{({42})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&3&3&-3&-3

\\    $\chi_{53}^{({43})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&3&3&3&3

\\    $\chi_{53}^{({44})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&3&3&3&3

\\    $\chi_{53}^{({45})}$&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1
&-3&3&-3&3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\    $\chi_{53}^{({46})}$&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1
&-3&3&-3&3

\\    $\chi_{53}^{({47})}$&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1
&-3&3&3&-3

\\    $\chi_{53}^{({48})}$&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1
&-3&3&3&-3

\\    $\chi_{53}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&2&2

\\    $\chi_{53}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&2&2

\\    $\chi_{53}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-2&-2

\\    $\chi_{53}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-2&-2

\\    $\chi_{53}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&2&-2

\\    $\chi_{53}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&2&-2

\\    $\chi_{53}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-2&2

\\    $\chi_{53}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-2&2

\\    $\chi_{53}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&2&2

\\    $\chi_{53}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&2&2

\\    $\chi_{53}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-2&-2

\\    $\chi_{53}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-2&-2

\\    $\chi_{53}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&2&-2

\\    $\chi_{53}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&2&-2

\\    $\chi_{53}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&-2&2

\\    $\chi_{53}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&-2&2

\\    $\chi_{53}^{({65})}$&4&-4&-4&4&4&-4&-4&4&4&-4&-4&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&.&.

\\    $\chi_{53}^{({66})}$&-4&4&-4&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&.&.

\\    $\chi_{53}^{({67})}$&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.

\\    $\chi_{53}^{({68})}$&-4&-4&4&4&-4&-4&4&4&-4&-4&4&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2&2&-2&.&.

\\    $\chi_{53}^{({69})}$&-2&-6&-6&6&6&2&2&-2&-2&-6&-6&-3&-3&-1&-1&1&1&3&3&-3&-3&-1
&-1&1&1&3&3&.&.

\\    $\chi_{53}^{({70})}$&-2&-6&-6&6&6&2&2&-2&-2&-6&-6&-3&-3&-1&-1&1&1&3&3&-3&-3&-1
&-1&1&1&3&3&.&.

\\    $\chi_{53}^{({71})}$&2&6&-6&6&-6&-2&2&-2&2&6&-6&-3&3&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1
&-3&3&.&.

\\    $\chi_{53}^{({72})}$&2&6&-6&6&-6&-2&2&-2&2&6&-6&-3&3&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1
&-3&3&.&.

\\    $\chi_{53}^{({73})}$&-2&6&6&6&6&-2&-2&-2&-2&6&6&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1
&-3&-3&.&.

\\    $\chi_{53}^{({74})}$&-2&6&6&6&6&-2&-2&-2&-2&6&6&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1
&-3&-3&.&.

\\    $\chi_{53}^{({75})}$&2&-6&6&6&-6&2&-2&-2&2&-6&6&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1
&-1&3&-3&.&.

\\    $\chi_{53}^{({76})}$&2&-6&6&6&-6&2&-2&-2&2&-6&6&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1
&-1&3&-3&.&.

\\    $\chi_{53}^{({77})}$&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({78})}$&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({79})}$&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({80})}$&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({81})}$&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({82})}$&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({83})}$&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({84})}$&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&.&.

\\    $\chi_{53}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&.&.

\\    $\chi_{53}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2
&-2&2&2&4&4

\\    $\chi_{53}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2
&-2&2&2&-4&-4

\\    $\chi_{53}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&.&.

\\    $\chi_{53}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\    $\chi_{53}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2
&-2&2&4&-4

\\    $\chi_{53}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2
&-2&2&-4&4

\\    $\chi_{53}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&.&.

\\    $\chi_{53}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&.&.

\\    $\chi_{53}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2
&-2&4&4

\\    $\chi_{53}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2
&-2&-4&-4

\\    $\chi_{53}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1
&-1&1&.&.

\\    $\chi_{53}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1
&-1&1&.&.

\\    $\chi_{53}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2
&-2&4&-4

\\    $\chi_{53}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2
&-2&-4&4

\\    $\chi_{53}^{({101})}$&-3&-1&-1&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({102})}$&-3&-1&-1&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({103})}$&-3&-1&-1&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({104})}$&-3&-1&-1&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({105})}$&3&1&-1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({106})}$&3&1&-1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({107})}$&3&1&-1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({108})}$&3&1&-1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({109})}$&1&-1&-1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({110})}$&1&-1&-1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({111})}$&1&-1&-1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({112})}$&1&-1&-1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({113})}$&-1&1&-1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({114})}$&-1&1&-1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({115})}$&-1&1&-1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({116})}$&-1&1&-1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({117})}$&-3&1&1&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({118})}$&-3&1&1&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({119})}$&-3&1&1&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({120})}$&-3&1&1&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({121})}$&3&-1&1&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({122})}$&3&-1&1&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({123})}$&3&-1&1&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({124})}$&3&-1&1&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({125})}$&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({126})}$&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3

\\    $\chi_{53}^{({127})}$&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({128})}$&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3

\\    $\chi_{53}^{({129})}$&-1&-1&1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({130})}$&-1&-1&1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3

\\    $\chi_{53}^{({131})}$&-1&-1&1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({132})}$&-1&-1&1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3

\\    $\chi_{53}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-1&-3&-3&-3&-3&-1
&-1&1&1&3&3&6&6

\\    $\chi_{53}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-1&-3&-3&-3&-3&-1
&-1&1&1&3&3&6&6

\\    $\chi_{53}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-1&-3&-3&-3&-3&-1
&-1&1&1&3&3&-6&-6

\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\    $\chi_{53}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&3&3
&-6&-6

\\    $\chi_{53}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1
&-3&3&6&-6

\\    $\chi_{53}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1
&-3&3&6&-6

\\    $\chi_{53}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1
&-3&3&-6&6

\\    $\chi_{53}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1
&-3&3&-6&6

\\    $\chi_{53}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&3&3&-3&-3&1&1&1&1&-3
&-3&6&6

\\    $\chi_{53}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&3&3&-3&-3&1&1&1&1&-3
&-3&6&6

\\    $\chi_{53}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&3&3&-3&-3&1&1&1&1&-3
&-3&-6&-6

\\    $\chi_{53}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&3&3&-3&-3&1&1&1&1&-3
&-3&-6&-6

\\    $\chi_{53}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&-1&1&-3&3&-3&3&-1&1&1&-1&3
&-3&6&-6

\\    $\chi_{53}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&-1&1&-3&3&-3&3&-1&1&1&-1&3
&-3&6&-6

\\    $\chi_{53}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&-1&1&-3&3&-3&3&-1&1&1&-1&3
&-3&-6&6

\\    $\chi_{53}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&-1&1&-3&3&-3&3&-1&1&1&-1&3
&-3&-6&6

\\    $\chi_{53}^{({149})}$&-4&4&4&4&4&-4&-4&4&4&-4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&4&-4&4&4&-4&4&-4&4&-4&4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&-4&-4&-4&4&4&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&4&4&-4&4&-4&-4&4&4&-4&-4&4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2
&-2&.&.

\\    $\chi_{53}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2
&-2&.&.

\\    $\chi_{53}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&2
&2&2&2&2&2&2&2&.&.

\\    $\chi_{53}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2
&-2&2&.&.

\\    $\chi_{53}^{({157})}$&2&-2&-2&-6&-6&-2&-2&2&2&6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-6&-6

\\    $\chi_{53}^{({158})}$&2&-2&-2&-6&-6&-2&-2&2&2&6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&6&6

\\    $\chi_{53}^{({159})}$&-2&2&-2&-6&6&2&-2&2&-2&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-6&6

\\    $\chi_{53}^{({160})}$&-2&2&-2&-6&6&2&-2&2&-2&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&6&-6

\\    $\chi_{53}^{({161})}$&2&2&2&-6&-6&2&2&2&2&-6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-6&-6

\\    $\chi_{53}^{({162})}$&2&2&2&-6&-6&2&2&2&2&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6

\\    $\chi_{53}^{({163})}$&-2&-2&2&-6&6&-2&2&2&-2&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-6&6

\\    $\chi_{53}^{({164})}$&-2&-2&2&-6&6&-2&2&2&-2&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&6&-6

\\    $\chi_{53}^{({165})}$&2&6&6&6&6&2&2&-2&-2&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({166})}$&2&6&6&6&6&2&2&-2&-2&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({167})}$&-2&-6&6&6&-6&-2&2&-2&2&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({168})}$&-2&-6&6&6&-6&-2&2&-2&2&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({169})}$&2&-6&-6&6&6&-2&-2&-2&-2&6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({170})}$&2&-6&-6&6&6&-2&-2&-2&-2&6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({171})}$&-2&6&-6&6&-6&2&-2&-2&2&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({172})}$&-2&6&-6&6&-6&2&-2&-2&2&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-1&-1&1&1&3&3&3&3&1&1&-1&-1&-3
&-3&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-1&-1&1&1&3&3&3&3&1&1&-1&-1&-3
&-3&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&-3&3&1&-1&1&-1&-3&3&3&-3&-1&1&-1&1&3
&-3&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&-3&3&1&-1&1&-1&-3&3&3&-3&-1&1&-1&1&3
&-3&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&-3&-3&3&3&-1&-1&-1
&-1&3&3&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&-3&-3&3&3&-1&-1&-1
&-1&3&3&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&-3&3&-1&1&1&-1&3&-3&3&-3&1&-1&-1&1
&-3&3&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&-3&3&-1&1&1&-1&3&-3&3&-3&1&-1&-1&1
&-3&3&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({10})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({11})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({12})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{53}^{({13})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{53}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{53}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{53}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({17})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2

\\    $\chi_{53}^{({18})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2
&-2&2

\\    $\chi_{53}^{({19})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{53}^{({20})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2

\\    $\chi_{53}^{({21})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2

\\    $\chi_{53}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({23})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{53}^{({24})}$&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{53}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({33})}$&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&3&3&-1&-1&1&1&3&3&-3&-3&-1&-1&1

\\    $\chi_{53}^{({34})}$&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&3&3&-1&-1&1&1&3&3&-3&-3&-1&-1&1

\\    $\chi_{53}^{({35})}$&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&1&1&-1&-1&-3&-3&3&3&1&1&-1

\\    $\chi_{53}^{({36})}$&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&1&1&-1&-1&-3&-3&3&3&1&1&-1

\\    $\chi_{53}^{({37})}$&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1&-3&3&-1&1&-1&1&3&-3&3&-3&-1&1&-1

\\    $\chi_{53}^{({38})}$&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1&-3&3&-1&1&-1&1&3&-3&3&-3&-1&1&-1

\\    $\chi_{53}^{({39})}$&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&1&-1&1&-1&-3&3&-3&3&1&-1&1

\\    $\chi_{53}^{({40})}$&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&1&-1&1&-1&-3&3&-3&3&1&-1&1

\\    $\chi_{53}^{({41})}$&1&1&1&1&-3&-3&-3&-3&1&1&1&1&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1

\\    $\chi_{53}^{({42})}$&1&1&1&1&-3&-3&-3&-3&1&1&1&1&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1

\\    $\chi_{53}^{({43})}$&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1
&-1

\\    $\chi_{53}^{({44})}$&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1
&-1

\\    $\chi_{53}^{({45})}$&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
\\    $\chi_{53}^{({46})}$&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1

\\    $\chi_{53}^{({47})}$&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1

\\    $\chi_{53}^{({48})}$&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1

\\    $\chi_{53}^{({49})}$&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({50})}$&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({51})}$&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({52})}$&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({53})}$&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({54})}$&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({55})}$&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({56})}$&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({57})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({58})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({59})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({60})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({61})}$&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({62})}$&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({63})}$&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({64})}$&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({87})}$&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({88})}$&4&4&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
\\    $\chi_{53}^{({91})}$&4&-4&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({92})}$&-4&4&-4&4&-4&4&4&-4&4&-4&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({95})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({96})}$&-4&-4&-4&-4&-4&-4&4&4&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({99})}$&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({100})}$&4&-4&-4&4&4&-4&4&-4&-4&4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({101})}$&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&3&3&3&3&1&1&-1&-1&1&1&-1&-1&-3

\\    $\chi_{53}^{({102})}$&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&3&3&3&3&1&1&-1&-1&1&1&-1&-1&-3

\\    $\chi_{53}^{({103})}$&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-1
&-1&1&1&3

\\    $\chi_{53}^{({104})}$&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-1
&-1&1&1&3

\\    $\chi_{53}^{({105})}$&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1&-3&3&3&-3&-1&1&-1&1&-1&1&-1&1&3

\\    $\chi_{53}^{({106})}$&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1&-3&3&3&-3&-1&1&-1&1&-1&1&-1&1&3

\\    $\chi_{53}^{({107})}$&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1&1&-1&1&-1
&-3

\\    $\chi_{53}^{({108})}$&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1&1&-1&1&-1
&-3

\\    $\chi_{53}^{({109})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({110})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({111})}$&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&1&1
&-1

\\    $\chi_{53}^{({112})}$&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&1&1
&-1

\\    $\chi_{53}^{({113})}$&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-1&1&-1&1&-1&1&-1&1&-1&1
&-1

\\    $\chi_{53}^{({114})}$&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-1&1&-1&1&-1&1&-1&1&-1&1
&-1

\\    $\chi_{53}^{({115})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({116})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({117})}$&1&1&1&1&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-3

\\    $\chi_{53}^{({118})}$&1&1&1&1&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-3

\\    $\chi_{53}^{({119})}$&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&-1
&-1&3

\\    $\chi_{53}^{({120})}$&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&-1
&-1&3

\\    $\chi_{53}^{({121})}$&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&3

\\    $\chi_{53}^{({122})}$&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&3

\\    $\chi_{53}^{({123})}$&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1
&-3

\\    $\chi_{53}^{({124})}$&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1
&-3

\\    $\chi_{53}^{({125})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1
&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({126})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1
&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({127})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({128})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({129})}$&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&1&-1
&-1

\\    $\chi_{53}^{({130})}$&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&1&-1
&-1

\\    $\chi_{53}^{({131})}$&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({132})}$&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({133})}$&2&2&-2&-2&-6&-6&-6&-6&-2&-2&2&2&6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({134})}$&2&2&-2&-2&-6&-6&-6&-6&-2&-2&2&2&6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({135})}$&-2&-2&2&2&6&6&6&6&2&2&-2&-2&-6&-6&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
\\    $\chi_{53}^{({136})}$&-2&-2&2&2&6&6&6&6&2&2&-2&-2&-6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({137})}$&-2&2&-2&2&6&-6&-6&6&2&-2&2&-2&-6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({138})}$&-2&2&-2&2&6&-6&-6&6&2&-2&2&-2&-6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({139})}$&2&-2&2&-2&-6&6&6&-6&-2&2&-2&2&6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({140})}$&2&-2&2&-2&-6&6&6&-6&-2&2&-2&2&6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({141})}$&-2&-2&-2&-2&6&6&-6&-6&2&2&2&2&-6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({142})}$&-2&-2&-2&-2&6&6&-6&-6&2&2&2&2&-6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({143})}$&2&2&2&2&-6&-6&6&6&-2&-2&-2&-2&6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({144})}$&2&2&2&2&-6&-6&6&6&-2&-2&-2&-2&6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({145})}$&2&-2&-2&2&-6&6&-6&6&-2&2&2&-2&6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({146})}$&2&-2&-2&2&-6&6&-6&6&-2&2&2&-2&6&-6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({147})}$&-2&2&2&-2&6&-6&6&-6&2&-2&-2&2&-6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({148})}$&-2&2&2&-2&6&-6&6&-6&2&-2&-2&2&-6&6&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&-2&-2&2&2&6&6&-6&-6&-2&-2&2&2&6&6&-2&-2&-2&-2&-2&-2&2&2&2&2&2

\\    $\chi_{53}^{({158})}$&2&2&-2&-2&-6&-6&6&6&2&2&-2&-2&-6&-6&2&2&2&2&2&2&-2&-2&-2&-2
&-2

\\    $\chi_{53}^{({159})}$&2&-2&2&-2&-6&6&-6&6&2&-2&2&-2&-6&6&-2&2&2&-2&-2&2&-2&2&2&-2
&-2

\\    $\chi_{53}^{({160})}$&-2&2&-2&2&6&-6&6&-6&-2&2&-2&2&6&-6&2&-2&-2&2&2&-2&2&-2&-2&2&2

\\    $\chi_{53}^{({161})}$&2&2&2&2&-6&-6&-6&-6&2&2&2&2&-6&-6&2&2&-2&-2&2&2&2&2&-2&-2&2

\\    $\chi_{53}^{({162})}$&-2&-2&-2&-2&6&6&6&6&-2&-2&-2&-2&6&6&-2&-2&2&2&-2&-2&-2&-2&2&2
&-2

\\    $\chi_{53}^{({163})}$&-2&2&2&-2&6&-6&-6&6&-2&2&2&-2&6&-6&2&-2&2&-2&2&-2&-2&2&-2&2
&-2

\\    $\chi_{53}^{({164})}$&2&-2&-2&2&-6&6&6&-6&2&-2&-2&2&-6&6&-2&2&-2&2&-2&2&2&-2&2&-2&2

\\    $\chi_{53}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  &80 & & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1

\\    $\chi_{53}^{(3)}$&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1

\\    $\chi_{53}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(8)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1

\\    $\chi_{53}^{(9)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1

\\    $\chi_{53}^{({10})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({11})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({12})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1

\\    $\chi_{53}^{({13})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1

\\    $\chi_{53}^{({14})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({15})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({17})}$&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{53}^{({18})}$&2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&-1&-1&1&1&-1

\\    $\chi_{53}^{({19})}$&-2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({20})}$&2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1

\\    $\chi_{53}^{({21})}$&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\    $\chi_{53}^{({22})}$&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({23})}$&-2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&1&-1&-1&1&1

\\    $\chi_{53}^{({24})}$&2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({25})}$&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.

\\    $\chi_{53}^{({26})}$&.&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.

\\    $\chi_{53}^{({27})}$&.&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.

\\    $\chi_{53}^{({28})}$&.&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.

\\    $\chi_{53}^{({29})}$&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\    $\chi_{53}^{({30})}$&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\    $\chi_{53}^{({31})}$&.&2&-2&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.

\\    $\chi_{53}^{({32})}$&.&2&-2&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.

\\    $\chi_{53}^{({33})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({34})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({35})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({36})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({37})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({38})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({39})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({40})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({41})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({42})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({43})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({44})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({45})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  &80 & & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline

\\    $\chi_{53}^{({46})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({47})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({48})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({49})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&1&1&-1&-1&-1

\\    $\chi_{53}^{({50})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&1&1&-1&-1&-1

\\    $\chi_{53}^{({51})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&-1&-1&1&1&1

\\    $\chi_{53}^{({52})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&-1&-1&1&1&1

\\    $\chi_{53}^{({53})}$&.&1&-1&1&-1&-1&1&-1&1&.&.&.&.&2&-2&2&-2&-2&2&-2&2&1&-1&1&-1&-1

\\    $\chi_{53}^{({54})}$&.&1&-1&1&-1&-1&1&-1&1&.&.&.&.&2&-2&2&-2&-2&2&-2&2&1&-1&1&-1&-1

\\    $\chi_{53}^{({55})}$&.&1&-1&1&-1&-1&1&-1&1&.&.&.&.&2&-2&2&-2&-2&2&-2&2&-1&1&-1&1&1

\\    $\chi_{53}^{({56})}$&.&1&-1&1&-1&-1&1&-1&1&.&.&.&.&2&-2&2&-2&-2&2&-2&2&-1&1&-1&1&1

\\    $\chi_{53}^{({57})}$&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2&2&1&1&1&1&-1

\\    $\chi_{53}^{({58})}$&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2&2&1&1&1&1&-1

\\    $\chi_{53}^{({59})}$&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2
&2&2&-1&-1&-1&-1&1

\\    $\chi_{53}^{({60})}$&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2
&2&2&-1&-1&-1&-1&1

\\    $\chi_{53}^{({61})}$&.&1&-1&-1&1&-1&1&1&-1&.&.&.&.&-2&2&2&-2&2&-2&-2&2&1&-1&-1&1&-1

\\    $\chi_{53}^{({62})}$&.&1&-1&-1&1&-1&1&1&-1&.&.&.&.&-2&2&2&-2&2&-2&-2&2&1&-1&-1&1&-1

\\    $\chi_{53}^{({63})}$&.&1&-1&-1&1&-1&1&1&-1&.&.&.&.&-2&2&2&-2&2&-2&-2&2&-1&1&1&-1&1

\\    $\chi_{53}^{({64})}$&.&1&-1&-1&1&-1&1&1&-1&.&.&.&.&-2&2&2&-2&2&-2&-2&2&-1&1&1&-1&1

\\    $\chi_{53}^{({65})}$&.&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.

\\    $\chi_{53}^{({66})}$&.&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.

\\    $\chi_{53}^{({67})}$&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.

\\    $\chi_{53}^{({68})}$&.&-2&2&2&-2&-2&2&2&-2&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.

\\    $\chi_{53}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({77})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.

\\    $\chi_{53}^{({78})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.

\\    $\chi_{53}^{({79})}$&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.

\\    $\chi_{53}^{({80})}$&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.

\\    $\chi_{53}^{({81})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&3&3&3&3&3&3&3&3&.&.&.&.&.

\\    $\chi_{53}^{({82})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&3&3&3&3&3&3&3&3&.&.&.&.&.

\\    $\chi_{53}^{({83})}$&.&.&.&.&.&.&.&.&.&-1&1&1&-1&3&-3&-3&3&3&-3&-3&3&.&.&.&.&.

\\    $\chi_{53}^{({84})}$&.&.&.&.&.&.&.&.&.&-1&1&1&-1&3&-3&-3&3&3&-3&-3&3&.&.&.&.&.

\\    $\chi_{53}^{({85})}$&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({86})}$&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({87})}$&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&-1&-1&1&1&1

\\    $\chi_{53}^{({88})}$&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-2&-2&2&2&2&2&-2&-2&1&1&-1&-1&-1

\\    $\chi_{53}^{({89})}$&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({90})}$&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  &80 & & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline

\\    $\chi_{53}^{({91})}$&.&-1&1&-1&1&1&-1&1&-1&.&.&.&.&-2&2&-2&2&2&-2&2&-2&-1&1&-1&1&1

\\    $\chi_{53}^{({92})}$&.&-1&1&-1&1&1&-1&1&-1&.&.&.&.&-2&2&-2&2&2&-2&2&-2&1&-1&1&-1&-1

\\    $\chi_{53}^{({93})}$&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({94})}$&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({95})}$&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&2&2&2&2&-2
&-2&-2&-2&-1&-1&-1&-1&1

\\    $\chi_{53}^{({96})}$&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&2&2&2&2&-2&-2&-2&-2&1&1&1&1&-1

\\    $\chi_{53}^{({97})}$&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({98})}$&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({99})}$&.&-1&1&1&-1&1&-1&-1&1&.&.&.&.&2&-2&-2&2&-2&2&2&-2&-1&1&1&-1&1

\\    $\chi_{53}^{({100})}$&.&-1&1&1&-1&1&-1&-1&1&.&.&.&.&2&-2&-2&2&-2&2
&2&-2&1&-1&-1&1&-1

\\    $\chi_{53}^{({101})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({102})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({103})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({104})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({105})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({106})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({107})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({108})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({109})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({110})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({111})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({112})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({113})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({114})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({115})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({116})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({117})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({118})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({119})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({120})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({121})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({122})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({123})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({124})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({125})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({126})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({127})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({128})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({129})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({130})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({131})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({132})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  &80 & & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline

\\    $\chi_{53}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({149})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&.&.&.&.&.&.&.&.&.&1&-1&1&-1&3&-3&3&-3&3&-3&3&-3&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&.&.&.&.&.&.&.&.&.&1&-1&-1&1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({158})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({159})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({160})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({161})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({162})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({163})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({164})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & &120 & & & & & & & & &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1

\\    $\chi_{53}^{(3)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{53}^{(4)}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1

\\    $\chi_{53}^{(5)}$&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{53}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(7)}$&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(8)}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({10})}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{53}^{({11})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{53}^{({12})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{53}^{({13})}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{53}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({15})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({16})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({17})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({18})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({19})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({20})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({21})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({22})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({23})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({24})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({25})}$&.&.&.&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2

\\    $\chi_{53}^{({26})}$&.&.&.&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2

\\    $\chi_{53}^{({27})}$&.&.&.&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2

\\    $\chi_{53}^{({28})}$&.&.&.&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2

\\    $\chi_{53}^{({29})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{53}^{({30})}$&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{53}^{({31})}$&.&.&.&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2

\\    $\chi_{53}^{({32})}$&.&.&.&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2

\\    $\chi_{53}^{({33})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1

\\    $\chi_{53}^{({34})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{53}^{({35})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1

\\    $\chi_{53}^{({36})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{53}^{({37})}$&.&.&.&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({38})}$&.&.&.&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({39})}$&.&.&.&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({40})}$&.&.&.&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({41})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({42})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({43})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({44})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({45})}$&.&.&.&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & &120 & & & & & & & & &\\\hline
\\    $\chi_{53}^{({46})}$&.&.&.&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1

\\    $\chi_{53}^{({47})}$&.&.&.&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1

\\    $\chi_{53}^{({48})}$&.&.&.&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1

\\    $\chi_{53}^{({49})}$&-1&1&1&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({50})}$&-1&1&1&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({51})}$&1&-1&-1&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({52})}$&1&-1&-1&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({53})}$&1&-1&1&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({54})}$&1&-1&1&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({55})}$&-1&1&-1&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({56})}$&-1&1&-1&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({57})}$&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({58})}$&-1&-1&-1&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({59})}$&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({60})}$&1&1&1&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({61})}$&1&1&-1&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({62})}$&1&1&-1&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({63})}$&-1&-1&1&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({64})}$&-1&-1&1&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({69})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2

\\    $\chi_{53}^{({70})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2

\\    $\chi_{53}^{({71})}$&.&.&.&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2

\\    $\chi_{53}^{({72})}$&.&.&.&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2

\\    $\chi_{53}^{({73})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2

\\    $\chi_{53}^{({74})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2

\\    $\chi_{53}^{({75})}$&.&.&.&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2

\\    $\chi_{53}^{({76})}$&.&.&.&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2

\\    $\chi_{53}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({85})}$&.&.&.&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&.&.&.&.&.

\\    $\chi_{53}^{({86})}$&.&.&.&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&4&4&-4&-4&.&.&.&.&.

\\    $\chi_{53}^{({87})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({88})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({89})}$&.&.&.&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&.&.&.&.&.

\\    $\chi_{53}^{({90})}$&.&.&.&-4&4&-4&4&-4&4&-4&4&4&-4&4&-4&4&-4&4&-4&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & &120 & & & & & & & & &\\\hline
\\    $\chi_{53}^{({91})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({92})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({93})}$&.&.&.&-4&-4&-4&-4&-4&-4&-4&-4&4&4&4&4&4&4&4&4&.&.&.&.&.

\\    $\chi_{53}^{({94})}$&.&.&.&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&.&.&.&.&.

\\    $\chi_{53}^{({95})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({96})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({97})}$&.&.&.&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&4&-4&-4&4&.&.&.&.&.

\\    $\chi_{53}^{({98})}$&.&.&.&-4&4&4&-4&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.

\\    $\chi_{53}^{({99})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({100})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({101})}$&.&.&.&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&3&3&1&1&1&1&-1

\\    $\chi_{53}^{({102})}$&.&.&.&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&1

\\    $\chi_{53}^{({103})}$&.&.&.&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&3&3&1&1&1&1&-1

\\    $\chi_{53}^{({104})}$&.&.&.&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&1

\\    $\chi_{53}^{({105})}$&.&.&.&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&-1&1&1&-1&-1

\\    $\chi_{53}^{({106})}$&.&.&.&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&1&-1&-1&1&1

\\    $\chi_{53}^{({107})}$&.&.&.&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&-1&1&1&-1&-1

\\    $\chi_{53}^{({108})}$&.&.&.&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&1&-1&-1&1&1

\\    $\chi_{53}^{({109})}$&.&.&.&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&1&1&-1&-1&-1

\\    $\chi_{53}^{({110})}$&.&.&.&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&-1&1&1&1

\\    $\chi_{53}^{({111})}$&.&.&.&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&1&1&-1&-1&-1

\\    $\chi_{53}^{({112})}$&.&.&.&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&-1&1&1&1

\\    $\chi_{53}^{({113})}$&.&.&.&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-1&1&-1&1&-1

\\    $\chi_{53}^{({114})}$&.&.&.&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&1&-1&1&-1&1

\\    $\chi_{53}^{({115})}$&.&.&.&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-1&1&-1&1&-1

\\    $\chi_{53}^{({116})}$&.&.&.&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&1&-1&1&-1&1

\\    $\chi_{53}^{({117})}$&.&.&.&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&1&1&-1&-1&1

\\    $\chi_{53}^{({118})}$&.&.&.&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1

\\    $\chi_{53}^{({119})}$&.&.&.&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&1&1&-1&-1&1

\\    $\chi_{53}^{({120})}$&.&.&.&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1

\\    $\chi_{53}^{({121})}$&.&.&.&3&-3&3&-3&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&-1&1&-1&1&1

\\    $\chi_{53}^{({122})}$&.&.&.&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&3&-3&3&-3&1&-1&1&-1&-1

\\    $\chi_{53}^{({123})}$&.&.&.&3&-3&3&-3&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&-1&1&-1&1&1

\\    $\chi_{53}^{({124})}$&.&.&.&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&3&-3&3&-3&1&-1&1&-1&-1

\\    $\chi_{53}^{({125})}$&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&1&1&1&1&1

\\    $\chi_{53}^{({126})}$&.&.&.&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({127})}$&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&1&1&1&1&1

\\    $\chi_{53}^{({128})}$&.&.&.&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({129})}$&.&.&.&3&-3&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&3&-3&-1&1&1&-1&1

\\    $\chi_{53}^{({130})}$&.&.&.&-3&3&3&-3&3&-3&-3&3&-3&3&3&-3&3&-3&-3&3&1&-1&-1&1&-1

\\    $\chi_{53}^{({131})}$&.&.&.&3&-3&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&3&-3&-1&1&1&-1&1

\\    $\chi_{53}^{({132})}$&.&.&.&-3&3&3&-3&3&-3&-3&3&-3&3&3&-3&3&-3&-3&3&1&-1&-1&1&-1

\\    $\chi_{53}^{({133})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({134})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({135})}$&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &110 & & & & & & & & & &120 & & & & & & & & &\\\hline
\\    $\chi_{53}^{({136})}$&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({137})}$&.&.&.&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({138})}$&.&.&.&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({139})}$&.&.&.&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({140})}$&.&.&.&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({141})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({142})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({143})}$&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{53}^{({144})}$&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{53}^{({145})}$&.&.&.&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({146})}$&.&.&.&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({147})}$&.&.&.&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.

\\    $\chi_{53}^{({148})}$&.&.&.&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&.&.&.&.&.

\\    $\chi_{53}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({173})}$&.&.&.&-4&-4&-4&-4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4&4&-4&.&.&.&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&-4&4&4&-4&-4&4&4&-4&4&-4&-4&4&4&-4&-4&4&.&.&.&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&-4&-4&4&4&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&.&.&.&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&.&.&.&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&4&-4&4&-4&-4&4&-4&4&-4&4&-4&4&4&-4&4&-4&.&.&.&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&-4&4&-4&4&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & &150 &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{(3)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{(4)}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1

\\    $\chi_{53}^{(5)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1

\\    $\chi_{53}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1

\\    $\chi_{53}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1

\\    $\chi_{53}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({10})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({11})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({12})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1

\\    $\chi_{53}^{({13})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{53}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{53}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{53}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({25})}$&2&-2&-2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({26})}$&-2&2&2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({27})}$&-2&2&-2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({28})}$&2&-2&2&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({29})}$&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({30})}$&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({31})}$&2&2&-2&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({32})}$&-2&-2&2&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({33})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({34})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({35})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1

\\    $\chi_{53}^{({36})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{53}^{({37})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1

\\    $\chi_{53}^{({38})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1

\\    $\chi_{53}^{({39})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({40})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({41})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1

\\    $\chi_{53}^{({42})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1

\\    $\chi_{53}^{({43})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({44})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({45})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & &150 &\\\hline

\\    $\chi_{53}^{({46})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({47})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1

\\    $\chi_{53}^{({48})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1

\\    $\chi_{53}^{({49})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({50})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({51})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({52})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({53})}$&.&.&.&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({54})}$&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({55})}$&.&.&.&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({56})}$&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({57})}$&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({58})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({59})}$&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({60})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({61})}$&.&.&.&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({62})}$&.&.&.&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({63})}$&.&.&.&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({64})}$&.&.&.&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({69})}$&2&2&2&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({70})}$&-2&-2&-2&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({71})}$&-2&-2&2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({72})}$&2&2&-2&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({73})}$&-2&2&2&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({74})}$&2&-2&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({75})}$&2&-2&2&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({76})}$&-2&2&-2&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2

\\    $\chi_{53}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2

\\    $\chi_{53}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2

\\    $\chi_{53}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2

\\    $\chi_{53}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2

\\    $\chi_{53}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{53}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2

\\    $\chi_{53}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2

\\    $\chi_{53}^{({85})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({86})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({89})}$&.&.&.&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({90})}$&.&.&.&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & &150 &\\\hline

\\    $\chi_{53}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({93})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({94})}$&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({97})}$&.&.&.&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({98})}$&.&.&.&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({101})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1

\\    $\chi_{53}^{({102})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1

\\    $\chi_{53}^{({103})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1

\\    $\chi_{53}^{({104})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1

\\    $\chi_{53}^{({105})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1

\\    $\chi_{53}^{({106})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1

\\    $\chi_{53}^{({107})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1

\\    $\chi_{53}^{({108})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1

\\    $\chi_{53}^{({109})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1

\\    $\chi_{53}^{({110})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1

\\    $\chi_{53}^{({111})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1

\\    $\chi_{53}^{({112})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1

\\    $\chi_{53}^{({113})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1

\\    $\chi_{53}^{({114})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1

\\    $\chi_{53}^{({115})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1

\\    $\chi_{53}^{({116})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1

\\    $\chi_{53}^{({117})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1

\\    $\chi_{53}^{({118})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1

\\    $\chi_{53}^{({119})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1

\\    $\chi_{53}^{({120})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1

\\    $\chi_{53}^{({121})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1

\\    $\chi_{53}^{({122})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1

\\    $\chi_{53}^{({123})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1

\\    $\chi_{53}^{({124})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1

\\    $\chi_{53}^{({125})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1

\\    $\chi_{53}^{({126})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1

\\    $\chi_{53}^{({127})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1

\\    $\chi_{53}^{({128})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1

\\    $\chi_{53}^{({129})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1

\\    $\chi_{53}^{({130})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1

\\    $\chi_{53}^{({131})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1

\\    $\chi_{53}^{({132})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1

\\    $\chi_{53}^{({133})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({134})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({135})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &130 & & & & & & & & & & 140& & & & & & & & & &150 &\\\hline

\\    $\chi_{53}^{({136})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({137})}$&.&.&.&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({138})}$&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({139})}$&.&.&.&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({140})}$&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({141})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({142})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({143})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({144})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({145})}$&.&.&.&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({146})}$&.&.&.&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({147})}$&.&.&.&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.

\\    $\chi_{53}^{({148})}$&.&.&.&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2

\\    $\chi_{53}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{53}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2

\\    $\chi_{53}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2

\\    $\chi_{53}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2

\\    $\chi_{53}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2

\\    $\chi_{53}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2

\\    $\chi_{53}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2

\\    $\chi_{53}^{({173})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&.&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &160 & & & & & & & & & &170 & & & &\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{53}^{(3)}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{53}^{(4)}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{53}^{(5)}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{53}^{(6)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1

\\    $\chi_{53}^{(7)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1

\\    $\chi_{53}^{(8)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1

\\    $\chi_{53}^{(9)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1

\\    $\chi_{53}^{({10})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({11})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({12})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({13})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{53}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{53}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{53}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({33})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{53}^{({34})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({35})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({36})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{53}^{({37})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{53}^{({38})}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{53}^{({39})}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{53}^{({40})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{53}^{({41})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({42})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({43})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({44})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1

\\    $\chi_{53}^{({45})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &160 & & & & & & & & & &170 & & & &\\\hline
\\    $\chi_{53}^{({46})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1

\\    $\chi_{53}^{({47})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1

\\    $\chi_{53}^{({48})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1

\\    $\chi_{53}^{({49})}$&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&.&.

\\    $\chi_{53}^{({50})}$&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&.&.

\\    $\chi_{53}^{({51})}$&.&.&.&.&.&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&.&.

\\    $\chi_{53}^{({52})}$&.&.&.&.&.&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&.&.

\\    $\chi_{53}^{({53})}$&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.

\\    $\chi_{53}^{({54})}$&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.

\\    $\chi_{53}^{({55})}$&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.

\\    $\chi_{53}^{({56})}$&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.

\\    $\chi_{53}^{({57})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\    $\chi_{53}^{({58})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.

\\    $\chi_{53}^{({59})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.

\\    $\chi_{53}^{({60})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\    $\chi_{53}^{({61})}$&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&.&.

\\    $\chi_{53}^{({62})}$&.&.&.&.&.&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&.&.

\\    $\chi_{53}^{({63})}$&.&.&.&.&.&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&.&.

\\    $\chi_{53}^{({64})}$&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&.&.

\\    $\chi_{53}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({77})}$&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&.&.

\\    $\chi_{53}^{({78})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&.&.

\\    $\chi_{53}^{({79})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&.&.

\\    $\chi_{53}^{({80})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&.&.

\\    $\chi_{53}^{({81})}$&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\    $\chi_{53}^{({82})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.

\\    $\chi_{53}^{({83})}$&-2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&.&.

\\    $\chi_{53}^{({84})}$&2&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&.&.

\\    $\chi_{53}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &160 & & & & & & & & & &170 & & & &\\\hline
\\    $\chi_{53}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({101})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{53}^{({102})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({103})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({104})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{53}^{({105})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({106})}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({107})}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({108})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({109})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({110})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{53}^{({111})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{53}^{({112})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({113})}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({114})}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({115})}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({116})}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({117})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({118})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1

\\    $\chi_{53}^{({119})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1

\\    $\chi_{53}^{({120})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({121})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({122})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({123})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({124})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({125})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{53}^{({126})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({127})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({128})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{53}^{({129})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({130})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({131})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({132})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({133})}$&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&.&.

\\    $\chi_{53}^{({134})}$&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.

\\    $\chi_{53}^{({135})}$&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &160 & & & & & & & & & &170 & & & &\\\hline
\\    $\chi_{53}^{({136})}$&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&.&.

\\    $\chi_{53}^{({137})}$&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&.&.

\\    $\chi_{53}^{({138})}$&.&.&.&.&.&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.

\\    $\chi_{53}^{({139})}$&.&.&.&.&.&-2&2&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2&-2&2&.&.

\\    $\chi_{53}^{({140})}$&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&.&.

\\    $\chi_{53}^{({141})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.

\\    $\chi_{53}^{({142})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.

\\    $\chi_{53}^{({143})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.

\\    $\chi_{53}^{({144})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&.&.

\\    $\chi_{53}^{({145})}$&.&.&.&.&.&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&.&.

\\    $\chi_{53}^{({146})}$&.&.&.&.&.&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&.&.

\\    $\chi_{53}^{({147})}$&.&.&.&.&.&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&.&.

\\    $\chi_{53}^{({148})}$&.&.&.&.&.&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&.&.

\\    $\chi_{53}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({165})}$&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&.&.

\\    $\chi_{53}^{({166})}$&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&.&.

\\    $\chi_{53}^{({167})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&.&.

\\    $\chi_{53}^{({168})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&.&.

\\    $\chi_{53}^{({169})}$&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&.&.

\\    $\chi_{53}^{({170})}$&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.

\\    $\chi_{53}^{({171})}$&2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&.&.

\\    $\chi_{53}^{({172})}$&-2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&.&.

\\    $\chi_{53}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & & & &180\\\hline
$\chi_{53}^{(1)}$&1&1&1&1&1&1

\\    $\chi_{53}^{(2)}$&-1&1&-1&1&1&-1

\\    $\chi_{53}^{(3)}$&1&-1&1&-1&-1&1

\\    $\chi_{53}^{(4)}$&1&-1&1&-1&-1&1

\\    $\chi_{53}^{(5)}$&-1&1&-1&1&1&-1

\\    $\chi_{53}^{(6)}$&1&-1&1&-1&1&-1

\\    $\chi_{53}^{(7)}$&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(8)}$&-1&1&-1&1&-1&1

\\    $\chi_{53}^{(9)}$&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({10})}$&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({11})}$&1&1&1&1&-1&-1

\\    $\chi_{53}^{({12})}$&1&1&1&1&-1&-1

\\    $\chi_{53}^{({13})}$&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({14})}$&1&1&1&1&1&1

\\    $\chi_{53}^{({15})}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({16})}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({17})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({18})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({19})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({20})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({21})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({22})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({23})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({24})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({25})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({26})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({27})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({28})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({29})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({30})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({31})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({32})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({33})}$&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({34})}$&-1&-1&1&1&1&1

\\    $\chi_{53}^{({35})}$&-1&-1&1&1&1&1

\\    $\chi_{53}^{({36})}$&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({37})}$&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({38})}$&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({39})}$&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({40})}$&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({41})}$&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({42})}$&1&1&-1&-1&1&1

\\    $\chi_{53}^{({43})}$&1&1&-1&-1&1&1

\\    $\chi_{53}^{({44})}$&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({45})}$&-1&1&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & & & &180\\\hline

\\    $\chi_{53}^{({46})}$&1&-1&-1&1&-1&1

\\    $\chi_{53}^{({47})}$&1&-1&-1&1&-1&1

\\    $\chi_{53}^{({48})}$&-1&1&1&-1&1&-1

\\    $\chi_{53}^{({49})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({50})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({51})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({52})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({53})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({54})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({55})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({56})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({57})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({58})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({59})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({60})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({61})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({62})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({63})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({64})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({65})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({66})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({67})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({68})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({69})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({70})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({71})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({72})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({73})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({74})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({75})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({76})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({77})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({78})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({79})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({80})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({81})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({82})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({83})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({84})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({85})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({86})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({87})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({88})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({89})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({90})}$&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & & & &180\\\hline

\\    $\chi_{53}^{({91})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({92})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({93})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({94})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({95})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({96})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({97})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({98})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({99})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({100})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({101})}$&-1&-1&1&1&1&1

\\    $\chi_{53}^{({102})}$&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({103})}$&1&1&-1&-1&-1&-1

\\    $\chi_{53}^{({104})}$&-1&-1&1&1&1&1

\\    $\chi_{53}^{({105})}$&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({106})}$&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({107})}$&1&-1&-1&1&1&-1

\\    $\chi_{53}^{({108})}$&-1&1&1&-1&-1&1

\\    $\chi_{53}^{({109})}$&1&1&1&1&-1&-1

\\    $\chi_{53}^{({110})}$&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({111})}$&-1&-1&-1&-1&1&1

\\    $\chi_{53}^{({112})}$&1&1&1&1&-1&-1

\\    $\chi_{53}^{({113})}$&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({114})}$&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({115})}$&-1&1&-1&1&-1&1

\\    $\chi_{53}^{({116})}$&1&-1&1&-1&1&-1

\\    $\chi_{53}^{({117})}$&1&1&-1&-1&1&1

\\    $\chi_{53}^{({118})}$&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({119})}$&-1&-1&1&1&-1&-1

\\    $\chi_{53}^{({120})}$&1&1&-1&-1&1&1

\\    $\chi_{53}^{({121})}$&1&-1&-1&1&-1&1

\\    $\chi_{53}^{({122})}$&-1&1&1&-1&1&-1

\\    $\chi_{53}^{({123})}$&-1&1&1&-1&1&-1

\\    $\chi_{53}^{({124})}$&1&-1&-1&1&-1&1

\\    $\chi_{53}^{({125})}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({126})}$&1&1&1&1&1&1

\\    $\chi_{53}^{({127})}$&1&1&1&1&1&1

\\    $\chi_{53}^{({128})}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{53}^{({129})}$&-1&1&-1&1&1&-1

\\    $\chi_{53}^{({130})}$&1&-1&1&-1&-1&1

\\    $\chi_{53}^{({131})}$&1&-1&1&-1&-1&1

\\    $\chi_{53}^{({132})}$&-1&1&-1&1&1&-1

\\    $\chi_{53}^{({133})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({134})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({135})}$&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & & & &180\\\hline

\\    $\chi_{53}^{({136})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({137})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({138})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({139})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({140})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({141})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({142})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({143})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({144})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({145})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({146})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({147})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({148})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({149})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({150})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({151})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({152})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({153})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({154})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({155})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({156})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({157})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({158})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({159})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({160})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({161})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({162})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({163})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({164})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({165})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({166})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({167})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({168})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({169})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({170})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({171})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({172})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({173})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({174})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({175})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({176})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({177})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({178})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({179})}$&.&.&.&.&.&.

\\    $\chi_{53}^{({180})}$&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&0&-1&0& 1&0&-1&2 \\
-1&0&-1&1&0&0&-1&3 \\ -1&0&-2&1&1&0&
-1&3 \\
        -2&1&-2&1&1&0&-2&5 \\ -2&1&-1&0&1&0&-1&4 \\ -2&1&-1&0&1&0&-1&3 \\
        -1&1&-1&0&1&-1&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 1&1&-1&2&-2&-1&1&-1 \\
        1&1&-2&3&-2&-2&2&-2 \\ 1&2&-2&4&-3&-3&2&-2 \\
        1&1&-1&3&-2&-3&2&-2 \\ 1&1&-1&2&-1&-2&1&-2 \\
        1&1&-1&1&0&-2&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{54}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&1&0&1&-2&2&-1 \\ -3&0&2&-1&1&-2&2&-1 \\
        -4&-1&3&-1&1&-3&4&-2 \\ -3&-1&2&0&0&-2&3&-2 \\
        -2&-1&2&0&0&-2&2&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -3&-1&1&0&1&0&0&1 \\ -3&-2&1&0&1&1&0&1 \\
        -5&-2&1&0&2&1&0&1 \\ -4&-1&1&-1&2&1&0&1 \\ -3&-1&0&0&1&1&0&1 \\
        -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -2,-1&1&-1&1&2&-2&1 \\
        -2&-1&2&-2&1&3&-3&2 \\ -3&-2&2&-2&1&5&-4&2 \\
        -2&-1&1&-2&1&4&-3&2 \\ -2&-1&1&-1&0&3&-2&2 \\
        -1&-1&1&-1&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -1&-1&1&-2&2&1&-1&1 \\
        -1&-1&2&-3&2&2&-2&2 \\ -1&-2&2&-4&3&3&-2&2 \\
        -1&-1&1&-3&2&3&-2&2 \\ -1&-1&1&-2&1&2&-1&2 \\
        -1&-1&1&-1&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&0&-1&1&-1&1&-1&0 \\
        -2&0&0&1&-2&2&-2&0 \\ -1&0&0&1&-2&1&-1&0 \\ -1&0&0&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -2&0&0&2&-1&-2&1&1 \\ -3&0&1&2&-2&-2&2&1 \\
        -4&0&0&4&-3&-3&3&1 \\ -3&0&0&3&-2&-3&3&0 \\
        -2&-1&0&3&-2&-2&2&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -1&1&1&-2&0&1&2&-2 \\
        -1&1&0&-2&0&2&2&-2 \\ -2&2&1&-4&1&2&3&-3 \\ -2&2&1&-3&0&2&2&-2 \\
        -1&2&0&-2&0&1&2&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -2&2&0&0&-1&0&2&-1 \\ -3&3&0&-1&0&0&2&-1 \\
        -5&4&1&-1&-1&0&3&-1 \\ -4&3&1&-1&-1&0&3&-1 \\
        -3&3&1&-1&-1&0&2&-1 \\ -2&2&1&-1&0&-1&2&-1 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -1&2&0&-1&0&-1&3&-1 \\ -2&3&0&-2&1&-1&3&-1 \\
        -3&4&1&-3&1&-2&5&-1 \\ -3&3&1&-2&0&-1&4&-1 \\
        -2&3&1&-2&0&-1&3&-1 \\ -2&2&1&-1&0&-1&2&-1 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ -1&-3&1&1&1&0&-1&-1 \\ 0&-4&0&2&1&0&-1&-2 \\
        -1&-5&1&2&2&0&-2&-3 \\ 0&-4&1&1&2&0&-2&-2 \\
        0&-3&0&1&2&0&-2&-1 \\ 0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 0&-3&1&0&2&-1&0&-1 \\
        1&-4&0&1&2&-1&0&-2 \\ 1&-5&1&0&4&-2&0&-3 \\
        1&-4&1&0&3&-1&-1&-2 \\ 1&-3&0&0&3&-1&-1&-1 \\
        0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&0&2&1&-2&0&0 \\ -1&-2&0&2&2&-3&0&-1 \\
        -2&-3&1&3&2&-4&0&-1 \\ -1&-3&1&2&2&-3&0&-1 \\
        -1&-2&1&1&2&-2&-1&0 \\ -1&-1&1&0&2&-2&0&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-2&0&1&2&-3&1&0 \\ 0&-2&0&1&3&-4&1&-1 \\
        0&-3&1&1&4&-6&2&-1 \\ 0&-3&1&1&3&-4&1&-1 \\ 0&-2&1&0&3&-3&0&0 \\
        -1&-1&1&0&2&-2&0&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ -1&0&-1&1&0&0&-1&3 \\ -1&0&-2&1&1&0&-1&3 \\
        -2&1&-2&1&1&0&-2&5 \\ -2&1&-1&0&1&0&-1&4 \\ -2&1&-1&0&1&0&-1&3 \\
        -1&1&-1&0&1&-1&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ 0&0&-1&0&1&-1&0&3 \\ 0&0&-2&0&2&-1&0&3 \\
        0&1&-2&-1&3&-2&0&5 \\ -1&1&-1&-1&2&-1&0&4 \\
        -1&1&-1&-1&2&-1&0&3 \\ -1&1&-1&0&1&-1&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&1 \\ 0&0&-1&2&-2&0&-1&2 \\ 0&0&-2&3&-3&0&0&2 \\
        0&1&-3&4&-4&0&-1&3 \\ 0&1&-2&3&-3&-1&0&2 \\ 0&0&-2&3&-2&-1&0&1 \\
        1&0&-2&2&-1&-1&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&1 \\ 1&0&-1&1&-1&-1&0&2 \\ 1&0&-2&2&-2&-1&1&2 \\
        2&1&-3&2&-2&-2&1&3 \\ 1&1&-2&2&-2&-2&1&2 \\ 1&0&-2&2&-1&-2&1&1 \\
        1&0&-2&2&-1&-1&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 0&0&-1&0&0&2&-3&3 \\ 0&1&-1&-1&1&2&-4&4 \\
        0&1&-1&-1&0&4&-6&6 \\ 0&1&-1&-1&0&3&-4&5 \\ -1&1&0&-1&0&2&-3&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 1&0&-1&-1&1&1&-2&3 \\ 1&1&-1&-2&2&1&-3&4 \\
        2&1&-1&-3&2&2&-4&6 \\ 1&1&-1&-2&1&2&-3&5 \\ 0&1&0&-2&1&1&-2&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ -1&0&1&1&-1&-1&2&-3 \\
        -1&-1&1&2&-2&-1&3&-4 \\ -2&-1&1&3&-2&-2&4&-6 \\
        -1&-1&1&2&-1&-2&3&-5 \\ 0&-1&0&2&-1&-1&2&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&0&1&0&0&-2&3&-3 \\ 0&-1&1&1&-1&-2&4&-4 \\
        0&-1&1&1&0&-4&6&-6 \\ 0&-1&1&1&0&-3&4&-5 \\ 1&-1&0&1&0&-2&3&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ -1&0&1&-1&1&1&0&-2 \\ -1&0&2&-2&2&1&-1&-2 \\
        -2&-1&3&-2&2&2&-1&-3 \\ -1&-1&2&-2&2&2&-1&-2 \\
        -1&0&2&-2&1&2&-1&-1 \\ -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ 0&0&1&-2&2&0&1&-2 \\ 0&0&2&-3&3&0&0&-2 \\
        0&-1&3&-4&4&0&1&-3 \\ 0&-1&2&-3&3&1&0&-2 \\ 0&0&2&-3&2&1&0&-1 \\
        -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 0&0&1&0&-1&1&0&-3 \\ 0&0&2&0&-2&1&0&-3 \\
        0&-1&2&1&-3&2&0&-5 \\ 1&-1&1&1&-2&1&0&-4 \\ 1&-1&1&1&-2&1&0&-3 \\
        1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 1&0&1&-1&0&0&1&-3 \\ 1&0&2&-1&-1&0&1&-3 \\
        2&-1&2&-1&-1&0&2&-5 \\ 2&-1&1&0&-1&0&1&-4 \\
        2&-1&1&0&-1&0&1&-3 \\ 1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 0&2&0&-1&-2&3&-1&0 \\ 0&2&0&-1&-3&4&-1&1 \\
        0&3&-1&-1&-4&6&-2&1 \\ 0&3&-1&-1&-3&4&-1&1 \\
        0&2&-1&0&-3&3&0&0 \\ 1&1&-1&0&-2&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 1&2&0&-2&-1&2&0&0 \\ 1&2&0&-2&-2&3&0&1 \\
        2&3&-1&-3&-2&4&0&1 \\ 1&3&-1&-2&-2&3&0&1 \\ 1&2&-1&-1&-2&2&1&0 \\
        1&1&-1&0&-2&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&1 \\ 0&3&-1&0&-2&1&0&1 \\ -1&4&0&-1&-2&1&0&2 \\
        -1&5&-1&0&-4&2&0&3 \\ -1&4&-1&0&-3&1&1&2 \\ -1&3&0&0&-3&1&1&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&1 \\ 1&3&-1&-1&-1&0&1&1 \\ 0&4&0&-2&-1&0&1&2 \\
        1&5&-1&-2&-2&0&2&3 \\ 0&4&-1&-1&-2&0&2&2 \\ 0&3&0&-1&-2&0&2&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 1&-2&0&1&0&1&-3&1 \\ 2&-3&0&2&-1&1&-3&1 \\
        3&-4&-1&3&-1&2&-5&1 \\ 3&-3&-1&2&0&1&-4&1 \\
        2&-3&-1&2&0&1&-3&1 \\ 2&-2&-1&1&0&1&-2&1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 2&-2&0&0&1&0&-2&1 \\ 3&-3&0&1&0&0&-2&1 \\
        5&-4&-1&1&1&0&-3&1 \\ 4&-3&-1&1&1&0&-3&1 \\ 3&-3&-1&1&1&0&-2&1 \\
        2&-2&-1&1&0&1&-2&1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 1&-1&-1&2&0&-1&-2&2 \\ 1&-1&0&2&0&-2&-2&2 \\
        2&-2&-1&4&-1&-2&-3&3 \\ 2&-2&-1&3&0&-2&-2&2 \\
        1&-2&0&2&0&-1&-2&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 2&0&0&-2&1&2&-1&-1 \\ 3&0&-1&-2&2&2&-2&-1 \\
        4&0&0&-4&3&3&-3&-1 \\ 3&0&0&-3&2&3&-3&0 \\ 2&1&0&-3&2&2&-2&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -3&-1&1&1&0&-1&1&-1 \\ -4&0&2&0&0&-1&1&-1 \\
        -6&-1&3&1&-1&-1&2&-2 \\ -4&-1&2&1&-1&-1&2&-2 \\
        -3&-1&2&1&-1&-1&1&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&-1&1&-1&1&0 \\ 1&0&1&-1&1&-1&1&0 \\
        2&0&0&-1&2&-2&2&0 \\ 1&0&0&-1&2&-1&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 1&1&-1&2&-2&-1&1&-1 \\
        1&1&-2&3&-2&-2&2&-2 \\ 1&2&-2&4&-3&-3&2&-2 \\
        1&1&-1&3&-2&-3&2&-2 \\ 1&1&-1&2&-1&-2&1&-2 \\
        1&1&-1&1&0&-2&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 2&1&-1&1&-1&-2&2&-1 \\
        2&1&-2&2&-1&-3&3&-2 \\ 3&2&-2&2&-1&-5&4&-2 \\
        2&1&-1&2&-1&-4&3&-2 \\ 2&1&-1&1&0&-3&2&-2 \\
        1&1&-1&1&0&-2&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 3&1&-1&0&-1&0&0&-1 \\ 3&2&-1&0&-1&-1&0&-1 \\
        5&2&-1&0&-2&-1&0&-1 \\ 4&1&-1&1&-2&-1&0&-1 \\
        3&1&0&0&-1&-1&0&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&0 \\ 2&1&-1&0&-1&2&-2&1 \\ 3&0&-2&1&-1&2&-2&1 \\
        4&1&-3&1&-1&3&-4&2 \\ 3&1&-2&0&0&2&-3&2 \\ 2&1&-2&0&0&2&-2&1 \\
        2&1&-2&0&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&0 \\ 3&1&-1&-1&0&1&-1&1 \\ 4&0&-2&0&0&1&-1&1 \\
        6&1&-3&-1&1&1&-2&2 \\ 4&1&-2&-1&1&1&-2&2 \\ 3&1&-2&-1&1&1&-1&1 \\
        2&1&-2&0&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{54}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{54}^{(2)}$&1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1

\\    $\chi_{54}^{(3)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1

\\    $\chi_{54}^{(4)}$&1&-1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{54}^{(5)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1

\\    $\chi_{54}^{(6)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1

\\    $\chi_{54}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{54}^{(8)}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1

\\    $\chi_{54}^{(9)}$&1&1&B&-B&-B&B&1&-1&1&-1&/B&-/B&-/B&/B&/B&-/B&-/B&/B&-B&B
&-1&1&B&-B&B

\\    $\chi_{54}^{({10})}$&1&1&/B&-/B&-/B&/B&1&-1&1&-1&B&-B&-B&B&B&-B&-B&B&-/B&/B&-1&1&/B
&-/B&/B

\\    $\chi_{54}^{({11})}$&1&1&-B&-B&B&B&-1&-1&-1&-1&/B&/B&-/B&-/B&-/B&-/B&/B
&/B&B&B&1&1&-B&-B&B

\\    $\chi_{54}^{({12})}$&1&1&-/B&-/B&/B&/B&-1&-1&-1&-1&B&B&-B&-B&-B&-B&B&B&/B&/B&1&1
&-/B&-/B&/B

\\    $\chi_{54}^{({13})}$&1&-1&B&B&-B&-B&1&1&1&1&/B&/B&-/B&-/B&/B&/B&-/B&-/B&-B&-B&-1
&-1&B&B&B

\\    $\chi_{54}^{({14})}$&1&-1&/B&/B&-/B&-/B&1&1&1&1&B&B&-B&-B&B&B&-B&-B&-/B&-/B&-1
&-1&/B&/B&/B

\\    $\chi_{54}^{({15})}$&1&-1&-B&B&B&-B&-1&1&-1&1&/B&-/B&-/B&/B&-/B&/B&/B&-/B&B&-B&1
&-1&-B&B&B

\\    $\chi_{54}^{({16})}$&1&-1&-/B&/B&/B&-/B&-1&1&-1&1&B&-B&-B&B&-B&B&B&-B&/B&-/B&1&-1
&-/B&/B&/B

\\    $\chi_{54}^{({17})}$&1&-1&-/B&-/B&-/B&-/B&-1&-1&-1&-1&B&B&B&B&-B&-B&-B&-B&-/B&-/B
&-1&-1&-/B&-/B&/B

\\    $\chi_{54}^{({18})}$&1&-1&-B&-B&-B&-B&-1&-1&-1&-1&/B&/B&/B&/B&-/B&-/B&-/B&-/B&-B&-B
&-1&-1&-B&-B&B

\\    $\chi_{54}^{({19})}$&1&-1&/B&-/B&/B&-/B&1&-1&1&-1&B&-B&B&-B&B&-B&B&-B&/B&-/B&1
&-1&/B&-/B&/B

\\    $\chi_{54}^{({20})}$&1&-1&B&-B&B&-B&1&-1&1&-1&/B&-/B&/B&-/B&/B&-/B&/B&-/B&B&-B&1
&-1&B&-B&B

\\    $\chi_{54}^{({21})}$&1&1&-/B&/B&-/B&/B&-1&1&-1&1&B&-B&B&-B&-B&B&-B&B&-/B&/B&-1&1
&-/B&/B&/B

\\    $\chi_{54}^{({22})}$&1&1&-B&B&-B&B&-1&1&-1&1&/B&-/B&/B&-/B&-/B&/B&-/B&/B&-B&B
&-1&1&-B&B&B

\\    $\chi_{54}^{({23})}$&1&1&/B&/B&/B&/B&1&1&1&1&B&B&B&B&B&B&B&B&/B&/B&1&1&/B&/B&/B

\\    $\chi_{54}^{({24})}$&1&1&B&B&B&B&1&1&1&1&/B&/B&/B&/B&/B&/B&/B&/B&B&B&1&1&B&B&B

\\    $\chi_{54}^{({25})}$&1&A&1&-1&A&-A&1&-1&-1&1&1&-1&-A&A&-1&1&A&-A&-A&A&A&-A&-1&1&-1

\\    $\chi_{54}^{({26})}$&1&-A&1&-1&-A&A&1&-1&-1&1&1&-1&A&-A&-1&1&-A&A&A&-A&-A&A&-1&1&-1

\\    $\chi_{54}^{({27})}$&1&A&-1&-1&-A&-A&-1&-1&1&1&1&1&-A&-A&1&1&-A&-A&A&A&-A&-A&1&1&-1

\\    $\chi_{54}^{({28})}$&1&-A&-1&-1&A&A&-1&-1&1&1&1&1&A&A&1&1&A&A&-A&-A&A&A&1&1&-1

\\    $\chi_{54}^{({29})}$&1&-A&1&1&A&A&1&1&-1&-1&1&1&-A&-A&-1&-1&A&A&-A&-A&A&A&-1&-1&-1

\\    $\chi_{54}^{({30})}$&1&A&1&1&-A&-A&1&1&-1&-1&1&1&A&A&-1&-1&-A&-A&A&A&-A&-A&-1&-1&-1

\\    $\chi_{54}^{({31})}$&1&-A&-1&1&-A&A&-1&1&1&-1&1&-1&-A&A&1&-1&-A&A&A&-A&-A&A&1&-1&-1

\\    $\chi_{54}^{({32})}$&1&A&-1&1&A&-A&-1&1&1&-1&1&-1&A&-A&1&-1&A&-A&-A&A&A&-A&1&-1&-1

\\    $\chi_{54}^{({33})}$&1&A&B&-B&C&-C&1&-1&-1&1&/B&-/B&/C&-/C&-/B&/B&-/C&/C&-C&C&A
&-A&-B&B&-B

\\    $\chi_{54}^{({34})}$&1&A&/B&-/B&-/C&/C&1&-1&-1&1&B&-B&-C&C&-B&B&C&-C&/C&-/C&A&-A
&-/B&/B&-/B

\\    $\chi_{54}^{({35})}$&1&-A&/B&-/B&/C&-/C&1&-1&-1&1&B&-B&C&-C&-B&B&-C&C&-/C&/C&-A&A
&-/B&/B&-/B

\\    $\chi_{54}^{({36})}$&1&-A&B&-B&-C&C&1&-1&-1&1&/B&-/B&-/C&/C&-/B&/B&/C&-/C&C&-C
&-A&A&-B&B&-B

\\    $\chi_{54}^{({37})}$&1&A&-B&-B&-C&-C&-1&-1&1&1&/B&/B&/C&/C&/B&/B&/C&/C&C&C&-A
&-A&B&B&-B

\\    $\chi_{54}^{({38})}$&1&A&-/B&-/B&/C&/C&-1&-1&1&1&B&B&-C&-C&B&B&-C&-C&-/C&-/C&-A
&-A&/B&/B&-/B

\\    $\chi_{54}^{({39})}$&1&-A&-/B&-/B&-/C&-/C&-1&-1&1&1&B&B&C&C&B&B&C&C&/C&/C&A&A&/B&/B
&-/B

\\    $\chi_{54}^{({40})}$&1&-A&-B&-B&C&C&-1&-1&1&1&/B&/B&-/C&-/C&/B&/B&-/C
&-/C&-C&-C&A&A&B&B&-B

\\    $\chi_{54}^{({41})}$&1&-A&B&B&C&C&1&1&-1&-1&/B&/B&/C&/C&-/B&-/B&-/C
&-/C&-C&-C&A&A&-B&-B&-B

\\    $\chi_{54}^{({42})}$&1&-A&/B&/B&-/C&-/C&1&1&-1&-1&B&B&-C&-C&-B&-B&C&C&/C&/C&A&A&-/B
&-/B&-/B

\\    $\chi_{54}^{({43})}$&1&A&/B&/B&/C&/C&1&1&-1&-1&B&B&C&C&-B&-B&-C&-C&-/C&-/C&-A&-A
&-/B&-/B&-/B

\\    $\chi_{54}^{({44})}$&1&A&B&B&-C&-C&1&1&-1&-1&/B&/B&-/C&-/C&-/B&-/B&/C&/C&C&C&-A
&-A&-B&-B&-B

\\    $\chi_{54}^{({45})}$&1&-A&-B&B&-C&C&-1&1&1&-1&/B&-/B&/C&-/C&/B&-/B&/C&-/C&C&-C
&-A&A&B&-B&-B

\\    $\chi_{54}^{({46})}$&1&-A&-/B&/B&/C&-/C&-1&1&1&-1&B&-B&-C&C&B&-B&-C&C&-/C&/C
&-A&A&/B&-/B&-/B

\\    $\chi_{54}^{({47})}$&1&A&-/B&/B&-/C&/C&-1&1&1&-1&B&-B&C&-C&B&-B&C&-C&/C&-/C&A&-A&/B
&-/B&-/B

\\    $\chi_{54}^{({48})}$&1&A&-B&B&C&-C&-1&1&1&-1&/B&-/B&-/C&/C&/B&-/B&-/C&/C&-C&C&A
&-A&B&-B&-B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{54}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{54}^{(2)}$&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1

\\    $\chi_{54}^{(3)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{54}^{(4)}$&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&1&-1&-1&1&1&-1&-1

\\    $\chi_{54}^{(5)}$&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{54}^{(6)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&1&1

\\    $\chi_{54}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{54}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1

\\    $\chi_{54}^{(9)}$&-B&-1&1&-B&B&-/B&/B&/B&-/B&-/B&/B&/B&-/B&1&-1&-1&-1&-B&B&B&-B
&-1&1

\\    $\chi_{54}^{({10})}$&-/B&-1&1&-/B&/B&-B&B&B&-B&-B&B&B&-B&1&-1&-1&-1&-/B&/B&/B&-/B
&-1&1

\\    $\chi_{54}^{({11})}$&B&-1&-1&-B&-B&-/B&-/B&/B&/B&/B&/B&-/B&-/B&1&1&1&1&-B&-B&B&B&-1
&-1

\\    $\chi_{54}^{({12})}$&/B&-1&-1&-/B&-/B&-B&-B&B&B&B&B&-B&-B&1&1&1&1&-/B&-/B&/B&/B&-1
&-1

\\    $\chi_{54}^{({13})}$&B&-1&-1&-B&-B&-/B&-/B&/B&/B&-/B&-/B&/B&/B&1&1&-1&1&-B&-B&B&B
&-1&-1

\\    $\chi_{54}^{({14})}$&/B&-1&-1&-/B&-/B&-B&-B&B&B&-B&-B&B&B&1&1&-1&1&-/B&-/B&/B&/B&-1
&-1

\\    $\chi_{54}^{({15})}$&-B&-1&1&-B&B&-/B&/B&/B&-/B&/B&-/B&-/B&/B&1&-1&1&-1&-B&B&B&-B
&-1&1

\\    $\chi_{54}^{({16})}$&-/B&-1&1&-/B&/B&-B&B&B&-B&B&-B&-B&B&1&-1&1&-1&-/B&/B&/B&-/B
&-1&1

\\    $\chi_{54}^{({17})}$&/B&1&1&/B&/B&B&B&B&B&-B&-B&-B&-B&1&1&-1&1&/B&/B&/B&/B&1&1

\\    $\chi_{54}^{({18})}$&B&1&1&B&B&/B&/B&/B&/B&-/B&-/B&-/B&-/B&1&1&-1&1&B&B&B&B&1&1

\\    $\chi_{54}^{({19})}$&-/B&1&-1&/B&-/B&B&-B&B&-B&B&-B&B&-B&1&-1&1&-1&/B&-/B&/B&-/B&1
&-1

\\    $\chi_{54}^{({20})}$&-B&1&-1&B&-B&/B&-/B&/B&-/B&/B&-/B&/B&-/B&1&-1&1&-1&B&-B&B&-B&1
&-1

\\    $\chi_{54}^{({21})}$&-/B&1&-1&/B&-/B&B&-B&B&-B&-B&B&-B&B&1&-1&-1&-1&/B&-/B&/B&-/B&1
&-1

\\    $\chi_{54}^{({22})}$&-B&1&-1&B&-B&/B&-/B&/B&-/B&-/B&/B&-/B&/B&1&-1&-1
&-1&B&-B&B&-B&1&-1

\\    $\chi_{54}^{({23})}$&/B&1&1&/B&/B&B&B&B&B&B&B&B&B&1&1&1&1&/B&/B&/B&/B&1&1

\\    $\chi_{54}^{({24})}$&B&1&1&B&B&/B&/B&/B&/B&/B&/B&/B&/B&1&1&1&1&B&B&B&B&1&1

\\    $\chi_{54}^{({25})}$&1&A&-A&-A&A&A&-A&-1&1&-A&A&1&-1&-1&1&-A&-1&A&-A&1&-1&-A&A

\\    $\chi_{54}^{({26})}$&1&-A&A&A&-A&-A&A&-1&1&A&-A&1&-1&-1&1&A&-1&-A&A&1&-1&A&-A

\\    $\chi_{54}^{({27})}$&-1&A&A&-A&-A&A&A&-1&-1&A&A&-1&-1&-1&-1&A&1&A&A&1&1&-A&-A

\\    $\chi_{54}^{({28})}$&-1&-A&-A&A&A&-A&-A&-1&-1&-A&-A&-1&-1&-1&-1&-A&1&-A&-A&1&1&A&A

\\    $\chi_{54}^{({29})}$&-1&A&A&-A&-A&A&A&-1&-1&-A&-A&1&1&-1&-1&-A&1&A&A&1&1&-A&-A

\\    $\chi_{54}^{({30})}$&-1&-A&-A&A&A&-A&-A&-1&-1&A&A&1&1&-1&-1&A&1&-A&-A&1&1&A&A

\\    $\chi_{54}^{({31})}$&1&A&-A&-A&A&A&-A&-1&1&A&-A&-1&1&-1&1&A&-1&A&-A&1&-1&-A&A

\\    $\chi_{54}^{({32})}$&1&-A&A&A&-A&-A&A&-1&1&-A&A&-1&1&-1&1&-A&-1&-A&A&1&-1&A&-A

\\    $\chi_{54}^{({33})}$&B&A&-A&-C&C&-/C&/C&-/B&/B&/C&-/C&/B&-/B&-1&1&-A&-1&C&-C&B&-B
&-A&A

\\    $\chi_{54}^{({34})}$&/B&A&-A&/C&-/C&C&-C&-B&B&-C&C&B&-B&-1&1&-A&-1&-/C&/C&/B&-/B
&-A&A

\\    $\chi_{54}^{({35})}$&/B&-A&A&-/C&/C&-C&C&-B&B&C&-C&B&-B&-1&1&A&-1&/C&-/C&/B&-/B&A
&-A

\\    $\chi_{54}^{({36})}$&B&-A&A&C&-C&/C&-/C&-/B&/B&-/C&/C&/B&-/B&-1&1&A&-1&-C&C&B&-B&A
&-A

\\    $\chi_{54}^{({37})}$&-B&A&A&-C&-C&-/C&-/C&-/B&-/B&-/C&-/C&-/B&-/B&-1&-1&A&1&C&C&B&B
&-A&-A

\\    $\chi_{54}^{({38})}$&-/B&A&A&/C&/C&C&C&-B&-B&C&C&-B&-B&-1&-1&A&1&-/C&-/C&/B&/B&-A
&-A

\\    $\chi_{54}^{({39})}$&-/B&-A&-A&-/C&-/C&-C&-C&-B&-B&-C&-C&-B&-B&-1&-1&-A&1&/C&/C
&/B&/B&A&A

\\    $\chi_{54}^{({40})}$&-B&-A&-A&C&C&/C&/C&-/B&-/B&/C&/C&-/B&-/B&-1&-1&-A&1
&-C&-C&B&B&A&A

\\    $\chi_{54}^{({41})}$&-B&A&A&-C&-C&-/C&-/C&-/B&-/B&/C&/C&/B&/B&-1&-1&-A&1&C&C&B&B&-A
&-A

\\    $\chi_{54}^{({42})}$&-/B&A&A&/C&/C&C&C&-B&-B&-C&-C&B&B&-1&-1&-A&1&-/C&-/C&/B&/B&-A
&-A

\\    $\chi_{54}^{({43})}$&-/B&-A&-A&-/C&-/C&-C&-C&-B&-B&C&C&B&B&-1&-1&A&1&/C&/C
&/B&/B&A&A

\\    $\chi_{54}^{({44})}$&-B&-A&-A&C&C&/C&/C&-/B&-/B&-/C&-/C&/B&/B&-1&-1&A&1
&-C&-C&B&B&A&A

\\    $\chi_{54}^{({45})}$&B&A&-A&-C&C&-/C&/C&-/B&/B&-/C&/C&-/B&/B&-1&1&A&-1&C&-C&B&-B
&-A&A

\\    $\chi_{54}^{({46})}$&/B&A&-A&/C&-/C&C&-C&-B&B&C&-C&-B&B&-1&1&A&-1&-/C&/C&/B&-/B
&-A&A

\\    $\chi_{54}^{({47})}$&/B&-A&A&-/C&/C&-C&C&-B&B&-C&C&-B&B&-1&1&-A&-1&/C&-/C&/B&-/B&A
&-A

\\    $\chi_{54}^{({48})}$&B&-A&A&C&-C&/C&-/C&-/B&/B&/C&-/C&-/B&/B&-1&1&-A&-1&-C&C&B&-B&A
&-A\\
\end{tabular}
\begin{array}{cccccccc} 0&2&0&-1& -1&1&0&1 \\
0&3&-1&0&-2&1&0&1 \\ -1&4&0&-1&-2&1&
0&2 \\
        -1&5&-1&0&-4&2&0&3 \\ -1&4&-1&0&-3&1&1&2 \\ -1&3&0&0&-3&1&1&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&0&1&-1&2&-3&1&0 \\ 1&-1&1&0&2&-4&2&-1 \\
        1&-1&2&-1&4&-6&2&-1 \\ 1&-1&2&-1&3&-4&1&-1 \\
        1&-1&1&-1&3&-3&1&-1 \\ 0&0&1&-1&2&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ -1&1&0&-1&1&1&-3&3 \\ -1&1&1&-2&1&2&-4&4 \\
        -1&2&0&-2&1&3&-6&6 \\ -1&2&0&-2&1&2&-4&5 \\ -1&1&0&-1&0&2&-3&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{55}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\
        -2&1&0&-1&-1&3&1&-2 \\ -4&2&1&-2&-1&4&1&-3 \\
        -3&2&1&-2&-1&3&1&-2 \\ -2&2&0&-1&-1&2&1&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&1 \\ 0&3&-1&0&-2&1&0&1 \\ -1&4&0&-1&-2&1&0&2 \\
        -1&5&-1&0&-4&2&0&3 \\ -1&4&-1&0&-3&1&1&2 \\ -1&3&0&0&-3&1&1&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ -1&0&1&1&-1&-1&2&-3 \\
        -1&-1&1&2&-2&-1&3&-4 \\ -2&-1&1&3&-2&-2&4&-6 \\
        -1&-1&1&2&-1&-2&3&-5 \\ 0&-1&0&2&-1&-1&2&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\ 1&0&-1&2&-1&-1&-2&1 \\
        2&-1&-1&3&-2&-1&-3&2 \\ 2&-1&-1&3&-2&-1&-2&1 \\
        1&-1&0&2&-1&-1&-2&1 \\ 1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&1&-1&1&-1&0&-1&3 \\ -2&2&0&0&-1&0&-1&4 \\
        -2&2&-1&1&-2&0&-1&6 \\ -2&2&-1&1&-2&0&0&4 \\ -2&1&0&1&-2&0&0&3 \\
        -1&1&0&1&-2&0&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-2&0&0&1&2&-3&1 \\ 1&-2&-1&0&2&2&-4&1 \\
        1&-3&0&-1&3&3&-6&2 \\ 1&-2&0&-1&2&3&-5&2 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ -2&-2&1&2&0&-2&1&-1 \\
        -2&-3&1&3&-1&-2&2&-2 \\ -3&-4&1&4&0&-4&3&-3 \\
        -2&-3&1&3&0&-3&2&-3 \\ -1&-3&0&3&0&-2&1&-2 \\
        -1&-2&0&2&0&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-2&1&-2&0 \\ 1&1&-1&2&-2&0&-2&0 \\
        2&1&-1&3&-4&1&-3&0 \\ 2&0&-1&3&-3&0&-2&0 \\ 1&0&0&2&-2&0&-2&0 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&0&1&0&-1&2&0&-1 \\ -3&0&0&0&-1&3&0&-1 \\
        -5&1&1&-1&-1&4&0&-2 \\ -4&1&1&-1&-1&3&0&-1 \\
        -3&1&0&0&-1&2&0&-1 \\ -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&2&-1&1&-2&1&-1&2 \\
        -2&3&0&0&-2&1&-1&3 \\ -2&4&-1&1&-4&2&-1&4 \\
        -2&3&-1&1&-3&1&0&3 \\ -2&2&0&1&-3&1&0&2 \\ -1&1&0&1&-2&0&0&2 \\
        0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-1&0&0&0&3&-3&0 \\ 1&-1&-1&0&1&3&-4&0 \\
        1&-1&0&-1&1&5&-6&0 \\ 1&-1&0&-1&1&4&-5&1 \\ 0&0&0&-1&1&3&-4&1 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ -2&-1&1&2&-1&-1&1&-2 \\
        -2&-2&1&3&-2&-1&2&-3 \\ -3&-2&1&4&-2&-2&3&-5 \\
        -2&-2&1&3&-1&-2&2&-4 \\ -1&-2&0&3&-1&-1&1&-3 \\
        -1&-2&0&2&0&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 1&-1&-1&1&-1&2&0&-1 \\ 1&-2&-1&1&0&2&0&-2 \\
        2&-3&-2&2&-1&4&-1&-2 \\ 2&-2&-2&1&0&3&-1&-1 \\
        1&-1&-1&0&0&3&-1&-1 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 0&1&2&0&-2&0&0&-1 \\ 0&1&2&1&-3&-1&1&-1 \\
        -1&1&4&1&-4&-1&1&-2 \\ 0&0&3&1&-3&-1&1&-2 \\
        0&0&2&1&-2&-1&1&-2 \\ 0&0&2&0&-1&-1&1&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ -1&3&-1&-1&0&1&0&-1 \\
        -1&4&-1&-2&0&2&-1&0 \\ -2&6&-2&-2&0&2&-1&0 \\
        -2&5&-1&-2&0&1&0&0 \\ -1&4&-1&-1&-1&1&0&0 \\ 0&3&-1&-1&0&0&0&0 \\
        0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-3&-1&2&0&1&-1&1 \\ 0&-4&-1&2&1&1&-1&0 \\
        1&-6&-2&3&1&2&-2&1 \\ 1&-4&-2&2&1&2&-2&1 \\ 0&-3&-1&1&1&2&-2&1 \\
        0&-2&-1&1&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&-1&2&1&-1&-1&-1&1 \\
        -1&-1&2&2&-2&-2&0&1 \\ -2&-2&4&2&-2&-3&0&1 \\
        -1&-2&3&2&-2&-2&0&0 \\ -1&-2&2&2&-1&-2&0&0 \\
        -1&-1&2&1&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -2&1&-1&0&1&0&-1&1 \\ -2&2&-1&-1&1&1&-2&2 \\
        -3&3&-2&-1&2&0&-2&3 \\ -3&3&-1&-1&1&0&-1&2 \\
        -2&2&-1&0&0&0&-1&2 \\ -1&2&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-2&-1&2&-1&2&-1&0 \\
        0&-3&-1&2&0&2&-1&-1 \\ 1&-4&-2&3&-1&4&-2&-1 \\
        1&-3&-2&2&0&3&-2&0 \\ 0&-2&-1&1&0&3&-2&0 \\ 0&-2&-1&1&0&2&-1&0 \\
        0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&0&2&1&-2&0&-1&0 \\ -1&0&2&2&-3&-1&0&0 \\
        -2&0&4&2&-4&-1&0&-1 \\ -1&-1&3&2&-3&-1&0&-1 \\
        -1&-1&2&2&-2&-1&0&-1 \\ -1&-1&2&1&-1&-1&0&0 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -2&2&-1&0&0&1&-1&0 \\ -2&3&-1&-1&0&2&-2&1 \\
        -3&5&-2&-1&0&2&-2&1 \\ -3&4&-1&-1&0&1&-1&1 \\
        -2&3&-1&0&-1&1&-1&1 \\ -1&2&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 0&1&1&1&-2&-1&1&-1 \\
        -1&1&2&1&-2&-2&2&-2 \\ -1&1&3&2&-4&-2&2&-2 \\
        0&0&2&2&-3&-2&2&-2 \\ 0&0&2&1&-2&-1&1&-2 \\ 0&0&2&0&-1&-1&1&-1 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-1&-1&-1&2&-1&0 \\ 0&4&-2&-1&-1&2&-1&1 \\
        -1&6&-2&-2&-1&3&-2&1 \\ -1&5&-1&-2&-1&2&-1&1 \\
        -1&4&-1&-1&-1&1&0&0 \\ 0&3&-1&-1&0&0&0&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 0&-1&0&0&0&2&0&-2 \\ 1&-2&0&0&0&3&-1&-2 \\
        1&-3&-1&1&0&4&-1&-3 \\ 1&-2&-1&0&1&3&-1&-2 \\
        1&-1&-1&0&0&3&-1&-1 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 1&2&0&-1&0&1&-2&1 \\ 1&2&0&-1&1&0&-2&1 \\
        1&3&1&-2&1&1&-4&2 \\ 1&2&1&-2&1&1&-3&2 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&-2 \\ 1&0&-1&1&-1&1&0&-3 \\ 2&0&-2&2&-2&1&0&-3 \\
        2&0&-3&3&-2&1&0&-5 \\ 2&0&-2&2&-1&0&0&-4 \\ 2&0&-2&2&-1&0&0&-3 \\
        2&0&-2&1&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&1&1&0&-2&1&2&-1 \\ -3&1&2&-1&-2&2&2&-1 \\
        -4&1&2&0&-4&3&3&-1 \\ -3&1&1&0&-3&2&3&-1 \\ -2&1&1&0&-3&2&2&-1 \\
        -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&-1&1&2&-1&-2&0&1 \\ -2&-1&2&2&-1&-3&1&0 \\
        -2&-2&3&3&-2&-4&1&1 \\ -1&-2&2&3&-2&-3&1&0 \\
        -1&-2&2&2&-1&-2&0&0 \\ -1&-1&2&1&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&1&-1&0&0&1&-2&2 \\
        -1&2&-2&0&0&1&-2&3 \\ -2&3&-2&-1&1&1&-3&4 \\
        -2&3&-1&-1&0&1&-2&3 \\ -2&2&-1&0&0&0&-1&2 \\
        -1&2&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ -1&-3&0&1&1&1&-1&0 \\ 0&-4&0&1&1&2&-2&0 \\
        0&-6&-1&2&2&2&-2&0 \\ 0&-4&-1&1&2&2&-2&0 \\ 0&-3&-1&1&1&2&-2&1 \\
        0&-2&-1&1&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ 0&0&0&0&1&0&-3&3 \\ 0&0&0&0&2&-1&-3&3 \\
        0&0&1&-1&3&-1&-5&5 \\ 0&0&1&-1&2&0&-4&4 \\ -1&0&1&-1&2&0&-3&3 \\
        -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ 0&-2&-1&2&0&0&-1&-1 \\
        1&-2&-2&3&-1&0&-1&-1 \\ 1&-3&-3&4&0&-1&-1&-2 \\
        1&-2&-2&3&0&-1&-1&-2 \\ 1&-2&-2&3&0&-1&-1&-1 \\
        1&-1&-2&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&-1&1&1&-1&0&1&1 \\ -4&-1&2&0&-1&1&1&1 \\
        -5&-2&2&1&-2&1&2&2 \\ -4&-1&1&1&-2&1&2&1 \\ -3&-1&1&1&-2&1&1&1 \\
        -2&-1&1&1&-2&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -2&0&2&2&-2&-2&1&-1 \\
        -2&0&3&3&-4&-2&1&-1 \\ -1&-1&2&3&-3&-2&1&-1 \\
        -1&-1&2&2&-2&-1&0&-1 \\ -1&-1&2&1&-1&-1&0&0 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&2&-1&0&-1&2&-2&1 \\ -1&3&-2&0&-1&2&-2&2 \\
        -2&5&-2&-1&-1&3&-3&2 \\ -2&4&-1&-1&-1&2&-2&2 \\
        -2&3&-1&0&-1&1&-1&1 \\ -1&2&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ -1&-2&0&1&0&2&-1&-1 \\
        0&-3&0&1&0&3&-2&-1 \\ 0&-4&-1&2&0&4&-2&-2 \\
        0&-3&-1&1&1&3&-2&-1 \\ 0&-2&-1&1&0&3&-2&0 \\
        0&-2&-1&1&0&2&-1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ 0&1&0&0&0&1&-3&2 \\ 0&1&0&0&1&0&-3&2 \\
        0&2&1&-1&1&1&-5&3 \\ 0&1&1&-1&1&1&-4&3 \\ -1&1&1&-1&1&1&-3&2 \\
        -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ 0&-1&-1&2&-1&1&-1&-2 \\
        1&-1&-2&3&-2&1&-1&-2 \\ 1&-1&-3&4&-2&1&-1&-4 \\
        1&-1&-2&3&-1&0&-1&-3 \\ 1&-1&-2&3&-1&0&-1&-2 \\
        1&-1&-2&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&0&1&1&-2&1&1&0 \\ -4&0&2&0&-2&2&1&0 \\
        -5&0&2&1&-4&3&2&0 \\ -4&0&1&1&-3&2&2&0 \\ -3&0&1&1&-3&2&1&0 \\
        -2&-1&1&1&-2&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&0 \\ -2&3&1&-1&-1&0&1&0 \\ -3&3&1&-1&-1&0&2&0 \\
        -5&5&2&-2&-1&0&2&0 \\ -4&4&2&-2&-1&0&2&0 \\
        -3&3&1&-1&-1&0&2&-1 \\ -2&2&1&-1&0&-1&2&-1 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-1&0 \\ 2&1&-2&0&0&2&-2&0 \\ 3&1&-2&0&0&2&-3&1 \\
        4&1&-4&1&0&3&-4&1 \\ 3&1&-3&0&1&2&-3&1 \\ 2&1&-2&0&0&2&-2&1 \\
        2&1&-2&0&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 0&-1&1&1&-2&1&1&-3 \\ 0&-1&1&1&-2&1&1&-4 \\
        0&-2&2&2&-4&2&1&-5 \\ 1&-2&1&2&-3&1&1&-4 \\ 1&-1&1&1&-2&1&0&-3 \\
        1&-1&1&0&-1&1&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 1&2&-1&1&-1&-1&0&-1 \\
        1&2&-1&2&-2&-2&1&-1 \\ 1&3&-2&3&-2&-3&1&-2 \\
        1&2&-1&2&-1&-3&1&-2 \\ 1&1&-1&2&-1&-2&1&-2 \\
        1&1&-1&1&0&-2&1&-1 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&-1&2&0&0 \\ 0&1&-1&0&-2&3&0&-1 \\ 0&2&-1&-1&-2&4&-1&0 \\
        0&2&-2&0&-4&6&-1&0 \\ 0&2&-2&0&-3&4&0&0 \\ 0&2&-1&0&-3&3&0&0 \\
        1&1&-1&0&-2&2&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ -1&0&2&-1&0&1&0&-1 \\ -1&-1&2&-1&1&1&0&-2 \\
        -2&-1&4&-2&1&2&-1&-2 \\ -1&-1&3&-2&1&2&-1&-1 \\
        -1&0&2&-2&1&2&-1&-1 \\ -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&1 \\ -3&1&1&0&0&-1&0&2 \\ -4&1&1&0&0&-1&1&2 \\
        -6&2&2&-1&1&-2&1&3 \\ -5&2&2&-1&0&-1&1&2 \\ -4&1&1&0&0&-1&1&1 \\
        -3&1&1&0&0&-1&1&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&1 \\ 1&-1&-2&1&1&1&-3&2 \\ 2&-1&-2&1&1&1&-4&3 \\
        3&-2&-4&2&2&1&-5&4 \\ 2&-1&-3&1&2&1&-4&3 \\ 1&-1&-2&1&1&1&-3&3 \\
        1&0&-2&1&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-3&1&2&-1&0&0&-1 \\
        -1&-3&1&2&-1&0&0&-2 \\ -1&-5&2&3&-2&0&0&-2 \\
        0&-4&1&3&-2&0&0&-2 \\ 0&-3&1&2&-1&0&-1&-1 \\
        0&-2&1&1&-1&1&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&0&-1&2&0&-2&-1&1 \\ 0&0&-1&3&-1&-3&0&1 \\
        0&0&-2&4&0&-5&0&1 \\ 0&0&-1&3&0&-4&0&0 \\ 0&-1&-1&3&0&-3&0&0 \\
        0&0&-1&2&0&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&-1&-1&1&-1&2&-1&1 \\
        -1&0&-1&0&-1&3&-2&2 \\ -1&-1&-2&1&-2&4&-2&3 \\
        -1&0&-2&1&-2&3&-1&2 \\ -1&0&-1&1&-2&2&-1&2 \\
        0&0&-1&1&-2&2&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&0 \\ -2&-2&2&0&1&0&-1&1 \\ -2&-3&2&0&2&0&-1&0 \\
        -3&-4&4&-1&3&0&-2&1 \\ -2&-3&3&-1&2&1&-2&1 \\
        -2&-2&2&-1&2&1&-2&1 \\ -2&-1&2&-1&1&1&-1&0 \\
        -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&1 \\ -3&2&1&0&-1&0&0&1 \\ -4&2&1&0&-1&0&1&1 \\
        -6&4&2&-1&-1&0&1&1 \\ -5&3&2&-1&-1&0&1&1 \\ -4&2&1&0&-1&0&1&0 \\
        -3&1&1&0&0&-1&1&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&1 \\ 1&0&-2&1&0&2&-3&1 \\ 2&0&-2&1&0&2&-4&2 \\
        3&0&-4&2&0&3&-5&2 \\ 2&0&-3&1&1&2&-4&2 \\ 1&0&-2&1&0&2&-3&2 \\
        1&0&-2&1&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-2&1&2&-2&1&0&-2 \\
        -1&-2&1&2&-2&1&0&-3 \\ -1&-3&2&3&-4&2&0&-4 \\
        0&-3&1&3&-3&1&0&-3 \\ 0&-2&1&2&-2&1&-1&-2 \\
        0&-2&1&1&-1&1&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&1&-1&2&-1&-1&-1&0 \\ 0&1&-1&3&-2&-2&0&0 \\
        0&2&-2&4&-2&-3&0&-1 \\ 0&1&-1&3&-1&-3&0&-1 \\
        0&0&-1&3&-1&-2&0&-1 \\ 0&0&-1&2&0&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&0&-1&1&-2&3&-1&0 \\
        -1&1&-1&0&-2&4&-2&1 \\ -1&1&-2&1&-4&6&-2&1 \\
        -1&1&-2&1&-3&4&-1&1 \\ -1&1&-1&1&-3&3&-1&1 \\
        0&0&-1&1&-2&2&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&0 \\ -2&-1&2&0&0&1&-1&0 \\ -2&-2&2&0&1&1&-1&-1 \\
        -3&-2&4&-1&1&2&-2&-1 \\ -2&-2&3&-1&1&2&-2&0 \\
        -2&-1&2&-1&1&2&-2&0 \\ -2&-1&2&-1&1&1&-1&0 \\
        -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&0&1&-1&2&-3&1&0 \\ 1&-1&1&0&2&-4&2&-1 \\
        1&-1&2&-1&4&-6&2&-1 \\ 1&-1&2&-1&3&-4&1&-1 \\
        1&-1&1&-1&3&-3&1&-1 \\ 0&0&1&-1&2&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&0&1&0 \\ 2&1&-2&0&0&-1&1&0 \\ 2&2&-2&0&-1&-1&1&1 \\
        3&2&-4&1&-1&-2&2&1 \\ 2&2&-3&1&-1&-2&2&0 \\ 2&1&-2&1&-1&-2&2&0 \\
        2&1&-2&1&-1&-1&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&-1&1&-2&1&1&1&0 \\ 0&-1&1&-3&2&2&0&0 \\
        0&-2&2&-4&2&3&0&1 \\ 0&-1&1&-3&1&3&0&1 \\ 0&0&1&-3&1&2&0&1 \\
        0&0&1&-2&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&2&-1&-2&2&-1&0&2 \\ 1&2&-1&-2&2&-1&0&3 \\
        1&3&-2&-3&4&-2&0&4 \\ 0&3&-1&-3&3&-1&0&3 \\ 0&2&-1&-2&2&-1&1&2 \\
        0&2&-1&-1&1&-1&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&-1 \\ 3&-2&-1&0&1&0&0&-1 \\ 4&-2&-1&0&1&0&-1&-1 \\
        6&-4&-2&1&1&0&-1&-1 \\ 5&-3&-2&1&1&0&-1&-1 \\
        4&-2&-1&0&1&0&-1&0 \\ 3&-1&-1&0&0&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&-1&2&-1 \\ -1&0&2&-1&0&-2&3&-1 \\
        -2&0&2&-1&0&-2&4&-2 \\ -3&0&4&-2&0&-3&5&-2 \\
        -2&0&3&-1&-1&-2&4&-2 \\ -1&0&2&-1&0&-2&3&-2 \\
        -1&0&2&-1&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ 0&-1&1&0&2&-3&0&1 \\ 0&-2&1&1&2&-4&1&0 \\
        0&-2&2&0&4&-6&1&0 \\ 0&-2&2&0&3&-4&0&0 \\ 0&-2&1&0&3&-3&0&0 \\
        -1&-1&1&0&2&-2&0&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&1 \\ 1&0&-2&1&0&-1&0&1 \\ 1&1&-2&1&-1&-1&0&2 \\
        2&1&-4&2&-1&-2&1&2 \\ 1&1&-3&2&-1&-2&1&1 \\ 1&0&-2&2&-1&-2&1&1 \\
        1&0&-2&2&-1&-1&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -1&-2&1&-1&1&1&0&1 \\ -1&-2&1&-2&2&2&-1&1 \\
        -1&-3&2&-3&2&3&-1&2 \\ -1&-2&1&-2&1&3&-1&2 \\
        -1&-1&1&-2&1&2&-1&2 \\ -1&-1&1&-1&0&2&-1&1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ 0&1&-1&-1&2&-1&-1&3 \\ 0&1&-1&-1&2&-1&-1&4 \\
        0&2&-2&-2&4&-2&-1&5 \\ -1&2&-1&-2&3&-1&-1&4 \\
        -1&1&-1&-1&2&-1&0&3 \\ -1&1&-1&0&1&-1&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&0 \\ 2&-3&-1&1&1&0&-1&0 \\ 3&-3&-1&1&1&0&-2&0 \\
        5&-5&-2&2&1&0&-2&0 \\ 4&-4&-2&2&1&0&-2&0 \\ 3&-3&-1&1&1&0&-2&1 \\
        2&-2&-1&1&0&1&-2&1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&2&0&0&-2&2&0 \\ -3&-1&2&0&0&-2&3&-1 \\
        -4&-1&4&-1&0&-3&4&-1 \\ -3&-1&3&0&-1&-2&3&-1 \\
        -2&-1&2&0&0&-2&2&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&1&1&-1&1&-2&1&-1 \\ 1&0&1&0&1&-3&2&-2 \\
        1&1&2&-1&2&-4&2&-3 \\ 1&0&2&-1&2&-3&1&-2 \\ 1&0&1&-1&2&-2&1&-2 \\
        0&0&1&-1&2&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&0&1&0 \\ 2&2&-2&0&-1&0&1&-1 \\ 2&3&-2&0&-2&0&1&0 \\
        3&4&-4&1&-3&0&2&-1 \\ 2&3&-3&1&-2&-1&2&-1 \\
        2&2&-2&1&-2&-1&2&-1 \\ 2&1&-2&1&-1&-1&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&0&1&-2&0&2&1&-1 \\ 0&0&1&-3&1&3&0&-1 \\
        0&0&2&-4&0&5&0&-1 \\ 0&0&1&-3&0&4&0&0 \\ 0&1&1&-3&0&3&0&0 \\
        0&0&1&-2&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&3&-1&-2&1&0&0&1 \\ 1&3&-1&-2&1&0&0&2 \\
        1&5&-2&-3&2&0&0&2 \\ 0&4&-1&-3&2&0&0&2 \\ 0&3&-1&-2&1&0&1&1 \\
        0&2&-1&-1&1&-1&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&-1 \\ 3&-1&-1&0&0&1&0&-2 \\ 4&-1&-1&0&0&1&-1&-2 \\
        6&-2&-2&1&-1&2&-1&-3 \\ 5&-2&-2&1&0&1&-1&-2 \\
        4&-1&-1&0&0&1&-1&-1 \\ 3&-1&-1&0&0&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&-1&2&-1 \\ -1&1&2&-1&-1&-1&3&-2 \\
        -2&1&2&-1&-1&-1&4&-3 \\ -3&2&4&-2&-2&-1&5&-4 \\
        -2&1&3&-1&-2&-1&4&-3 \\ -1&1&2&-1&-1&-1&3&-3 \\
        -1&0&2&-1&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 0&1&0&0&0&-3&3&0 \\ -1&1&1&0&-1&-3&4&0 \\
        -1&1&0&1&-1&-5&6&0 \\ -1&1&0&1&-1&-4&5&-1 \\
        0&0&0&1&-1&-3&4&-1 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&1 \\ 2&1&-1&-2&1&1&-1&2 \\ 2&2&-1&-3&2&1&-2&3 \\
        3&2&-1&-4&2&2&-3&5 \\ 2&2&-1&-3&1&2&-2&4 \\ 1&2&0&-3&1&1&-1&3 \\
        1&2&0&-2&0&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-2 \\ 1&-2&1&-1&2&-1&1&-2 \\ 2&-3&0&0&2&-1&1&-3 \\
        2&-4&1&-1&4&-2&1&-4 \\ 2&-3&1&-1&3&-1&0&-3 \\
        2&-2&0&-1&3&-1&0&-2 \\ 1&-1&0&-1&2&0&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&0&-1&0&1&-2&0&1 \\ 3&0&0&0&1&-3&0&1 \\
        5&-1&-1&1&1&-4&0&2 \\ 4&-1&-1&1&1&-3&0&1 \\ 3&-1&0&0&1&-2&0&1 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&0&1&-2&2&-1&2&0 \\ -1&-1&1&-2&2&0&2&0 \\
        -2&-1&1&-3&4&-1&3&0 \\ -2&0&1&-3&3&0&2&0 \\ -1&0&0&-2&2&0&2&0 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 1&0&-1&-1&1&1&-2&3 \\ 1&1&-1&-2&2&1&-3&4 \\
        2&1&-1&-3&2&2&-4&6 \\ 1&1&-1&-2&1&2&-3&5 \\ 0&1&0&-2&1&1&-2&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&-1 \\ 0&-3&1&0&2&-1&0&-1 \\ 1&-4&0&1&2&-1&0&-2 \\
        1&-5&1&0&4&-2&0&-3 \\ 1&-4&1&0&3&-1&-1&-2 \\
        1&-3&0&0&3&-1&-1&-1 \\ 0&-2&0&0&2&0&-1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\
        2&-1&0&1&1&-3&-1&2 \\ 4&-2&-1&2&1&-4&-1&3 \\
        3&-2&-1&2&1&-3&-1&2 \\ 2&-2&0&1&1&-2&-1&2 \\
        1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 0&2&0&0&-1&-2&3&-1 \\ -1&2&1&0&-2&-2&4&-1 \\
        -1&3&0&1&-3&-3&6&-2 \\ -1&2&0&1&-2&-3&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&1 \\ 2&2&-1&-2&0&2&-1&1 \\ 2&3&-1&-3&1&2&-2&2 \\
        3&4&-1&-4&0&4&-3&3 \\ 2&3&-1&-3&0&3&-2&3 \\ 1&3&0&-3&0&2&-1&2 \\
        1&2&0&-2&0&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-2 \\ 1&-1&1&-1&1&0&1&-3 \\ 2&-2&0&0&1&0&1&-4 \\
        2&-2&1&-1&2&0&1&-6 \\ 2&-2&1&-1&2&0&0&-4 \\ 2&-1&0&-1&2&0&0&-3 \\
        1&-1&0&-1&2&0&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&1&-1&0&0&-1&0&0 \\ 3&1&0&0&0&-2&0&0 \\
        5&1&-1&1&-1&-2&0&0 \\ 4&0&-1&1&0&-2&0&0 \\ 3&0&0&0&0&-1&0&0 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&1&1&-2&1&0&2&-1 \\ -1&0&1&-2&1&1&2&-1 \\
        -2&1&1&-3&2&1&3&-2 \\ -2&1&1&-3&2&1&2&-1 \\ -1&1&0&-2&1&1&2&-1 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 1&-1&-1&1&-1&-1&3&-1 \\
        0&-1&-1&1&-1&-1&4&-2 \\ 1&-2&-2&2&-2&-1&5&-2 \\
        1&-1&-2&2&-2&-1&4&-2 \\ 1&-1&-1&1&-1&-1&3&-2 \\
        1&-1&-1&1&-1&0&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 0&1&2&-3&1&0&0&2 \\ 0&1&2&-3&1&0&0&3 \\
        -1&1&4&-5&2&0&0&4 \\ -1&1&3&-4&1&1&0&3 \\ -1&1&2&-3&1&0&1&2 \\
        -1&1&2&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 2&0&-1&-1&3&-2&0&-1 \\
        3&0&-1&-1&3&-2&-1&-1 \\ 4&0&-2&-1&5&-4&-1&-1 \\
        3&0&-1&-1&4&-3&-1&-1 \\ 3&0&-1&-1&3&-2&-1&0 \\
        2&1&-1&-1&2&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&-1&2&-1&-1&2&0 \\
        -1&-2&-1&2&-1&-1&3&-1 \\ 0&-3&-2&3&-2&-1&4&-1 \\
        0&-2&-2&3&-2&-1&3&-1 \\ 0&-2&-1&2&-1&-1&2&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -1&0&2&-2&1&0&-1&3 \\ -1&0&2&-2&1&0&-1&4 \\
        -2&0&4&-4&2&0&-1&5 \\ -2&0&3&-3&1&1&-1&4 \\ -2&0&2&-2&1&0&0&3 \\
        -2&0&2&-1&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-1&-1&0&3&-2&-1&0 \\
        2&-1&-1&0&3&-2&-2&0 \\ 3&-1&-2&0&5&-4&-2&0 \\
        2&-1&-1&0&4&-3&-2&0 \\ 2&-1&-1&0&3&-2&-2&1 \\
        1&0&-1&0&2&-1&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 1&0&-1&1&-2&0&3&-2 \\ 0&0&-1&1&-2&0&4&-3 \\
        1&0&-2&2&-4&1&5&-4 \\ 1&0&-2&2&-3&0&4&-3 \\ 1&0&-1&1&-2&0&3&-3 \\
        1&-1&-1&1&-1&0&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 0&2&2&-3&0&1&0&1 \\ 0&2&2&-3&0&1&0&2 \\
        -1&3&4&-5&0&2&0&2 \\ -1&2&3&-4&0&2&0&2 \\ -1&2&2&-3&0&1&1&1 \\
        -1&1&2&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 2&1&-1&-1&2&-1&0&-2 \\
        3&1&-1&-1&2&-1&-1&-2 \\ 4&2&-2&-1&3&-2&-1&-3 \\
        3&1&-1&-1&3&-2&-1&-2 \\ 3&1&-1&-1&2&-1&-1&-1 \\
        2&1&-1&-1&2&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 0&1&1&-2&1&-1&1&2 \\ -1&1&2&-3&2&-1&1&2 \\
        -1&1&3&-4&2&-1&1&4 \\ -1&1&2&-3&1&0&1&3 \\ -1&1&2&-3&1&0&1&2 \\
        -1&1&2&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 3&0&-1&-1&2&-1&-1&0 \\ 4&0&-2&0&2&-2&-1&0 \\
        5&0&-2&-1&4&-3&-2&0 \\ 4&0&-1&-1&3&-2&-2&0 \\
        3&0&-1&-1&3&-2&-1&0 \\ 2&1&-1&-1&2&-1&-1&0 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 0&-1&0&0&0&-1&3&-2 \\ 0&-1&0&0&-1&0&3&-2 \\
        0&-2&-1&1&-1&-1&5&-3 \\ 0&-1&-1&1&-1&-1&4&-3 \\
        1&-1&-1&1&-1&-1&3&-2 \\ 1&-1&-1&1&-1&0&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 1&2&0&-1&0&-2&1&1 \\ 0&3&0&-1&0&-3&2&1 \\
        0&4&1&-2&0&-4&2&2 \\ 0&3&1&-1&-1&-3&2&1 \\ 0&2&1&-1&0&-3&2&0 \\
        0&2&1&-1&0&-2&1&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 1&0&-1&-2&2&1&0&0 \\ 2&0&-2&-2&2&2&-1&1 \\
        2&0&-3&-3&4&2&-1&1 \\ 1&1&-2&-3&3&2&-1&1 \\ 1&1&-2&-2&2&1&0&1 \\
        1&1&-2&-1&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&1&-1 \\ 1&-2&1&0&1&-2&2&-1 \\ 1&-3&2&0&1&-2&2&-2 \\
        2&-5&2&1&1&-3&3&-2 \\ 2&-4&1&1&1&-2&2&-2 \\ 2&-3&1&0&1&-1&1&-1 \\
        1&-2&1&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -1&0&1&-1&1&-1&0&3 \\ -2&0&2&-2&2&-1&0&3 \\
        -2&0&3&-3&2&-1&0&5 \\ -2&0&2&-2&1&0&0&4 \\ -2&0&2&-2&1&0&0&3 \\
        -2&0&2&-1&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-1&-1&0&2&-1&-2&1 \\
        3&-1&-2&1&2&-2&-2&1 \\ 4&-1&-2&0&4&-3&-3&1 \\
        3&-1&-1&0&3&-2&-3&1 \\ 2&-1&-1&0&3&-2&-2&1 \\
        1&0&-1&0&2&-1&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ -1&-2&0&1&0&-1&2&-1 \\ -1&-2&0&1&-1&0&2&-1 \\
        -1&-3&-1&2&-1&-1&4&-2 \\ -1&-2&-1&2&-1&-1&3&-2 \\
        0&-2&-1&2&-1&-1&2&-1 \\ 0&-2&-1&2&-1&0&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ 0&1&0&0&0&-2&0&2 \\ -1&2&0&0&0&-3&1&2 \\
        -1&3&1&-1&0&-4&1&3 \\ -1&2&1&0&-1&-3&1&2 \\ -1&1&1&0&0&-3&1&1 \\
        -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ 0&-1&-1&-1&2&1&-1&1 \\ 1&-1&-2&-1&2&2&-2&2 \\
        1&-1&-3&-2&4&2&-2&2 \\ 0&0&-2&-2&3&2&-2&2 \\
        0&0&-2&-1&2&1&-1&2 \\ 0&0&-2&0&1&1&-1&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-3&1&1&1&-2&1&0 \\ 0&-4&2&1&1&-2&1&-1 \\
        1&-6&2&2&1&-3&2&-1 \\ 1&-5&1&2&1&-2&1&-1 \\ 1&-4&1&1&1&-1&0&0 \\
        0&-3&1&1&0&0&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 0&2&1&-2&0&0&1&1 \\ -1&2&2&-3&1&0&1&1 \\
        -1&3&3&-4&0&1&1&2 \\ -1&2&2&-3&0&1&1&2 \\ -1&2&2&-3&0&1&1&1 \\
        -1&1&2&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 3&1&-1&-1&1&0&-1&-1 \\ 4&1&-2&0&1&-1&-1&-1 \\
        5&2&-2&-1&2&-1&-2&-2 \\ 4&1&-1&-1&2&-1&-2&-1 \\
        3&1&-1&-1&2&-1&-1&-1 \\ 2&1&-1&-1&2&-1&-1&0 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 0&0&0&0&-1&0&3&-3 \\ 0&0&0&0&-2&1&3&-3 \\
        0&0&-1&1&-3&1&5&-5 \\ 0&0&-1&1&-2&0&4&-4 \\ 1&0&-1&1&-2&0&3&-3 \\
        1&-1&-1&1&-1&0&2&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 1&3&0&-1&-1&-1&1&0 \\ 0&4&0&-1&-1&-2&2&0 \\
        0&6&1&-2&-2&-2&2&0 \\ 0&4&1&-1&-2&-2&2&0 \\
        0&3&1&-1&-1&-2&2&-1 \\ 0&2&1&-1&0&-2&1&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 1&1&-1&-2&1&2&0&-1 \\ 2&1&-2&-2&1&3&-1&0 \\
        2&2&-3&-3&2&4&-1&-1 \\ 1&2&-2&-3&2&3&-1&0 \\ 1&2&-2&-2&1&2&0&0 \\
        1&1&-2&-1&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&1&-1 \\ 1&-1&1&0&0&-1&2&-2 \\ 1&-2&2&0&0&-1&2&-3 \\
        2&-3&2&1&-1&-1&3&-4 \\ 2&-3&1&1&0&-1&2&-3 \\ 2&-2&1&0&0&0&1&-2 \\
        1&-2&1&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{55}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{55}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{55}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{55}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{55}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{55}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{55}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{({13})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A
&-1

\\    $\chi_{55}^{({14})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A
&-1

\\    $\chi_{55}^{({15})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A
&-1

\\    $\chi_{55}^{({16})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A
&-1

\\    $\chi_{55}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A
&-1

\\    $\chi_{55}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A
&-1

\\    $\chi_{55}^{({19})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A
&-1

\\    $\chi_{55}^{({20})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A
&-1

\\    $\chi_{55}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A
&-1

\\    $\chi_{55}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A
&-1

\\    $\chi_{55}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&1&A&/A
&-1

\\    $\chi_{55}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A
&-1

\\    $\chi_{55}^{({25})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1

\\    $\chi_{55}^{({26})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1

\\    $\chi_{55}^{({27})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1

\\    $\chi_{55}^{({28})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1

\\    $\chi_{55}^{({29})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1

\\    $\chi_{55}^{({30})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1

\\    $\chi_{55}^{({31})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1

\\    $\chi_{55}^{({32})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1

\\    $\chi_{55}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1

\\    $\chi_{55}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1

\\    $\chi_{55}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&1

\\    $\chi_{55}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&1

\\    $\chi_{55}^{({37})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({38})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({39})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({40})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({41})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&-1&-1&.

\\    $\chi_{55}^{({42})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&-1&-1&.

\\    $\chi_{55}^{({43})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({44})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({45})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline

\\    $\chi_{55}^{({46})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({47})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({48})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({49})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({50})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({51})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({52})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({53})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({54})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({55})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({56})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({57})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({58})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({59})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({60})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({61})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({62})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{55}^{({63})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({64})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({65})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({66})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({67})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2
&B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({68})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2
&/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({69})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({70})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({71})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({72})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({73})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({74})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{55}^{({75})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&-1&-1&.

\\    $\chi_{55}^{({76})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&-1&-1&.

\\    $\chi_{55}^{({77})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&-1&-A
&-/A&.

\\    $\chi_{55}^{({78})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&-1
&-/A&-A&.

\\    $\chi_{55}^{({79})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&-1&-A
&-/A&.

\\    $\chi_{55}^{({80})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&-1
&-/A&-A&.

\\    $\chi_{55}^{({81})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&-1&-A
&-/A&.

\\    $\chi_{55}^{({82})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&-1
&-/A&-A&.

\\    $\chi_{55}^{({83})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&-1&-1&.

\\    $\chi_{55}^{({84})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&-1&-1&.

\\    $\chi_{55}^{({85})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&-1&-A
&-/A&.

\\    $\chi_{55}^{({86})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&-1
&-/A&-A&.

\\    $\chi_{55}^{({87})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&-1&-A
&-/A&.

\\    $\chi_{55}^{({88})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&-1
&-/A&-A&.

\\    $\chi_{55}^{({89})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&-1&-A
&-/A&.

\\    $\chi_{55}^{({90})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&-1
&-/A&-A&.
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{55}^{({91})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{55}^{({92})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({93})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({94})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{55}^{({95})}$&3&C&/C&/C&3&C&3&C&/C&/C&3&C&-3&-C&-/C&-/C&-3&-C&-1&-A
&-/A&-1&-A&-/A&1

\\    $\chi_{55}^{({96})}$&3&/C&C&C&3&/C&3&/C&C&C&3&/C&-3&-/C&-C&-C&-3&-/C&-1&-/A&-A&-1
&-/A&-A&1

\\    $\chi_{55}^{({97})}$&3&C&/C&/C&3&C&3&C&/C&/C&3&C&3&C&/C&/C&3&C&-1&-A&-/A&-1&-A&-/A
&-1

\\    $\chi_{55}^{({98})}$&3&/C&C&C&3&/C&3&/C&C&C&3&/C&3&/C&C&C&3&/C&-1&-/A&-A&-1&-/A&-A
&-1

\\    $\chi_{55}^{({99})}$&3&C&/C&/C&3&C&3&C&/C&/C&3&C&3&C&/C&/C&3&C&-1&-A&-/A&-1&-A&-/A
&-1

\\    $\chi_{55}^{({100})}$&3&/C&C&C&3&/C&3&/C&C&C&3&/C&3&/C&C&C&3&/C&-1&-/A&-A&-1&-/A&-A
&-1

\\    $\chi_{55}^{({101})}$&3&C&/C&/C&3&C&3&C&/C&/C&3&C&-3&-C&-/C&-/C&-3&-C&-1&-A
&-/A&-1&-A&-/A&1

\\    $\chi_{55}^{({102})}$&3&/C&C&C&3&/C&3&/C&C&C&3&/C&-3&-/C&-C&-C&-3&-/C&-1&-/A&-A&-1
&-/A&-A&1

\\    $\chi_{55}^{({103})}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({104})}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({105})}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({106})}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({107})}$&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({108})}$&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({109})}$&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({110})}$&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({111})}$&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({112})}$&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({113})}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({114})}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({115})}$&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({116})}$&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({117})}$&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({118})}$&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({119})}$&4&D&/D&-/D&-4&-D&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({120})}$&4&/D&D&-D&-4&-/D&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({121})}$&6&6&6&6&6&6&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&1&1&1&.

\\    $\chi_{55}^{({122})}$&6&6&6&6&6&6&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&1&1&1&.

\\    $\chi_{55}^{({123})}$&6&E&/E&/E&6&E&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-2&-B
&-/B&1&A&/A&.

\\    $\chi_{55}^{({124})}$&6&/E&E&E&6&/E&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-2
&-/B&-B&1&/A&A&.

\\    $\chi_{55}^{({125})}$&6&E&/E&/E&6&E&-3&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-2&-B
&-/B&1&A&/A&.

\\    $\chi_{55}^{({126})}$&6&/E&E&E&6&/E&-3&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-2
&-/B&-B&1&/A&A&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{55}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(2)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{55}^{(3)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{55}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(5)}$&-1&-1&A&A&A&A&A&A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&/A&/A&/A

\\    $\chi_{55}^{(6)}$&-1&-1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A
&-/A&A&A&A

\\    $\chi_{55}^{(7)}$&-1&-1&A&A&A&A&A&A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&/A&/A&/A

\\    $\chi_{55}^{(8)}$&-1&-1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A
&-/A&A&A&A

\\    $\chi_{55}^{(9)}$&1&1&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&/A&/A&/A

\\    $\chi_{55}^{({10})}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&A&A&A

\\    $\chi_{55}^{({11})}$&1&1&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&/A&/A&/A

\\    $\chi_{55}^{({12})}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&A&A&A

\\    $\chi_{55}^{({13})}$&-A&-/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A

\\    $\chi_{55}^{({14})}$&-/A&-A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A

\\    $\chi_{55}^{({15})}$&-A&-/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A

\\    $\chi_{55}^{({16})}$&-/A&-A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A

\\    $\chi_{55}^{({17})}$&-A&-/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&/A&1&A

\\    $\chi_{55}^{({18})}$&-/A&-A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&A&1&/A

\\    $\chi_{55}^{({19})}$&-A&-/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&/A&1&A

\\    $\chi_{55}^{({20})}$&-/A&-A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&A&1&/A

\\    $\chi_{55}^{({21})}$&-A&-/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&A&/A&1

\\    $\chi_{55}^{({22})}$&-/A&-A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&/A&A&1

\\    $\chi_{55}^{({23})}$&-A&-/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&A&/A&1

\\    $\chi_{55}^{({24})}$&-/A&-A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&/A&A&1

\\    $\chi_{55}^{({25})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A

\\    $\chi_{55}^{({26})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A

\\    $\chi_{55}^{({27})}$&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A

\\    $\chi_{55}^{({28})}$&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A

\\    $\chi_{55}^{({29})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A

\\    $\chi_{55}^{({30})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A

\\    $\chi_{55}^{({31})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A

\\    $\chi_{55}^{({32})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A

\\    $\chi_{55}^{({33})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1

\\    $\chi_{55}^{({34})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1

\\    $\chi_{55}^{({35})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1

\\    $\chi_{55}^{({36})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1

\\    $\chi_{55}^{({37})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{55}^{({38})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({39})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({40})}$&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{55}^{({41})}$&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2

\\    $\chi_{55}^{({42})}$&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2

\\    $\chi_{55}^{({43})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A
&-/A&/A&/A&/A&-A&-A&-A

\\    $\chi_{55}^{({44})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-/A&-/A&-/A

\\    $\chi_{55}^{({45})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A
&-/A&-A&-A&-A
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline

\\    $\chi_{55}^{({46})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&-/A&-/A&-/A

\\    $\chi_{55}^{({47})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A
&-/A&-1

\\    $\chi_{55}^{({48})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1
&-/A&-A&-1

\\    $\chi_{55}^{({49})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A

\\    $\chi_{55}^{({50})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A

\\    $\chi_{55}^{({51})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A
&-/A&-1&-A

\\    $\chi_{55}^{({52})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-A&-1
&-/A

\\    $\chi_{55}^{({53})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-A
&-/A&-1

\\    $\chi_{55}^{({54})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1
&-/A&-A&-1

\\    $\chi_{55}^{({55})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A
&-/A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\    $\chi_{55}^{({56})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A

\\    $\chi_{55}^{({57})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A
&-/A&-1&-A

\\    $\chi_{55}^{({58})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&-A&-1
&-/A

\\    $\chi_{55}^{({59})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A
&-/A&-A&-A&-A

\\    $\chi_{55}^{({60})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&-/A&-/A&-/A

\\    $\chi_{55}^{({61})}$&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A
&-/A&/A&/A&/A&-A&-A&-A

\\    $\chi_{55}^{({62})}$&.&.&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-/A&-/A&-/A

\\    $\chi_{55}^{({63})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-A
&-/A&-1

\\    $\chi_{55}^{({64})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1
&-/A&-A&-1

\\    $\chi_{55}^{({65})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A
&-/A

\\    $\chi_{55}^{({66})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1
&-/A&-A

\\    $\chi_{55}^{({67})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A
&-/A&-1&-A

\\    $\chi_{55}^{({68})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&-A&-1
&-/A

\\    $\chi_{55}^{({69})}$&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A
&-/A&-1

\\    $\chi_{55}^{({70})}$&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1
&-/A&-A&-1

\\    $\chi_{55}^{({71})}$&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A

\\    $\chi_{55}^{({72})}$&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A

\\    $\chi_{55}^{({73})}$&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A
&-/A&-1&-A

\\    $\chi_{55}^{({74})}$&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-A&-1
&-/A

\\    $\chi_{55}^{({75})}$&.&.&B&B&B&B&B&B&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&/B&/B&/B

\\    $\chi_{55}^{({76})}$&.&.&/B&/B&/B&/B&/B&/B&-/A&-/A&-/A&-/A&-/A&-/A&.&.
&.&.&.&.&B&B&B

\\    $\chi_{55}^{({77})}$&.&.&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B

\\    $\chi_{55}^{({78})}$&.&.&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B

\\    $\chi_{55}^{({79})}$&.&.&B&/B&2&2&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&/B&2&B

\\    $\chi_{55}^{({80})}$&.&.&/B&B&2&2&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&B&2&/B

\\    $\chi_{55}^{({81})}$&.&.&/B&2&B&B&/B&2&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&B&/B&2

\\    $\chi_{55}^{({82})}$&.&.&B&2&/B&/B&B&2&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&/B&B&2

\\    $\chi_{55}^{({83})}$&.&.&B&B&B&B&B&B&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&/B&/B&/B

\\    $\chi_{55}^{({84})}$&.&.&/B&/B&/B&/B&/B&/B&-/A&-/A&-/A&-/A&-/A&-/A&.&.
&.&.&.&.&B&B&B

\\    $\chi_{55}^{({85})}$&.&.&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B

\\    $\chi_{55}^{({86})}$&.&.&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B

\\    $\chi_{55}^{({87})}$&.&.&B&/B&2&2&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&/B&2&B

\\    $\chi_{55}^{({88})}$&.&.&/B&B&2&2&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&B&2&/B

\\    $\chi_{55}^{({89})}$&.&.&/B&2&B&B&/B&2&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&B&/B&2

\\    $\chi_{55}^{({90})}$&.&.&B&2&/B&/B&B&2&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&/B&B&2

\\    $\chi_{55}^{({91})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({92})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({93})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({94})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({95})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({96})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({97})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({98})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({99})}$&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({100})}$&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\    $\chi_{55}^{({101})}$&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({102})}$&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({103})}$&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{55}^{({104})}$&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{55}^{({105})}$&.&.&-/B&-/B&-/B&/B&/B&/B&/A&/A&/A&-/A&-/A&-/A&.&.
&.&.&.&.&-B&-B&-B

\\    $\chi_{55}^{({106})}$&.&.&-B&-B&-B&B&B&B&A&A&A&-A&-A&-A&.&.&.&.&.&.&-/B&-/B&-/B

\\    $\chi_{55}^{({107})}$&.&.&-/B&-2&-B&B&/B&2&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&-B&-/B&-2

\\    $\chi_{55}^{({108})}$&.&.&-B&-2&-/B&/B&B&2&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&-/B&-B&-2

\\    $\chi_{55}^{({109})}$&.&.&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&-2&-B&-/B

\\    $\chi_{55}^{({110})}$&.&.&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&-2&-/B&-B

\\    $\chi_{55}^{({111})}$&.&.&-B&-/B&-2&2&B&/B&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&-/B&-2&-B

\\    $\chi_{55}^{({112})}$&.&.&-/B&-B&-2&2&/B&B&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&-B&-2&-/B

\\    $\chi_{55}^{({113})}$&.&.&-/B&-/B&-/B&/B&/B&/B&/A&/A&/A&-/A&-/A&-/A&.&.
&.&.&.&.&-B&-B&-B

\\    $\chi_{55}^{({114})}$&.&.&-B&-B&-B&B&B&B&A&A&A&-A&-A&-A&.&.&.&.&.&.&-/B&-/B&-/B

\\    $\chi_{55}^{({115})}$&.&.&-/B&-2&-B&B&/B&2&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&-B&-/B&-2

\\    $\chi_{55}^{({116})}$&.&.&-B&-2&-/B&/B&B&2&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&-/B&-B&-2

\\    $\chi_{55}^{({117})}$&.&.&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&-2&-B&-/B

\\    $\chi_{55}^{({118})}$&.&.&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&-2&-/B&-B

\\    $\chi_{55}^{({119})}$&.&.&-B&-/B&-2&2&B&/B&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&-/B&-2&-B

\\    $\chi_{55}^{({120})}$&.&.&-/B&-B&-2&2&/B&B&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&-B&-2&-/B

\\    $\chi_{55}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
$\chi_{55}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(2)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{55}^{(3)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\    $\chi_{55}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{(5)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&/A&/A

\\    $\chi_{55}^{(6)}$&A&A&A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&A&A

\\    $\chi_{55}^{(7)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A
&/A&/A&/A&/A&/A&-/A&-/A

\\    $\chi_{55}^{(8)}$&A&A&A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&-A&-A

\\    $\chi_{55}^{(9)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A

\\    $\chi_{55}^{({10})}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{({11})}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{55}^{({12})}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A

\\    $\chi_{55}^{({13})}$&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&1&A

\\    $\chi_{55}^{({14})}$&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A

\\    $\chi_{55}^{({15})}$&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\    $\chi_{55}^{({16})}$&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A

\\    $\chi_{55}^{({17})}$&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A
&-/A&-1&/A&1

\\    $\chi_{55}^{({18})}$&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1
&A&1

\\    $\chi_{55}^{({19})}$&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-/A&-1

\\    $\chi_{55}^{({20})}$&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-A&-1

\\    $\chi_{55}^{({21})}$&1&A&/A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A
&-/A&A&/A

\\    $\chi_{55}^{({22})}$&1&/A&A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1
&-/A&-A&/A&A

\\    $\chi_{55}^{({23})}$&1&A&/A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-A&-/A

\\    $\chi_{55}^{({24})}$&1&/A&A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-/A&-A

\\    $\chi_{55}^{({25})}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A

\\    $\chi_{55}^{({26})}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A

\\    $\chi_{55}^{({27})}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A

\\    $\chi_{55}^{({28})}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A

\\    $\chi_{55}^{({29})}$&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-/A&-1

\\    $\chi_{55}^{({30})}$&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-A&-1

\\    $\chi_{55}^{({31})}$&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1

\\    $\chi_{55}^{({32})}$&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1

\\    $\chi_{55}^{({33})}$&1&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&-A&-/A

\\    $\chi_{55}^{({34})}$&1&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&-/A&-A

\\    $\chi_{55}^{({35})}$&1&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&A&/A

\\    $\chi_{55}^{({36})}$&1&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/A&A

\\    $\chi_{55}^{({37})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1

\\    $\chi_{55}^{({38})}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({39})}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{55}^{({40})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1

\\    $\chi_{55}^{({41})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\    $\chi_{55}^{({42})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\    $\chi_{55}^{({43})}$&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&-A&-A

\\    $\chi_{55}^{({44})}$&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A
&-/A&/A&/A&/A&-/A&-/A

\\    $\chi_{55}^{({45})}$&A&A&A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{({46})}$&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A
&-/A&-/A&-/A&-/A&-/A

\\    $\chi_{55}^{({47})}$&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-A
&-/A

\\    $\chi_{55}^{({48})}$&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A
&-/A&-A

\\    $\chi_{55}^{({49})}$&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1&-A

\\    $\chi_{55}^{({50})}$&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A

\\    $\chi_{55}^{({51})}$&A&/A&1&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1
&-/A&-1

\\    $\chi_{55}^{({52})}$&/A&A&1&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-A&-1
&-/A&/A&A&1&-A&-1

\\    $\chi_{55}^{({53})}$&1&A&/A&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&-A
&-/A

\\    $\chi_{55}^{({54})}$&1&/A&A&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A
&-/A&-A

\\    $\chi_{55}^{({55})}$&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&-1&-A

\\    $\chi_{55}^{({56})}$&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1
&-/A

\\    $\chi_{55}^{({57})}$&A&/A&1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1
&-/A&-1

\\    $\chi_{55}^{({58})}$&/A&A&1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&A&1&/A
&-/A&-A&-1&-A&-1

\\    $\chi_{55}^{({59})}$&A&A&A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&A&A

\\    $\chi_{55}^{({60})}$&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A
&-/A&/A&/A&/A&/A&/A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\    $\chi_{55}^{({61})}$&A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&A&A

\\    $\chi_{55}^{({62})}$&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A
&-/A&-/A&-/A&/A&/A

\\    $\chi_{55}^{({63})}$&1&A&/A&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&A&/A

\\    $\chi_{55}^{({64})}$&1&/A&A&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&/A&A

\\    $\chi_{55}^{({65})}$&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A

\\    $\chi_{55}^{({66})}$&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A

\\    $\chi_{55}^{({67})}$&A&/A&1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&/A&1

\\    $\chi_{55}^{({68})}$&/A&A&1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&A&1

\\    $\chi_{55}^{({69})}$&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&A&/A

\\    $\chi_{55}^{({70})}$&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&/A&A

\\    $\chi_{55}^{({71})}$&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A

\\    $\chi_{55}^{({72})}$&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A

\\    $\chi_{55}^{({73})}$&A&/A&1&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&/A&1

\\    $\chi_{55}^{({74})}$&/A&A&1&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&A&1

\\    $\chi_{55}^{({75})}$&/B&/B&/B&-/A&-/A&-/A&-/A&-/A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&/B&/B

\\    $\chi_{55}^{({76})}$&B&B&B&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&.&.&.&.&B&B

\\    $\chi_{55}^{({77})}$&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&2&B

\\    $\chi_{55}^{({78})}$&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/B

\\    $\chi_{55}^{({79})}$&B&/B&2&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.&/B&2

\\    $\chi_{55}^{({80})}$&/B&B&2&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.&B&2

\\    $\chi_{55}^{({81})}$&2&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&B&/B

\\    $\chi_{55}^{({82})}$&2&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&/B&B

\\    $\chi_{55}^{({83})}$&/B&/B&/B&-/A&-/A&-/A&-/A&-/A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-/B
&-/B

\\    $\chi_{55}^{({84})}$&B&B&B&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-B&-B

\\    $\chi_{55}^{({85})}$&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B

\\    $\chi_{55}^{({86})}$&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B

\\    $\chi_{55}^{({87})}$&B&/B&2&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2

\\    $\chi_{55}^{({88})}$&/B&B&2&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2

\\    $\chi_{55}^{({89})}$&2&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-B&-/B

\\    $\chi_{55}^{({90})}$&2&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-B

\\    $\chi_{55}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({103})}$&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2

\\    $\chi_{55}^{({104})}$&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2

\\    $\chi_{55}^{({105})}$&B&B&B&A&A&A&-A&-A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-B&-B
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\    $\chi_{55}^{({106})}$&/B&/B&/B&/A&/A&/A&-/A&-/A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-/B

\\    $\chi_{55}^{({107})}$&2&B&/B&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-B&-/B

\\    $\chi_{55}^{({108})}$&2&/B&B&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-B

\\    $\chi_{55}^{({109})}$&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B

\\    $\chi_{55}^{({110})}$&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B

\\    $\chi_{55}^{({111})}$&B&/B&2&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2

\\    $\chi_{55}^{({112})}$&/B&B&2&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2

\\    $\chi_{55}^{({113})}$&B&B&B&A&A&A&-A&-A&-A&.&.&.&.&.&.&.&.&.&.&.&.&B&B

\\    $\chi_{55}^{({114})}$&/B&/B&/B&/A&/A&/A&-/A&-/A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&/B&/B

\\    $\chi_{55}^{({115})}$&2&B&/B&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&B&/B

\\    $\chi_{55}^{({116})}$&2&/B&B&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&/B&B

\\    $\chi_{55}^{({117})}$&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&2&B

\\    $\chi_{55}^{({118})}$&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/B

\\    $\chi_{55}^{({119})}$&B&/B&2&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.&/B&2

\\    $\chi_{55}^{({120})}$&/B&B&2&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.&B&2

\\    $\chi_{55}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
$\chi_{55}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(2)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{55}^{(5)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(6)}$&A&A&A&A&A&A&A&A&A&A&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(7)}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{55}^{(8)}$&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{(9)}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({10})}$&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{55}^{({11})}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{({12})}$&A&A&A&A&A&A&A&A&A&A&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{({13})}$&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1

\\    $\chi_{55}^{({14})}$&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1

\\    $\chi_{55}^{({15})}$&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1

\\    $\chi_{55}^{({16})}$&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{55}^{({17})}$&A&A&/A&1&/A&1&A&A&/A&1&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1

\\    $\chi_{55}^{({18})}$&/A&/A&A&1&A&1&/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1

\\    $\chi_{55}^{({19})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1

\\    $\chi_{55}^{({20})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1

\\    $\chi_{55}^{({21})}$&1&1&A&/A&A&/A&1&1&A&/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1

\\    $\chi_{55}^{({22})}$&1&1&/A&A&/A&A&1&1&/A&A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1

\\    $\chi_{55}^{({23})}$&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1

\\    $\chi_{55}^{({24})}$&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{55}^{({25})}$&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{55}^{({26})}$&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{55}^{({27})}$&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{55}^{({28})}$&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{55}^{({29})}$&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{55}^{({30})}$&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{55}^{({31})}$&A&A&/A&1&/A&1&A&A&/A&1&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{55}^{({32})}$&/A&/A&A&1&A&1&/A&/A&A&1&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{55}^{({33})}$&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{55}^{({34})}$&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-1
& -/A&-A&-A&-1&-/A&-1

\\    $\chi_{55}^{({35})}$&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{55}^{({36})}$&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{55}^{({37})}$&-1&1&1&1&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{55}^{({38})}$&-1&1&1&1&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2

\\    $\chi_{55}^{({39})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2

\\    $\chi_{55}^{({40})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2

\\    $\chi_{55}^{({41})}$&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&-1

\\    $\chi_{55}^{({42})}$&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{55}^{({43})}$&-A&A&A&A&-A&-A&-A&A&A&A&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{55}^{({44})}$&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2

\\    $\chi_{55}^{({45})}$&-A&A&A&A&-A&-A&-A&A&A&A&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2

\\    $\chi_{55}^{({46})}$&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-2&-2&-2&2&2&2&2&2&2&-2
&-2&-2&2

\\    $\chi_{55}^{({47})}$&-1&1&A&/A&-A&-/A&-1&1&A&/A&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2

\\    $\chi_{55}^{({48})}$&-1&1&/A&A&-/A&-A&-1&1&/A&A&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2

\\    $\chi_{55}^{({49})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2

\\    $\chi_{55}^{({50})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2

\\    $\chi_{55}^{({51})}$&-A&A&/A&1&-/A&-1&-A&A&/A&1&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2

\\    $\chi_{55}^{({52})}$&-/A&/A&A&1&-A&-1&-/A&/A&A&1&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&2

\\    $\chi_{55}^{({53})}$&-1&1&A&/A&-A&-/A&-1&1&A&/A&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&2

\\    $\chi_{55}^{({54})}$&-1&1&/A&A&-/A&-A&-1&1&/A&A&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&2

\\    $\chi_{55}^{({55})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B&2&B&2&B&/B&-/B
&-2&-B&2

\\    $\chi_{55}^{({56})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&2

\\    $\chi_{55}^{({57})}$&-A&A&/A&1&-/A&-1&-A&A&/A&1&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&2

\\    $\chi_{55}^{({58})}$&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2
&-/B&2

\\    $\chi_{55}^{({59})}$&A&-A&-A&-A&A&A&A&-A&-A&-A&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2

\\    $\chi_{55}^{({60})}$&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&2&2&2&-2&-2&-2
&-2&-2&-2&2&2&2&-2

\\    $\chi_{55}^{({61})}$&A&-A&-A&-A&A&A&A&-A&-A&-A&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2

\\    $\chi_{55}^{({62})}$&/A&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&-2&-2&-2&2&2&2
&-2&-2&-2&2&2&2&-2

\\    $\chi_{55}^{({63})}$&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{55}^{({64})}$&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{55}^{({65})}$&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{55}^{({66})}$&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{55}^{({67})}$&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{55}^{({68})}$&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{55}^{({69})}$&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&-2&-B&-/B&/B&2&B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{55}^{({70})}$&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&-2&-/B&-B&B&2&/B&-2
&-/B&-B&B&2&/B&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{55}^{({71})}$&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{55}^{({72})}$&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{55}^{({73})}$&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&-2&-B&-/B&/B&2&B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{55}^{({74})}$&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&-2&-/B&-B&B&2&/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{55}^{({75})}$&/B&/B&/B&/B&-/A&-/A&-/A&-/A&-/A&-/A&.&.&.&.&.&.&2&2&2&2&2&2&-1

\\    $\chi_{55}^{({76})}$&B&B&B&B&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.&2&2&2&2&2&2&-1

\\    $\chi_{55}^{({77})}$&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&2&B&/B&/B&2&B&-1

\\    $\chi_{55}^{({78})}$&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&2&/B&B&B&2&/B&-1

\\    $\chi_{55}^{({79})}$&B&B&/B&2&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&2&B&/B&/B&2&B&-1

\\    $\chi_{55}^{({80})}$&/B&/B&B&2&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&2&/B&B&B&2&/B&-1

\\    $\chi_{55}^{({81})}$&2&2&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&2&B&/B&/B&2&B&-1

\\    $\chi_{55}^{({82})}$&2&2&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&2&/B&B&B&2&/B&-1

\\    $\chi_{55}^{({83})}$&-/B&-/B&-/B&-/B&/A&/A&/A&/A&/A&/A&.&.&.&.&.&.&-2&-2&-2&-2
&-2&-2&1

\\    $\chi_{55}^{({84})}$&-B&-B&-B&-B&A&A&A&A&A&A&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{55}^{({85})}$&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{55}^{({86})}$&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{55}^{({87})}$&-B&-B&-/B&-2&/A&1&A&A&/A&1&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{55}^{({88})}$&-/B&-/B&-B&-2&A&1&/A&/A&A&1&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{55}^{({89})}$&-2&-2&-B&-/B&A&/A&1&1&A&/A&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{55}^{({90})}$&-2&-2&-/B&-B&/A&A&1&1&/A&A&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{55}^{({91})}$&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&3

\\    $\chi_{55}^{({92})}$&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&3&3&3&3&3

\\    $\chi_{55}^{({93})}$&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3

\\    $\chi_{55}^{({94})}$&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3

\\    $\chi_{55}^{({95})}$&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&-/C&-3&-C&3&C&/C&/C&3&C&3

\\    $\chi_{55}^{({96})}$&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&-C&-3&-/C&3&/C&C&C&3&/C&3

\\    $\chi_{55}^{({97})}$&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C&3&C&3&C&/C&/C&3&C&3

\\    $\chi_{55}^{({98})}$&.&.&.&.&.&.&.&.&.&.&3&/C&C&C&3&/C&3&/C&C&C&3&/C&3

\\    $\chi_{55}^{({99})}$&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&-/C&-3&-C&-3&-C&-/C&-/C&-3&-C&-3

\\    $\chi_{55}^{({100})}$&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&-C&-3&-/C&-3&-/C&-C&-C&-3
&-/C&-3

\\    $\chi_{55}^{({101})}$&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C&3&C&-3&-C&-/C&-/C&-3&-C&-3

\\    $\chi_{55}^{({102})}$&.&.&.&.&.&.&.&.&.&.&3&/C&C&C&3&/C&-3&-/C&-C&-C&-3&-/C&-3

\\    $\chi_{55}^{({103})}$&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&4&4&4&-4&-4&-4&-2

\\    $\chi_{55}^{({104})}$&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&-4&-4&-4&4&4&4&2

\\    $\chi_{55}^{({105})}$&-B&B&B&B&A&A&A&-A&-A&-A&.&.&.&.&.&.&4&4&4&-4&-4&-4&-2

\\    $\chi_{55}^{({106})}$&-/B&/B&/B&/B&/A&/A&/A&-/A&-/A&-/A&.&.&.&.&.&.&4&4&4&-4
&-4&-4&-2

\\    $\chi_{55}^{({107})}$&-2&2&B&/B&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&4&D&/D&-/D&-4&-D&-2

\\    $\chi_{55}^{({108})}$&-2&2&/B&B&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&4&/D&D&-D&-4&-/D&-2

\\    $\chi_{55}^{({109})}$&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&4&D&/D&-/D&-4&-D&-2

\\    $\chi_{55}^{({110})}$&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&4&/D&D&-D&-4&-/D&-2

\\    $\chi_{55}^{({111})}$&-B&B&/B&2&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&4&D&/D&-/D&-4&-D&-2

\\    $\chi_{55}^{({112})}$&-/B&/B&B&2&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&4&/D&D&-D&-4&-/D&-2

\\    $\chi_{55}^{({113})}$&B&-B&-B&-B&-A&-A&-A&A&A&A&.&.&.&.&.&.&-4&-4&-4&4&4&4&2

\\    $\chi_{55}^{({114})}$&/B&-/B&-/B&-/B&-/A&-/A&-/A&/A&/A&/A&.&.&.&.&.&.
&-4&-4&-4&4&4&4&2

\\    $\chi_{55}^{({115})}$&2&-2&-B&-/B&-A&-/A&-1&1&A&/A&.&.&.&.&.&.&-4&-D&-/D&/D&4&D&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{55}^{({116})}$&2&-2&-/B&-B&-/A&-A&-1&1&/A&A&.&.&.&.&.&.&-4&-/D&-D&D&4&/D&2

\\    $\chi_{55}^{({117})}$&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&-4&-D&-/D&/D&4&D&2

\\    $\chi_{55}^{({118})}$&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&-4&-/D&-D&D&4&/D&2

\\    $\chi_{55}^{({119})}$&B&-B&-/B&-2&-/A&-1&-A&A&/A&1&.&.&.&.&.&.&-4&-D&-/D&/D&4&D&2

\\    $\chi_{55}^{({120})}$&/B&-/B&-B&-2&-A&-1&-/A&/A&A&1&.&.&.&.&.&.&-4&-/D&-D&D&4&/D&2

\\    $\chi_{55}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6&6&6&6&-3

\\    $\chi_{55}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&-6&-6&3

\\    $\chi_{55}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&E&/E&/E&6&E&-3

\\    $\chi_{55}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&/E&E&E&6&/E&-3

\\    $\chi_{55}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-E&-/E&-/E&-6&-E&3

\\    $\chi_{55}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-/E&-E&-E&-6&-/E&3\\
\end{tabular}

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
$\chi_{55}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(2)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{55}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{55}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{(5)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-A&-A&-A&-A&-A&-A&A&A&A

\\    $\chi_{55}^{(6)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-/A&-/A&-/A&-/A&-/A
&-/A&/A&/A&/A

\\    $\chi_{55}^{(7)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&A&A&A&A&A&A&-A&-A&-A

\\    $\chi_{55}^{(8)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&/A&/A&/A&/A&/A&/A&-/A
&-/A&-/A

\\    $\chi_{55}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-A
&-A&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-/A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A

\\    $\chi_{55}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&A&A&A&A&A&A&A&A&A

\\    $\chi_{55}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{55}^{({13})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-/A&-1&-A&1&A&/A

\\    $\chi_{55}^{({14})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-A&-1&-/A&1&/A&A

\\    $\chi_{55}^{({15})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&/A&1&A&-1&-A&-/A

\\    $\chi_{55}^{({16})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&A&1&/A&-1
&-/A&-A

\\    $\chi_{55}^{({17})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&1&A&/A&-A&-/A&-1&-1&-A&-/A&A&/A&1

\\    $\chi_{55}^{({18})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&1&/A&A&-/A&-A&-1&-1&-/A&-A&/A&A&1

\\    $\chi_{55}^{({19})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&-1&-A&-/A&A&/A&1&1&A&/A&-A
&-/A&-1

\\    $\chi_{55}^{({20})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&-1&-/A&-A&/A&A&1&1&/A&A
&-/A&-A&-1

\\    $\chi_{55}^{({21})}$&A&/A&/A&1&A&-1&-A&-/A&1&A&/A&1&A&/A&-/A&-1&-A&-A&-/A&-1&/A&1&A

\\    $\chi_{55}^{({22})}$&/A&A&A&1&/A&-1&-/A&-A&1&/A&A&1&/A&A&-A&-1&-/A&-/A&-A&-1&A&1&/A

\\    $\chi_{55}^{({23})}$&-A&-/A&-/A&-1&-A&1&A&/A&-1&-A&-/A&-1&-A&-/A&/A&1&A&A&/A&1
&-/A&-1&-A

\\    $\chi_{55}^{({24})}$&-/A&-A&-A&-1&-/A&1&/A&A&-1&-/A&-A&-1&-/A&-A&A&1
&/A&/A&A&1&-A&-1&-/A

\\    $\chi_{55}^{({25})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A
&-/A&-1&-A&-1&-A&-/A

\\    $\chi_{55}^{({26})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A

\\    $\chi_{55}^{({27})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&1&A&/A

\\    $\chi_{55}^{({28})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&1&/A&A

\\    $\chi_{55}^{({29})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-A&-/A&-1&-1&-A
&-/A&-A&-/A&-1

\\    $\chi_{55}^{({30})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-/A&-A&-1&-1
&-/A&-A&-/A&-A&-1

\\    $\chi_{55}^{({31})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&A&/A&1&1&A&/A&A&/A&1

\\    $\chi_{55}^{({32})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&/A&A&1&1&/A&A&/A&A&1

\\    $\chi_{55}^{({33})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-A
&-/A&-1&-/A&-1&-A

\\    $\chi_{55}^{({34})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&-/A
&-A&-1&-A&-1&-/A

\\    $\chi_{55}^{({35})}$&A&/A&/A&1&A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&A&/A&1&/A&1&A
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
\\    $\chi_{55}^{({36})}$&/A&A&A&1&/A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&/A&A&1&A&1&/A

\\    $\chi_{55}^{({37})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{55}^{({38})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({39})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{55}^{({40})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{55}^{({41})}$&-1&-1&-1&-1&-1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&.&.&2&2&2

\\    $\chi_{55}^{({42})}$&1&1&1&1&1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{55}^{({43})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&-/A&-/A&-/A&/A&/A&/A&-/A&-/A
&-/A

\\    $\chi_{55}^{({44})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&-A&-A&-A&A&A&A&-A&-A&-A

\\    $\chi_{55}^{({45})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&/A&/A&/A&-/A&-/A&-/A&-/A&-/A
&-/A

\\    $\chi_{55}^{({46})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&A&A&A&-A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{({47})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&-/A&-1&-A&A&/A&1&-/A&-1&-A

\\    $\chi_{55}^{({48})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&-A&-1&-/A&/A&A&1&-A&-1&-/A

\\    $\chi_{55}^{({49})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A

\\    $\chi_{55}^{({50})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A

\\    $\chi_{55}^{({51})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1

\\    $\chi_{55}^{({52})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1

\\    $\chi_{55}^{({53})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&-/A&-1&-A

\\    $\chi_{55}^{({54})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&-A&-1&-/A

\\    $\chi_{55}^{({55})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A

\\    $\chi_{55}^{({56})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A

\\    $\chi_{55}^{({57})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&-A&-/A&-1

\\    $\chi_{55}^{({58})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&/A&A&1&-1&-/A&-A&-/A&-A&-1

\\    $\chi_{55}^{({59})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{55}^{({60})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&-A&-A&-A&A&A&A&A&A&A

\\    $\chi_{55}^{({61})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\    $\chi_{55}^{({62})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&A&A&A&-A&-A&-A&A&A&A

\\    $\chi_{55}^{({63})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&-/A&-1&-A&A&/A&1&/A&1&A

\\    $\chi_{55}^{({64})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&-A&-1&-/A&/A&A&1&A&1&/A

\\    $\chi_{55}^{({65})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A

\\    $\chi_{55}^{({66})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A

\\    $\chi_{55}^{({67})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&A&/A&1

\\    $\chi_{55}^{({68})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&/A&A&1

\\    $\chi_{55}^{({69})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&/A&1&A

\\    $\chi_{55}^{({70})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&A&1&/A

\\    $\chi_{55}^{({71})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&1&A&/A

\\    $\chi_{55}^{({72})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&1&/A&A

\\    $\chi_{55}^{({73})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&A&/A&1

\\    $\chi_{55}^{({74})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&/A&A&1&-1&-/A&-A&/A&A&1

\\    $\chi_{55}^{({75})}$&-1&-1&-1&-1&-1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&.&.&B&B&B

\\    $\chi_{55}^{({76})}$&-1&-1&-1&-1&-1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&.&.&/B&/B&/B

\\    $\chi_{55}^{({77})}$&-A&-/A&-/A&-1&-A&.&.&.&2&B&/B&-1&-A&-/A&.&.&.&.&.&.&2&B&/B

\\    $\chi_{55}^{({78})}$&-/A&-A&-A&-1&-/A&.&.&.&2&/B&B&-1&-/A&-A&.&.&.&.&.&.&2&/B&B

\\    $\chi_{55}^{({79})}$&-A&-/A&-/A&-1&-A&.&.&.&2&B&/B&-1&-A&-/A&.&.&.&.&.&.&B&/B&2

\\    $\chi_{55}^{({80})}$&-/A&-A&-A&-1&-/A&.&.&.&2&/B&B&-1&-/A&-A&.&.&.&.&.&.&/B&B&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
\\    $\chi_{55}^{({81})}$&-A&-/A&-/A&-1&-A&.&.&.&2&B&/B&-1&-A&-/A&.&.&.&.&.&.&/B&2&B

\\    $\chi_{55}^{({82})}$&-/A&-A&-A&-1&-/A&.&.&.&2&/B&B&-1&-/A&-A&.&.&.&.&.&.&B&2&/B

\\    $\chi_{55}^{({83})}$&1&1&1&1&1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&.&.&-B&-B&-B

\\    $\chi_{55}^{({84})}$&1&1&1&1&1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&.&.&-/B&-/B&-/B

\\    $\chi_{55}^{({85})}$&A&/A&/A&1&A&.&.&.&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&-2&-B&-/B

\\    $\chi_{55}^{({86})}$&/A&A&A&1&/A&.&.&.&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&-2&-/B&-B

\\    $\chi_{55}^{({87})}$&A&/A&/A&1&A&.&.&.&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&-B&-/B&-2

\\    $\chi_{55}^{({88})}$&/A&A&A&1&/A&.&.&.&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&-/B&-B&-2

\\    $\chi_{55}^{({89})}$&A&/A&/A&1&A&.&.&.&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&-/B&-2&-B

\\    $\chi_{55}^{({90})}$&/A&A&A&1&/A&.&.&.&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&-B&-2&-/B

\\    $\chi_{55}^{({91})}$&3&3&3&3&3&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({92})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({93})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({94})}$&-3&-3&-3&-3&-3&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({95})}$&C&/C&/C&3&C&1&A&/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({96})}$&/C&C&C&3&/C&1&/A&A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({97})}$&C&/C&/C&3&C&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({98})}$&/C&C&C&3&/C&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({99})}$&-C&-/C&-/C&-3&-C&1&A&/A&1&A&/A&1&A&/A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({100})}$&-/C&-C&-C&-3&-/C&1&/A&A&1&/A&A&1&/A&A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({101})}$&-C&-/C&-/C&-3&-C&-1&-A&-/A&1&A&/A&1&A&/A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({102})}$&-/C&-C&-C&-3&-/C&-1&-/A&-A&1&/A&A&1&/A&A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({103})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{55}^{({104})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2

\\    $\chi_{55}^{({105})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-/B&-/B

\\    $\chi_{55}^{({106})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-B&-B

\\    $\chi_{55}^{({107})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-2&-B

\\    $\chi_{55}^{({108})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-2&-/B

\\    $\chi_{55}^{({109})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B

\\    $\chi_{55}^{({110})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B

\\    $\chi_{55}^{({111})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-/B&-2

\\    $\chi_{55}^{({112})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-B&-2

\\    $\chi_{55}^{({113})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&/B&/B

\\    $\chi_{55}^{({114})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&B&B

\\    $\chi_{55}^{({115})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&2&B

\\    $\chi_{55}^{({116})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&2&/B

\\    $\chi_{55}^{({117})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B

\\    $\chi_{55}^{({118})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B

\\    $\chi_{55}^{({119})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&/B&2

\\    $\chi_{55}^{({120})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/B&B&2

\\    $\chi_{55}^{({121})}$&-3&-3&-3&-3&-3&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({122})}$&3&3&3&3&3&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({123})}$&-C&-/C&-/C&-3&-C&.&.&.&-2&-B&-/B&1&A&/A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({124})}$&-/C&-C&-C&-3&-/C&.&.&.&-2&-/B&-B&1&/A&A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({125})}$&C&/C&/C&3&C&.&.&.&2&B&/B&-1&-A&-/A&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({126})}$&/C&C&C&3&/C&.&.&.&2&/B&B&-1&-/A&-A&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
  & & &120 & & & & & &\\\hline
$\chi_{55}^{(1)}$&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(2)}$&1&1&1&1&1&1&1&1&1

\\    $\chi_{55}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{(5)}$&A&A&A&A&A&A&A&A&A

\\    $\chi_{55}^{(6)}$&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{55}^{(7)}$&-A&-A&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{(8)}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\    $\chi_{55}^{(9)}$&-A&-A&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{({10})}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\    $\chi_{55}^{({11})}$&A&A&A&A&A&A&A&A&A

\\    $\chi_{55}^{({12})}$&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{55}^{({13})}$&/A&1&A&1&A&/A&/A&1&A

\\    $\chi_{55}^{({14})}$&A&1&/A&1&/A&A&A&1&/A

\\    $\chi_{55}^{({15})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{55}^{({16})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{55}^{({17})}$&1&A&/A&A&/A&1&1&A&/A

\\    $\chi_{55}^{({18})}$&1&/A&A&/A&A&1&1&/A&A

\\    $\chi_{55}^{({19})}$&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\    $\chi_{55}^{({20})}$&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\    $\chi_{55}^{({21})}$&A&/A&1&/A&1&A&A&/A&1

\\    $\chi_{55}^{({22})}$&/A&A&1&A&1&/A&/A&A&1

\\    $\chi_{55}^{({23})}$&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\    $\chi_{55}^{({24})}$&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\    $\chi_{55}^{({25})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{55}^{({26})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{55}^{({27})}$&/A&1&A&1&A&/A&/A&1&A

\\    $\chi_{55}^{({28})}$&A&1&/A&1&/A&A&A&1&/A

\\    $\chi_{55}^{({29})}$&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\    $\chi_{55}^{({30})}$&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\    $\chi_{55}^{({31})}$&1&A&/A&A&/A&1&1&A&/A

\\    $\chi_{55}^{({32})}$&1&/A&A&/A&A&1&1&/A&A

\\    $\chi_{55}^{({33})}$&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1

\\    $\chi_{55}^{({34})}$&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1

\\    $\chi_{55}^{({35})}$&A&/A&1&/A&1&A&A&/A&1

\\    $\chi_{55}^{({36})}$&/A&A&1&A&1&/A&/A&A&1

\\    $\chi_{55}^{({37})}$&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{55}^{({38})}$&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{55}^{({39})}$&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{55}^{({40})}$&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{55}^{({41})}$&2&2&2&-1&-1&-1&-1&-1&-1

\\    $\chi_{55}^{({42})}$&-2&-2&-2&1&1&1&1&1&1

\\    $\chi_{55}^{({43})}$&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\    $\chi_{55}^{({44})}$&A&A&A&-A&-A&-A&A&A&A

\\    $\chi_{55}^{({45})}$&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
  & & &120 & & & & & &\\\hline

\\    $\chi_{55}^{({46})}$&A&A&A&-A&-A&-A&A&A&A

\\    $\chi_{55}^{({47})}$&A&/A&1&-/A&-1&-A&A&/A&1

\\    $\chi_{55}^{({48})}$&/A&A&1&-A&-1&-/A&/A&A&1

\\    $\chi_{55}^{({49})}$&/A&1&A&-1&-A&-/A&/A&1&A

\\    $\chi_{55}^{({50})}$&A&1&/A&-1&-/A&-A&A&1&/A

\\    $\chi_{55}^{({51})}$&1&A&/A&-A&-/A&-1&1&A&/A

\\    $\chi_{55}^{({52})}$&1&/A&A&-/A&-A&-1&1&/A&A

\\    $\chi_{55}^{({53})}$&A&/A&1&-/A&-1&-A&A&/A&1

\\    $\chi_{55}^{({54})}$&/A&A&1&-A&-1&-/A&/A&A&1

\\    $\chi_{55}^{({55})}$&/A&1&A&-1&-A&-/A&/A&1&A

\\    $\chi_{55}^{({56})}$&A&1&/A&-1&-/A&-A&A&1&/A

\\    $\chi_{55}^{({57})}$&1&A&/A&-A&-/A&-1&1&A&/A

\\    $\chi_{55}^{({58})}$&1&/A&A&-/A&-A&-1&1&/A&A

\\    $\chi_{55}^{({59})}$&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A

\\    $\chi_{55}^{({60})}$&-A&-A&-A&A&A&A&-A&-A&-A

\\    $\chi_{55}^{({61})}$&-/A&-/A&-/A&/A&/A&/A&-/A&-/A&-/A

\\    $\chi_{55}^{({62})}$&-A&-A&-A&A&A&A&-A&-A&-A

\\    $\chi_{55}^{({63})}$&-A&-/A&-1&/A&1&A&-A&-/A&-1

\\    $\chi_{55}^{({64})}$&-/A&-A&-1&A&1&/A&-/A&-A&-1

\\    $\chi_{55}^{({65})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\    $\chi_{55}^{({66})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\    $\chi_{55}^{({67})}$&-1&-A&-/A&A&/A&1&-1&-A&-/A

\\    $\chi_{55}^{({68})}$&-1&-/A&-A&/A&A&1&-1&-/A&-A

\\    $\chi_{55}^{({69})}$&-A&-/A&-1&/A&1&A&-A&-/A&-1

\\    $\chi_{55}^{({70})}$&-/A&-A&-1&A&1&/A&-/A&-A&-1

\\    $\chi_{55}^{({71})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\    $\chi_{55}^{({72})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\    $\chi_{55}^{({73})}$&-1&-A&-/A&A&/A&1&-1&-A&-/A

\\    $\chi_{55}^{({74})}$&-1&-/A&-A&/A&A&1&-1&-/A&-A

\\    $\chi_{55}^{({75})}$&B&B&B&-A&-A&-A&-A&-A&-A

\\    $\chi_{55}^{({76})}$&/B&/B&/B&-/A&-/A&-/A&-/A&-/A&-/A

\\    $\chi_{55}^{({77})}$&/B&2&B&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{55}^{({78})}$&B&2&/B&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{55}^{({79})}$&2&B&/B&-A&-/A&-1&-1&-A&-/A

\\    $\chi_{55}^{({80})}$&2&/B&B&-/A&-A&-1&-1&-/A&-A

\\    $\chi_{55}^{({81})}$&B&/B&2&-/A&-1&-A&-A&-/A&-1

\\    $\chi_{55}^{({82})}$&/B&B&2&-A&-1&-/A&-/A&-A&-1

\\    $\chi_{55}^{({83})}$&-B&-B&-B&A&A&A&A&A&A

\\    $\chi_{55}^{({84})}$&-/B&-/B&-/B&/A&/A&/A&/A&/A&/A

\\    $\chi_{55}^{({85})}$&-/B&-2&-B&1&A&/A&/A&1&A

\\    $\chi_{55}^{({86})}$&-B&-2&-/B&1&/A&A&A&1&/A

\\    $\chi_{55}^{({87})}$&-2&-B&-/B&A&/A&1&1&A&/A

\\    $\chi_{55}^{({88})}$&-2&-/B&-B&/A&A&1&1&/A&A

\\    $\chi_{55}^{({89})}$&-B&-/B&-2&/A&1&A&A&/A&1

\\    $\chi_{55}^{({90})}$&-/B&-B&-2&A&1&/A&/A&A&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccc}
  & & &120 & & & & & &\\\hline

\\    $\chi_{55}^{({91})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({92})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({93})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({94})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({95})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({96})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({97})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({98})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({99})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({100})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({101})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({102})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({103})}$&2&2&2&1&1&1&-1&-1&-1

\\    $\chi_{55}^{({104})}$&-2&-2&-2&-1&-1&-1&1&1&1

\\    $\chi_{55}^{({105})}$&/B&/B&/B&/A&/A&/A&-/A&-/A&-/A

\\    $\chi_{55}^{({106})}$&B&B&B&A&A&A&-A&-A&-A

\\    $\chi_{55}^{({107})}$&B&/B&2&/A&1&A&-A&-/A&-1

\\    $\chi_{55}^{({108})}$&/B&B&2&A&1&/A&-/A&-A&-1

\\    $\chi_{55}^{({109})}$&/B&2&B&1&A&/A&-/A&-1&-A

\\    $\chi_{55}^{({110})}$&B&2&/B&1&/A&A&-A&-1&-/A

\\    $\chi_{55}^{({111})}$&2&B&/B&A&/A&1&-1&-A&-/A

\\    $\chi_{55}^{({112})}$&2&/B&B&/A&A&1&-1&-/A&-A

\\    $\chi_{55}^{({113})}$&-/B&-/B&-/B&-/A&-/A&-/A&/A&/A&/A

\\    $\chi_{55}^{({114})}$&-B&-B&-B&-A&-A&-A&A&A&A

\\    $\chi_{55}^{({115})}$&-B&-/B&-2&-/A&-1&-A&A&/A&1

\\    $\chi_{55}^{({116})}$&-/B&-B&-2&-A&-1&-/A&/A&A&1

\\    $\chi_{55}^{({117})}$&-/B&-2&-B&-1&-A&-/A&/A&1&A

\\    $\chi_{55}^{({118})}$&-B&-2&-/B&-1&-/A&-A&A&1&/A

\\    $\chi_{55}^{({119})}$&-2&-B&-/B&-A&-/A&-1&1&A&/A

\\    $\chi_{55}^{({120})}$&-2&-/B&-B&-/A&-A&-1&1&/A&A

\\    $\chi_{55}^{({121})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({122})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({123})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({124})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({125})}$&.&.&.&.&.&.&.&.&.

\\    $\chi_{55}^{({126})}$&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 1&1&0&0& -1&0&0&-1 \\
2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&
-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 1&0&1&-1&0&-1&1&2 \\ 1&-1&2&-1&0&-1&1&2 \\
        1&-1&3&-2&0&-1&1&4 \\ 1&-1&2&-1&-1&0&1&3 \\ 1&-1&1&-1&0&0&1&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&0&-2&2&-2&0&2 \\ 1&3&-1&-2&2&-2&0&3 \\
        1&4&-1&-3&4&-4&0&4 \\ 0&4&0&-3&3&-3&0&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&-1&-1&1&-2&1&2 \\ 1&3&-2&-1&2&-3&1&2 \\
        1&4&-2&-2&3&-4&1&4 \\ 0&4&-1&-2&2&-3&1&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ -1&1&0&-1&1&1&-3&2 \\ -1&1&1&-2&1&2&-4&2 \\
        -1&2&0&-2&1&3&-6&3 \\ 0&2&0&-2&1&2&-5&3 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{56}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\
        -2&1&0&-1&-1&3&1&-2 \\ -4&2&1&-2&-1&4&1&-3 \\
        -3&2&1&-2&-1&3&1&-2 \\ -2&2&0&-1&-1&2&1&-2 \\
        -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&0&1&0 \\ 0&1&1&1&-3&0&1&0 \\ -1&1&2&1&-4&0&2&0 \\
        -1&1&3&2&-6&0&2&0 \\ 0&0&2&2&-5&0&2&0 \\ 0&0&1&2&-4&0&2&-1 \\
        0&0&1&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&-1&0 \\ 1&-1&-3&3&-1&0&-1&1 \\
        2&-2&-4&4&-1&0&-1&0 \\ 3&-2&-6&5&-1&0&-2&1 \\
        3&-1&-5&4&-1&0&-2&1 \\ 2&-1&-4&3&0&0&-2&1 \\ 1&0&-3&2&0&0&-1&0 \\
        1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\ 1&0&-1&2&-1&-1&-2&1 \\
        2&-1&-1&3&-2&-1&-3&2 \\ 2&-1&-1&3&-2&-1&-2&1 \\
        1&-1&0&2&-1&-1&-2&1 \\ 1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 1&0&1&-1&0&-1&1&2 \\ 1&-1&2&-1&0&-1&1&2 \\
        1&-1&3&-2&0&-1&1&4 \\ 1&-1&2&-1&-1&0&1&3 \\ 1&-1&1&-1&0&0&1&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&-1 \\ 2&1&0&-2&2&-1&-1&0 \\ 2&2&0&-2&2&-2&-1&0 \\
        3&2&0&-3&4&-3&-2&0 \\ 2&2&1&-3&3&-2&-2&0 \\ 2&1&1&-2&2&-2&-1&0 \\
        2&1&0&-1&1&-1&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&2&-1 \\ 0&-1&-1&0&1&-1&3&-2 \\ 0&-1&-2&0&1&0&3&-2 \\
        0&-2&-3&1&1&-1&5&-3 \\ 0&-1&-3&1&1&-1&4&-3 \\
        0&0&-2&0&1&-1&3&-2 \\ 0&0&-1&0&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&0&0&-1&2&-1&-2&1 \\ 1&1&0&-1&2&-2&-2&1 \\
        2&1&0&-2&4&-3&-3&1 \\ 1&1&1&-2&3&-2&-3&1 \\ 1&0&1&-1&2&-2&-2&1 \\
        1&0&0&0&1&-1&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&0&1&0 \\ -1&-2&-1&1&1&-1&2&-1 \\
        -1&-2&-2&1&1&0&2&-1 \\ -1&-3&-3&2&1&-1&4&-2 \\
        -1&-2&-3&2&1&-1&3&-2 \\ -1&-1&-2&1&1&-1&2&-1 \\
        -1&-1&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&0&1&-1 \\ 2&0&-3&1&0&0&2&-2 \\ 3&-1&-4&2&0&0&2&-3 \\
        4&-1&-6&3&0&0&3&-4 \\ 3&-1&-5&2&1&0&2&-3 \\ 3&0&-4&1&1&0&1&-2 \\
        2&0&-3&1&1&-1&1&-1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&-1&0&1&0 \\ 1&0&2&-1&-2&1&1&0 \\ 0&0&3&-1&-3&1&2&0 \\
        1&0&4&-1&-5&2&2&0 \\ 1&-1&3&0&-4&1&2&0 \\ 1&-1&2&0&-3&1&2&-1 \\
        1&-1&1&0&-2&1&1&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ 0&3&1&-3&2&-1&0&-1 \\ 0&4&1&-4&3&-1&-1&0 \\
        -1&6&2&-6&4&-1&-1&-1 \\ -1&5&2&-5&3&-1&-1&0 \\
        -1&4&2&-4&2&-1&0&0 \\ -1&2&2&-3&2&-1&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-2&1&-2&0 \\ 1&1&-1&2&-2&0&-2&0 \\
        2&1&-1&3&-4&1&-3&0 \\ 2&0&-1&3&-3&0&-2&0 \\ 1&0&0&2&-2&0&-2&0 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&0&1&0&-1&2&0&-1 \\ -3&0&0&0&-1&3&0&-1 \\
        -5&1&1&-1&-1&4&0&-2 \\ -4&1&1&-1&-1&3&0&-1 \\
        -3&1&0&0&-1&2&0&-1 \\ -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&0&1 \\ -1&0&1&2&-3&0&0&1 \\ -2&0&2&2&-4&0&1&1 \\
        -2&0&3&3&-6&0&1&1 \\ -1&-1&2&3&-5&0&1&1 \\ -1&-1&1&3&-4&0&1&0 \\
        -1&-1&1&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&0&-1&0 \\ 1&2&1&-1&-1&1&-2&1 \\ 1&2&2&-1&-1&0&-2&1 \\
        1&3&3&-2&-1&1&-4&2 \\ 1&2&3&-2&-1&1&-3&2 \\ 1&1&2&-1&-1&1&-2&1 \\
        1&1&1&-1&0&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&-2 \\ 0&1&-1&0&0&1&0&-3 \\ 0&2&-2&0&0&1&0&-3 \\
        0&2&-3&1&0&1&0&-5 \\ 0&2&-2&0&1&0&0&-4 \\ 0&2&-1&0&0&0&0&-3 \\
        1&1&-1&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&0&0&1&-2&1&2&-1 \\ -1&-1&0&1&-2&2&2&-1 \\
        -2&-1&0&2&-4&3&3&-1 \\ -1&-1&-1&2&-3&2&3&-1 \\
        -1&0&-1&1&-2&2&2&-1 \\ -1&0&0&0&-1&1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-2&1&0&0 \\ 0&-3&-1&3&-2&1&0&1 \\ 0&-4&-1&4&-3&1&1&0 \\
        1&-6&-2&6&-4&1&1&1 \\ 1&-5&-2&5&-3&1&1&0 \\ 1&-4&-2&4&-2&1&0&0 \\
        1&-2&-2&3&-2&1&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&0&-1&1 \\ -2&0&3&-1&0&0&-2&2 \\ -3&1&4&-2&0&0&-2&3 \\
        -4&1&6&-3&0&0&-3&4 \\ -3&1&5&-2&-1&0&-2&3 \\
        -3&0&4&-1&-1&0&-1&2 \\ -2&0&3&-1&-1&1&-1&1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&1&0&-1&0 \\ -1&0&-2&1&2&-1&-1&0 \\ 0&0&-3&1&3&-1&-2&0 \\
        -1&0&-4&1&5&-2&-2&0 \\ -1&1&-3&0&4&-1&-2&0 \\
        -1&1&-2&0&3&-1&-2&1 \\ -1&1&-1&0&2&-1&-1&0 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&0&-1&0&1&-2&0&1 \\ 3&0&0&0&1&-3&0&1 \\
        5&-1&-1&1&1&-4&0&2 \\ 4&-1&-1&1&1&-3&0&1 \\ 3&-1&0&0&1&-2&0&1 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&0&1&-2&2&-1&2&0 \\ -1&-1&1&-2&2&0&2&0 \\
        -2&-1&1&-3&4&-1&3&0 \\ -2&0&1&-3&3&0&2&0 \\ -1&0&0&-2&2&0&2&0 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ 1&2&1&-2&0&-1&0&2 \\ 0&3&2&-3&0&-1&0&3 \\
        0&4&3&-4&0&-2&0&4 \\ 0&3&3&-3&-1&-1&0&3 \\ 0&2&2&-2&-1&-1&1&2 \\
        0&2&1&-1&-1&-1&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&-1&2 \\ 0&1&1&-1&0&-1&-1&3 \\
        -1&2&2&-2&0&-1&-1&4 \\ -1&3&3&-3&0&-2&-1&5 \\
        -1&2&3&-2&-1&-1&-1&4 \\ -1&1&2&-1&-1&-1&0&3 \\
        -1&1&1&0&-1&-1&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&-1&1&1&-1 \\ 2&0&-1&0&-2&2&1&-1 \\ 2&-1&-1&1&-3&2&2&-2 \\
        3&-1&-2&1&-4&4&2&-3 \\ 3&-1&-2&1&-3&3&1&-2 \\
        3&-1&-2&1&-2&2&1&-2 \\ 2&-1&-2&1&-1&1&1&-1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&1&1&-2&1&0&2&-1 \\ -1&0&1&-2&1&1&2&-1 \\
        -2&1&1&-3&2&1&3&-2 \\ -2&1&1&-3&2&1&2&-1 \\ -1&1&0&-2&1&1&2&-1 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&1&-1&0&0&-1&0&0 \\ 3&1&0&0&0&-2&0&0 \\
        5&1&-1&1&-1&-2&0&0 \\ 4&0&-1&1&0&-2&0&0 \\ 3&0&0&0&0&-1&0&0 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-2&1 \\ 0&1&1&0&-1&1&-3&2 \\ 0&1&2&0&-1&0&-3&2 \\
        0&2&3&-1&-1&1&-5&3 \\ 0&1&3&-1&-1&1&-4&3 \\ 0&0&2&0&-1&1&-3&2 \\
        0&0&1&0&0&0&-2&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&-1 \\ -1&0&-1&1&0&1&-1&-2 \\ -1&1&-2&1&0&1&-1&-2 \\
        -1&1&-3&2&0&1&-1&-4 \\ -1&1&-2&1&1&0&-1&-3 \\
        -1&1&-1&1&0&0&-1&-2 \\ 0&0&-1&1&0&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&0&1 \\ -2&-1&0&2&-2&1&1&0 \\
        -2&-2&0&2&-2&2&1&0 \\ -3&-2&0&3&-4&3&2&0 \\
        -2&-2&-1&3&-3&2&2&0 \\ -2&-1&-1&2&-2&2&1&0 \\
        -2&-1&0&1&-1&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&0&-2&2&-2&0&2 \\ 1&3&-1&-2&2&-2&0&3 \\
        1&4&-1&-3&4&-4&0&4 \\ 0&4&0&-3&3&-3&0&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&0&1&0&-1 \\ 3&-1&-2&0&1&0&0&-1 \\ 4&-2&-2&0&1&1&-1&-1 \\
        6&-3&-4&1&1&1&-1&-1 \\ 5&-2&-4&1&1&1&-1&-1 \\
        4&-1&-3&0&1&1&-1&0 \\ 3&0&-2&0&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&2&-1 \\ -1&-1&2&-1&0&-1&3&-1 \\
        -2&-1&3&-1&0&-2&4&-2 \\ -3&-2&5&-2&0&-2&5&-2 \\
        -2&-2&4&-1&-1&-1&4&-2 \\ -1&-2&3&-1&0&-1&3&-2 \\
        -1&-1&2&-1&0&0&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 1&3&-2&1&-2&0&0&2 \\
        1&4&-2&2&-4&0&0&3 \\ 1&3&-2&2&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 1&1&0&-1&-1&3&-2&-1 \\ 2&0&0&-1&-1&4&-3&-1 \\
        2&1&0&-2&-1&6&-5&-1 \\ 2&1&0&-2&-1&5&-4&0 \\
        2&1&-1&-1&-1&4&-3&0 \\ 2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -2&0&1&0&0&0&2&-3 \\ -3&0&2&0&0&-1&3&-4 \\
        -4&-1&2&1&0&-1&4&-6 \\ -3&-1&2&0&1&-1&3&-5 \\
        -2&-1&2&0&0&0&2&-4 \\ -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -1&-1&-2&2&-1&1&0&1 \\
        -1&0&-3&2&-1&1&0&2 \\ -2&-1&-4&3&-1&1&1&2 \\
        -2&0&-3&2&-1&1&1&1 \\ -2&0&-2&2&-1&0&1&1 \\ -1&0&-2&2&-1&0&1&0 \\
        0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ -1&-2&2&0&0&1&-2&2 \\ 0&-3&2&0&0&2&-3&2 \\
        0&-4&3&0&0&2&-4&4 \\ 0&-3&2&0&0&2&-3&3 \\ 0&-2&1&0&0&2&-3&3 \\
        0&-1&1&0&-1&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -1&0&0&1&1&-2&-1&0 \\ -2&0&1&1&1&-3&0&-1 \\
        -2&0&1&1&2&-4&-1&-1 \\ -1&0&1&1&1&-3&-1&-1 \\
        -1&-1&1&1&1&-2&-1&-1 \\ -1&0&1&0&1&-1&-1&-1 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&2 \\ 0&1&-1&2&-2&0&-1&2 \\ 0&2&-2&2&-2&0&-1&3 \\
        0&3&-2&3&-4&0&-1&4 \\ 0&2&-2&3&-3&-1&0&3 \\
        -1&2&-1&2&-2&-1&0&2 \\ -1&1&0&1&-1&-1&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&0&0&0&-1&3&-3&0 \\ 1&-1&0&0&-1&4&-4&0 \\
        1&0&0&-1&-1&6&-6&0 \\ 1&0&0&-1&-1&5&-5&1 \\ 1&0&-1&0&-1&4&-4&1 \\
        1&0&-1&0&0&2&-3&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -3&-1&1&1&0&0&1&-2 \\ -4&-1&2&1&0&-1&2&-3 \\
        -5&-2&2&2&0&-1&3&-5 \\ -4&-2&2&1&1&-1&2&-4 \\
        -3&-2&2&1&0&0&1&-3 \\ -2&-2&1&1&0&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&2 \\ 0&1&0&-1&2&-2&-1&3 \\
        0&2&-1&-1&2&-2&-1&4 \\ 0&3&-1&-2&4&-4&-1&5 \\
        -1&3&0&-2&3&-3&-1&4 \\ -1&2&0&-1&2&-3&0&3 \\ -1&1&0&0&1&-2&0&2 \\
        0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 2&-2&-2&1&1&0&-1&0 \\ 3&-3&-2&1&1&1&-2&0 \\
        5&-4&-4&2&1&1&-2&0 \\ 4&-3&-4&2&1&1&-2&0 \\ 3&-2&-3&1&1&1&-2&1 \\
        2&-1&-2&1&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&-1&1&0 \\ -2&-2&2&0&0&-1&2&0 \\ -3&-2&3&0&0&-2&3&-1 \\
        -4&-3&5&-1&0&-2&4&-1 \\ -3&-3&4&0&-1&-1&3&-1 \\
        -2&-3&3&0&0&-1&2&-1 \\ -2&-2&2&0&0&0&1&-1 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&0&1&1 \\ 2&1&-2&1&-2&0&2&0 \\ 2&2&-3&1&-2&0&2&1 \\
        3&3&-4&2&-4&0&3&1 \\ 2&2&-3&2&-3&-1&3&1 \\ 1&2&-2&1&-2&-1&3&0 \\
        1&1&-2&1&-1&-1&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&1&1&-1&0 \\ 1&1&2&-3&0&2&-1&0 \\ 2&0&2&-3&0&3&-2&0 \\
        2&1&3&-5&0&5&-3&0 \\ 2&1&2&-4&0&4&-3&1 \\ 2&1&1&-3&0&3&-2&1 \\
        1&0&1&-2&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-2 \\ 0&1&0&-1&2&-2&2&-3 \\ -1&1&1&-1&2&-3&3&-4 \\
        -1&1&1&-1&3&-4&4&-6 \\ -1&0&1&-1&3&-3&3&-5 \\
        0&0&1&-1&2&-2&2&-4 \\ 0&0&1&-1&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&0&1 \\ 1&1&0&1&-3&1&0&1 \\ 1&1&0&1&-4&2&0&2 \\
        1&2&0&2&-6&2&0&3 \\ 1&1&0&2&-5&1&1&2 \\ 1&1&-1&2&-4&1&1&1 \\
        1&1&-1&1&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&0&-1&1&0&-1&0 \\ 0&2&1&-2&2&0&-2&0 \\
        0&3&1&-2&2&0&-3&1 \\ 0&2&1&-2&2&0&-2&1 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&-2 \\ 2&0&-2&2&-2&1&0&-2 \\ 2&0&-3&3&-2&0&1&-3 \\
        3&0&-4&4&-3&1&0&-4 \\ 3&0&-3&3&-2&0&0&-3 \\ 2&0&-2&2&-1&0&0&-3 \\
        2&0&-2&1&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&1&2&-1&-2&2&1&-1 \\ -2&1&2&-1&-3&3&1&0 \\
        -4&1&3&-1&-4&4&2&-1 \\ -3&1&2&-1&-3&3&2&-1 \\
        -2&1&1&0&-3&2&2&-1 \\ -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&0 \\ -1&-2&-2&2&0&1&0&0 \\
        -1&-2&-3&2&1&1&0&0 \\ -2&-3&-4&3&1&1&1&0 \\
        -2&-2&-3&2&1&1&1&-1 \\ -2&-1&-2&1&1&1&0&0 \\ -1&0&-2&1&0&1&0&0 \\
        0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&0 \\ -2&-1&2&-1&0&2&-2&1 \\ -3&0&3&-2&0&2&-2&1 \\
        -4&-1&5&-3&0&3&-3&2 \\ -3&-1&4&-2&-1&3&-2&1 \\
        -2&-1&3&-1&-1&2&-2&1 \\ -1&0&2&-1&-1&2&-2&1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -2&-1&0&1&2&-2&0&0 \\ -2&-1&-1&1&3&-2&0&0 \\
        -3&-1&-1&1&5&-4&0&0 \\ -3&0&0&0&4&-3&0&0 \\ -3&0&0&0&3&-2&0&0 \\
        -2&0&0&0&2&-1&0&-1 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&-1&1 \\ 1&-1&-2&3&-2&0&-1&2 \\
        2&-2&-2&4&-3&0&-1&2 \\ 3&-3&-4&6&-4&0&-1&3 \\
        3&-2&-4&5&-3&0&-1&2 \\ 2&-2&-3&4&-2&0&-1&2 \\
        1&-1&-2&3&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-1&0&0 \\ 1&1&0&-2&3&-2&0&1 \\ 1&1&-1&-2&4&-2&0&1 \\
        1&2&-1&-3&6&-4&0&2 \\ 0&2&0&-3&5&-3&0&1 \\ 0&2&0&-3&4&-2&0&1 \\
        0&2&0&-2&2&-1&0&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&0&1&-1 \\ 3&-1&-2&1&0&-1&1&-1 \\
        4&-2&-2&2&-1&-1&1&-1 \\ 6&-3&-4&3&-1&-1&1&-1 \\
        5&-2&-4&3&-1&-1&1&-1 \\ 4&-2&-3&2&0&-1&1&-1 \\
        3&-1&-2&1&0&0&0&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&0&1&0 \\ -1&0&2&-2&0&0&2&0 \\ -2&1&3&-3&0&0&2&0 \\
        -3&0&5&-4&0&0&3&0 \\ -2&0&4&-3&-1&1&2&0 \\ -1&0&3&-2&-1&0&2&0 \\
        -1&0&2&-1&-1&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&1 \\ 0&0&0&-1&3&-2&-1&2 \\ 0&0&-1&-1&4&-2&-1&2 \\
        0&1&-1&-2&6&-4&-1&3 \\ -1&1&0&-2&5&-3&-1&2 \\
        -1&1&0&-2&4&-2&-1&2 \\ -1&1&0&-1&2&-1&-1&2 \\
        0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&-1&0&0&0 \\ 2&-2&-2&2&0&-1&0&0 \\ 3&-3&-2&3&-1&-1&0&0 \\
        5&-4&-4&4&-1&-1&0&0 \\ 4&-3&-4&4&-1&-1&0&0 \\
        3&-3&-3&3&0&-1&0&0 \\ 2&-2&-2&2&0&0&-1&0 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&0&1 \\ -2&-1&2&-1&0&0&1&1 \\ -3&0&3&-2&0&0&1&1 \\
        -4&-1&5&-3&0&0&2&1 \\ -3&-1&4&-2&-1&1&1&1 \\
        -2&-1&3&-1&-1&0&1&1 \\ -2&-1&2&0&-1&0&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&0&0&1 \\ 3&1&-2&1&-2&0&1&0 \\ 4&2&-3&1&-2&0&0&1 \\
        5&3&-4&2&-4&0&1&1 \\ 4&2&-3&2&-3&-1&1&1 \\ 3&2&-2&1&-2&-1&1&1 \\
        2&1&-2&1&-1&-1&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&1&2&-3&0&2&0&-1 \\ 0&0&2&-3&0&3&0&-2 \\
        0&1&3&-5&0&5&-1&-2 \\ 0&1&2&-4&0&4&-1&-1 \\ 1&1&1&-3&0&3&-1&-1 \\
        1&0&1&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ 0&1&0&-1&2&-2&2&-2 \\ -1&1&1&-1&2&-3&3&-2 \\
        -1&1&1&-1&3&-4&4&-4 \\ -1&0&1&-1&3&-3&3&-3 \\
        -1&0&1&-1&2&-2&3&-3 \\ -1&0&1&-1&2&-2&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&0&0&2&-3&1&-1&2 \\ 0&0&0&2&-4&2&-1&3 \\
        0&1&0&3&-6&2&-1&4 \\ 0&0&0&3&-5&1&0&3 \\ 0&0&-1&3&-4&1&0&2 \\
        0&0&-1&2&-2&0&0&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&1&0&0&1&0&-2&1 \\ -1&1&1&-1&2&0&-3&1 \\
        -1&2&1&-1&2&0&-4&2 \\ -1&1&1&-1&2&0&-3&2 \\ -1&1&1&-1&1&1&-3&2 \\
        -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ 1&-1&-2&3&-2&1&-1&-1 \\
        1&-1&-3&4&-2&0&0&-2 \\ 2&-1&-4&5&-3&1&-1&-3 \\
        2&-1&-3&4&-2&0&-1&-2 \\ 1&-1&-2&3&-1&0&-1&-2 \\
        1&-1&-2&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&0&2&0&-2&2&0&0 \\ -3&0&2&0&-3&3&0&1 \\
        -5&0&3&0&-4&4&1&0 \\ -4&0&2&0&-3&3&1&0 \\ -3&0&1&1&-3&2&1&0 \\
        -2&-1&1&1&-2&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&0&-1 \\ 2&1&-2&1&0&0&-1&-1 \\ 3&0&-3&2&0&0&-1&-1 \\
        4&1&-5&3&0&0&-2&-1 \\ 3&1&-4&2&1&-1&-1&-1 \\
        2&1&-3&1&1&0&-1&-1 \\ 2&1&-2&0&1&0&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&-1 \\ 0&0&0&1&-3&2&1&-2 \\ 0&0&1&1&-4&2&1&-2 \\
        0&-1&1&2&-6&4&1&-3 \\ 1&-1&0&2&-5&3&1&-2 \\ 1&-1&0&2&-4&2&1&-2 \\
        1&-1&0&1&-2&1&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&0 \\ -2&2&2&-2&0&1&0&0 \\ -3&3&2&-3&1&1&0&0 \\
        -5&4&4&-4&1&1&0&0 \\ -4&3&4&-4&1&1&0&0 \\ -3&3&3&-3&0&1&0&0 \\
        -2&2&2&-2&0&0&1&0 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 0&-1&0&1&-2&2&-2&2 \\ 1&-1&-1&1&-2&3&-3&2 \\
        1&-1&-1&1&-3&4&-4&4 \\ 1&0&-1&1&-3&3&-3&3 \\
        1&0&-1&1&-2&2&-3&3 \\ 1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&0&1&0&0&-1 \\ -3&-1&2&-1&2&0&-1&0 \\
        -4&-2&3&-1&2&0&0&-1 \\ -5&-3&4&-2&4&0&-1&-1 \\
        -4&-2&3&-2&3&1&-1&-1 \\ -3&-2&2&-1&2&1&-1&-1 \\
        -2&-1&2&-1&1&1&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&-1&-2&3&0&-2&0&1 \\ 0&0&-2&3&0&-3&0&2 \\
        0&-1&-3&5&0&-5&1&2 \\ 0&-1&-2&4&0&-4&1&1 \\
        -1&-1&-1&3&0&-3&1&1 \\ -1&0&-1&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 2&1&1&-2&0&0&-1&2 \\ 2&1&2&-3&0&1&-2&3 \\
        3&2&2&-4&0&1&-3&5 \\ 2&2&2&-3&-1&1&-2&4 \\ 2&1&1&-2&-1&1&-1&3 \\
        2&1&0&-1&-1&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 3&0&-2&0&2&-2&0&0 \\ 3&0&-2&0&3&-3&0&-1 \\
        5&0&-3&0&4&-4&-1&0 \\ 4&0&-2&0&3&-3&-1&0 \\
        3&0&-1&-1&3&-2&-1&0 \\ 2&1&-1&-1&2&-1&-1&0 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 1&-1&0&0&-1&0&2&-1 \\ 1&-1&-1&1&-2&0&3&-1 \\
        1&-2&-1&1&-2&0&4&-2 \\ 1&-1&-1&1&-2&0&3&-2 \\
        1&-1&-1&1&-1&-1&3&-2 \\ 1&-1&-1&1&-1&0&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ -1&1&2&-3&2&-1&1&1 \\ -1&1&3&-4&2&0&0&2 \\
        -2&1&4&-5&3&-1&1&3 \\ -2&1&3&-4&2&0&1&2 \\ -1&1&2&-3&1&0&1&2 \\
        -1&1&2&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 1&0&1&-1&0&0&-2&3 \\ 1&0&2&-2&0&1&-3&4 \\
        2&1&2&-3&0&1&-4&6 \\ 1&1&2&-2&-1&1&-3&5 \\ 1&0&1&-1&-1&1&-2&4 \\
        1&0&0&0&-1&1&-2&3 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-1&-2&1&2&-2&-1&1 \\
        2&-1&-2&1&3&-3&-1&0 \\ 4&-1&-3&1&4&-4&-2&1 \\
        3&-1&-2&1&3&-3&-2&1 \\ 2&-1&-1&0&3&-2&-2&1 \\
        1&0&-1&0&2&-1&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&0&1&-1&0&1&0 \\ 0&-2&-1&2&-2&0&2&0 \\
        0&-3&-1&2&-2&0&3&-1 \\ 0&-2&-1&2&-2&0&2&-1 \\
        0&-2&-1&2&-1&-1&2&-1 \\ 0&-2&-1&2&-1&0&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -2&0&2&-2&2&-1&0&2 \\ -2&0&3&-3&2&0&-1&3 \\
        -3&0&4&-4&3&-1&0&4 \\ -3&0&3&-3&2&0&0&3 \\ -2&0&2&-2&1&0&0&3 \\
        -2&0&2&-1&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&0&1&0 \\ 1&-1&0&0&-1&1&2&-1 \\ 2&-2&-1&1&-1&1&2&-1 \\
        2&-2&-1&1&-2&2&3&-1 \\ 1&-2&-1&1&-1&1&3&-1 \\
        1&-1&-1&0&0&1&2&-1 \\ 1&-1&-1&0&0&1&1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&2&-1&1&-1 \\ -1&1&2&-3&2&0&1&-2 \\
        -2&2&2&-4&3&0&1&-2 \\ -3&3&4&-6&4&0&1&-3 \\ -3&2&4&-5&3&0&1&-2 \\
        -2&2&3&-4&2&0&1&-2 \\ -1&1&2&-3&2&0&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&-1&1&0 \\ 2&1&-2&1&0&-2&2&-1 \\ 3&0&-3&2&0&-2&2&-1 \\
        4&1&-5&3&0&-3&3&-2 \\ 3&1&-4&2&1&-3&2&-1 \\ 2&1&-3&1&1&-2&2&-1 \\
        1&0&-2&1&1&-2&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 2&1&0&-1&-2&2&0&0 \\ 2&1&1&-1&-3&2&0&0 \\
        3&1&1&-1&-5&4&0&0 \\ 3&0&0&0&-4&3&0&0 \\ 3&0&0&0&-3&2&0&0 \\
        2&0&0&0&-2&1&0&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&0&-1&0 \\ 1&0&-2&2&0&0&-2&0 \\ 2&-1&-3&3&0&0&-2&0 \\
        3&0&-5&4&0&0&-3&0 \\ 2&0&-4&3&1&-1&-2&0 \\ 1&0&-3&2&1&0&-2&0 \\
        1&0&-2&1&1&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&1&0&0 \\ -1&-1&0&2&-3&2&0&-1 \\ -1&-1&1&2&-4&2&0&-1 \\
        -1&-2&1&3&-6&4&0&-2 \\ 0&-2&0&3&-5&3&0&-1 \\
        0&-2&0&3&-4&2&0&-1 \\ 0&-2&0&2&-2&1&0&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&-1&1 \\ -3&1&2&-1&0&1&-1&1 \\
        -4&2&2&-2&1&1&-1&1 \\ -6&3&4&-3&1&1&-1&1 \\ -5&2&4&-3&1&1&-1&1 \\
        -4&2&3&-2&0&1&-1&1 \\ -3&1&2&-1&0&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&1&-1&0 \\ 2&2&-2&0&-1&2&-2&1 \\ 3&2&-4&1&-1&2&-2&1 \\
        4&3&-5&1&-1&3&-4&2 \\ 3&3&-4&0&0&2&-3&2 \\ 2&3&-3&0&0&1&-2&1 \\
        2&2&-2&0&0&0&-1&1 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&0 \\ 2&2&-2&1&-2&1&-1&0 \\ 3&2&-2&1&-2&1&-2&0 \\
        4&3&-3&2&-4&2&-3&1 \\ 4&2&-3&2&-3&1&-2&1 \\ 3&2&-2&1&-2&1&-2&1 \\
        2&2&-1&0&-1&0&-1&1 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&1&-2 \\ -1&0&1&-1&-1&3&0&-2 \\ -2&0&1&-1&-1&3&1&-3 \\
        -3&0&2&-2&-1&5&0&-4 \\ -2&0&2&-2&-1&4&0&-3 \\
        -1&0&1&-1&-1&3&0&-3 \\ 0&0&0&-1&0&2&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ -1&1&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&0 \\
        -2&1&1&1&0&-2&2&-1 \\ -2&1&1&0&1&-2&2&-1 \\ -2&1&1&0&0&-1&2&-1 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&2 \\ 0&-1&-1&1&-1&2&-2&3 \\ 0&0&-1&0&-1&3&-3&4 \\
        1&-1&-2&1&-2&4&-4&6 \\ 1&0&-2&1&-2&3&-3&5 \\
        0&0&-1&1&-2&2&-2&4 \\ 0&0&-1&1&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&-1&-2&3&-1&-1&0&0 \\
        1&-1&-4&4&-1&-1&0&0 \\ 1&-1&-5&5&-1&-2&0&0 \\
        1&0&-4&4&-1&-2&0&0 \\ 0&0&-3&3&0&-2&0&0 \\ 0&0&-2&2&0&-1&0&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&1 \\ -2&-1&1&0&-1&2&-1&2 \\
        -2&-2&2&0&-2&3&-1&2 \\ -3&-3&2&0&-2&4&-1&3 \\
        -2&-2&1&0&-2&4&-1&2 \\ -1&-2&0&1&-2&3&-1&2 \\
        -1&-1&0&1&-2&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&-1&1&0&2&-1&-2&1 \\ -2&0&2&-1&3&-2&-2&1 \\
        -2&-1&3&-1&4&-3&-3&2 \\ -2&-1&3&-1&3&-2&-2&1 \\
        -2&-1&3&-1&2&-1&-2&1 \\ -1&0&2&-1&1&0&-2&1 \\
        0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 3&1&-2&-1&1&0&-1&2 \\ 3&2&-2&-2&1&1&-2&3 \\
        5&2&-3&-2&1&1&-3&5 \\ 4&2&-3&-1&0&1&-2&4 \\ 3&2&-2&-1&0&0&-1&3 \\
        2&2&-1&-1&0&0&-1&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 1&-2&1&-1&1&0&1&-2 \\ 1&-3&1&-1&2&0&1&-3 \\
        1&-4&2&-2&3&0&1&-4 \\ 1&-3&2&-2&2&1&0&-3 \\ 1&-2&1&-2&2&1&0&-2 \\
        1&-1&0&-1&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ -1&1&1&-1&1&-3&3&0 \\ -1&1&1&0&0&-4&4&0 \\
        -2&1&1&0&1&-6&6&0 \\ -2&1&1&0&1&-5&5&-1 \\ -1&0&1&0&1&-4&4&-1 \\
        -1&0&1&0&0&-2&3&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&-2&2 \\ 2&0&-2&0&1&0&-2&3 \\ 2&1&-2&-1&1&1&-3&4 \\
        4&1&-3&-1&1&1&-4&6 \\ 3&1&-3&0&0&1&-3&5 \\ 2&1&-2&0&0&0&-2&4 \\
        1&1&-1&0&0&0&-2&3 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ 0&-3&1&0&1&0&0&-1 \\ 0&-4&1&0&2&0&0&-2 \\
        0&-5&2&-1&3&0&0&-3 \\ 0&-4&2&-1&2&1&-1&-2 \\
        0&-3&1&-1&2&1&-1&-1 \\ 0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&1 \\ -2&0&1&0&1&-3&2&1 \\ -2&0&1&1&0&-4&3&1 \\
        -3&0&1&1&1&-6&5&1 \\ -3&0&1&1&1&-5&4&0 \\ -2&-1&1&1&1&-4&3&0 \\
        -2&-1&1&1&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 2&1&-1&-1&-1&2&0&1 \\ 2&1&-1&-1&-1&2&0&2 \\
        3&1&-2&-1&-2&4&0&2 \\ 2&1&-2&-1&-1&3&0&2 \\ 1&1&-1&-1&-1&2&1&1 \\
        1&0&-1&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&-1 \\ 1&0&2&-2&1&0&0&-2 \\ 2&0&2&-2&1&0&-1&-2 \\
        2&0&4&-3&1&0&-1&-3 \\ 2&-1&3&-2&1&0&-1&-2 \\
        2&0&2&-2&1&0&-1&-1 \\ 1&0&2&-2&1&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&-1 \\ 0&2&-1&0&0&-2&3&-2 \\
        -1&2&-1&0&0&-2&4&-3 \\ -1&4&-2&0&0&-3&5&-4 \\
        -1&3&-1&0&0&-3&4&-3 \\ 0&2&-1&0&0&-2&3&-3 \\
        0&1&-1&0&1&-2&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-2&1 \\ 1&1&-2&1&-1&2&-3&2 \\ 2&1&-4&2&-1&2&-3&2 \\
        3&2&-5&2&-1&3&-5&3 \\ 2&2&-4&1&0&2&-4&3 \\ 1&2&-3&1&0&1&-3&2 \\
        1&1&-2&1&0&0&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&1 \\ 1&1&-2&2&-2&1&-2&1 \\ 2&1&-2&2&-2&1&-3&1 \\
        3&2&-3&3&-4&2&-4&2 \\ 3&1&-3&3&-3&1&-3&2 \\ 2&1&-2&2&-2&1&-3&2 \\
        1&1&-1&1&-1&0&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&-1 \\ -2&-1&1&0&-1&3&-1&-1 \\
        -3&-1&1&0&-1&3&0&-2 \\ -4&-1&2&-1&-1&5&-1&-3 \\
        -3&-1&2&-1&-1&4&-1&-2 \\ -2&-1&1&0&-1&3&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&1 \\ -2&0&1&1&0&-1&0&0 \\ -2&0&1&1&0&-1&0&1 \\
        -3&0&1&2&0&-2&1&0 \\ -3&0&1&1&1&-2&1&0 \\ -3&0&1&1&0&-1&1&0 \\
        -2&-1&1&1&0&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 2&0&-1&0&-1&3&-2&-1 \\ 2&0&-1&-1&0&4&-3&-1 \\
        3&0&-1&-1&-1&6&-5&-1 \\ 3&0&-1&-1&-1&5&-4&0 \\
        2&1&-1&-1&-1&4&-3&0 \\ 2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -2&0&2&0&-1&0&2&-3 \\
        -2&-1&2&1&-1&-1&3&-4 \\ -4&-1&3&1&-1&-1&4&-6 \\
        -3&-1&3&0&0&-1&3&-5 \\ -2&-1&2&0&0&0&2&-4 \\
        -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 0&3&-1&0&-1&0&0&1 \\ 0&4&-1&0&-2&0&0&2 \\
        0&5&-2&1&-3&0&0&3 \\ 0&4&-2&1&-2&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ 0&-2&1&0&0&2&-3&2 \\ 1&-2&1&0&0&2&-4&3 \\
        1&-4&2&0&0&3&-5&4 \\ 1&-3&1&0&0&3&-4&3 \\ 0&-2&1&0&0&2&-3&3 \\
        0&-1&1&0&-1&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&-1&1&1&1&-2&0&-1 \\ -2&-1&1&1&1&-2&0&-2 \\
        -3&-1&2&1&2&-4&0&-2 \\ -2&-1&2&1&1&-3&0&-2 \\
        -1&-1&1&1&1&-2&-1&-1 \\ -1&0&1&0&1&-1&-1&-1 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -1&0&-2&2&-1&0&0&2 \\ -2&0&-2&2&-1&0&1&2 \\
        -2&0&-4&3&-1&0&1&3 \\ -2&1&-3&2&-1&0&1&2 \\ -2&0&-2&2&-1&0&1&1 \\
        -1&0&-2&2&-1&0&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&0&1&0&-1 \\ 3&-1&-1&-1&1&1&-1&0 \\ 4&-2&-2&0&0&2&-1&0 \\
        6&-3&-3&0&1&2&-2&0 \\ 5&-2&-3&0&1&2&-2&0 \\ 4&-1&-3&0&1&1&-1&0 \\
        3&0&-2&0&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&-1 \\ 2&0&-1&-1&0&1&0&0 \\ 2&0&-1&-1&0&1&0&-1 \\
        3&0&-1&-2&0&2&-1&0 \\ 3&0&-1&-1&-1&2&-1&0 \\
        3&0&-1&-1&0&1&-1&0 \\ 2&1&-1&-1&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-1 \\ -1&-1&2&-2&2&-1&2&-1 \\
        -2&-1&2&-2&2&-1&3&-1 \\ -3&-2&3&-3&4&-2&4&-2 \\
        -3&-1&3&-3&3&-1&3&-2 \\ -2&-1&2&-2&2&-1&3&-2 \\
        -1&-1&1&-1&1&0&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&1 \\ 2&1&-1&0&1&-3&1&1 \\ 3&1&-1&0&1&-3&0&2 \\
        4&1&-2&1&1&-5&1&3 \\ 3&1&-2&1&1&-4&1&2 \\ 2&1&-1&0&1&-3&1&2 \\
        1&1&0&0&0&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 2&-2&-1&0&1&1&-2&1 \\ 3&-3&-2&1&0&2&-2&1 \\
        5&-4&-3&1&1&2&-3&1 \\ 4&-3&-3&1&1&2&-3&1 \\ 3&-2&-3&1&1&1&-2&1 \\
        2&-1&-2&1&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&0 \\
        2&-1&-1&-1&0&2&-2&1 \\ 2&-1&-1&0&-1&2&-2&1 \\
        2&-1&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&-1&2&-1&1&0 \\
        -3&-2&2&-1&2&-1&2&0 \\ -4&-3&3&-2&4&-2&3&-1 \\
        -4&-2&3&-2&3&-1&2&-1 \\ -3&-2&2&-1&2&-1&2&-1 \\
        -2&-2&1&0&1&0&1&-1 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&-1&2 \\ 1&0&-1&1&1&-3&0&2 \\ 2&0&-1&1&1&-3&-1&3 \\
        3&0&-2&2&1&-5&0&4 \\ 2&0&-2&2&1&-4&0&3 \\ 1&0&-1&1&1&-3&0&3 \\
        0&0&0&1&0&-2&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&1&1&-1&0 \\ 2&0&1&-2&0&2&-1&0 \\ 2&0&1&-3&1&3&-2&0 \\
        3&0&2&-4&0&5&-3&0 \\ 3&0&1&-3&0&4&-3&1 \\ 2&1&1&-3&0&3&-2&1 \\
        1&0&1&-2&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&1&1&0 \\ 1&1&-1&0&-2&1&2&-1 \\ 2&0&-2&1&-3&2&2&-1 \\
        2&1&-3&1&-4&3&3&-2 \\ 2&1&-3&1&-3&2&2&-1 \\ 2&1&-3&1&-2&1&2&-1 \\
        1&0&-2&1&-1&0&2&-1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&0&0&0 \\ 0&1&2&-3&1&1&0&0 \\ -1&1&4&-4&1&1&0&0 \\
        -1&1&5&-5&1&2&0&0 \\ -1&0&4&-4&1&2&0&0 \\ 0&0&3&-3&0&2&0&0 \\
        0&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&-1 \\ 2&1&-1&0&1&-2&1&-2 \\ 2&2&-2&0&2&-3&1&-2 \\
        3&3&-2&0&2&-4&1&-3 \\ 2&2&-1&0&2&-4&1&-2 \\ 1&2&0&-1&2&-3&1&-2 \\
        1&1&0&-1&2&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 1&-1&-1&1&-1&3&-3&0 \\ 1&-1&-1&0&0&4&-4&0 \\
        2&-1&-1&0&-1&6&-6&0 \\ 2&-1&-1&0&-1&5&-5&1 \\
        1&0&-1&0&-1&4&-4&1 \\ 1&0&-1&0&0&2&-3&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -3&-1&2&1&-1&0&1&-2 \\
        -3&-2&2&2&-1&-1&2&-3 \\ -5&-2&3&2&-1&-1&3&-5 \\
        -4&-2&3&1&0&-1&2&-4 \\ -3&-2&2&1&0&0&1&-3 \\
        -2&-2&1&1&0&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&2 \\ -1&2&-1&1&-1&0&-1&2 \\ -1&3&-1&1&-2&0&-1&3 \\
        -1&4&-2&2&-3&0&-1&4 \\ -1&3&-2&2&-2&-1&0&3 \\
        -1&2&-1&2&-2&-1&0&2 \\ -1&1&0&1&-1&-1&0&2 \\ 0&1&0&0&0&-1&0&1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(3)}$&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(5)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(6)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(7)}$&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(8)}$&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({13})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{56}^{({14})}$&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{56}^{({15})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{56}^{({16})}$&2&2&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{56}^{({17})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({18})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({19})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{56}^{({20})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{56}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{56}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{56}^{({23})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{56}^{({24})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2

\\    $\chi_{56}^{({25})}$&2&2&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{56}^{({26})}$&2&2&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{56}^{({27})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({28})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({29})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({30})}$&2&2&2&2&-1&-1&-1&-1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({31})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3

\\    $\chi_{56}^{({32})}$&3&3&3&3&3&3&3&3&-3&-3&-3&3&3&3&3&3&3&-3&-3&-3&-3&3&3&3&3

\\    $\chi_{56}^{({33})}$&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3

\\    $\chi_{56}^{({34})}$&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3

\\    $\chi_{56}^{({35})}$&3&A&/A&.&.&/A&3&A&-1&F&/F&-1&F&/F&-1&F&/F&3&A&/A&.&/F&-1&F&/F

\\    $\chi_{56}^{({36})}$&3&/A&A&.&.&A&3&/A&-1&/F&F&-1&/F&F&-1&/F&F&3&/A&A&.&F&-1&/F&F

\\    $\chi_{56}^{({37})}$&3&A&/A&.&.&/A&3&A&-1&F&/F&-1&F&/F&-1&F&/F&3&A&/A&.&/F&-1&F&/F

\\    $\chi_{56}^{({38})}$&3&/A&A&.&.&A&3&/A&-1&/F&F&-1&/F&F&-1&/F&F&3&/A&A&.&F&-1&/F&F

\\    $\chi_{56}^{({39})}$&3&A&/A&.&.&/A&3&A&-1&F&/F&-1&F&/F&-1&F&/F&3&A&/A&.&/F&-1&F&/F

\\    $\chi_{56}^{({40})}$&3&/A&A&.&.&A&3&/A&-1&/F&F&-1&/F&F&-1&/F&F&3&/A&A&.&F&-1&/F&F

\\    $\chi_{56}^{({41})}$&3&A&/A&.&.&/A&3&A&1&-F&-/F&-1&F&/F&-1&F&/F&-3&-A&-/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({42})}$&3&/A&A&.&.&A&3&/A&1&-/F&-F&-1&/F&F&-1&/F&F&-3&-/A&-A&.&F
&-1&/F&F

\\    $\chi_{56}^{({43})}$&3&A&/A&.&.&/A&3&A&1&-F&-/F&-1&F&/F&-1&F&/F&-3&-A&-/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({44})}$&3&/A&A&.&.&A&3&/A&1&-/F&-F&-1&/F&F&-1&/F&F&-3&-/A&-A&.&F
&-1&/F&F

\\    $\chi_{56}^{({45})}$&3&A&/A&.&.&/A&3&A&1&-F&-/F&-1&F&/F&-1&F&/F&-3&-A&-/A&.&/F
&-1&F&/F

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\    $\chi_{56}^{({46})}$&3&/A&A&.&.&A&3&/A&1&-/F&-F&-1&/F&F&-1&/F&F&-3&-/A&-A&.&F
&-1&/F&F

\\    $\chi_{56}^{({47})}$&3&A&/A&.&.&/A&3&A&1&-F&-/F&1&-F&-/F&1&-F&-/F&3&A&/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({48})}$&3&/A&A&.&.&A&3&/A&1&-/F&-F&1&-/F&-F&1&-/F&-F&3&/A&A&.&F
&-1&/F&F

\\    $\chi_{56}^{({49})}$&3&A&/A&.&.&/A&3&A&1&-F&-/F&1&-F&-/F&1&-F&-/F&3&A&/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({50})}$&3&/A&A&.&.&A&3&/A&1&-/F&-F&1&-/F&-F&1&-/F&-F&3&/A&A&.&F
&-1&/F&F

\\    $\chi_{56}^{({51})}$&3&A&/A&.&.&/A&3&A&1&-F&-/F&1&-F&-/F&1&-F&-/F&3&A&/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({52})}$&3&/A&A&.&.&A&3&/A&1&-/F&-F&1&-/F&-F&1&-/F&-F&3&/A&A&.&F
&-1&/F&F

\\    $\chi_{56}^{({53})}$&3&A&/A&.&.&/A&3&A&-1&F&/F&1&-F&-/F&1&-F&-/F&-3&-A&-/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({54})}$&3&/A&A&.&.&A&3&/A&-1&/F&F&1&-/F&-F&1&-/F&-F&-3&-/A&-A&.&F
&-1&/F&F

\\    $\chi_{56}^{({55})}$&3&A&/A&.&.&/A&3&A&-1&F&/F&1&-F&-/F&1&-F&-/F&-3&-A&-/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({56})}$&3&/A&A&.&.&A&3&/A&-1&/F&F&1&-/F&-F&1&-/F&-F&-3&-/A&-A&.&F
&-1&/F&F

\\    $\chi_{56}^{({57})}$&3&A&/A&.&.&/A&3&A&-1&F&/F&1&-F&-/F&1&-F&-/F&-3&-A&-/A&.&/F
&-1&F&/F

\\    $\chi_{56}^{({58})}$&3&/A&A&.&.&A&3&/A&-1&/F&F&1&-/F&-F&1&-/F&-F&-3&-/A&-A&.&F
&-1&/F&F

\\    $\chi_{56}^{({59})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&-4&-4&-4&2&2&2&.&.&.&.&-4&-4&-4&2

\\    $\chi_{56}^{({60})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&4&4&4&-2&-2&-2&.&.&.&.&-4&-4&-4&2

\\    $\chi_{56}^{({61})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&-4&-4&-4&2&2&2&.&.&.&.&-4&-4&-4&2

\\    $\chi_{56}^{({62})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&-4&-4&-4&2&2&2&.&.&.&.&-4&-4&-4&2

\\    $\chi_{56}^{({63})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&4&4&4&-2&-2&-2&.&.&.&.&-4&-4&-4&2

\\    $\chi_{56}^{({64})}$&4&4&4&4&-2&-2&-2&-2&.&.&.&4&4&4&-2&-2&-2&.&.&.&.&-4&-4&-4&2

\\    $\chi_{56}^{({65})}$&6&6&6&6&-3&-3&-3&-3&.&.&.&6&6&6&-3&-3&-3&.&.&.&.&6&6&6&-3

\\    $\chi_{56}^{({66})}$&6&6&6&6&-3&-3&-3&-3&.&.&.&-6&-6&-6&3&3&3&.&.&.&.&6&6&6&-3

\\    $\chi_{56}^{({67})}$&6&B&/B&.&.&/B&6&B&2&G&/G&2&G&/G&2&G&/G&6&B&/B&.&/G&2&G&/G

\\    $\chi_{56}^{({68})}$&6&/B&B&.&.&B&6&/B&2&/G&G&2&/G&G&2&/G&G&6&/B&B&.&G&2&/G&G

\\    $\chi_{56}^{({69})}$&6&B&/B&.&.&/B&6&B&2&G&/G&2&G&/G&2&G&/G&6&B&/B&.&/G&2&G&/G

\\    $\chi_{56}^{({70})}$&6&/B&B&.&.&B&6&/B&2&/G&G&2&/G&G&2&/G&G&6&/B&B&.&G&2&/G&G

\\    $\chi_{56}^{({71})}$&6&B&/B&.&.&/B&6&B&2&G&/G&2&G&/G&2&G&/G&6&B&/B&.&/G&2&G&/G

\\    $\chi_{56}^{({72})}$&6&/B&B&.&.&B&6&/B&2&/G&G&2&/G&G&2&/G&G&6&/B&B&.&G&2&/G&G

\\    $\chi_{56}^{({73})}$&6&B&/B&.&.&/B&6&B&-2&-G&-/G&2&G&/G&2&G&/G&-6&-B
&-/B&.&/G&2&G&/G

\\    $\chi_{56}^{({74})}$&6&/B&B&.&.&B&6&/B&-2&-/G&-G&2&/G&G&2&/G&G&-6&-/B&-B&.&G&2&/G&G

\\    $\chi_{56}^{({75})}$&6&B&/B&.&.&/B&6&B&-2&-G&-/G&2&G&/G&2&G&/G&-6&-B
&-/B&.&/G&2&G&/G

\\    $\chi_{56}^{({76})}$&6&/B&B&.&.&B&6&/B&-2&-/G&-G&2&/G&G&2&/G&G&-6&-/B&-B&.&G&2&/G&G

\\    $\chi_{56}^{({77})}$&6&B&/B&.&.&/B&6&B&-2&-G&-/G&2&G&/G&2&G&/G&-6&-B
&-/B&.&/G&2&G&/G

\\    $\chi_{56}^{({78})}$&6&/B&B&.&.&B&6&/B&-2&-/G&-G&2&/G&G&2&/G&G&-6&-/B&-B&.&G&2&/G&G

\\    $\chi_{56}^{({79})}$&6&B&/B&.&.&/B&6&B&-2&-G&-/G&-2&-G&-/G&-2&-G&-/G
&6&B&/B&.&/G&2&G&/G

\\    $\chi_{56}^{({80})}$&6&/B&B&.&.&B&6&/B&-2&-/G&-G&-2&-/G&-G&-2&-/G&-G
&6&/B&B&.&G&2&/G&G

\\    $\chi_{56}^{({81})}$&6&B&/B&.&.&/B&6&B&-2&-G&-/G&-2&-G&-/G&-2&-G&-/G
&6&B&/B&.&/G&2&G&/G

\\    $\chi_{56}^{({82})}$&6&/B&B&.&.&B&6&/B&-2&-/G&-G&-2&-/G&-G&-2&-/G&-G
&6&/B&B&.&G&2&/G&G

\\    $\chi_{56}^{({83})}$&6&B&/B&.&.&/B&6&B&-2&-G&-/G&-2&-G&-/G&-2&-G&-/G
&6&B&/B&.&/G&2&G&/G

\\    $\chi_{56}^{({84})}$&6&/B&B&.&.&B&6&/B&-2&-/G&-G&-2&-/G&-G&-2&-/G&-G
&6&/B&B&.&G&2&/G&G

\\    $\chi_{56}^{({85})}$&6&B&/B&.&.&/B&6&B&2&G&/G&-2&-G&-/G&-2&-G&-/G&-6&-B
&-/B&.&/G&2&G&/G

\\    $\chi_{56}^{({86})}$&6&/B&B&.&.&B&6&/B&2&/G&G&-2&-/G&-G&-2&-/G&-G&-6
&-/B&-B&.&G&2&/G&G

\\    $\chi_{56}^{({87})}$&6&B&/B&.&.&/B&6&B&2&G&/G&-2&-G&-/G&-2&-G&-/G&-6&-B&-/B&.&/G&2
&G&/G

\\    $\chi_{56}^{({88})}$&6&/B&B&.&.&B&6&/B&2&/G&G&-2&-/G&-G&-2&-/G&-G&-6
&-/B&-B&.&G&2&/G&G

\\    $\chi_{56}^{({89})}$&6&B&/B&.&.&/B&6&B&2&G&/G&-2&-G&-/G&-2&-G&-/G&-6&-B
&-/B&.&/G&2&G&/G

\\    $\chi_{56}^{({90})}$&6&/B&B&.&.&B&6&/B&2&/G&G&-2&-/G&-G&-2&-/G&-G&-6
&-/B&-B&.&G&2&/G&G
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{56}^{({91})}$&6&B&/B&.&.&-/A&-3&-A&.&.&.&-2&-G&-/G&1&-F&-/F&.&.&.&.&-/G
&-2&-G&-/F

\\    $\chi_{56}^{({92})}$&6&/B&B&.&.&-A&-3&-/A&.&.&.&-2&-/G&-G&1&-/F&-F&.&.&.&.&-G&-2
&-/G&-F

\\    $\chi_{56}^{({93})}$&6&B&/B&.&.&-/A&-3&-A&.&.&.&-2&-G&-/G&1&-F&-/F&.&.&.&.&-/G
&-2&-G&-/F

\\    $\chi_{56}^{({94})}$&6&/B&B&.&.&-A&-3&-/A&.&.&.&-2&-/G&-G&1&-/F&-F&.&.&.&.&-G&-2
&-/G&-F

\\    $\chi_{56}^{({95})}$&6&B&/B&.&.&-/A&-3&-A&.&.&.&-2&-G&-/G&1&-F&-/F&.&.&.&.&-/G
&-2&-G&-/F

\\    $\chi_{56}^{({96})}$&6&/B&B&.&.&-A&-3&-/A&.&.&.&-2&-/G&-G&1&-/F&-F&.&.&.&.&-G&-2
&-/G&-F

\\    $\chi_{56}^{({97})}$&6&B&/B&.&.&-/A&-3&-A&.&.&.&2&G&/G&-1&F&/F&.&.&.&.&-/G&-2&-G
&-/F

\\    $\chi_{56}^{({98})}$&6&/B&B&.&.&-A&-3&-/A&.&.&.&2&/G&G&-1&/F&F&.&.&.&.&-G&-2&-/G&-F

\\    $\chi_{56}^{({99})}$&6&B&/B&.&.&-/A&-3&-A&.&.&.&2&G&/G&-1&F&/F&.&.&.&.&-/G&-2&-G
&-/F

\\    $\chi_{56}^{({100})}$&6&/B&B&.&.&-A&-3&-/A&.&.&.&2&/G&G&-1&/F&F&.&.&.&.&-G&-2
&-/G&-F

\\    $\chi_{56}^{({101})}$&6&B&/B&.&.&-/A&-3&-A&.&.&.&2&G&/G&-1&F&/F&.&.&.&.&-/G&-2&-G
&-/F

\\    $\chi_{56}^{({102})}$&6&/B&B&.&.&-A&-3&-/A&.&.&.&2&/G&G&-1&/F&F&.&.&.&.&-G&-2
&-/G&-F

\\    $\chi_{56}^{({103})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&8&8&8&-1&.&.&.&.

\\    $\chi_{56}^{({104})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&1&.&.&.&.

\\    $\chi_{56}^{({105})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&8&8&8&-1&.&.&.&.

\\    $\chi_{56}^{({106})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&1&.&.&.&.

\\    $\chi_{56}^{({107})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&8&8&8&-1&.&.&.&.

\\    $\chi_{56}^{({108})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&8&8&8&-1&.&.&.&.

\\    $\chi_{56}^{({109})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&1&.&.&.&.

\\    $\chi_{56}^{({110})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&1&.&.&.&.

\\    $\chi_{56}^{({111})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&8&8&8&-1&.&.&.&.

\\    $\chi_{56}^{({112})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&8&8&8&-1&.&.&.&.

\\    $\chi_{56}^{({113})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&1&.&.&.&.

\\    $\chi_{56}^{({114})}$&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&1&.&.&.&.

\\    $\chi_{56}^{({115})}$&9&C&/C&.&.&/C&9&C&-3&-A&-/A&-3&-A&-/A&-3&-A&-/A&9&C&/C&.&-/A
&-3&-A&-/A

\\    $\chi_{56}^{({116})}$&9&/C&C&.&.&C&9&/C&-3&-/A&-A&-3&-/A&-A&-3&-/A&-A&9&/C&C&.&-A
&-3&-/A&-A

\\    $\chi_{56}^{({117})}$&9&C&/C&.&.&/C&9&C&3&A&/A&-3&-A&-/A&-3&-A&-/A&-9&-C&-/C&.&-/A
&-3&-A&-/A

\\    $\chi_{56}^{({118})}$&9&/C&C&.&.&C&9&/C&3&/A&A&-3&-/A&-A&-3&-/A&-A&-9&-/C&-C&.&-A
&-3&-/A&-A

\\    $\chi_{56}^{({119})}$&9&C&/C&.&.&/C&9&C&3&A&/A&3&A&/A&3&A&/A&9&C&/C&.&-/A&-3&-A&-/A

\\    $\chi_{56}^{({120})}$&9&/C&C&.&.&C&9&/C&3&/A&A&3&/A&A&3&/A&A&9&/C&C&.&-A&-3&-/A&-A

\\    $\chi_{56}^{({121})}$&9&C&/C&.&.&/C&9&C&-3&-A&-/A&3&A&/A&3&A&/A&-9&-C&-/C&.&-/A
&-3&-A&-/A

\\    $\chi_{56}^{({122})}$&9&/C&C&.&.&C&9&/C&-3&-/A&-A&3&/A&A&3&/A&A&-9&-/C&-C&.&-A&-3
&-/A&-A

\\    $\chi_{56}^{({123})}$&12&D&/D&.&.&-/B&-6&-B&.&.&.&4&H&/H&-2&-G&-/G&.&.&.&.&/H&4&H
&-/G

\\    $\chi_{56}^{({124})}$&12&/D&D&.&.&-B&-6&-/B&.&.&.&4&/H&H&-2&-/G&-G
&.&.&.&.&H&4&/H&-G

\\    $\chi_{56}^{({125})}$&12&D&/D&.&.&-/B&-6&-B&.&.&.&4&H&/H&-2&-G&-/G&.&.&.&.&/H&4&H
&-/G

\\    $\chi_{56}^{({126})}$&12&/D&D&.&.&-B&-6&-/B&.&.&.&4&/H&H&-2&-/G&-G
&.&.&.&.&H&4&/H&-G

\\    $\chi_{56}^{({127})}$&12&D&/D&.&.&-/B&-6&-B&.&.&.&4&H&/H&-2&-G&-/G&.&.&.&.&/H&4&H
&-/G

\\    $\chi_{56}^{({128})}$&12&/D&D&.&.&-B&-6&-/B&.&.&.&4&/H&H&-2&-/G&-G
&.&.&.&.&H&4&/H&-G

\\    $\chi_{56}^{({129})}$&12&D&/D&.&.&-/B&-6&-B&.&.&.&-4&-H&-/H&2&G&/G&.&.&.&.&/H&4&H
&-/G

\\    $\chi_{56}^{({130})}$&12&/D&D&.&.&-B&-6&-/B&.&.&.&-4&-/H&-H&2&/G&G
&.&.&.&.&H&4&/H&-G

\\    $\chi_{56}^{({131})}$&12&D&/D&.&.&-/B&-6&-B&.&.&.&-4&-H&-/H&2&G&/G&.&.&.&.&/H&4&H
&-/G

\\    $\chi_{56}^{({132})}$&12&/D&D&.&.&-B&-6&-/B&.&.&.&-4&-/H&-H&2&/G&G
&.&.&.&.&H&4&/H&-G

\\    $\chi_{56}^{({133})}$&12&D&/D&.&.&-/B&-6&-B&.&.&.&-4&-H&-/H&2&G&/G&.&.&.&.&/H&4&H
&-/G

\\    $\chi_{56}^{({134})}$&12&/D&D&.&.&-B&-6&-/B&.&.&.&-4&-/H&-H&2&/G&G
&.&.&.&.&H&4&/H&-G

\\    $\chi_{56}^{({135})}$&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{56}^{({136})}$&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({137})}$&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({138})}$&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({139})}$&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({140})}$&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({141})}$&18&E&/E&.&.&-/C&-9&-C&.&.&.&-6&-B&-/B&3&A&/A&.&.&.&.&-/B
&-6&-B&/A

\\    $\chi_{56}^{({142})}$&18&/E&E&.&.&-C&-9&-/C&.&.&.&-6&-/B&-B&3&/A&A&.&.&.&.&-B&-6
&-/B&A

\\    $\chi_{56}^{({143})}$&18&E&/E&.&.&-/C&-9&-C&.&.&.&6&B&/B&-3&-A&-/A&.&.&.&.&-/B
&-6&-B&/A

\\    $\chi_{56}^{({144})}$&18&/E&E&.&.&-C&-9&-/C&.&.&.&6&/B&B&-3&-/A&-A&.&.&.&.&-B&-6
&-/B&A\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(7)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(8)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{(9)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({10})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({13})}$&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({14})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({15})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&.&.&.&.&.&.&.

\\    $\chi_{56}^{({16})}$&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({17})}$&-1&-1&.&.&.&.&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({18})}$&-1&-1&.&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({19})}$&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({20})}$&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({21})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({22})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({23})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&.&.&.&.&.&.&.

\\    $\chi_{56}^{({24})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&.&.&.&.&.&.&.

\\    $\chi_{56}^{({25})}$&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({26})}$&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{56}^{({27})}$&-1&-1&.&.&.&.&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({28})}$&-1&-1&.&.&.&.&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({29})}$&-1&-1&.&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({30})}$&-1&-1&.&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&2&2&2&-1

\\    $\chi_{56}^{({31})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({32})}$&3&3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&-1

\\    $\chi_{56}^{({33})}$&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&-1

\\    $\chi_{56}^{({34})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{56}^{({35})}$&-1&F&/A&3&A&.&/A&3&A&.&.&A&/A&3&/F&-1&F&-F&-/F&1&-F&-/F&1&-/F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\    $\chi_{56}^{({36})}$&-1&/F&A&3&/A&.&A&3&/A&.&.&/A&A&3&F&-1&/F&-/F&-F&1&-/F&-F&1&-F

\\    $\chi_{56}^{({37})}$&-1&F&/A&3&A&.&/A&3&A&.&.&A&/A&3&/F&-1&F&-F&-/F&1&-F&-/F&1&-/F

\\    $\chi_{56}^{({38})}$&-1&/F&A&3&/A&.&A&3&/A&.&.&/A&A&3&F&-1&/F&-/F&-F&1&-/F&-F&1&-F

\\    $\chi_{56}^{({39})}$&-1&F&/A&3&A&.&/A&3&A&.&.&A&/A&3&/F&-1&F&-F&-/F&1&-F&-/F&1&-/F

\\    $\chi_{56}^{({40})}$&-1&/F&A&3&/A&.&A&3&/A&.&.&/A&A&3&F&-1&/F&-/F&-F&1&-/F&-F&1&-F

\\    $\chi_{56}^{({41})}$&-1&F&-/A&-3&-A&.&/A&3&A&.&.&A&/A&3&-/F&1&-F&F&/F&-1&-F&-/F&1
&-/F

\\    $\chi_{56}^{({42})}$&-1&/F&-A&-3&-/A&.&A&3&/A&.&.&/A&A&3&-F&1&-/F&/F&F&-1
&-/F&-F&1&-F

\\    $\chi_{56}^{({43})}$&-1&F&-/A&-3&-A&.&/A&3&A&.&.&A&/A&3&-/F&1&-F&F&/F&-1&-F&-/F&1
&-/F

\\    $\chi_{56}^{({44})}$&-1&/F&-A&-3&-/A&.&A&3&/A&.&.&/A&A&3&-F&1&-/F&/F&F&-1
&-/F&-F&1&-F

\\    $\chi_{56}^{({45})}$&-1&F&-/A&-3&-A&.&/A&3&A&.&.&A&/A&3&-/F&1&-F&F&/F&-1&-F&-/F&1
&-/F

\\    $\chi_{56}^{({46})}$&-1&/F&-A&-3&-/A&.&A&3&/A&.&.&/A&A&3&-F&1&-/F&/F&F&-1&-/F&-F&1
&-F

\\    $\chi_{56}^{({47})}$&-1&F&-/A&-3&-A&.&-/A&-3&-A&.&.&-A&-/A&-3&/F&-1&F&F&/F&-1&-F
&-/F&1&-/F

\\    $\chi_{56}^{({48})}$&-1&/F&-A&-3&-/A&.&-A&-3&-/A&.&.&-/A&-A&-3&F&-1&/F&/F&F&-1
&-/F&-F&1&-F

\\    $\chi_{56}^{({49})}$&-1&F&-/A&-3&-A&.&-/A&-3&-A&.&.&-A&-/A&-3&/F&-1&F&F&/F&-1&-F
&-/F&1&-/F

\\    $\chi_{56}^{({50})}$&-1&/F&-A&-3&-/A&.&-A&-3&-/A&.&.&-/A&-A&-3&F&-1&/F&/F&F&-1
&-/F&-F&1&-F

\\    $\chi_{56}^{({51})}$&-1&F&-/A&-3&-A&.&-/A&-3&-A&.&.&-A&-/A&-3&/F&-1&F&F&/F&-1&-F
&-/F&1&-/F

\\    $\chi_{56}^{({52})}$&-1&/F&-A&-3&-/A&.&-A&-3&-/A&.&.&-/A&-A&-3&F&-1&/F&/F&F&-1
&-/F&-F&1&-F

\\    $\chi_{56}^{({53})}$&-1&F&/A&3&A&.&-/A&-3&-A&.&.&-A&-/A&-3&-/F&1&-F&-F&-/F&1&-F
&-/F&1&-/F

\\    $\chi_{56}^{({54})}$&-1&/F&A&3&/A&.&-A&-3&-/A&.&.&-/A&-A&-3&-F&1&-/F&-/F&-F&1
&-/F&-F&1&-F

\\    $\chi_{56}^{({55})}$&-1&F&/A&3&A&.&-/A&-3&-A&.&.&-A&-/A&-3&-/F&1&-F&-F&-/F&1&-F
&-/F&1&-/F

\\    $\chi_{56}^{({56})}$&-1&/F&A&3&/A&.&-A&-3&-/A&.&.&-/A&-A&-3&-F&1&-/F&-/F&-F&1
&-/F&-F&1&-F

\\    $\chi_{56}^{({57})}$&-1&F&/A&3&A&.&-/A&-3&-A&.&.&-A&-/A&-3&-/F&1&-F&-F&-/F&1&-F
&-/F&1&-/F

\\    $\chi_{56}^{({58})}$&-1&/F&A&3&/A&.&-A&-3&-/A&.&.&-/A&-A&-3&-F&1&-/F&-/F&-F&1
&-/F&-F&1&-F

\\    $\chi_{56}^{({59})}$&2&2&.&.&.&.&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({60})}$&2&2&.&.&.&.&-4&-4&-4&-4&2&2&2&2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({61})}$&2&2&.&.&.&.&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({62})}$&2&2&.&.&.&.&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({63})}$&2&2&.&.&.&.&-4&-4&-4&-4&2&2&2&2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({64})}$&2&2&.&.&.&.&-4&-4&-4&-4&2&2&2&2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({65})}$&-3&-3&.&.&.&.&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&1

\\    $\chi_{56}^{({66})}$&-3&-3&.&.&.&.&-6&-6&-6&-6&3&3&3&3&.&.&.&.&.&.&-2&-2&-2&1

\\    $\chi_{56}^{({67})}$&2&G&/B&6&B&.&/B&6&B&.&.&B&/B&6&/G&2&G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({68})}$&2&/G&B&6&/B&.&B&6&/B&.&.&/B&B&6&G&2&/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({69})}$&2&G&/B&6&B&.&/B&6&B&.&.&B&/B&6&/G&2&G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({70})}$&2&/G&B&6&/B&.&B&6&/B&.&.&/B&B&6&G&2&/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({71})}$&2&G&/B&6&B&.&/B&6&B&.&.&B&/B&6&/G&2&G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({72})}$&2&/G&B&6&/B&.&B&6&/B&.&.&/B&B&6&G&2&/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({73})}$&2&G&-/B&-6&-B&.&/B&6&B&.&.&B&/B&6&-/G&-2&-G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({74})}$&2&/G&-B&-6&-/B&.&B&6&/B&.&.&/B&B&6&-G&-2&-/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({75})}$&2&G&-/B&-6&-B&.&/B&6&B&.&.&B&/B&6&-/G&-2&-G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({76})}$&2&/G&-B&-6&-/B&.&B&6&/B&.&.&/B&B&6&-G&-2&-/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({77})}$&2&G&-/B&-6&-B&.&/B&6&B&.&.&B&/B&6&-/G&-2&-G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({78})}$&2&/G&-B&-6&-/B&.&B&6&/B&.&.&/B&B&6&-G&-2&-/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({79})}$&2&G&-/B&-6&-B&.&-/B&-6&-B&.&.&-B&-/B&-6&/G&2&G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({80})}$&2&/G&-B&-6&-/B&.&-B&-6&-/B&.&.&-/B&-B&-6&G&2&/G&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\    $\chi_{56}^{({81})}$&2&G&-/B&-6&-B&.&-/B&-6&-B&.&.&-B&-/B&-6&/G&2&G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({82})}$&2&/G&-B&-6&-/B&.&-B&-6&-/B&.&.&-/B&-B&-6&G&2&/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({83})}$&2&G&-/B&-6&-B&.&-/B&-6&-B&.&.&-B&-/B&-6&/G&2&G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({84})}$&2&/G&-B&-6&-/B&.&-B&-6&-/B&.&.&-/B&-B&-6&G&2&/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({85})}$&2&G&/B&6&B&.&-/B&-6&-B&.&.&-B&-/B&-6&-/G&-2&-G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({86})}$&2&/G&B&6&/B&.&-B&-6&-/B&.&.&-/B&-B&-6&-G&-2&-/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({87})}$&2&G&/B&6&B&.&-/B&-6&-B&.&.&-B&-/B&-6&-/G&-2&-G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({88})}$&2&/G&B&6&/B&.&-B&-6&-/B&.&.&-/B&-B&-6&-G&-2&-/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({89})}$&2&G&/B&6&B&.&-/B&-6&-B&.&.&-B&-/B&-6&-/G&-2&-G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({90})}$&2&/G&B&6&/B&.&-B&-6&-/B&.&.&-/B&-B&-6&-G&-2&-/G&.&.&.&.&.&.&.

\\    $\chi_{56}^{({91})}$&1&-F&.&.&.&.&/B&6&B&.&.&-A&-/A&-3&.&.&.&.&.&.&G&/G&2&/F

\\    $\chi_{56}^{({92})}$&1&-/F&.&.&.&.&B&6&/B&.&.&-/A&-A&-3&.&.&.&.&.&.&/G&G&2&F

\\    $\chi_{56}^{({93})}$&1&-F&.&.&.&.&/B&6&B&.&.&-A&-/A&-3&.&.&.&.&.&.&G&/G&2&/F

\\    $\chi_{56}^{({94})}$&1&-/F&.&.&.&.&B&6&/B&.&.&-/A&-A&-3&.&.&.&.&.&.&/G&G&2&F

\\    $\chi_{56}^{({95})}$&1&-F&.&.&.&.&/B&6&B&.&.&-A&-/A&-3&.&.&.&.&.&.&G&/G&2&/F

\\    $\chi_{56}^{({96})}$&1&-/F&.&.&.&.&B&6&/B&.&.&-/A&-A&-3&.&.&.&.&.&.&/G&G&2&F

\\    $\chi_{56}^{({97})}$&1&-F&.&.&.&.&-/B&-6&-B&.&.&A&/A&3&.&.&.&.&.&.&G&/G&2&/F

\\    $\chi_{56}^{({98})}$&1&-/F&.&.&.&.&-B&-6&-/B&.&.&/A&A&3&.&.&.&.&.&.&/G&G&2&F

\\    $\chi_{56}^{({99})}$&1&-F&.&.&.&.&-/B&-6&-B&.&.&A&/A&3&.&.&.&.&.&.&G&/G&2&/F

\\    $\chi_{56}^{({100})}$&1&-/F&.&.&.&.&-B&-6&-/B&.&.&/A&A&3&.&.&.&.&.&.&/G&G&2&F

\\    $\chi_{56}^{({101})}$&1&-F&.&.&.&.&-/B&-6&-B&.&.&A&/A&3&.&.&.&.&.&.&G&/G&2&/F

\\    $\chi_{56}^{({102})}$&1&-/F&.&.&.&.&-B&-6&-/B&.&.&/A&A&3&.&.&.&.&.&.&/G&G&2&F

\\    $\chi_{56}^{({103})}$&.&.&8&8&8&-1&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({104})}$&.&.&-8&-8&-8&1&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({105})}$&.&.&-8&-8&-8&1&-8&-8&-8&1&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({106})}$&.&.&8&8&8&-1&-8&-8&-8&1&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({107})}$&.&.&8&8&8&-1&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({108})}$&.&.&8&8&8&-1&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({109})}$&.&.&-8&-8&-8&1&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({110})}$&.&.&-8&-8&-8&1&8&8&8&-1&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({111})}$&.&.&-8&-8&-8&1&-8&-8&-8&1&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({112})}$&.&.&-8&-8&-8&1&-8&-8&-8&1&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({113})}$&.&.&8&8&8&-1&-8&-8&-8&1&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({114})}$&.&.&8&8&8&-1&-8&-8&-8&1&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({115})}$&-3&-A&/C&9&C&.&/C&9&C&.&.&C&/C&9&-/A&-3&-A&F&/F&-1&F&/F&-1&/F

\\    $\chi_{56}^{({116})}$&-3&-/A&C&9&/C&.&C&9&/C&.&.&/C&C&9&-A&-3&-/A&/F&F&-1&/F&F&-1&F

\\    $\chi_{56}^{({117})}$&-3&-A&-/C&-9&-C&.&/C&9&C&.&.&C&/C&9&/A&3&A&-F&-/F&1&F&/F
&-1&/F

\\    $\chi_{56}^{({118})}$&-3&-/A&-C&-9&-/C&.&C&9&/C&.&.&/C&C&9&A&3&/A&-/F&-F&1&/F&F
&-1&F

\\    $\chi_{56}^{({119})}$&-3&-A&-/C&-9&-C&.&-/C&-9&-C&.&.&-C&-/C&-9&-/A&-3&-A&-F
&-/F&1&F&/F&-1&/F

\\    $\chi_{56}^{({120})}$&-3&-/A&-C&-9&-/C&.&-C&-9&-/C&.&.&-/C&-C&-9&-A&-3&-/A
&-/F&-F&1&/F&F&-1&F

\\    $\chi_{56}^{({121})}$&-3&-A&/C&9&C&.&-/C&-9&-C&.&.&-C&-/C&-9&/A&3&A&F&/F&-1&F&/F
&-1&/F

\\    $\chi_{56}^{({122})}$&-3&-/A&C&9&/C&.&-C&-9&-/C&.&.&-/C&-C&-9&A&3&/A&/F&F&-1&/F&F
&-1&F

\\    $\chi_{56}^{({123})}$&-2&-G&.&.&.&.&/D&12&D&.&.&-B&-/B&-6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({124})}$&-2&-/G&.&.&.&.&D&12&/D&.&.&-/B&-B&-6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({125})}$&-2&-G&.&.&.&.&/D&12&D&.&.&-B&-/B&-6&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\    $\chi_{56}^{({126})}$&-2&-/G&.&.&.&.&D&12&/D&.&.&-/B&-B&-6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({127})}$&-2&-G&.&.&.&.&/D&12&D&.&.&-B&-/B&-6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({128})}$&-2&-/G&.&.&.&.&D&12&/D&.&.&-/B&-B&-6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({129})}$&-2&-G&.&.&.&.&-/D&-12&-D&.&.&B&/B&6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({130})}$&-2&-/G&.&.&.&.&-D&-12&-/D&.&.&/B&B&6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({131})}$&-2&-G&.&.&.&.&-/D&-12&-D&.&.&B&/B&6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({132})}$&-2&-/G&.&.&.&.&-D&-12&-/D&.&.&/B&B&6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({133})}$&-2&-G&.&.&.&.&-/D&-12&-D&.&.&B&/B&6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({134})}$&-2&-/G&.&.&.&.&-D&-12&-/D&.&.&/B&B&6&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({135})}$&.&.&.&.&.&.&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({136})}$&.&.&.&.&.&.&-16&-16&-16&2&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({137})}$&.&.&.&.&.&.&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({138})}$&.&.&.&.&.&.&16&16&16&-2&1&-8&-8&-8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({139})}$&.&.&.&.&.&.&-16&-16&-16&2&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({140})}$&.&.&.&.&.&.&-16&-16&-16&2&-1&8&8&8&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({141})}$&3&A&.&.&.&.&/E&18&E&.&.&-C&-/C&-9&.&.&.&.&.&.&-G&-/G&-2&-/F

\\    $\chi_{56}^{({142})}$&3&/A&.&.&.&.&E&18&/E&.&.&-/C&-C&-9&.&.&.&.&.&.&-/G&-G&-2&-F

\\    $\chi_{56}^{({143})}$&3&A&.&.&.&.&-/E&-18&-E&.&.&C&/C&9&.&.&.&.&.&.&-G&-/G&-2&-/F

\\    $\chi_{56}^{({144})}$&3&/A&.&.&.&.&-E&-18&-/E&.&.&/C&C&9&.&.&.&.&.&.&-/G&-G&-2&-F\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{56}^{(3)}$&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{56}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{56}^{(5)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F

\\    $\chi_{56}^{(6)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&/F&/F&/F&/F

\\    $\chi_{56}^{(7)}$&1&1&-1&-1&-1&1&1&1&1&1&1&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&-F

\\    $\chi_{56}^{(8)}$&1&1&-1&-1&-1&1&1&1&1&1&1&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&/F&/F&/F&-/F

\\    $\chi_{56}^{(9)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F&F

\\    $\chi_{56}^{({10})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&/F

\\    $\chi_{56}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F

\\    $\chi_{56}^{({13})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{56}^{({14})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{56}^{({15})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({16})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1

\\    $\chi_{56}^{({17})}$&-1&-1&.&.&.&2&2&2&-1&-1&-1&2&2&2&2&-1&-1&-1&-1&.&.&.&2

\\    $\chi_{56}^{({18})}$&-1&-1&.&.&.&-2&-2&-2&1&1&1&2&2&2&2&-1&-1&-1&-1&.&.&.&-2

\\    $\chi_{56}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&F&F&F&F&F&-F&-F&-F&-F

\\    $\chi_{56}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&-/F

\\    $\chi_{56}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&F&F&F&F&F&F&F&F&-F

\\    $\chi_{56}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&F&F&F&F&F&F&F&F&F

\\    $\chi_{56}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&/F
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\    $\chi_{56}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&F&F&F&F&F&-F&-F&-F&F

\\    $\chi_{56}^{({27})}$&-1&-1&.&.&.&2&2&2&-1&-1&-1&G&G&G&G&F&F&F&F&.&.&.&G

\\    $\chi_{56}^{({28})}$&-1&-1&.&.&.&2&2&2&-1&-1&-1&/G&/G&/G&/G&/F&/F&/F&/F&.&.&.&/G

\\    $\chi_{56}^{({29})}$&-1&-1&.&.&.&-2&-2&-2&1&1&1&G&G&G&G&F&F&F&F&.&.&.&-G

\\    $\chi_{56}^{({30})}$&-1&-1&.&.&.&-2&-2&-2&1&1&1&/G&/G&/G&/G&/F&/F&/F&/F&.&.&.&-/G

\\    $\chi_{56}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({32})}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({33})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({34})}$&-1&-1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({35})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&I&-/I&J&.&-/I&J&I&-1&F&/F&-1

\\    $\chi_{56}^{({36})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&/I&-I&-J&.
&-I&-J&/I&-1&/F&F&-1

\\    $\chi_{56}^{({37})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&-/I&J&I&.&J&I&-/I&F&/F&-1&F

\\    $\chi_{56}^{({38})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&-I&-J&/I&.
&-J&/I&-I&/F&F&-1&/F

\\    $\chi_{56}^{({39})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&J&I&-/I&.&I&-/I&J&/F&-1&F&/F

\\    $\chi_{56}^{({40})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&-J&/I&-I&.
&/I&-I&-J&F&-1&/F&F

\\    $\chi_{56}^{({41})}$&1&-F&F&/F&-1&-F&-/F&1&1&-F&-/F&.&I&-/I&J&.&-/I&J&I&1&-F&-/F&-1

\\    $\chi_{56}^{({42})}$&1&-/F&/F&F&-1&-/F&-F&1&1&-/F&-F&.&/I&-I&-J&.&-I&-J&/I&1
&-/F&-F&-1

\\    $\chi_{56}^{({43})}$&1&-F&F&/F&-1&-F&-/F&1&1&-F&-/F&.&-/I&J&I&.&J&I&-/I&-F&-/F&1&F

\\    $\chi_{56}^{({44})}$&1&-/F&/F&F&-1&-/F&-F&1&1&-/F&-F&.&-I&-J&/I&.&-J&/I&-I
&-/F&-F&1&/F

\\    $\chi_{56}^{({45})}$&1&-F&F&/F&-1&-F&-/F&1&1&-F&-/F&.&J&I&-/I&.&I&-/I&J&-/F&1&-F&/F

\\    $\chi_{56}^{({46})}$&1&-/F&/F&F&-1&-/F&-F&1&1&-/F&-F&.&-J&/I&-I&.&/I&-I&-J&-F&1
&-/F&F

\\    $\chi_{56}^{({47})}$&1&-F&-F&-/F&1&F&/F&-1&-1&F&/F&.&I&-/I&J&.&-/I&J&I&1&-F&-/F&1

\\    $\chi_{56}^{({48})}$&1&-/F&-/F&-F&1&/F&F&-1&-1&/F&F&.&/I&-I&-J&.&-I&-J&/I&1
&-/F&-F&1

\\    $\chi_{56}^{({49})}$&1&-F&-F&-/F&1&F&/F&-1&-1&F&/F&.&-/I&J&I&.&J&I&-/I&-F&-/F&1&-F

\\    $\chi_{56}^{({50})}$&1&-/F&-/F&-F&1&/F&F&-1&-1&/F&F&.&-I&-J&/I&.&-J&/I&-I&-/F&-F&1
&-/F

\\    $\chi_{56}^{({51})}$&1&-F&-F&-/F&1&F&/F&-1&-1&F&/F&.&J&I&-/I&.&I&-/I&J&-/F&1&-F&-/F

\\    $\chi_{56}^{({52})}$&1&-/F&-/F&-F&1&/F&F&-1&-1&/F&F&.&-J&/I&-I&.&/I&-I&-J&-F&1
&-/F&-F

\\    $\chi_{56}^{({53})}$&1&-F&F&/F&-1&F&/F&-1&-1&F&/F&.&I&-/I&J&.&-/I&J&I&-1&F&/F&1

\\    $\chi_{56}^{({54})}$&1&-/F&/F&F&-1&/F&F&-1&-1&/F&F&.&/I&-I&-J&.&-I&-J&/I&-1&/F&F&1

\\    $\chi_{56}^{({55})}$&1&-F&F&/F&-1&F&/F&-1&-1&F&/F&.&-/I&J&I&.&J&I&-/I&F&/F&-1&-F

\\    $\chi_{56}^{({56})}$&1&-/F&/F&F&-1&/F&F&-1&-1&/F&F&.&-I&-J&/I&.&-J&/I&-I&/F&F&-1
&-/F

\\    $\chi_{56}^{({57})}$&1&-F&F&/F&-1&F&/F&-1&-1&F&/F&.&J&I&-/I&.&I&-/I&J&/F&-1&F&-/F

\\    $\chi_{56}^{({58})}$&1&-/F&/F&F&-1&/F&F&-1&-1&/F&F&.&-J&/I&-I&.&/I&-I&-J&F&-1&/F&-F

\\    $\chi_{56}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&2

\\    $\chi_{56}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&-2

\\    $\chi_{56}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&-/G&-/G&-/G&-/F&-/F&-/F&-/F&.&.&.&/G

\\    $\chi_{56}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&-G&-G&-G&-G&-F&-F&-F&-F&.&.&.&G

\\    $\chi_{56}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&-/G&-/G&-/G&-/F&-/F&-/F&-/F&.&.&.
&-/G

\\    $\chi_{56}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-G&-G&-G&-G&-F&-F&-F&-F&.&.&.&-G

\\    $\chi_{56}^{({65})}$&1&1&.&.&.&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({66})}$&1&1&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&-J&-I&/I&.&-I&/I&-J&/F&-1&F&/F

\\    $\chi_{56}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&J&-/I&I&.&-/I&I&J&F&-1&/F&F

\\    $\chi_{56}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&-I&/I&-J&.&/I&-J&-I&-1&F&/F&-1

\\    $\chi_{56}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/I&I&J&.&I&J&-/I&-1&/F&F&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\    $\chi_{56}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&/I&-J&-I&.&-J&-I&/I&F&/F&-1&F

\\    $\chi_{56}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&I&J&-/I&.&J&-/I&I&/F&F&-1&/F

\\    $\chi_{56}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&-J&-I&/I&.&-I&/I&-J&-/F&1&-F&/F

\\    $\chi_{56}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&J&-/I&I&.&-/I&I&J&-F&1&-/F&F

\\    $\chi_{56}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&-I&/I&-J&.&/I&-J&-I&1&-F&-/F&-1

\\    $\chi_{56}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/I&I&J&.&I&J&-/I&1&-/F&-F&-1

\\    $\chi_{56}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&/I&-J&-I&.&-J&-I&/I&-F&-/F&1&F

\\    $\chi_{56}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&I&J&-/I&.&J&-/I&I&-/F&-F&1&/F

\\    $\chi_{56}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&-J&-I&/I&.&-I&/I&-J&-/F&1&-F&-/F

\\    $\chi_{56}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&J&-/I&I&.&-/I&I&J&-F&1&-/F&-F

\\    $\chi_{56}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&-I&/I&-J&.&/I&-J&-I&1&-F&-/F&1

\\    $\chi_{56}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/I&I&J&.&I&J&-/I&1&-/F&-F&1

\\    $\chi_{56}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&/I&-J&-I&.&-J&-I&/I&-F&-/F&1&-F

\\    $\chi_{56}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&I&J&-/I&.&J&-/I&I&-/F&-F&1&-/F

\\    $\chi_{56}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&-J&-I&/I&.&-I&/I&-J&/F&-1&F&-/F

\\    $\chi_{56}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&J&-/I&I&.&-/I&I&J&F&-1&/F&-F

\\    $\chi_{56}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&-I&/I&-J&.&/I&-J&-I&-1&F&/F&1

\\    $\chi_{56}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/I&I&J&.&I&J&-/I&-1&/F&F&1

\\    $\chi_{56}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&/I&-J&-I&.&-J&-I&/I&F&/F&-1&-F

\\    $\chi_{56}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&I&J&-/I&.&J&-/I&I&/F&F&-1&-/F

\\    $\chi_{56}^{({91})}$&-1&F&.&.&.&G&/G&2&-1&F&/F&.&K&-/K&L&.&/I&-J&-I&.&.&.&-2

\\    $\chi_{56}^{({92})}$&-1&/F&.&.&.&/G&G&2&-1&/F&F&.&/K&-K&-L&.&I&J&-/I&.&.&.&-2

\\    $\chi_{56}^{({93})}$&-1&F&.&.&.&G&/G&2&-1&F&/F&.&-/K&L&K&.&-J&-I&/I&.&.&.&-G

\\    $\chi_{56}^{({94})}$&-1&/F&.&.&.&/G&G&2&-1&/F&F&.&-K&-L&/K&.&J&-/I&I&.&.&.&-/G

\\    $\chi_{56}^{({95})}$&-1&F&.&.&.&G&/G&2&-1&F&/F&.&L&K&-/K&.&-I&/I&-J&.&.&.&-/G

\\    $\chi_{56}^{({96})}$&-1&/F&.&.&.&/G&G&2&-1&/F&F&.&-L&/K&-K&.&-/I&I&J&.&.&.&-G

\\    $\chi_{56}^{({97})}$&-1&F&.&.&.&-G&-/G&-2&1&-F&-/F&.&K&-/K&L&.&/I&-J&-I&.&.&.&2

\\    $\chi_{56}^{({98})}$&-1&/F&.&.&.&-/G&-G&-2&1&-/F&-F&.&/K&-K&-L&.&I&J&-/I&.&.&.&2

\\    $\chi_{56}^{({99})}$&-1&F&.&.&.&-G&-/G&-2&1&-F&-/F&.&-/K&L&K&.&-J&-I&/I&.&.&.&G

\\    $\chi_{56}^{({100})}$&-1&/F&.&.&.&-/G&-G&-2&1&-/F&-F&.&-K&-L&/K&.&J&-/I&I&.&.&.&/G

\\    $\chi_{56}^{({101})}$&-1&F&.&.&.&-G&-/G&-2&1&-F&-/F&.&L&K&-/K&.&-I&/I&-J&.&.&.&/G

\\    $\chi_{56}^{({102})}$&-1&/F&.&.&.&-/G&-G&-2&1&-/F&-F&.&-L&/K&-K&.&-/I&I&J&.&.&.&G

\\    $\chi_{56}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.

\\    $\chi_{56}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.

\\    $\chi_{56}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.

\\    $\chi_{56}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.

\\    $\chi_{56}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.

\\    $\chi_{56}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.

\\    $\chi_{56}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.

\\    $\chi_{56}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.

\\    $\chi_{56}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.

\\    $\chi_{56}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.

\\    $\chi_{56}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.

\\    $\chi_{56}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.

\\    $\chi_{56}^{({115})}$&-1&F&F&/F&-1&F&/F&-1&-1&F&/F&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\    $\chi_{56}^{({116})}$&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({117})}$&-1&F&-F&-/F&1&F&/F&-1&-1&F&/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({118})}$&-1&/F&-/F&-F&1&/F&F&-1&-1&/F&F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({119})}$&-1&F&F&/F&-1&-F&-/F&1&1&-F&-/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({120})}$&-1&/F&/F&F&-1&-/F&-F&1&1&-/F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({121})}$&-1&F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({122})}$&-1&/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&-L&-K&/K&.&I&-/I&J&.&.&.&-/G

\\    $\chi_{56}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&L&-/K&K&.&/I&-I&-J&.&.&.&-G

\\    $\chi_{56}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&-K&/K&-L&.&-/I&J&I&.&.&.&-2

\\    $\chi_{56}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/K&K&L&.&-I&-J&/I&.&.&.&-2

\\    $\chi_{56}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&/K&-L&-K&.&J&I&-/I&.&.&.&-G

\\    $\chi_{56}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&K&L&-/K&.&-J&/I&-I&.&.&.&-/G

\\    $\chi_{56}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&-L&-K&/K&.&I&-/I&J&.&.&.&/G

\\    $\chi_{56}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&L&-/K&K&.&/I&-I&-J&.&.&.&G

\\    $\chi_{56}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&-K&/K&-L&.&-/I&J&I&.&.&.&2

\\    $\chi_{56}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/K&K&L&.&-I&-J&/I&.&.&.&2

\\    $\chi_{56}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&/K&-L&-K&.&J&I&-/I&.&.&.&G

\\    $\chi_{56}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&K&L&-/K&.&-J&/I&-I&.&.&.&/G

\\    $\chi_{56}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&-2&4&4&4&1&-2&-2&-2&.&.&.&.

\\    $\chi_{56}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&-2&4&4&4&1&-2&-2&-2&.&.&.&.

\\    $\chi_{56}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&-G&H&H&H&-F&-G&-G&-G&.&.&.&.

\\    $\chi_{56}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&/H&/H&/H&-/F&-/G&-/G&-/G&.&.&.&.

\\    $\chi_{56}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&-G&H&H&H&-F&-G&-G&-G&.&.&.&.

\\    $\chi_{56}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&/H&/H&/H&-/F&-/G&-/G&-/G&.&.&.&.

\\    $\chi_{56}^{({141})}$&1&-F&.&.&.&-G&-/G&-2&1&-F&-/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({142})}$&1&-/F&.&.&.&-/G&-G&-2&1&-/F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({143})}$&1&-F&.&.&.&G&/G&2&-1&F&/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({144})}$&1&-/F&.&.&.&/G&G&2&-1&/F&F&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{56}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{56}^{(5)}$&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&F&F&F

\\    $\chi_{56}^{(6)}$&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{(7)}$&-F&-F&-F&-F&-F&F&F&F&F&-F&-F&-F&-F&-F&-F&F&F&F&F&-F&-F&-F

\\    $\chi_{56}^{(8)}$&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F
&/F&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{56}^{(9)}$&F&F&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F

\\    $\chi_{56}^{({10})}$&/F&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&/F&/F&/F

\\    $\chi_{56}^{({11})}$&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({12})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{56}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{56}^{({16})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{56}^{({17})}$&2&2&-1&-1&-1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2

\\    $\chi_{56}^{({18})}$&-2&-2&1&1&1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&-2&-2&-2

\\    $\chi_{56}^{({19})}$&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F
&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({20})}$&-F&-F&-F&-F&-F&F&F&F&F&-F&-F&-F&-F&-F&-F&F&F&F&F&F&F&F

\\    $\chi_{56}^{({21})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&/F&/F&/F

\\    $\chi_{56}^{({22})}$&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F

\\    $\chi_{56}^{({23})}$&/F&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({24})}$&F&F&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({25})}$&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&/F&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{56}^{({26})}$&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&-F&-F&-F

\\    $\chi_{56}^{({27})}$&G&G&F&F&F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&G&G&G

\\    $\chi_{56}^{({28})}$&/G&/G&/F&/F&/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&/G&/G&/G

\\    $\chi_{56}^{({29})}$&-G&-G&-F&-F&-F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&-G&-G&-G

\\    $\chi_{56}^{({30})}$&-/G&-/G&-/F&-/F&-/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&-/G&-/G
&-/G

\\    $\chi_{56}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({35})}$&F&/F&F&/F&-1&.&I&-/I&J&/F&-1&F&-1&F&/F&.&J&I&-/I&.&J&I

\\    $\chi_{56}^{({36})}$&/F&F&/F&F&-1&.&/I&-I&-J&F&-1&/F&-1&/F&F&.&-J&/I&-I&.&-J&/I

\\    $\chi_{56}^{({37})}$&/F&-1&/F&-1&F&.&-/I&J&I&-1&F&/F&F&/F&-1&.&I&-/I&J&.&I&-/I

\\    $\chi_{56}^{({38})}$&F&-1&F&-1&/F&.&-I&-J&/I&-1&/F&F&/F&F&-1&.&/I&-I&-J&.&/I&-I

\\    $\chi_{56}^{({39})}$&-1&F&-1&F&/F&.&J&I&-/I&F&/F&-1&/F&-1&F&.&-/I&J&I&.&-/I&J

\\    $\chi_{56}^{({40})}$&-1&/F&-1&/F&F&.&-J&/I&-I&/F&F&-1&F&-1&/F&.&-I&-J&/I&.&-I&-J

\\    $\chi_{56}^{({41})}$&F&/F&F&/F&-1&.&-I&/I&-J&/F&-1&F&-1&F&/F&.&-J&-I&/I&.&J&I

\\    $\chi_{56}^{({42})}$&/F&F&/F&F&-1&.&-/I&I&J&F&-1&/F&-1&/F&F&.&J&-/I&I&.&-J&/I

\\    $\chi_{56}^{({43})}$&/F&-1&/F&-1&F&.&/I&-J&-I&-1&F&/F&F&/F&-1&.&-I&/I&-J&.&I&-/I

\\    $\chi_{56}^{({44})}$&F&-1&F&-1&/F&.&I&J&-/I&-1&/F&F&/F&F&-1&.&-/I&I&J&.&/I&-I

\\    $\chi_{56}^{({45})}$&-1&F&-1&F&/F&.&-J&-I&/I&F&/F&-1&/F&-1&F&.&/I&-J&-I&.&-/I&J

\\    $\chi_{56}^{({46})}$&-1&/F&-1&/F&F&.&J&-/I&I&/F&F&-1&F&-1&/F&.&I&J&-/I&.&-I&-J

\\    $\chi_{56}^{({47})}$&-F&-/F&-F&-/F&1&.&I&-/I&J&/F&-1&F&-1&F&/F&.&-J&-I&/I&.&-J&-I

\\    $\chi_{56}^{({48})}$&-/F&-F&-/F&-F&1&.&/I&-I&-J&F&-1&/F&-1&/F&F&.&J&-/I&I&.&J&-/I

\\    $\chi_{56}^{({49})}$&-/F&1&-/F&1&-F&.&-/I&J&I&-1&F&/F&F&/F&-1&.&-I&/I&-J&.&-I&/I

\\    $\chi_{56}^{({50})}$&-F&1&-F&1&-/F&.&-I&-J&/I&-1&/F&F&/F&F&-1&.&-/I&I&J&.&-/I&I

\\    $\chi_{56}^{({51})}$&1&-F&1&-F&-/F&.&J&I&-/I&F&/F&-1&/F&-1&F&.&/I&-J&-I&.&/I&-J

\\    $\chi_{56}^{({52})}$&1&-/F&1&-/F&-F&.&-J&/I&-I&/F&F&-1&F&-1&/F&.&I&J&-/I&.&I&J

\\    $\chi_{56}^{({53})}$&-F&-/F&-F&-/F&1&.&-I&/I&-J&/F&-1&F&-1&F&/F&.&J&I&-/I&.&-J&-I

\\    $\chi_{56}^{({54})}$&-/F&-F&-/F&-F&1&.&-/I&I&J&F&-1&/F&-1&/F&F&.&-J&/I&-I&.&J&-/I

\\    $\chi_{56}^{({55})}$&-/F&1&-/F&1&-F&.&/I&-J&-I&-1&F&/F&F&/F&-1&.&I&-/I&J&.&-I&/I

\\    $\chi_{56}^{({56})}$&-F&1&-F&1&-/F&.&I&J&-/I&-1&/F&F&/F&F&-1&.&/I&-I&-J&.&-/I&I

\\    $\chi_{56}^{({57})}$&1&-F&1&-F&-/F&.&-J&-I&/I&F&/F&-1&/F&-1&F&.&-/I&J&I&.&/I&-J

\\    $\chi_{56}^{({58})}$&1&-/F&1&-/F&-F&.&J&-/I&I&/F&F&-1&F&-1&/F&.&-I&-J&/I&.&I&J

\\    $\chi_{56}^{({59})}$&2&2&-1&-1&-1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&-2&-2&-2

\\    $\chi_{56}^{({60})}$&-2&-2&1&1&1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{56}^{({61})}$&/G&/G&/F&/F&/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&-/G&-/G&-/G

\\    $\chi_{56}^{({62})}$&G&G&F&F&F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&-G&-G&-G

\\    $\chi_{56}^{({63})}$&-/G&-/G&-/F&-/F&-/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&/G&/G&/G

\\    $\chi_{56}^{({64})}$&-G&-G&-F&-F&-F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&G&G&G

\\    $\chi_{56}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({67})}$&-1&F&-1&F&/F&.&-J&-I&/I&F&/F&-1&/F&-1&F&.&/I&-J&-I&.&/I&-J

\\    $\chi_{56}^{({68})}$&-1&/F&-1&/F&F&.&J&-/I&I&/F&F&-1&F&-1&/F&.&I&J&-/I&.&I&J

\\    $\chi_{56}^{({69})}$&F&/F&F&/F&-1&.&-I&/I&-J&/F&-1&F&-1&F&/F&.&-J&-I&/I&.&-J&-I

\\    $\chi_{56}^{({70})}$&/F&F&/F&F&-1&.&-/I&I&J&F&-1&/F&-1&/F&F&.&J&-/I&I&.&J&-/I

\\    $\chi_{56}^{({71})}$&/F&-1&/F&-1&F&.&/I&-J&-I&-1&F&/F&F&/F&-1&.&-I&/I&-J&.&-I&/I

\\    $\chi_{56}^{({72})}$&F&-1&F&-1&/F&.&I&J&-/I&-1&/F&F&/F&F&-1&.&-/I&I&J&.&-/I&I

\\    $\chi_{56}^{({73})}$&-1&F&-1&F&/F&.&J&I&-/I&F&/F&-1&/F&-1&F&.&-/I&J&I&.&/I&-J

\\    $\chi_{56}^{({74})}$&-1&/F&-1&/F&F&.&-J&/I&-I&/F&F&-1&F&-1&/F&.&-I&-J&/I&.&I&J

\\    $\chi_{56}^{({75})}$&F&/F&F&/F&-1&.&I&-/I&J&/F&-1&F&-1&F&/F&.&J&I&-/I&.&-J&-I

\\    $\chi_{56}^{({76})}$&/F&F&/F&F&-1&.&/I&-I&-J&F&-1&/F&-1&/F&F&.&-J&/I&-I&.&J&-/I

\\    $\chi_{56}^{({77})}$&/F&-1&/F&-1&F&.&-/I&J&I&-1&F&/F&F&/F&-1&.&I&-/I&J&.&-I&/I

\\    $\chi_{56}^{({78})}$&F&-1&F&-1&/F&.&-I&-J&/I&-1&/F&F&/F&F&-1&.&/I&-I&-J&.&-/I&I

\\    $\chi_{56}^{({79})}$&1&-F&1&-F&-/F&.&-J&-I&/I&F&/F&-1&/F&-1&F&.&-/I&J&I&.&-/I&J

\\    $\chi_{56}^{({80})}$&1&-/F&1&-/F&-F&.&J&-/I&I&/F&F&-1&F&-1&/F&.&-I&-J&/I&.&-I&-J

\\    $\chi_{56}^{({81})}$&-F&-/F&-F&-/F&1&.&-I&/I&-J&/F&-1&F&-1&F&/F&.&J&I&-/I&.&J&I

\\    $\chi_{56}^{({82})}$&-/F&-F&-/F&-F&1&.&-/I&I&J&F&-1&/F&-1&/F&F&.&-J&/I&-I&.&-J&/I

\\    $\chi_{56}^{({83})}$&-/F&1&-/F&1&-F&.&/I&-J&-I&-1&F&/F&F&/F&-1&.&I&-/I&J&.&I&-/I

\\    $\chi_{56}^{({84})}$&-F&1&-F&1&-/F&.&I&J&-/I&-1&/F&F&/F&F&-1&.&/I&-I&-J&.&/I&-I

\\    $\chi_{56}^{({85})}$&1&-F&1&-F&-/F&.&J&I&-/I&F&/F&-1&/F&-1&F&.&/I&-J&-I&.&-/I&J

\\    $\chi_{56}^{({86})}$&1&-/F&1&-/F&-F&.&-J&/I&-I&/F&F&-1&F&-1&/F&.&I&J&-/I&.&-I&-J

\\    $\chi_{56}^{({87})}$&-F&-/F&-F&-/F&1&.&I&-/I&J&/F&-1&F&-1&F&/F&.&-J&-I&/I&.&J&I

\\    $\chi_{56}^{({88})}$&-/F&-F&-/F&-F&1&.&/I&-I&-J&F&-1&/F&-1&/F&F&.&J&-/I&I&.&-J&/I

\\    $\chi_{56}^{({89})}$&-/F&1&-/F&1&-F&.&-/I&J&I&-1&F&/F&F&/F&-1&.&-I&/I&-J&.&I&-/I

\\    $\chi_{56}^{({90})}$&-F&1&-F&1&-/F&.&-I&-J&/I&-1&/F&F&/F&F&-1&.&-/I&I&J&.&/I&-I

\\    $\chi_{56}^{({91})}$&-G&-/G&-F&-/F&1&.&.&.&.&-/G&-2&-G&1&-F&-/F&.&.&.&.&.&L&K

\\    $\chi_{56}^{({92})}$&-/G&-G&-/F&-F&1&.&.&.&.&-G&-2&-/G&1&-/F&-F&.&.&.&.&.&-L&/K

\\    $\chi_{56}^{({93})}$&-/G&-2&-/F&1&-F&.&.&.&.&-2&-G&-/G&-F&-/F&1&.&.&.&.&.&K&-/K

\\    $\chi_{56}^{({94})}$&-G&-2&-F&1&-/F&.&.&.&.&-2&-/G&-G&-/F&-F&1&.&.&.&.&.&/K&-K

\\    $\chi_{56}^{({95})}$&-2&-G&1&-F&-/F&.&.&.&.&-G&-/G&-2&-/F&1&-F&.&.&.&.&.&-/K&L

\\    $\chi_{56}^{({96})}$&-2&-/G&1&-/F&-F&.&.&.&.&-/G&-G&-2&-F&1&-/F&.&.&.&.&.&-K&-L

\\    $\chi_{56}^{({97})}$&G&/G&F&/F&-1&.&.&.&.&-/G&-2&-G&1&-F&-/F&.&.&.&.&.&-L&-K

\\    $\chi_{56}^{({98})}$&/G&G&/F&F&-1&.&.&.&.&-G&-2&-/G&1&-/F&-F&.&.&.&.&.&L&-/K

\\    $\chi_{56}^{({99})}$&/G&2&/F&-1&F&.&.&.&.&-2&-G&-/G&-F&-/F&1&.&.&.&.&.&-K&/K

\\    $\chi_{56}^{({100})}$&G&2&F&-1&/F&.&.&.&.&-2&-/G&-G&-/F&-F&1&.&.&.&.&.&-/K&K

\\    $\chi_{56}^{({101})}$&2&G&-1&F&/F&.&.&.&.&-G&-/G&-2&-/F&1&-F&.&.&.&.&.&/K&-L

\\    $\chi_{56}^{({102})}$&2&/G&-1&/F&F&.&.&.&.&-/G&-G&-2&-F&1&-/F&.&.&.&.&.&K&L

\\    $\chi_{56}^{({103})}$&.&.&.&.&.&-1&2&2&2&.&.&.&.&.&.&-1&2&2&2&-1&2&2

\\    $\chi_{56}^{({104})}$&.&.&.&.&.&1&-2&-2&-2&.&.&.&.&.&.&1&-2&-2&-2&-1&2&2

\\    $\chi_{56}^{({105})}$&.&.&.&.&.&-1&2&2&2&.&.&.&.&.&.&1&-2&-2&-2&1&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{56}^{({106})}$&.&.&.&.&.&1&-2&-2&-2&.&.&.&.&.&.&-1&2&2&2&1&-2&-2

\\    $\chi_{56}^{({107})}$&.&.&.&.&.&F&G&G&G&.&.&.&.&.&.&F&G&G&G&F&G&G

\\    $\chi_{56}^{({108})}$&.&.&.&.&.&/F&/G&/G&/G&.&.&.&.&.&.&/F&/G&/G&/G&/F&/G&/G

\\    $\chi_{56}^{({109})}$&.&.&.&.&.&-F&-G&-G&-G&.&.&.&.&.&.&-F&-G&-G&-G&F&G&G

\\    $\chi_{56}^{({110})}$&.&.&.&.&.&-/F&-/G&-/G&-/G&.&.&.&.&.&.&-/F&-/G&-/G
&-/G&/F&/G&/G

\\    $\chi_{56}^{({111})}$&.&.&.&.&.&F&G&G&G&.&.&.&.&.&.&-F&-G&-G&-G&-F&-G&-G

\\    $\chi_{56}^{({112})}$&.&.&.&.&.&/F&/G&/G&/G&.&.&.&.&.&.&-/F&-/G&-/G&-/G&-/F&-/G&-/G

\\    $\chi_{56}^{({113})}$&.&.&.&.&.&-F&-G&-G&-G&.&.&.&.&.&.&F&G&G&G&-F&-G&-G

\\    $\chi_{56}^{({114})}$&.&.&.&.&.&-/F&-/G&-/G&-/G&.&.&.&.&.&.&/F&/G&/G&/G&-/F&-/G&-/G

\\    $\chi_{56}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({123})}$&-2&-G&1&-F&-/F&.&.&.&.&-G&-/G&-2&-/F&1&-F&.&.&.&.&.&/K&-L

\\    $\chi_{56}^{({124})}$&-2&-/G&1&-/F&-F&.&.&.&.&-/G&-G&-2&-F&1&-/F&.&.&.&.&.&K&L

\\    $\chi_{56}^{({125})}$&-G&-/G&-F&-/F&1&.&.&.&.&-/G&-2&-G&1&-F&-/F&.&.&.&.&.&-L&-K

\\    $\chi_{56}^{({126})}$&-/G&-G&-/F&-F&1&.&.&.&.&-G&-2&-/G&1&-/F&-F&.&.&.&.&.&L&-/K

\\    $\chi_{56}^{({127})}$&-/G&-2&-/F&1&-F&.&.&.&.&-2&-G&-/G&-F&-/F&1&.&.&.&.&.&-K&/K

\\    $\chi_{56}^{({128})}$&-G&-2&-F&1&-/F&.&.&.&.&-2&-/G&-G&-/F&-F&1&.&.&.&.&.&-/K&K

\\    $\chi_{56}^{({129})}$&2&G&-1&F&/F&.&.&.&.&-G&-/G&-2&-/F&1&-F&.&.&.&.&.&-/K&L

\\    $\chi_{56}^{({130})}$&2&/G&-1&/F&F&.&.&.&.&-/G&-G&-2&-F&1&-/F&.&.&.&.&.&-K&-L

\\    $\chi_{56}^{({131})}$&G&/G&F&/F&-1&.&.&.&.&-/G&-2&-G&1&-F&-/F&.&.&.&.&.&L&K

\\    $\chi_{56}^{({132})}$&/G&G&/F&F&-1&.&.&.&.&-G&-2&-/G&1&-/F&-F&.&.&.&.&.&-L&/K

\\    $\chi_{56}^{({133})}$&/G&2&/F&-1&F&.&.&.&.&-2&-G&-/G&-F&-/F&1&.&.&.&.&.&K&-/K

\\    $\chi_{56}^{({134})}$&G&2&F&-1&/F&.&.&.&.&-2&-/G&-G&-/F&-F&1&.&.&.&.&.&/K&-K

\\    $\chi_{56}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&4&4

\\    $\chi_{56}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-4&-4

\\    $\chi_{56}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&H&H

\\    $\chi_{56}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/G&/H&/H

\\    $\chi_{56}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&-H&-H

\\    $\chi_{56}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G&-/H&-/H

\\    $\chi_{56}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{(3)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{56}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{56}^{(5)}$&F&F&F&F&F&-F&-F&-F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{(6)}$&/F&/F&/F&/F&/F&-/F&-/F&-/F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&F&F

\\    $\chi_{56}^{(7)}$&-F&-F&-F&-F&-F&F&F&F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&/F&/F&/F
&-/F&-/F&-/F

\\    $\chi_{56}^{(8)}$&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&-F&-F&-F&-F&-F&-F&-F
&-F&F&F&F&-F&-F&-F

\\    $\chi_{56}^{(9)}$&F&F&F&F&F&F&F&F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&/F&/F&/F

\\    $\chi_{56}^{({10})}$&/F&/F&/F&/F&/F&/F&/F&/F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F

\\    $\chi_{56}^{({11})}$&-F&-F&-F&-F&-F&-F&-F&-F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({12})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-F&-F&-F&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{56}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{56}^{({15})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({16})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{56}^{({17})}$&2&-1&-1&-1&-1&.&.&.&2&2&2&2&-1&-1&-1&-1&.&.&.&2&2&2

\\    $\chi_{56}^{({18})}$&-2&1&1&1&1&.&.&.&2&2&2&2&-1&-1&-1&-1&.&.&.&-2&-2&-2

\\    $\chi_{56}^{({19})}$&/F&/F&/F&/F&/F&-/F&-/F&-/F&F&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({20})}$&F&F&F&F&F&-F&-F&-F&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F
&-/F

\\    $\chi_{56}^{({21})}$&/F&/F&/F&/F&/F&/F&/F&/F&F&F&F&F&F&F&F&F&F&F&F&-F&-F&-F

\\    $\chi_{56}^{({22})}$&F&F&F&F&F&F&F&F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{56}^{({23})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&F&F&F&F&F&F&F&F&F&F&F&F&F&F

\\    $\chi_{56}^{({24})}$&-F&-F&-F&-F&-F&-F&-F&-F&/F&/F&/F&/F&/F&/F&/F
&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({25})}$&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&F&F&F&F&F&F&F&F&-F&-F&-F&F&F&F

\\    $\chi_{56}^{({26})}$&-F&-F&-F&-F&-F&F&F&F&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F
&-/F&/F&/F&/F

\\    $\chi_{56}^{({27})}$&G&F&F&F&F&.&.&.&/G&/G&/G&/G&/F&/F&/F&/F&.&.&.&/G&/G&/G

\\    $\chi_{56}^{({28})}$&/G&/F&/F&/F&/F&.&.&.&G&G&G&G&F&F&F&F&.&.&.&G&G&G

\\    $\chi_{56}^{({29})}$&-G&-F&-F&-F&-F&.&.&.&/G&/G&/G&/G&/F&/F&/F&/F&.&.&.&-/G&-/G&-/G

\\    $\chi_{56}^{({30})}$&-/G&-/F&-/F&-/F&-/F&.&.&.&G&G&G&G&F&F&F&F&.&.&.&-G&-G&-G

\\    $\chi_{56}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({35})}$&-/I&.&I&-/I&J&/F&-1&F&.&-J&-I&/I&.&-I&/I&-J&F&/F&-1&F&/F&-1

\\    $\chi_{56}^{({36})}$&-I&.&/I&-I&-J&F&-1&/F&.&J&-/I&I&.&-/I&I&J&/F&F&-1&/F&F&-1

\\    $\chi_{56}^{({37})}$&J&.&-/I&J&I&-1&F&/F&.&/I&-J&-I&.&-J&-I&/I&-1&F&/F&-1&F&/F

\\    $\chi_{56}^{({38})}$&-J&.&-I&-J&/I&-1&/F&F&.&I&J&-/I&.&J&-/I&I&-1&/F&F&-1&/F&F

\\    $\chi_{56}^{({39})}$&I&.&J&I&-/I&F&/F&-1&.&-I&/I&-J&.&/I&-J&-I&/F&-1&F&/F&-1&F

\\    $\chi_{56}^{({40})}$&/I&.&-J&/I&-I&/F&F&-1&.&-/I&I&J&.&I&J&-/I&F&-1&/F&F&-1&/F

\\    $\chi_{56}^{({41})}$&-/I&.&I&-/I&J&-/F&1&-F&.&-J&-I&/I&.&-I&/I&-J&-F&-/F&1&F&/F&-1

\\    $\chi_{56}^{({42})}$&-I&.&/I&-I&-J&-F&1&-/F&.&J&-/I&I&.&-/I&I&J&-/F&-F&1&/F&F&-1

\\    $\chi_{56}^{({43})}$&J&.&-/I&J&I&1&-F&-/F&.&/I&-J&-I&.&-J&-I&/I&1&-F&-/F&-1&F&/F

\\    $\chi_{56}^{({44})}$&-J&.&-I&-J&/I&1&-/F&-F&.&I&J&-/I&.&J&-/I&I&1&-/F&-F&-1&/F&F

\\    $\chi_{56}^{({45})}$&I&.&J&I&-/I&-F&-/F&1&.&-I&/I&-J&.&/I&-J&-I&-/F&1&-F&/F&-1&F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
\\    $\chi_{56}^{({46})}$&/I&.&-J&/I&-I&-/F&-F&1&.&-/I&I&J&.&I&J&-/I&-F&1&-/F&F&-1&/F

\\    $\chi_{56}^{({47})}$&/I&.&-I&/I&-J&/F&-1&F&.&-J&-I&/I&.&-I&/I&-J&-F&-/F&1&-F&-/F&1

\\    $\chi_{56}^{({48})}$&I&.&-/I&I&J&F&-1&/F&.&J&-/I&I&.&-/I&I&J&-/F&-F&1&-/F&-F&1

\\    $\chi_{56}^{({49})}$&-J&.&/I&-J&-I&-1&F&/F&.&/I&-J&-I&.&-J&-I&/I&1&-F&-/F&1&-F&-/F

\\    $\chi_{56}^{({50})}$&J&.&I&J&-/I&-1&/F&F&.&I&J&-/I&.&J&-/I&I&1&-/F&-F&1&-/F&-F

\\    $\chi_{56}^{({51})}$&-I&.&-J&-I&/I&F&/F&-1&.&-I&/I&-J&.&/I&-J&-I&-/F&1&-F&-/F&1&-F

\\    $\chi_{56}^{({52})}$&-/I&.&J&-/I&I&/F&F&-1&.&-/I&I&J&.&I&J&-/I&-F&1&-/F&-F&1&-/F

\\    $\chi_{56}^{({53})}$&/I&.&-I&/I&-J&-/F&1&-F&.&-J&-I&/I&.&-I&/I&-J&F&/F&-1&-F&-/F&1

\\    $\chi_{56}^{({54})}$&I&.&-/I&I&J&-F&1&-/F&.&J&-/I&I&.&-/I&I&J&/F&F&-1&-/F&-F&1

\\    $\chi_{56}^{({55})}$&-J&.&/I&-J&-I&1&-F&-/F&.&/I&-J&-I&.&-J&-I&/I&-1&F&/F&1&-F&-/F

\\    $\chi_{56}^{({56})}$&J&.&I&J&-/I&1&-/F&-F&.&I&J&-/I&.&J&-/I&I&-1&/F&F&1&-/F&-F

\\    $\chi_{56}^{({57})}$&-I&.&-J&-I&/I&-F&-/F&1&.&-I&/I&-J&.&/I&-J&-I&/F&-1&F&-/F&1&-F

\\    $\chi_{56}^{({58})}$&-/I&.&J&-/I&I&-/F&-F&1&.&-/I&I&J&.&I&J&-/I&F&-1&/F&-F&1&-/F

\\    $\chi_{56}^{({59})}$&-2&1&1&1&1&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&2&2&2

\\    $\chi_{56}^{({60})}$&2&-1&-1&-1&-1&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&-2&-2&-2

\\    $\chi_{56}^{({61})}$&-/G&-/F&-/F&-/F&-/F&.&.&.&-G&-G&-G&-G&-F&-F&-F&-F&.&.&.&G&G&G

\\    $\chi_{56}^{({62})}$&-G&-F&-F&-F&-F&.&.&.&-/G&-/G&-/G&-/G&-/F&-/F&-/F
&-/F&.&.&.&/G&/G&/G

\\    $\chi_{56}^{({63})}$&/G&/F&/F&/F&/F&.&.&.&-G&-G&-G&-G&-F&-F&-F&-F&.&.&.&-G&-G&-G

\\    $\chi_{56}^{({64})}$&G&F&F&F&F&.&.&.&-/G&-/G&-/G&-/G&-/F&-/F&-/F&-/F&.&.&.&-/G&-/G
&-/G

\\    $\chi_{56}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({67})}$&-I&.&-J&-I&/I&F&/F&-1&.&I&-/I&J&.&-/I&J&I&/F&-1&F&/F&-1&F

\\    $\chi_{56}^{({68})}$&-/I&.&J&-/I&I&/F&F&-1&.&/I&-I&-J&.&-I&-J&/I&F&-1&/F&F&-1&/F

\\    $\chi_{56}^{({69})}$&/I&.&-I&/I&-J&/F&-1&F&.&J&I&-/I&.&I&-/I&J&F&/F&-1&F&/F&-1

\\    $\chi_{56}^{({70})}$&I&.&-/I&I&J&F&-1&/F&.&-J&/I&-I&.&/I&-I&-J&/F&F&-1&/F&F&-1

\\    $\chi_{56}^{({71})}$&-J&.&/I&-J&-I&-1&F&/F&.&-/I&J&I&.&J&I&-/I&-1&F&/F&-1&F&/F

\\    $\chi_{56}^{({72})}$&J&.&I&J&-/I&-1&/F&F&.&-I&-J&/I&.&-J&/I&-I&-1&/F&F&-1&/F&F

\\    $\chi_{56}^{({73})}$&-I&.&-J&-I&/I&-F&-/F&1&.&I&-/I&J&.&-/I&J&I&-/F&1&-F&/F&-1&F

\\    $\chi_{56}^{({74})}$&-/I&.&J&-/I&I&-/F&-F&1&.&/I&-I&-J&.&-I&-J&/I&-F&1&-/F&F&-1&/F

\\    $\chi_{56}^{({75})}$&/I&.&-I&/I&-J&-/F&1&-F&.&J&I&-/I&.&I&-/I&J&-F&-/F&1&F&/F&-1

\\    $\chi_{56}^{({76})}$&I&.&-/I&I&J&-F&1&-/F&.&-J&/I&-I&.&/I&-I&-J&-/F&-F&1&/F&F&-1

\\    $\chi_{56}^{({77})}$&-J&.&/I&-J&-I&1&-F&-/F&.&-/I&J&I&.&J&I&-/I&1&-F&-/F&-1&F&/F

\\    $\chi_{56}^{({78})}$&J&.&I&J&-/I&1&-/F&-F&.&-I&-J&/I&.&-J&/I&-I&1&-/F&-F&-1&/F&F

\\    $\chi_{56}^{({79})}$&I&.&J&I&-/I&F&/F&-1&.&I&-/I&J&.&-/I&J&I&-/F&1&-F&-/F&1&-F

\\    $\chi_{56}^{({80})}$&/I&.&-J&/I&-I&/F&F&-1&.&/I&-I&-J&.&-I&-J&/I&-F&1&-/F&-F&1&-/F

\\    $\chi_{56}^{({81})}$&-/I&.&I&-/I&J&/F&-1&F&.&J&I&-/I&.&I&-/I&J&-F&-/F&1&-F&-/F&1

\\    $\chi_{56}^{({82})}$&-I&.&/I&-I&-J&F&-1&/F&.&-J&/I&-I&.&/I&-I&-J&-/F&-F&1&-/F&-F&1

\\    $\chi_{56}^{({83})}$&J&.&-/I&J&I&-1&F&/F&.&-/I&J&I&.&J&I&-/I&1&-F&-/F&1&-F&-/F

\\    $\chi_{56}^{({84})}$&-J&.&-I&-J&/I&-1&/F&F&.&-I&-J&/I&.&-J&/I&-I&1&-/F&-F&1&-/F&-F

\\    $\chi_{56}^{({85})}$&I&.&J&I&-/I&-F&-/F&1&.&I&-/I&J&.&-/I&J&I&/F&-1&F&-/F&1&-F

\\    $\chi_{56}^{({86})}$&/I&.&-J&/I&-I&-/F&-F&1&.&/I&-I&-J&.&-I&-J&/I&F&-1&/F&-F&1&-/F

\\    $\chi_{56}^{({87})}$&-/I&.&I&-/I&J&-/F&1&-F&.&J&I&-/I&.&I&-/I&J&F&/F&-1&-F&-/F&1

\\    $\chi_{56}^{({88})}$&-I&.&/I&-I&-J&-F&1&-/F&.&-J&/I&-I&.&/I&-I&-J&/F&F&-1&-/F&-F&1

\\    $\chi_{56}^{({89})}$&J&.&-/I&J&I&1&-F&-/F&.&-/I&J&I&.&J&I&-/I&-1&F&/F&1&-F&-/F

\\    $\chi_{56}^{({90})}$&-J&.&-I&-J&/I&1&-/F&-F&.&-I&-J&/I&.&-J&/I&-I&-1&/F&F&1&-/F&-F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
\\    $\chi_{56}^{({91})}$&-/K&.&-I&/I&-J&.&.&.&.&-L&-K&/K&.&I&-/I&J&.&.&.&-G&-/G&-2

\\    $\chi_{56}^{({92})}$&-K&.&-/I&I&J&.&.&.&.&L&-/K&K&.&/I&-I&-J&.&.&.&-/G&-G&-2

\\    $\chi_{56}^{({93})}$&L&.&/I&-J&-I&.&.&.&.&/K&-L&-K&.&J&I&-/I&.&.&.&-2&-G&-/G

\\    $\chi_{56}^{({94})}$&-L&.&I&J&-/I&.&.&.&.&K&L&-/K&.&-J&/I&-I&.&.&.&-2&-/G&-G

\\    $\chi_{56}^{({95})}$&K&.&-J&-I&/I&.&.&.&.&-K&/K&-L&.&-/I&J&I&.&.&.&-/G&-2&-G

\\    $\chi_{56}^{({96})}$&/K&.&J&-/I&I&.&.&.&.&-/K&K&L&.&-I&-J&/I&.&.&.&-G&-2&-/G

\\    $\chi_{56}^{({97})}$&/K&.&I&-/I&J&.&.&.&.&-L&-K&/K&.&I&-/I&J&.&.&.&G&/G&2

\\    $\chi_{56}^{({98})}$&K&.&/I&-I&-J&.&.&.&.&L&-/K&K&.&/I&-I&-J&.&.&.&/G&G&2

\\    $\chi_{56}^{({99})}$&-L&.&-/I&J&I&.&.&.&.&/K&-L&-K&.&J&I&-/I&.&.&.&2&G&/G

\\    $\chi_{56}^{({100})}$&L&.&-I&-J&/I&.&.&.&.&K&L&-/K&.&-J&/I&-I&.&.&.&2&/G&G

\\    $\chi_{56}^{({101})}$&-K&.&J&I&-/I&.&.&.&.&-K&/K&-L&.&-/I&J&I&.&.&.&/G&2&G

\\    $\chi_{56}^{({102})}$&-/K&.&-J&/I&-I&.&.&.&.&-/K&K&L&.&-I&-J&/I&.&.&.&G&2&/G

\\    $\chi_{56}^{({103})}$&2&-1&2&2&2&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.&.&.

\\    $\chi_{56}^{({104})}$&2&-1&2&2&2&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.&.&.

\\    $\chi_{56}^{({105})}$&-2&1&-2&-2&-2&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.&.&.

\\    $\chi_{56}^{({106})}$&-2&1&-2&-2&-2&.&.&.&-1&2&2&2&-1&2&2&2&.&.&.&.&.&.

\\    $\chi_{56}^{({107})}$&G&F&G&G&G&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.&.&.

\\    $\chi_{56}^{({108})}$&/G&/F&/G&/G&/G&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.&.&.

\\    $\chi_{56}^{({109})}$&G&F&G&G&G&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.&.&.

\\    $\chi_{56}^{({110})}$&/G&/F&/G&/G&/G&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.&.&.

\\    $\chi_{56}^{({111})}$&-G&-F&-G&-G&-G&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.&.&.

\\    $\chi_{56}^{({112})}$&-/G&-/F&-/G&-/G&-/G&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.&.&.

\\    $\chi_{56}^{({113})}$&-G&-F&-G&-G&-G&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&.&.&.&.&.&.

\\    $\chi_{56}^{({114})}$&-/G&-/F&-/G&-/G&-/G&.&.&.&F&G&G&G&F&G&G&G&.&.&.&.&.&.

\\    $\chi_{56}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({123})}$&-K&.&J&I&-/I&.&.&.&.&K&-/K&L&.&/I&-J&-I&.&.&.&-/G&-2&-G

\\    $\chi_{56}^{({124})}$&-/K&.&-J&/I&-I&.&.&.&.&/K&-K&-L&.&I&J&-/I&.&.&.&-G&-2&-/G

\\    $\chi_{56}^{({125})}$&/K&.&I&-/I&J&.&.&.&.&L&K&-/K&.&-I&/I&-J&.&.&.&-G&-/G&-2

\\    $\chi_{56}^{({126})}$&K&.&/I&-I&-J&.&.&.&.&-L&/K&-K&.&-/I&I&J&.&.&.&-/G&-G&-2

\\    $\chi_{56}^{({127})}$&-L&.&-/I&J&I&.&.&.&.&-/K&L&K&.&-J&-I&/I&.&.&.&-2&-G&-/G

\\    $\chi_{56}^{({128})}$&L&.&-I&-J&/I&.&.&.&.&-K&-L&/K&.&J&-/I&I&.&.&.&-2&-/G&-G

\\    $\chi_{56}^{({129})}$&K&.&-J&-I&/I&.&.&.&.&K&-/K&L&.&/I&-J&-I&.&.&.&/G&2&G

\\    $\chi_{56}^{({130})}$&/K&.&J&-/I&I&.&.&.&.&/K&-K&-L&.&I&J&-/I&.&.&.&G&2&/G

\\    $\chi_{56}^{({131})}$&-/K&.&-I&/I&-J&.&.&.&.&L&K&-/K&.&-I&/I&-J&.&.&.&G&/G&2

\\    $\chi_{56}^{({132})}$&-K&.&-/I&I&J&.&.&.&.&-L&/K&-K&.&-/I&I&J&.&.&.&/G&G&2

\\    $\chi_{56}^{({133})}$&L&.&/I&-J&-I&.&.&.&.&-/K&L&K&.&-J&-I&/I&.&.&.&2&G&/G

\\    $\chi_{56}^{({134})}$&-L&.&I&J&-/I&.&.&.&.&-K&-L&/K&.&J&-/I&I&.&.&.&2&/G&G

\\    $\chi_{56}^{({135})}$&4&1&-2&-2&-2&.&.&.&-2&4&4&4&1&-2&-2&-2&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
\\    $\chi_{56}^{({136})}$&-4&-1&2&2&2&.&.&.&-2&4&4&4&1&-2&-2&-2&.&.&.&.&.&.

\\    $\chi_{56}^{({137})}$&H&-F&-G&-G&-G&.&.&.&-/G&/H&/H&/H&-/F&-/G&-/G&-/G&.&.&.&.&.&.

\\    $\chi_{56}^{({138})}$&/H&-/F&-/G&-/G&-/G&.&.&.&-G&H&H&H&-F&-G&-G&-G&.&.&.&.&.&.

\\    $\chi_{56}^{({139})}$&-H&F&G&G&G&.&.&.&-/G&/H&/H&/H&-/F&-/G&-/G&-/G&.&.&.&.&.&.

\\    $\chi_{56}^{({140})}$&-/H&/F&/G&/G&/G&.&.&.&-G&H&H&H&-F&-G&-G&-G&.&.&.&.&.&.

\\    $\chi_{56}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{(3)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{56}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{(5)}$&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&/F&/F
&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{(6)}$&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&F&F&F&F&F

\\    $\chi_{56}^{(7)}$&-/F&-/F&-/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&/F&-/F
&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{(8)}$&-F&-F&-F&F&F&F&F&-F&-F&-F&-F&-F&-F&F&F&F&F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{(9)}$&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({10})}$&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&F

\\    $\chi_{56}^{({11})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({12})}$&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({13})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{56}^{({16})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{56}^{({17})}$&-1&-1&-1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2&2&-1

\\    $\chi_{56}^{({18})}$&1&1&1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&1

\\    $\chi_{56}^{({19})}$&-F&-F&-F&F&F&F&F&-F&-F&-F&-F&-F&-F&F&F&F&F&F&F&F&F&F

\\    $\chi_{56}^{({20})}$&-/F&-/F&-/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&/F&/F
&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({21})}$&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&F

\\    $\chi_{56}^{({22})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({23})}$&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({24})}$&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({25})}$&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F&F&F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({26})}$&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&/F
&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({27})}$&/F&/F&/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&/G&/G&/G&/G&/F

\\    $\chi_{56}^{({28})}$&F&F&F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&G&G&G&G&F

\\    $\chi_{56}^{({29})}$&-/F&-/F&-/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&-/G&-/G&-/G&-/G
&-/F

\\    $\chi_{56}^{({30})}$&-F&-F&-F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&-G&-G&-G&-G&-F

\\    $\chi_{56}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({35})}$&-1&F&/F&.&-J&-I&/I&-1&F&/F&/F&-1&F&.&/I&-J&-I&.&/I&-J&-I&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline

\\    $\chi_{56}^{({36})}$&-1&/F&F&.&J&-/I&I&-1&/F&F&F&-1&/F&.&I&J&-/I&.&I&J&-/I&.

\\    $\chi_{56}^{({37})}$&/F&-1&F&.&/I&-J&-I&/F&-1&F&F&/F&-1&.&-I&/I&-J&.&-I&/I&-J&.

\\    $\chi_{56}^{({38})}$&F&-1&/F&.&I&J&-/I&F&-1&/F&/F&F&-1&.&-/I&I&J&.&-/I&I&J&.

\\    $\chi_{56}^{({39})}$&F&/F&-1&.&-I&/I&-J&F&/F&-1&-1&F&/F&.&-J&-I&/I&.&-J&-I&/I&.

\\    $\chi_{56}^{({40})}$&/F&F&-1&.&-/I&I&J&/F&F&-1&-1&/F&F&.&J&-/I&I&.&J&-/I&I&.

\\    $\chi_{56}^{({41})}$&-1&F&/F&.&J&I&-/I&-1&F&/F&/F&-1&F&.&-/I&J&I&.&/I&-J&-I&.

\\    $\chi_{56}^{({42})}$&-1&/F&F&.&-J&/I&-I&-1&/F&F&F&-1&/F&.&-I&-J&/I&.&I&J&-/I&.

\\    $\chi_{56}^{({43})}$&/F&-1&F&.&-/I&J&I&/F&-1&F&F&/F&-1&.&I&-/I&J&.&-I&/I&-J&.

\\    $\chi_{56}^{({44})}$&F&-1&/F&.&-I&-J&/I&F&-1&/F&/F&F&-1&.&/I&-I&-J&.&-/I&I&J&.

\\    $\chi_{56}^{({45})}$&F&/F&-1&.&I&-/I&J&F&/F&-1&-1&F&/F&.&J&I&-/I&.&-J&-I&/I&.

\\    $\chi_{56}^{({46})}$&/F&F&-1&.&/I&-I&-J&/F&F&-1&-1&/F&F&.&-J&/I&-I&.&J&-/I&I&.

\\    $\chi_{56}^{({47})}$&1&-F&-/F&.&-J&-I&/I&-1&F&/F&/F&-1&F&.&-/I&J&I&.&-/I&J&I&.

\\    $\chi_{56}^{({48})}$&1&-/F&-F&.&J&-/I&I&-1&/F&F&F&-1&/F&.&-I&-J&/I&.&-I&-J&/I&.

\\    $\chi_{56}^{({49})}$&-/F&1&-F&.&/I&-J&-I&/F&-1&F&F&/F&-1&.&I&-/I&J&.&I&-/I&J&.

\\    $\chi_{56}^{({50})}$&-F&1&-/F&.&I&J&-/I&F&-1&/F&/F&F&-1&.&/I&-I&-J&.&/I&-I&-J&.

\\    $\chi_{56}^{({51})}$&-F&-/F&1&.&-I&/I&-J&F&/F&-1&-1&F&/F&.&J&I&-/I&.&J&I&-/I&.

\\    $\chi_{56}^{({52})}$&-/F&-F&1&.&-/I&I&J&/F&F&-1&-1&/F&F&.&-J&/I&-I&.&-J&/I&-I&.

\\    $\chi_{56}^{({53})}$&1&-F&-/F&.&J&I&-/I&-1&F&/F&/F&-1&F&.&/I&-J&-I&.&-/I&J&I&.

\\    $\chi_{56}^{({54})}$&1&-/F&-F&.&-J&/I&-I&-1&/F&F&F&-1&/F&.&I&J&-/I&.&-I&-J&/I&.

\\    $\chi_{56}^{({55})}$&-/F&1&-F&.&-/I&J&I&/F&-1&F&F&/F&-1&.&-I&/I&-J&.&I&-/I&J&.

\\    $\chi_{56}^{({56})}$&-F&1&-/F&.&-I&-J&/I&F&-1&/F&/F&F&-1&.&-/I&I&J&.&/I&-I&-J&.

\\    $\chi_{56}^{({57})}$&-F&-/F&1&.&I&-/I&J&F&/F&-1&-1&F&/F&.&-J&-I&/I&.&J&I&-/I&.

\\    $\chi_{56}^{({58})}$&-/F&-F&1&.&/I&-I&-J&/F&F&-1&-1&/F&F&.&J&-/I&I&.&-J&/I&-I&.

\\    $\chi_{56}^{({59})}$&-1&-1&-1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&1

\\    $\chi_{56}^{({60})}$&1&1&1&.&.&.&.&2&2&2&-1&-1&-1&.&.&.&.&2&2&2&2&-1

\\    $\chi_{56}^{({61})}$&F&F&F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&-G&-G&-G&-G&-F

\\    $\chi_{56}^{({62})}$&/F&/F&/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&-/G&-/G&-/G&-/G&-/F

\\    $\chi_{56}^{({63})}$&-F&-F&-F&.&.&.&.&G&G&G&F&F&F&.&.&.&.&G&G&G&G&F

\\    $\chi_{56}^{({64})}$&-/F&-/F&-/F&.&.&.&.&/G&/G&/G&/F&/F&/F&.&.&.&.&/G&/G&/G&/G&/F

\\    $\chi_{56}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({67})}$&F&/F&-1&.&I&-/I&J&F&/F&-1&-1&F&/F&.&J&I&-/I&.&J&I&-/I&.

\\    $\chi_{56}^{({68})}$&/F&F&-1&.&/I&-I&-J&/F&F&-1&-1&/F&F&.&-J&/I&-I&.&-J&/I&-I&.

\\    $\chi_{56}^{({69})}$&-1&F&/F&.&J&I&-/I&-1&F&/F&/F&-1&F&.&-/I&J&I&.&-/I&J&I&.

\\    $\chi_{56}^{({70})}$&-1&/F&F&.&-J&/I&-I&-1&/F&F&F&-1&/F&.&-I&-J&/I&.&-I&-J&/I&.

\\    $\chi_{56}^{({71})}$&/F&-1&F&.&-/I&J&I&/F&-1&F&F&/F&-1&.&I&-/I&J&.&I&-/I&J&.

\\    $\chi_{56}^{({72})}$&F&-1&/F&.&-I&-J&/I&F&-1&/F&/F&F&-1&.&/I&-I&-J&.&/I&-I&-J&.

\\    $\chi_{56}^{({73})}$&F&/F&-1&.&-I&/I&-J&F&/F&-1&-1&F&/F&.&-J&-I&/I&.&J&I&-/I&.

\\    $\chi_{56}^{({74})}$&/F&F&-1&.&-/I&I&J&/F&F&-1&-1&/F&F&.&J&-/I&I&.&-J&/I&-I&.

\\    $\chi_{56}^{({75})}$&-1&F&/F&.&-J&-I&/I&-1&F&/F&/F&-1&F&.&/I&-J&-I&.&-/I&J&I&.

\\    $\chi_{56}^{({76})}$&-1&/F&F&.&J&-/I&I&-1&/F&F&F&-1&/F&.&I&J&-/I&.&-I&-J&/I&.

\\    $\chi_{56}^{({77})}$&/F&-1&F&.&/I&-J&-I&/F&-1&F&F&/F&-1&.&-I&/I&-J&.&I&-/I&J&.

\\    $\chi_{56}^{({78})}$&F&-1&/F&.&I&J&-/I&F&-1&/F&/F&F&-1&.&-/I&I&J&.&/I&-I&-J&.

\\    $\chi_{56}^{({79})}$&-F&-/F&1&.&I&-/I&J&F&/F&-1&-1&F&/F&.&-J&-I&/I&.&-J&-I&/I&.

\\    $\chi_{56}^{({80})}$&-/F&-F&1&.&/I&-I&-J&/F&F&-1&-1&/F&F&.&J&-/I&I&.&J&-/I&I&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline

\\    $\chi_{56}^{({81})}$&1&-F&-/F&.&J&I&-/I&-1&F&/F&/F&-1&F&.&/I&-J&-I&.&/I&-J&-I&.

\\    $\chi_{56}^{({82})}$&1&-/F&-F&.&-J&/I&-I&-1&/F&F&F&-1&/F&.&I&J&-/I&.&I&J&-/I&.

\\    $\chi_{56}^{({83})}$&-/F&1&-F&.&-/I&J&I&/F&-1&F&F&/F&-1&.&-I&/I&-J&.&-I&/I&-J&.

\\    $\chi_{56}^{({84})}$&-F&1&-/F&.&-I&-J&/I&F&-1&/F&/F&F&-1&.&-/I&I&J&.&-/I&I&J&.

\\    $\chi_{56}^{({85})}$&-F&-/F&1&.&-I&/I&-J&F&/F&-1&-1&F&/F&.&J&I&-/I&.&-J&-I&/I&.

\\    $\chi_{56}^{({86})}$&-/F&-F&1&.&-/I&I&J&/F&F&-1&-1&/F&F&.&-J&/I&-I&.&J&-/I&I&.

\\    $\chi_{56}^{({87})}$&1&-F&-/F&.&-J&-I&/I&-1&F&/F&/F&-1&F&.&-/I&J&I&.&/I&-J&-I&.

\\    $\chi_{56}^{({88})}$&1&-/F&-F&.&J&-/I&I&-1&/F&F&F&-1&/F&.&-I&-J&/I&.&I&J&-/I&.

\\    $\chi_{56}^{({89})}$&-/F&1&-F&.&/I&-J&-I&/F&-1&F&F&/F&-1&.&I&-/I&J&.&-I&/I&-J&.

\\    $\chi_{56}^{({90})}$&-F&1&-/F&.&I&J&-/I&F&-1&/F&/F&F&-1&.&/I&-I&-J&.&-/I&I&J&.

\\    $\chi_{56}^{({91})}$&1&-F&-/F&.&.&.&.&-2&-G&-/G&-/F&1&-F&.&.&.&.&.&/K&-L&-K&.

\\    $\chi_{56}^{({92})}$&1&-/F&-F&.&.&.&.&-2&-/G&-G&-F&1&-/F&.&.&.&.&.&K&L&-/K&.

\\    $\chi_{56}^{({93})}$&-/F&1&-F&.&.&.&.&-/G&-2&-G&-F&-/F&1&.&.&.&.&.&-K&/K&-L&.

\\    $\chi_{56}^{({94})}$&-F&1&-/F&.&.&.&.&-G&-2&-/G&-/F&-F&1&.&.&.&.&.&-/K&K&L&.

\\    $\chi_{56}^{({95})}$&-F&-/F&1&.&.&.&.&-G&-/G&-2&1&-F&-/F&.&.&.&.&.&-L&-K&/K&.

\\    $\chi_{56}^{({96})}$&-/F&-F&1&.&.&.&.&-/G&-G&-2&1&-/F&-F&.&.&.&.&.&L&-/K&K&.

\\    $\chi_{56}^{({97})}$&-1&F&/F&.&.&.&.&-2&-G&-/G&-/F&1&-F&.&.&.&.&.&-/K&L&K&.

\\    $\chi_{56}^{({98})}$&-1&/F&F&.&.&.&.&-2&-/G&-G&-F&1&-/F&.&.&.&.&.&-K&-L&/K&.

\\    $\chi_{56}^{({99})}$&/F&-1&F&.&.&.&.&-/G&-2&-G&-F&-/F&1&.&.&.&.&.&K&-/K&L&.

\\    $\chi_{56}^{({100})}$&F&-1&/F&.&.&.&.&-G&-2&-/G&-/F&-F&1&.&.&.&.&.&/K&-K&-L&.

\\    $\chi_{56}^{({101})}$&F&/F&-1&.&.&.&.&-G&-/G&-2&1&-F&-/F&.&.&.&.&.&L&K&-/K&.

\\    $\chi_{56}^{({102})}$&/F&F&-1&.&.&.&.&-/G&-G&-2&1&-/F&-F&.&.&.&.&.&-L&/K&-K&.

\\    $\chi_{56}^{({103})}$&.&.&.&-1&2&2&2&.&.&.&.&.&.&-1&2&2&2&-1&2&2&2&-1

\\    $\chi_{56}^{({104})}$&.&.&.&1&-2&-2&-2&.&.&.&.&.&.&1&-2&-2&-2&-1&2&2&2&-1

\\    $\chi_{56}^{({105})}$&.&.&.&-1&2&2&2&.&.&.&.&.&.&1&-2&-2&-2&1&-2&-2&-2&1

\\    $\chi_{56}^{({106})}$&.&.&.&1&-2&-2&-2&.&.&.&.&.&.&-1&2&2&2&1&-2&-2&-2&1

\\    $\chi_{56}^{({107})}$&.&.&.&/F&/G&/G&/G&.&.&.&.&.&.&/F&/G&/G&/G&/F&/G&/G&/G&/F

\\    $\chi_{56}^{({108})}$&.&.&.&F&G&G&G&.&.&.&.&.&.&F&G&G&G&F&G&G&G&F

\\    $\chi_{56}^{({109})}$&.&.&.&-/F&-/G&-/G&-/G&.&.&.&.&.&.&-/F&-/G&-/G
&-/G&/F&/G&/G&/G&/F

\\    $\chi_{56}^{({110})}$&.&.&.&-F&-G&-G&-G&.&.&.&.&.&.&-F&-G&-G&-G&F&G&G&G&F

\\    $\chi_{56}^{({111})}$&.&.&.&/F&/G&/G&/G&.&.&.&.&.&.&-/F&-/G&-/G&-/G&-/F&-/G&-/G&-/G
&-/F

\\    $\chi_{56}^{({112})}$&.&.&.&F&G&G&G&.&.&.&.&.&.&-F&-G&-G&-G&-F&-G&-G&-G&-F

\\    $\chi_{56}^{({113})}$&.&.&.&-/F&-/G&-/G&-/G&.&.&.&.&.&.&/F&/G&/G&/G&-/F&-/G&-/G&-/G
&-/F

\\    $\chi_{56}^{({114})}$&.&.&.&-F&-G&-G&-G&.&.&.&.&.&.&F&G&G&G&-F&-G&-G&-G&-F

\\    $\chi_{56}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({123})}$&-F&-/F&1&.&.&.&.&-G&-/G&-2&1&-F&-/F&.&.&.&.&.&L&K&-/K&.

\\    $\chi_{56}^{({124})}$&-/F&-F&1&.&.&.&.&-/G&-G&-2&1&-/F&-F&.&.&.&.&.&-L&/K&-K&.

\\    $\chi_{56}^{({125})}$&1&-F&-/F&.&.&.&.&-2&-G&-/G&-/F&1&-F&.&.&.&.&.&-/K&L&K&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline

\\    $\chi_{56}^{({126})}$&1&-/F&-F&.&.&.&.&-2&-/G&-G&-F&1&-/F&.&.&.&.&.&-K&-L&/K&.

\\    $\chi_{56}^{({127})}$&-/F&1&-F&.&.&.&.&-/G&-2&-G&-F&-/F&1&.&.&.&.&.&K&-/K&L&.

\\    $\chi_{56}^{({128})}$&-F&1&-/F&.&.&.&.&-G&-2&-/G&-/F&-F&1&.&.&.&.&.&/K&-K&-L&.

\\    $\chi_{56}^{({129})}$&F&/F&-1&.&.&.&.&-G&-/G&-2&1&-F&-/F&.&.&.&.&.&-L&-K&/K&.

\\    $\chi_{56}^{({130})}$&/F&F&-1&.&.&.&.&-/G&-G&-2&1&-/F&-F&.&.&.&.&.&L&-/K&K&.

\\    $\chi_{56}^{({131})}$&-1&F&/F&.&.&.&.&-2&-G&-/G&-/F&1&-F&.&.&.&.&.&/K&-L&-K&.

\\    $\chi_{56}^{({132})}$&-1&/F&F&.&.&.&.&-2&-/G&-G&-F&1&-/F&.&.&.&.&.&K&L&-/K&.

\\    $\chi_{56}^{({133})}$&/F&-1&F&.&.&.&.&-/G&-2&-G&-F&-/F&1&.&.&.&.&.&-K&/K&-L&.

\\    $\chi_{56}^{({134})}$&F&-1&/F&.&.&.&.&-G&-2&-/G&-/F&-F&1&.&.&.&.&.&-/K&K&L&.

\\    $\chi_{56}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&4&4&4&1

\\    $\chi_{56}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-4&-4&-4&-1

\\    $\chi_{56}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/G&/H&/H&/H&-/F

\\    $\chi_{56}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&H&H&H&-F

\\    $\chi_{56}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G&-/H&-/H&-/H&/F

\\    $\chi_{56}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&-H&-H&-H&F

\\    $\chi_{56}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{56}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline
$\chi_{56}^{(1)}$&1&1&1&1&1&1

\\    $\chi_{56}^{(2)}$&-1&-1&-1&1&1&1

\\    $\chi_{56}^{(3)}$&1&1&1&-1&-1&-1

\\    $\chi_{56}^{(4)}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{(5)}$&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{56}^{(6)}$&F&F&F&-F&-F&-F

\\    $\chi_{56}^{(7)}$&-/F&-/F&-/F&/F&/F&/F

\\    $\chi_{56}^{(8)}$&-F&-F&-F&F&F&F

\\    $\chi_{56}^{(9)}$&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({10})}$&F&F&F&F&F&F

\\    $\chi_{56}^{({11})}$&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({12})}$&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({13})}$&-1&-1&-1&1&1&1

\\    $\chi_{56}^{({14})}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{56}^{({15})}$&1&1&1&1&1&1

\\    $\chi_{56}^{({16})}$&1&1&1&-1&-1&-1

\\    $\chi_{56}^{({17})}$&-1&-1&-1&.&.&.

\\    $\chi_{56}^{({18})}$&1&1&1&.&.&.

\\    $\chi_{56}^{({19})}$&F&F&F&-F&-F&-F

\\    $\chi_{56}^{({20})}$&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{56}^{({21})}$&F&F&F&F&F&F

\\    $\chi_{56}^{({22})}$&/F&/F&/F&/F&/F&/F

\\    $\chi_{56}^{({23})}$&-F&-F&-F&-F&-F&-F

\\    $\chi_{56}^{({24})}$&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{56}^{({25})}$&-F&-F&-F&F&F&F
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline

\\    $\chi_{56}^{({26})}$&-/F&-/F&-/F&/F&/F&/F

\\    $\chi_{56}^{({27})}$&/F&/F&/F&.&.&.

\\    $\chi_{56}^{({28})}$&F&F&F&.&.&.

\\    $\chi_{56}^{({29})}$&-/F&-/F&-/F&.&.&.

\\    $\chi_{56}^{({30})}$&-F&-F&-F&.&.&.

\\    $\chi_{56}^{({31})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({32})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({33})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({34})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({35})}$&-J&-I&/I&-1&F&/F

\\    $\chi_{56}^{({36})}$&J&-/I&I&-1&/F&F

\\    $\chi_{56}^{({37})}$&/I&-J&-I&/F&-1&F

\\    $\chi_{56}^{({38})}$&I&J&-/I&F&-1&/F

\\    $\chi_{56}^{({39})}$&-I&/I&-J&F&/F&-1

\\    $\chi_{56}^{({40})}$&-/I&I&J&/F&F&-1

\\    $\chi_{56}^{({41})}$&-J&-I&/I&1&-F&-/F

\\    $\chi_{56}^{({42})}$&J&-/I&I&1&-/F&-F

\\    $\chi_{56}^{({43})}$&/I&-J&-I&-/F&1&-F

\\    $\chi_{56}^{({44})}$&I&J&-/I&-F&1&-/F

\\    $\chi_{56}^{({45})}$&-I&/I&-J&-F&-/F&1

\\    $\chi_{56}^{({46})}$&-/I&I&J&-/F&-F&1

\\    $\chi_{56}^{({47})}$&J&I&-/I&-1&F&/F

\\    $\chi_{56}^{({48})}$&-J&/I&-I&-1&/F&F

\\    $\chi_{56}^{({49})}$&-/I&J&I&/F&-1&F

\\    $\chi_{56}^{({50})}$&-I&-J&/I&F&-1&/F

\\    $\chi_{56}^{({51})}$&I&-/I&J&F&/F&-1

\\    $\chi_{56}^{({52})}$&/I&-I&-J&/F&F&-1

\\    $\chi_{56}^{({53})}$&J&I&-/I&1&-F&-/F

\\    $\chi_{56}^{({54})}$&-J&/I&-I&1&-/F&-F

\\    $\chi_{56}^{({55})}$&-/I&J&I&-/F&1&-F

\\    $\chi_{56}^{({56})}$&-I&-J&/I&-F&1&-/F

\\    $\chi_{56}^{({57})}$&I&-/I&J&-F&-/F&1

\\    $\chi_{56}^{({58})}$&/I&-I&-J&-/F&-F&1

\\    $\chi_{56}^{({59})}$&1&1&1&.&.&.

\\    $\chi_{56}^{({60})}$&-1&-1&-1&.&.&.

\\    $\chi_{56}^{({61})}$&-F&-F&-F&.&.&.

\\    $\chi_{56}^{({62})}$&-/F&-/F&-/F&.&.&.

\\    $\chi_{56}^{({63})}$&F&F&F&.&.&.

\\    $\chi_{56}^{({64})}$&/F&/F&/F&.&.&.

\\    $\chi_{56}^{({65})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({66})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({67})}$&I&-/I&J&F&/F&-1

\\    $\chi_{56}^{({68})}$&/I&-I&-J&/F&F&-1

\\    $\chi_{56}^{({69})}$&J&I&-/I&-1&F&/F

\\    $\chi_{56}^{({70})}$&-J&/I&-I&-1&/F&F
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline

\\    $\chi_{56}^{({71})}$&-/I&J&I&/F&-1&F

\\    $\chi_{56}^{({72})}$&-I&-J&/I&F&-1&/F

\\    $\chi_{56}^{({73})}$&I&-/I&J&-F&-/F&1

\\    $\chi_{56}^{({74})}$&/I&-I&-J&-/F&-F&1

\\    $\chi_{56}^{({75})}$&J&I&-/I&1&-F&-/F

\\    $\chi_{56}^{({76})}$&-J&/I&-I&1&-/F&-F

\\    $\chi_{56}^{({77})}$&-/I&J&I&-/F&1&-F

\\    $\chi_{56}^{({78})}$&-I&-J&/I&-F&1&-/F

\\    $\chi_{56}^{({79})}$&-I&/I&-J&F&/F&-1

\\    $\chi_{56}^{({80})}$&-/I&I&J&/F&F&-1

\\    $\chi_{56}^{({81})}$&-J&-I&/I&-1&F&/F

\\    $\chi_{56}^{({82})}$&J&-/I&I&-1&/F&F

\\    $\chi_{56}^{({83})}$&/I&-J&-I&/F&-1&F

\\    $\chi_{56}^{({84})}$&I&J&-/I&F&-1&/F

\\    $\chi_{56}^{({85})}$&-I&/I&-J&-F&-/F&1

\\    $\chi_{56}^{({86})}$&-/I&I&J&-/F&-F&1

\\    $\chi_{56}^{({87})}$&-J&-I&/I&1&-F&-/F

\\    $\chi_{56}^{({88})}$&J&-/I&I&1&-/F&-F

\\    $\chi_{56}^{({89})}$&/I&-J&-I&-/F&1&-F

\\    $\chi_{56}^{({90})}$&I&J&-/I&-F&1&-/F

\\    $\chi_{56}^{({91})}$&J&I&-/I&.&.&.

\\    $\chi_{56}^{({92})}$&-J&/I&-I&.&.&.

\\    $\chi_{56}^{({93})}$&-/I&J&I&.&.&.

\\    $\chi_{56}^{({94})}$&-I&-J&/I&.&.&.

\\    $\chi_{56}^{({95})}$&I&-/I&J&.&.&.

\\    $\chi_{56}^{({96})}$&/I&-I&-J&.&.&.

\\    $\chi_{56}^{({97})}$&-J&-I&/I&.&.&.

\\    $\chi_{56}^{({98})}$&J&-/I&I&.&.&.

\\    $\chi_{56}^{({99})}$&/I&-J&-I&.&.&.

\\    $\chi_{56}^{({100})}$&I&J&-/I&.&.&.

\\    $\chi_{56}^{({101})}$&-I&/I&-J&.&.&.

\\    $\chi_{56}^{({102})}$&-/I&I&J&.&.&.

\\    $\chi_{56}^{({103})}$&2&2&2&.&.&.

\\    $\chi_{56}^{({104})}$&2&2&2&.&.&.

\\    $\chi_{56}^{({105})}$&-2&-2&-2&.&.&.

\\    $\chi_{56}^{({106})}$&-2&-2&-2&.&.&.

\\    $\chi_{56}^{({107})}$&/G&/G&/G&.&.&.

\\    $\chi_{56}^{({108})}$&G&G&G&.&.&.

\\    $\chi_{56}^{({109})}$&/G&/G&/G&.&.&.

\\    $\chi_{56}^{({110})}$&G&G&G&.&.&.

\\    $\chi_{56}^{({111})}$&-/G&-/G&-/G&.&.&.

\\    $\chi_{56}^{({112})}$&-G&-G&-G&.&.&.

\\    $\chi_{56}^{({113})}$&-/G&-/G&-/G&.&.&.

\\    $\chi_{56}^{({114})}$&-G&-G&-G&.&.&.

\\    $\chi_{56}^{({115})}$&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline

\\    $\chi_{56}^{({116})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({117})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({118})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({119})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({120})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({121})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({122})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({123})}$&-I&/I&-J&.&.&.

\\    $\chi_{56}^{({124})}$&-/I&I&J&.&.&.

\\    $\chi_{56}^{({125})}$&-J&-I&/I&.&.&.

\\    $\chi_{56}^{({126})}$&J&-/I&I&.&.&.

\\    $\chi_{56}^{({127})}$&/I&-J&-I&.&.&.

\\    $\chi_{56}^{({128})}$&I&J&-/I&.&.&.

\\    $\chi_{56}^{({129})}$&I&-/I&J&.&.&.

\\    $\chi_{56}^{({130})}$&/I&-I&-J&.&.&.

\\    $\chi_{56}^{({131})}$&J&I&-/I&.&.&.

\\    $\chi_{56}^{({132})}$&-J&/I&-I&.&.&.

\\    $\chi_{56}^{({133})}$&-/I&J&I&.&.&.

\\    $\chi_{56}^{({134})}$&-I&-J&/I&.&.&.

\\    $\chi_{56}^{({135})}$&-2&-2&-2&.&.&.

\\    $\chi_{56}^{({136})}$&2&2&2&.&.&.

\\    $\chi_{56}^{({137})}$&-/G&-/G&-/G&.&.&.

\\    $\chi_{56}^{({138})}$&-G&-G&-G&.&.&.

\\    $\chi_{56}^{({139})}$&/G&/G&/G&.&.&.

\\    $\chi_{56}^{({140})}$&G&G&G&.&.&.

\\    $\chi_{56}^{({141})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({142})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({143})}$&.&.&.&.&.&.

\\    $\chi_{56}^{({144})}$&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&-1&0&0& 1&0&0&1 \\
-2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&
1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 1&0&1&-1&0&-1&1&2 \\ 1&-1&2&-1&0&-1&1&2 \\
        1&-1&3&-2&0&-1&1&4 \\ 1&-1&2&-1&-1&0&1&3 \\ 1&-1&1&-1&0&0&1&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&0&-2&2&-2&0&2 \\ 1&3&-1&-2&2&-2&0&3 \\
        1&4&-1&-3&4&-4&0&4 \\ 0&4&0&-3&3&-3&0&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&-1&-1&1&-2&1&2 \\ 1&3&-2&-1&2&-3&1&2 \\
        1&4&-2&-2&3&-4&1&4 \\ 0&4&-1&-2&2&-3&1&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ -1&1&0&-1&1&1&-3&2 \\ -1&1&1&-2&1&2&-4&2 \\
        -1&2&0&-2&1&3&-6&3 \\ 0&2&0&-2&1&2&-5&3 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{57}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -4&2&1&-2&-1&4&1&-3 \\ -3&2&1&-2&-1&3&1&-2 \\
        -2&2&0&-1&-1&2&1&-2 \\ -1&1&0&-1&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\
        2&2&-1&1&-2&0&-1&-1 \\ 3&2&-1&2&-4&1&-2&-1 \\
        3&1&-1&2&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\ -2&-2&1&-1&2&0&1&1 \\
        -3&-2&1&-2&4&-1&2&1 \\ -3&-1&1&-2&3&0&1&1 \\
        -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 2&-1&-1&1&1&-2&-1&2 \\ 2&-1&0&1&1&-3&-1&2 \\
        4&-2&-1&2&1&-4&-1&3 \\ 3&-2&-1&2&1&-3&-1&2 \\
        2&-2&0&1&1&-2&-1&2 \\ 1&-1&0&1&0&-1&-1&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&0&1&0 \\ 0&1&1&1&-3&0&1&0 \\ -1&1&2&1&-4&0&2&0 \\
        -1&1&3&2&-6&0&2&0 \\ 0&0&2&2&-5&0&2&0 \\ 0&0&1&2&-4&0&2&-1 \\
        0&0&1&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&-1&1&0 \\ 0&-3&0&2&0&-2&2&0 \\ 0&-4&0&3&-1&-2&3&-1 \\
        1&-6&0&4&-1&-3&4&-1 \\ 1&-5&-1&4&-1&-2&3&-1 \\
        1&-4&-1&3&0&-2&2&-1 \\ 0&-3&0&2&0&-1&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&-1&0 \\ 1&-1&-3&3&-1&0&-1&1 \\
        2&-2&-4&4&-1&0&-1&0 \\ 3&-2&-6&5&-1&0&-2&1 \\
        3&-1&-5&4&-1&0&-2&1 \\ 2&-1&-4&3&0&0&-2&1 \\ 1&0&-3&2&0&0&-1&0 \\
        1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&1&-1&0&0 \\ 2&2&-2&0&1&-2&1&-1 \\ 3&2&-3&0&2&-2&0&-1 \\
        4&4&-4&0&2&-3&0&-1 \\ 3&3&-3&0&2&-3&0&0 \\ 2&3&-2&-1&2&-2&0&0 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&1&0&0&1&0&0 \\ -3&-1&0&0&0&2&0&0 \\
        -5&-1&1&-1&1&2&0&0 \\ -4&0&1&-1&0&2&0&0 \\ -3&0&0&0&0&1&0&0 \\
        -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&-1&-1&2&-1&0&-2&1 \\ 1&0&-1&2&-1&-1&-2&1 \\
        2&-1&-1&3&-2&-1&-3&2 \\ 2&-1&-1&3&-2&-1&-2&1 \\
        1&-1&0&2&-1&-1&-2&1 \\ 1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\
        -1&-2&1&1&1&-1&-1&2 \\ -1&-3&0&2&2&-2&-1&3 \\
        -1&-2&0&1&2&-1&-1&2 \\ -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\
        0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&1&-1&0&0&-1&0&0 \\ 3&1&0&0&0&-2&0&0 \\
        5&1&-1&1&-1&-2&0&0 \\ 4&0&-1&1&0&-2&0&0 \\ 3&0&0&0&0&-1&0&0 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&1&1&-2&1&0&2&-1 \\ -1&0&1&-2&1&1&2&-1 \\
        -2&1&1&-3&2&1&3&-2 \\ -2&1&1&-3&2&1&2&-1 \\ -1&1&0&-2&1&1&2&-1 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 1&0&1&-1&0&-1&1&2 \\ 1&-1&2&-1&0&-1&1&2 \\
        1&-1&3&-2&0&-1&1&4 \\ 1&-1&2&-1&-1&0&1&3 \\ 1&-1&1&-1&0&0&1&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&2&-1 \\ 0&-1&-1&0&1&-1&3&-2 \\ 0&-1&-2&0&1&0&3&-2 \\
        0&-2&-3&1&1&-1&5&-3 \\ 0&-1&-3&1&1&-1&4&-3 \\
        0&0&-2&0&1&-1&3&-2 \\ 0&0&-1&0&0&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&-1 \\ 2&1&0&-2&2&-1&-1&0 \\
        2&2&0&-2&2&-2&-1&0 \\ 3&2&0&-3&4&-3&-2&0 \\ 2&2&1&-3&3&-2&-2&0 \\
        2&1&1&-2&2&-2&-1&0 \\ 2&1&0&-1&1&-1&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&0&1 \\ -2&-1&0&2&-2&1&1&0 \\
        -2&-2&0&2&-2&2&1&0 \\ -3&-2&0&3&-4&3&2&0 \\
        -2&-2&-1&3&-3&2&2&0 \\ -2&-1&-1&2&-2&2&1&0 \\
        -2&-1&0&1&-1&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&-1 \\ -1&0&-1&1&0&1&-1&-2 \\ -1&1&-2&1&0&1&-1&-2 \\
        -1&1&-3&2&0&1&-1&-4 \\ -1&1&-2&1&1&0&-1&-3 \\
        -1&1&-1&1&0&0&-1&-2 \\ 0&0&-1&1&0&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-2&1 \\ 0&1&1&0&-1&1&-3&2 \\ 0&1&2&0&-1&0&-3&2 \\
        0&2&3&-1&-1&1&-5&3 \\ 0&1&3&-1&-1&1&-4&3 \\ 0&0&2&0&-1&1&-3&2 \\
        0&0&1&0&0&0&-2&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&0&3 \\ 0&-2&2&0&0&-1&0&3 \\
        0&-2&3&-1&0&-1&0&5 \\ 0&-2&2&0&-1&0&0&4 \\ 0&-2&1&0&0&0&0&3 \\
        -1&-1&1&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&0&1&0 \\ -1&-2&-1&1&1&-1&2&-1 \\
        -1&-2&-2&1&1&0&2&-1 \\ -1&-3&-3&2&1&-1&4&-2 \\
        -1&-2&-3&2&1&-1&3&-2 \\ -1&-1&-2&1&1&-1&2&-1 \\
        -1&-1&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&0&0&-1&2&-1&-2&1 \\ 1&1&0&-1&2&-2&-2&1 \\
        2&1&0&-2&4&-3&-3&1 \\ 1&1&1&-2&3&-2&-3&1 \\ 1&0&1&-1&2&-2&-2&1 \\
        1&0&0&0&1&-1&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&0&0&1&-2&1&2&-1 \\ -1&-1&0&1&-2&2&2&-1 \\
        -2&-1&0&2&-4&3&3&-1 \\ -1&-1&-1&2&-3&2&3&-1 \\
        -1&0&-1&1&-2&2&2&-1 \\ -1&0&0&0&-1&1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&-2 \\ 0&1&-1&0&0&1&0&-3 \\ 0&2&-2&0&0&1&0&-3 \\
        0&2&-3&1&0&1&0&-5 \\ 0&2&-2&0&1&0&0&-4 \\ 0&2&-1&0&0&0&0&-3 \\
        1&1&-1&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&0&-1&0 \\ 1&2&1&-1&-1&1&-2&1 \\ 1&2&2&-1&-1&0&-2&1 \\
        1&3&3&-2&-1&1&-4&2 \\ 1&2&3&-2&-1&1&-3&2 \\ 1&1&2&-1&-1&1&-2&1 \\
        1&1&1&-1&0&0&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&0&1&-1 \\ 2&0&-3&1&0&0&2&-2 \\ 3&-1&-4&2&0&0&2&-3 \\
        4&-1&-6&3&0&0&3&-4 \\ 3&-1&-5&2&1&0&2&-3 \\ 3&0&-4&1&1&0&1&-2 \\
        2&0&-3&1&1&-1&1&-1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ 0&3&1&-3&2&-1&0&-1 \\ 0&4&1&-4&3&-1&-1&0 \\
        -1&6&2&-6&4&-1&-1&-1 \\ -1&5&2&-5&3&-1&-1&0 \\
        -1&4&2&-4&2&-1&0&0 \\ -1&2&2&-3&2&-1&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&-1&0&1&0 \\ 1&0&2&-1&-2&1&1&0 \\ 0&0&3&-1&-3&1&2&0 \\
        1&0&4&-1&-5&2&2&0 \\ 1&-1&3&0&-4&1&2&0 \\ 1&-1&2&0&-3&1&2&-1 \\
        1&-1&1&0&-2&1&1&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&1&0&-1&0 \\ -1&0&-2&1&2&-1&-1&0 \\ 0&0&-3&1&3&-1&-2&0 \\
        -1&0&-4&1&5&-2&-2&0 \\ -1&1&-3&0&4&-1&-2&0 \\
        -1&1&-2&0&3&-1&-2&1 \\ -1&1&-1&0&2&-1&-1&0 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&0&-1&1 \\ -2&0&3&-1&0&0&-2&2 \\ -3&1&4&-2&0&0&-2&3 \\
        -4&1&6&-3&0&0&-3&4 \\ -3&1&5&-2&-1&0&-2&3 \\
        -3&0&4&-1&-1&0&-1&2 \\ -2&0&3&-1&-1&1&-1&1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-2&1&0&0 \\ 0&-3&-1&3&-2&1&0&1 \\ 0&-4&-1&4&-3&1&1&0 \\
        1&-6&-2&6&-4&1&1&1 \\ 1&-5&-2&5&-3&1&1&0 \\ 1&-4&-2&4&-2&1&0&0 \\
        1&-2&-2&3&-2&1&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&0&1&0&-1&2&0&-1 \\ -3&0&0&0&-1&3&0&-1 \\
        -5&1&1&-1&-1&4&0&-2 \\ -4&1&1&-1&-1&3&0&-1 \\
        -3&1&0&0&-1&2&0&-1 \\ -2&0&0&0&0&1&0&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&2&-2&1&-2&0 \\ 1&1&-1&2&-2&0&-2&0 \\
        2&1&-1&3&-4&1&-3&0 \\ 2&0&-1&3&-3&0&-2&0 \\ 1&0&0&2&-2&0&-2&0 \\
        1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&0&1&-2&2&-1&2&0 \\ -1&-1&1&-2&2&0&2&0 \\
        -2&-1&1&-3&4&-1&3&0 \\ -2&0&1&-3&3&0&2&0 \\ -1&0&0&-2&2&0&2&0 \\
        -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&0&-1&0&0 \\ 3&0&-1&0&1&-2&0&1 \\ 3&0&0&0&1&-3&0&1 \\
        5&-1&-1&1&1&-4&0&2 \\ 4&-1&-1&1&1&-3&0&1 \\ 3&-1&0&0&1&-2&0&1 \\
        2&0&0&0&0&-1&0&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&0&1 \\ -1&0&1&2&-3&0&0&1 \\ -2&0&2&2&-4&0&1&1 \\
        -2&0&3&3&-6&0&1&1 \\ -1&-1&2&3&-5&0&1&1 \\ -1&-1&1&3&-4&0&1&0 \\
        -1&-1&1&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&2&-1 \\ 1&-2&0&1&0&-2&3&-1 \\ 1&-3&0&2&-1&-2&4&-2 \\
        2&-5&0&3&-1&-3&5&-2 \\ 2&-4&-1&3&-1&-2&4&-2 \\
        2&-3&-1&2&0&-2&3&-2 \\ 1&-2&0&1&0&-1&2&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&0&-2&2&-2&0&2 \\ 1&3&-1&-2&2&-2&0&3 \\
        1&4&-1&-3&4&-4&0&4 \\ 0&4&0&-3&3&-3&0&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&2&-1 \\ -1&-1&2&-1&0&-1&3&-1 \\
        -2&-1&3&-1&0&-2&4&-2 \\ -3&-2&5&-2&0&-2&5&-2 \\
        -2&-2&4&-1&-1&-1&4&-2 \\ -1&-2&3&-1&0&-1&3&-2 \\
        -1&-1&2&-1&0&0&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&0&1&0&-1 \\ 3&-1&-2&0&1&0&0&-1 \\ 4&-2&-2&0&1&1&-1&-1 \\
        6&-3&-4&1&1&1&-1&-1 \\ 5&-2&-4&1&1&1&-1&-1 \\
        4&-1&-3&0&1&1&-1&0 \\ 3&0&-2&0&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&0&-1&0&1 \\ -3&1&2&0&-1&0&0&1 \\ -4&2&2&0&-1&-1&1&1 \\
        -6&3&4&-1&-1&-1&1&1 \\ -5&2&4&-1&-1&-1&1&1 \\
        -4&1&3&0&-1&-1&1&0 \\ -3&0&2&0&0&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&-1 \\ -1&-2&0&2&-2&2&0&-2 \\
        -1&-3&1&2&-2&2&0&-3 \\ -1&-4&1&3&-4&4&0&-4 \\
        0&-4&0&3&-3&3&0&-3 \\ 0&-3&0&2&-2&3&-1&-2 \\
        0&-2&0&1&-1&2&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-2&1 \\ 1&1&-2&1&0&1&-3&1 \\ 2&1&-3&1&0&2&-4&2 \\
        3&2&-5&2&0&2&-5&2 \\ 2&2&-4&1&1&1&-4&2 \\ 1&2&-3&1&0&1&-3&2 \\
        1&1&-2&1&0&0&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 1&2&-1&1&-2&0&0&1 \\ 1&3&-2&1&-2&0&0&2 \\
        1&4&-2&2&-4&0&0&3 \\ 1&3&-2&2&-3&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -2&0&1&0&0&0&2&-3 \\ -3&0&2&0&0&-1&3&-4 \\
        -4&-1&2&1&0&-1&4&-6 \\ -3&-1&2&0&1&-1&3&-5 \\
        -2&-1&2&0&0&0&2&-4 \\ -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 1&1&0&-1&-1&3&-2&-1 \\
        2&0&0&-1&-1&4&-3&-1 \\ 2&1&0&-2&-1&6&-5&-1 \\
        2&1&0&-2&-1&5&-4&0 \\ 2&1&-1&-1&-1&4&-3&0 \\
        2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&1 \\ -1&-1&0&1&1&-3&2&1 \\ -2&0&0&1&1&-4&3&1 \\
        -2&-1&0&2&1&-6&5&1 \\ -2&-1&0&2&1&-5&4&0 \\ -2&-1&1&1&1&-4&3&0 \\
        -2&-1&1&1&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ -1&-2&1&-1&2&0&0&-1 \\ -1&-3&2&-1&2&0&0&-2 \\
        -1&-4&2&-2&4&0&0&-3 \\ -1&-3&2&-2&3&1&-1&-2 \\
        0&-3&1&-1&2&1&-1&-1 \\ 0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&-2&2 \\ 2&0&-1&0&0&0&-2&3 \\ 3&0&-2&0&0&1&-3&4 \\
        4&1&-2&-1&0&1&-4&6 \\ 3&1&-2&0&-1&1&-3&5 \\ 2&1&-2&0&0&0&-2&4 \\
        1&1&-1&0&0&0&-2&3 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -1&-1&-2&2&-1&1&0&1 \\ -1&0&-3&2&-1&1&0&2 \\
        -2&-1&-4&3&-1&1&1&2 \\ -2&0&-3&2&-1&1&1&1 \\
        -2&0&-2&2&-1&0&1&1 \\ -1&0&-2&2&-1&0&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -1&0&0&1&1&-2&-1&0 \\
        -2&0&1&1&1&-3&0&-1 \\ -2&0&1&1&2&-4&-1&-1 \\
        -1&0&1&1&1&-3&-1&-1 \\ -1&-1&1&1&1&-2&-1&-1 \\
        -1&0&1&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ -1&-2&2&0&0&1&-2&2 \\ 0&-3&2&0&0&2&-3&2 \\
        0&-4&3&0&0&2&-4&4 \\ 0&-3&2&0&0&2&-3&3 \\ 0&-2&1&0&0&2&-3&3 \\
        0&-1&1&0&-1&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&-1 \\ 1&2&-2&0&0&-1&2&-2 \\ 0&3&-2&0&0&-2&3&-2 \\
        0&4&-3&0&0&-2&4&-4 \\ 0&3&-2&0&0&-2&3&-3 \\ 0&2&-1&0&0&-2&3&-3 \\
        0&1&-1&0&1&-2&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&-1 \\ 1&1&2&-2&1&-1&0&-1 \\ 1&0&3&-2&1&-1&0&-2 \\
        2&1&4&-3&1&-1&-1&-2 \\ 2&0&3&-2&1&-1&-1&-1 \\
        2&0&2&-2&1&0&-1&-1 \\ 1&0&2&-2&1&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 1&0&0&-1&-1&2&1&0 \\ 2&0&-1&-1&-1&3&0&1 \\
        2&0&-1&-1&-2&4&1&1 \\ 1&0&-1&-1&-1&3&1&1 \\ 1&1&-1&-1&-1&2&1&1 \\
        1&0&-1&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&0&1 \\ 1&1&0&1&-3&1&0&1 \\ 1&1&0&1&-4&2&0&2 \\
        1&2&0&2&-6&2&0&3 \\ 1&1&0&2&-5&1&1&2 \\ 1&1&-1&2&-4&1&1&1 \\
        1&1&-1&1&-2&0&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&1 \\ 0&-2&-1&2&0&-2&2&1 \\ 0&-2&-2&3&-1&-2&3&1 \\
        0&-3&-2&4&-1&-4&5&1 \\ 0&-3&-2&4&-1&-3&4&0 \\
        0&-2&-2&3&0&-3&3&0 \\ -1&-1&-1&2&0&-2&2&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&0&-1&1&0&-1&0 \\ 0&2&1&-2&2&0&-2&0 \\
        0&3&1&-2&2&0&-3&1 \\ 0&2&1&-2&2&0&-2&1 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&1&2&-1&-2&2&1&-1 \\ -2&1&2&-1&-3&3&1&0 \\
        -4&1&3&-1&-4&4&2&-1 \\ -3&1&2&-1&-3&3&2&-1 \\
        -2&1&1&0&-3&2&2&-1 \\ -1&0&1&0&-2&1&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&-2 \\ 2&0&-2&2&-2&1&0&-2 \\
        2&0&-3&3&-2&0&1&-3 \\ 3&0&-4&4&-3&1&0&-4 \\ 3&0&-3&3&-2&0&0&-3 \\
        2&0&-2&2&-1&0&0&-3 \\ 2&0&-2&1&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -2&0&2&-2&2&-1&0&2 \\
        -2&0&3&-3&2&0&-1&3 \\ -3&0&4&-4&3&-1&0&4 \\ -3&0&3&-3&2&0&0&3 \\
        -2&0&2&-2&1&0&0&3 \\ -2&0&2&-1&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&0&1&-1&0&1&0 \\ 0&-2&-1&2&-2&0&2&0 \\
        0&-3&-1&2&-2&0&3&-1 \\ 0&-2&-1&2&-2&0&2&-1 \\
        0&-2&-1&2&-1&-1&2&-1 \\ 0&-2&-1&2&-1&0&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-1&-2&1&2&-2&-1&1 \\
        2&-1&-2&1&3&-3&-1&0 \\ 4&-1&-3&1&4&-4&-2&1 \\
        3&-1&-2&1&3&-3&-2&1 \\ 2&-1&-1&0&3&-2&-2&1 \\
        1&0&-1&0&2&-1&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&0&1&0&0 \\ -1&-2&-2&2&0&1&0&0 \\ -1&-2&-3&2&1&1&0&0 \\
        -2&-3&-4&3&1&1&1&0 \\ -2&-2&-3&2&1&1&1&-1 \\
        -2&-1&-2&1&1&1&0&0 \\ -1&0&-2&1&0&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&1&-1 \\ 1&2&-2&-1&1&0&1&-2 \\
        0&3&-2&-2&2&0&1&-2 \\ 0&4&-3&-2&2&0&2&-4 \\ 0&3&-2&-2&2&0&1&-3 \\
        0&3&-1&-2&1&0&1&-2 \\ 0&2&-1&-1&1&-1&1&-1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&-1&0 \\ -2&-1&2&-1&0&2&-2&1 \\
        -3&0&3&-2&0&2&-2&1 \\ -4&-1&5&-3&0&3&-3&2 \\
        -3&-1&4&-2&-1&3&-2&1 \\ -2&-1&3&-1&-1&2&-2&1 \\
        -1&0&2&-1&-1&2&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&-1&1 \\ 1&-1&-2&3&-2&0&-1&2 \\
        2&-2&-2&4&-3&0&-1&2 \\ 3&-3&-4&6&-4&0&-1&3 \\
        3&-2&-4&5&-3&0&-1&2 \\ 2&-2&-3&4&-2&0&-1&2 \\
        1&-1&-2&3&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -2&-1&0&1&2&-2&0&0 \\ -2&-1&-1&1&3&-2&0&0 \\
        -3&-1&-1&1&5&-4&0&0 \\ -3&0&0&0&4&-3&0&0 \\ -3&0&0&0&3&-2&0&0 \\
        -2&0&0&0&2&-1&0&-1 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 2&1&0&-1&-2&2&0&0 \\ 2&1&1&-1&-3&2&0&0 \\
        3&1&1&-1&-5&4&0&0 \\ 3&0&0&0&-4&3&0&0 \\ 3&0&0&0&-3&2&0&0 \\
        2&0&0&0&-2&1&0&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&-1&1&0 \\ 2&1&-2&1&0&-2&2&-1 \\ 3&0&-3&2&0&-2&2&-1 \\
        4&1&-5&3&0&-3&3&-2 \\ 3&1&-4&2&1&-3&2&-1 \\ 2&1&-3&1&1&-2&2&-1 \\
        1&0&-2&1&1&-2&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&2&-1&1&-1 \\ -1&1&2&-3&2&0&1&-2 \\ -2&2&2&-4&3&0&1&-2 \\
        -3&3&4&-6&4&0&1&-3 \\ -3&2&4&-5&3&0&1&-2 \\ -2&2&3&-4&2&0&1&-2 \\
        -1&1&2&-3&2&0&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-1&0&0 \\ 1&1&0&-2&3&-2&0&1 \\ 1&1&-1&-2&4&-2&0&1 \\
        1&2&-1&-3&6&-4&0&2 \\ 0&2&0&-3&5&-3&0&1 \\ 0&2&0&-3&4&-2&0&1 \\
        0&2&0&-2&2&-1&0&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&0&1&0 \\ -1&0&2&-2&0&0&2&0 \\ -2&1&3&-3&0&0&2&0 \\
        -3&0&5&-4&0&0&3&0 \\ -2&0&4&-3&-1&1&2&0 \\ -1&0&3&-2&-1&0&2&0 \\
        -1&0&2&-1&-1&0&2&-1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&0&1&-1 \\ 3&-1&-2&1&0&-1&1&-1 \\
        4&-2&-2&2&-1&-1&1&-1 \\ 6&-3&-4&3&-1&-1&1&-1 \\
        5&-2&-4&3&-1&-1&1&-1 \\ 4&-2&-3&2&0&-1&1&-1 \\
        3&-1&-2&1&0&0&0&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&-1&1 \\ -3&1&2&-1&0&1&-1&1 \\ -4&2&2&-2&1&1&-1&1 \\
        -6&3&4&-3&1&1&-1&1 \\ -5&2&4&-3&1&1&-1&1 \\ -4&2&3&-2&0&1&-1&1 \\
        -3&1&2&-1&0&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&1&0&0 \\ -1&-1&0&2&-3&2&0&-1 \\ -1&-1&1&2&-4&2&0&-1 \\
        -1&-2&1&3&-6&4&0&-2 \\ 0&-2&0&3&-5&3&0&-1 \\
        0&-2&0&3&-4&2&0&-1 \\ 0&-2&0&2&-2&1&0&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&0&-1&0 \\ 1&0&-2&2&0&0&-2&0 \\ 2&-1&-3&3&0&0&-2&0 \\
        3&0&-5&4&0&0&-3&0 \\ 2&0&-4&3&1&-1&-2&0 \\ 1&0&-3&2&1&0&-2&0 \\
        1&0&-2&1&1&0&-2&1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&1 \\ 0&0&0&-1&3&-2&-1&2 \\ 0&0&-1&-1&4&-2&-1&2 \\
        0&1&-1&-2&6&-4&-1&3 \\ -1&1&0&-2&5&-3&-1&2 \\
        -1&1&0&-2&4&-2&-1&2 \\ -1&1&0&-1&2&-1&-1&2 \\
        0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&0&1 \\ -2&-1&2&-1&0&0&1&1 \\ -3&0&3&-2&0&0&1&1 \\
        -4&-1&5&-3&0&0&2&1 \\ -3&-1&4&-2&-1&1&1&1 \\
        -2&-1&3&-1&-1&0&1&1 \\ -2&-1&2&0&-1&0&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&-1&0&0&0 \\ 2&-2&-2&2&0&-1&0&0 \\
        3&-3&-2&3&-1&-1&0&0 \\ 5&-4&-4&4&-1&-1&0&0 \\
        4&-3&-4&4&-1&-1&0&0 \\ 3&-3&-3&3&0&-1&0&0 \\
        2&-2&-2&2&0&0&-1&0 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&0 \\ -2&2&2&-2&0&1&0&0 \\ -3&3&2&-3&1&1&0&0 \\
        -5&4&4&-4&1&1&0&0 \\ -4&3&4&-4&1&1&0&0 \\ -3&3&3&-3&0&1&0&0 \\
        -2&2&2&-2&0&0&1&0 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&-1 \\ 0&0&0&1&-3&2&1&-2 \\ 0&0&1&1&-4&2&1&-2 \\
        0&-1&1&2&-6&4&1&-3 \\ 1&-1&0&2&-5&3&1&-2 \\ 1&-1&0&2&-4&2&1&-2 \\
        1&-1&0&1&-2&1&1&-2 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&0&-1 \\ 2&1&-2&1&0&0&-1&-1 \\ 3&0&-3&2&0&0&-1&-1 \\
        4&1&-5&3&0&0&-2&-1 \\ 3&1&-4&2&1&-1&-1&-1 \\
        2&1&-3&1&1&0&-1&-1 \\ 2&1&-2&0&1&0&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&0&0&1 \\ 3&1&-2&1&-2&0&1&0 \\ 4&2&-3&1&-2&0&0&1 \\
        5&3&-4&2&-4&0&1&1 \\ 4&2&-3&2&-3&-1&1&1 \\ 3&2&-2&1&-2&-1&1&1 \\
        2&1&-2&1&-1&-1&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ 0&1&0&-1&2&-2&2&-2 \\ -1&1&1&-1&2&-3&3&-2 \\
        -1&1&1&-1&3&-4&4&-4 \\ -1&0&1&-1&3&-3&3&-3 \\
        -1&0&1&-1&2&-2&3&-3 \\ -1&0&1&-1&2&-2&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&1&2&-3&0&2&0&-1 \\ 0&0&2&-3&0&3&0&-2 \\
        0&1&3&-5&0&5&-1&-2 \\ 0&1&2&-4&0&4&-1&-1 \\ 1&1&1&-3&0&3&-1&-1 \\
        1&0&1&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&-1&-2&3&0&-2&0&1 \\ 0&0&-2&3&0&-3&0&2 \\
        0&-1&-3&5&0&-5&1&2 \\ 0&-1&-2&4&0&-4&1&1 \\
        -1&-1&-1&3&0&-3&1&1 \\ -1&0&-1&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&0&0&-1 \\ -3&-1&2&-1&2&0&-1&0 \\
        -4&-2&3&-1&2&0&0&-1 \\ -5&-3&4&-2&4&0&-1&-1 \\
        -4&-2&3&-2&3&1&-1&-1 \\ -3&-2&2&-1&2&1&-1&-1 \\
        -2&-1&2&-1&1&1&-1&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 0&-1&0&1&-2&2&-2&2 \\ 1&-1&-1&1&-2&3&-3&2 \\
        1&-1&-1&1&-3&4&-4&4 \\ 1&0&-1&1&-3&3&-3&3 \\
        1&0&-1&1&-2&2&-3&3 \\ 1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&0&0&2&-3&1&-1&2 \\ 0&0&0&2&-4&2&-1&3 \\
        0&1&0&3&-6&2&-1&4 \\ 0&0&0&3&-5&1&0&3 \\ 0&0&-1&3&-4&1&0&2 \\
        0&0&-1&2&-2&0&0&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&0 \\ 1&-1&-1&1&0&-2&3&0 \\ 1&-1&-2&2&-1&-2&4&0 \\
        1&-2&-2&3&-1&-4&6&0 \\ 1&-2&-2&3&-1&-3&5&-1 \\
        1&-1&-2&2&0&-3&4&-1 \\ 0&0&-1&1&0&-2&3&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&1&0&0&1&0&-2&1 \\ -1&1&1&-1&2&0&-3&1 \\
        -1&2&1&-1&2&0&-4&2 \\ -1&1&1&-1&2&0&-3&2 \\ -1&1&1&-1&1&1&-3&2 \\
        -1&1&1&-1&1&0&-2&2 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&0&2&0&-2&2&0&0 \\ -3&0&2&0&-3&3&0&1 \\
        -5&0&3&0&-4&4&1&0 \\ -4&0&2&0&-3&3&1&0 \\ -3&0&1&1&-3&2&1&0 \\
        -2&-1&1&1&-2&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ 1&-1&-2&3&-2&1&-1&-1 \\
        1&-1&-3&4&-2&0&0&-2 \\ 2&-1&-4&5&-3&1&-1&-3 \\
        2&-1&-3&4&-2&0&-1&-2 \\ 1&-1&-2&3&-1&0&-1&-2 \\
        1&-1&-2&2&0&0&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ -1&1&2&-3&2&-1&1&1 \\ -1&1&3&-4&2&0&0&2 \\
        -2&1&4&-5&3&-1&1&3 \\ -2&1&3&-4&2&0&1&2 \\ -1&1&2&-3&1&0&1&2 \\
        -1&1&2&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&-1 \\ 1&-1&0&0&-1&0&2&-1 \\ 1&-1&-1&1&-2&0&3&-1 \\
        1&-2&-1&1&-2&0&4&-2 \\ 1&-1&-1&1&-2&0&3&-2 \\
        1&-1&-1&1&-1&-1&3&-2 \\ 1&-1&-1&1&-1&0&2&-2 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 3&0&-2&0&2&-2&0&0 \\ 3&0&-2&0&3&-3&0&-1 \\
        5&0&-3&0&4&-4&-1&0 \\ 4&0&-2&0&3&-3&-1&0 \\
        3&0&-1&-1&3&-2&-1&0 \\ 2&1&-1&-1&2&-1&-1&0 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&1&-1&0 \\ 2&2&-2&0&-1&2&-2&1 \\ 3&2&-4&1&-1&2&-2&1 \\
        4&3&-5&1&-1&3&-4&2 \\ 3&3&-4&0&0&2&-3&2 \\ 2&3&-3&0&0&1&-2&1 \\
        2&2&-2&0&0&0&-1&1 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&2 \\ 0&1&-1&0&1&-2&0&3 \\ 0&2&-2&0&2&-3&0&3 \\
        0&3&-2&-1&3&-4&0&5 \\ -1&3&-1&-1&2&-3&0&4 \\
        -1&2&0&-1&2&-3&0&3 \\ -1&1&0&0&1&-2&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&0 \\ 2&2&-2&1&-2&1&-1&0 \\
        3&2&-2&1&-2&1&-2&0 \\ 4&3&-3&2&-4&2&-3&1 \\ 4&2&-3&2&-3&1&-2&1 \\
        3&2&-2&1&-2&1&-2&1 \\ 2&2&-1&0&-1&0&-1&1 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ -1&1&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&0 \\
        -2&1&1&1&0&-2&2&-1 \\ -2&1&1&0&1&-2&2&-1 \\ -2&1&1&0&0&-1&2&-1 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&1&-2 \\ -1&0&1&-1&-1&3&0&-2 \\ -2&0&1&-1&-1&3&1&-3 \\
        -3&0&2&-2&-1&5&0&-4 \\ -2&0&2&-2&-1&4&0&-3 \\
        -1&0&1&-1&-1&3&0&-3 \\ 0&0&0&-1&0&2&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&-1&2 \\ 1&0&-1&1&1&-3&0&2 \\ 2&0&-1&1&1&-3&-1&3 \\
        3&0&-2&2&1&-5&0&4 \\ 2&0&-2&2&1&-4&0&3 \\ 1&0&-1&1&1&-3&0&3 \\
        0&0&0&1&0&-2&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&-1&2&-1&1&0 \\ -3&-2&2&-1&2&-1&2&0 \\
        -4&-3&3&-2&4&-2&3&-1 \\ -4&-2&3&-2&3&-1&2&-1 \\
        -3&-2&2&-1&2&-1&2&-1 \\ -2&-2&1&0&1&0&1&-1 \\
        -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&0 \\
        2&-1&-1&-1&0&2&-2&1 \\ 2&-1&-1&0&-1&2&-2&1 \\
        2&-1&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&2 \\ 0&-1&-1&1&-1&2&-2&3 \\
        0&0&-1&0&-1&3&-3&4 \\ 1&-1&-2&1&-2&4&-4&6 \\
        1&0&-2&1&-2&3&-3&5 \\ 0&0&-1&1&-2&2&-2&4 \\ 0&0&-1&1&-2&2&-1&2 \\
        0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&0&1&1 \\ 1&2&-2&0&-1&0&2&0 \\ 1&3&-2&0&-2&0&2&1 \\
        2&4&-4&1&-3&0&3&1 \\ 1&3&-3&1&-2&-1&3&1 \\ 1&2&-2&1&-2&-1&3&0 \\
        1&1&-2&1&-1&-1&2&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&-1&-2&3&-1&-1&0&0 \\ 1&-1&-4&4&-1&-1&0&0 \\
        1&-1&-5&5&-1&-2&0&0 \\ 1&0&-4&4&-1&-2&0&0 \\ 0&0&-3&3&0&-2&0&0 \\
        0&0&-2&2&0&-1&0&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&-1&1&0&2&-1&-2&1 \\ -2&0&2&-1&3&-2&-2&1 \\
        -2&-1&3&-1&4&-3&-3&2 \\ -2&-1&3&-1&3&-2&-2&1 \\
        -2&-1&3&-1&2&-1&-2&1 \\ -1&0&2&-1&1&0&-2&1 \\
        0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&-1&1 \\ -2&-1&1&0&-1&2&-1&2 \\
        -2&-2&2&0&-2&3&-1&2 \\ -3&-3&2&0&-2&4&-1&3 \\
        -2&-2&1&0&-2&4&-1&2 \\ -1&-2&0&1&-2&3&-1&2 \\
        -1&-1&0&1&-2&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&-1 \\ 2&1&-1&0&1&-2&1&-2 \\ 2&2&-2&0&2&-3&1&-2 \\
        3&3&-2&0&2&-4&1&-3 \\ 2&2&-1&0&2&-4&1&-2 \\ 1&2&0&-1&2&-3&1&-2 \\
        1&1&0&-1&2&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&0&0&0 \\ 0&1&2&-3&1&1&0&0 \\ -1&1&4&-4&1&1&0&0 \\
        -1&1&5&-5&1&2&0&0 \\ -1&0&4&-4&1&2&0&0 \\ 0&0&3&-3&0&2&0&0 \\
        0&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&1&1&0 \\ 1&1&-1&0&-2&1&2&-1 \\ 2&0&-2&1&-3&2&2&-1 \\
        2&1&-3&1&-4&3&3&-2 \\ 2&1&-3&1&-3&2&2&-1 \\ 2&1&-3&1&-2&1&2&-1 \\
        1&0&-2&1&-1&0&2&-1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 3&1&-2&-1&1&0&-1&2 \\ 3&2&-2&-2&1&1&-2&3 \\
        5&2&-3&-2&1&1&-3&5 \\ 4&2&-3&-1&0&1&-2&4 \\ 3&2&-2&-1&0&0&-1&3 \\
        2&2&-1&-1&0&0&-1&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ -1&1&1&-1&1&-3&3&0 \\ -1&1&1&0&0&-4&4&0 \\
        -2&1&1&0&1&-6&6&0 \\ -2&1&1&0&1&-5&5&-1 \\ -1&0&1&0&1&-4&4&-1 \\
        -1&0&1&0&0&-2&3&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 1&-2&1&-1&1&0&1&-2 \\ 1&-3&1&-1&2&0&1&-3 \\
        1&-4&2&-2&3&0&1&-4 \\ 1&-3&2&-2&2&1&0&-3 \\ 1&-2&1&-2&2&1&0&-2 \\
        1&-1&0&-1&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&2 \\ -1&2&-1&1&-1&0&-1&2 \\ -1&3&-1&1&-2&0&-1&3 \\
        -1&4&-2&2&-3&0&-1&4 \\ -1&3&-2&2&-2&-1&0&3 \\
        -1&2&-1&2&-2&-1&0&2 \\ -1&1&0&1&-1&-1&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -3&-1&2&1&-1&0&1&-2 \\
        -3&-2&2&2&-1&-1&2&-3 \\ -5&-2&3&2&-1&-1&3&-5 \\
        -4&-2&3&1&0&-1&2&-4 \\ -3&-2&2&1&0&0&1&-3 \\
        -2&-2&1&1&0&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 1&-1&-1&1&-1&3&-3&0 \\ 1&-1&-1&0&0&4&-4&0 \\
        2&-1&-1&0&-1&6&-6&0 \\ 2&-1&-1&0&-1&5&-5&1 \\
        1&0&-1&0&-1&4&-4&1 \\ 1&0&-1&0&0&2&-3&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&-2&2 \\ 2&0&-2&0&1&0&-2&3 \\ 2&1&-2&-1&1&1&-3&4 \\
        4&1&-3&-1&1&1&-4&6 \\ 3&1&-3&0&0&1&-3&5 \\ 2&1&-2&0&0&0&-2&4 \\
        1&1&-1&0&0&0&-2&3 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&1 \\ -2&0&1&0&1&-3&2&1 \\ -2&0&1&1&0&-4&3&1 \\
        -3&0&1&1&1&-6&5&1 \\ -3&0&1&1&1&-5&4&0 \\ -2&-1&1&1&1&-4&3&0 \\
        -2&-1&1&1&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ 0&-3&1&0&1&0&0&-1 \\ 0&-4&1&0&2&0&0&-2 \\
        0&-5&2&-1&3&0&0&-3 \\ 0&-4&2&-1&2&1&-1&-2 \\
        0&-3&1&-1&2&1&-1&-1 \\ 0&-2&0&0&1&1&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 0&3&-1&0&-1&0&0&1 \\ 0&4&-1&0&-2&0&0&2 \\
        0&5&-2&1&-3&0&0&3 \\ 0&4&-2&1&-2&-1&1&2 \\ 0&3&-1&1&-2&-1&1&1 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-1&2&-2 \\ -2&0&2&0&-1&0&2&-3 \\ -2&-1&2&1&-1&-1&3&-4 \\
        -4&-1&3&1&-1&-1&4&-6 \\ -3&-1&3&0&0&-1&3&-5 \\
        -2&-1&2&0&0&0&2&-4 \\ -1&-1&1&0&0&0&2&-3 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&-1 \\ 2&0&-1&0&-1&3&-2&-1 \\
        2&0&-1&-1&0&4&-3&-1 \\ 3&0&-1&-1&-1&6&-5&-1 \\
        3&0&-1&-1&-1&5&-4&0 \\ 2&1&-1&-1&-1&4&-3&0 \\
        2&1&-1&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 2&1&-1&-1&-1&2&0&1 \\ 2&1&-1&-1&-1&2&0&2 \\
        3&1&-2&-1&-2&4&0&2 \\ 2&1&-2&-1&-1&3&0&2 \\ 1&1&-1&-1&-1&2&1&1 \\
        1&0&-1&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&-1 \\ 0&2&-1&0&0&-2&3&-2 \\ -1&2&-1&0&0&-2&4&-3 \\
        -1&4&-2&0&0&-3&5&-4 \\ -1&3&-1&0&0&-3&4&-3 \\
        0&2&-1&0&0&-2&3&-3 \\ 0&1&-1&0&1&-2&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&-1 \\ 1&0&2&-2&1&0&0&-2 \\ 2&0&2&-2&1&0&-1&-2 \\
        2&0&4&-3&1&0&-1&-3 \\ 2&-1&3&-2&1&0&-1&-2 \\
        2&0&2&-2&1&0&-1&-1 \\ 1&0&2&-2&1&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&1 \\ -1&0&-2&2&-1&0&0&2 \\
        -2&0&-2&2&-1&0&1&2 \\ -2&0&-4&3&-1&0&1&3 \\ -2&1&-3&2&-1&0&1&2 \\
        -2&0&-2&2&-1&0&1&1 \\ -1&0&-2&2&-1&0&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&-1&1&1&1&-2&0&-1 \\
        -2&-1&1&1&1&-2&0&-2 \\ -3&-1&2&1&2&-4&0&-2 \\
        -2&-1&2&1&1&-3&0&-2 \\ -1&-1&1&1&1&-2&-1&-1 \\
        -1&0&1&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ 0&-2&1&0&0&2&-3&2 \\ 1&-2&1&0&0&2&-4&3 \\
        1&-4&2&0&0&3&-5&4 \\ 1&-3&1&0&0&3&-4&3 \\ 0&-2&1&0&0&2&-3&3 \\
        0&-1&1&0&-1&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-2&1 \\ 1&1&-2&1&-1&2&-3&2 \\ 2&1&-4&2&-1&2&-3&2 \\
        3&2&-5&2&-1&3&-5&3 \\ 2&2&-4&1&0&2&-4&3 \\ 1&2&-3&1&0&1&-3&2 \\
        1&1&-2&1&0&0&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&1 \\ 1&2&-1&-1&1&-2&1&2 \\ 1&3&-2&-1&2&-3&1&2 \\
        1&4&-2&-2&3&-4&1&4 \\ 0&4&-1&-2&2&-3&1&3 \\ 0&3&0&-2&2&-3&1&2 \\
        0&2&0&-1&1&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&1 \\ 1&1&-2&2&-2&1&-2&1 \\ 2&1&-2&2&-2&1&-3&1 \\
        3&2&-3&3&-4&2&-4&2 \\ 3&1&-3&3&-3&1&-3&2 \\ 2&1&-2&2&-2&1&-3&2 \\
        1&1&-1&1&-1&0&-2&2 \\ 1&1&-1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&1 \\ -2&0&1&1&0&-1&0&0 \\ -2&0&1&1&0&-1&0&1 \\
        -3&0&1&2&0&-2&1&0 \\ -3&0&1&1&1&-2&1&0 \\ -3&0&1&1&0&-1&1&0 \\
        -2&-1&1&1&0&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&-1 \\ -2&-1&1&0&-1&3&-1&-1 \\
        -3&-1&1&0&-1&3&0&-2 \\ -4&-1&2&-1&-1&5&-1&-3 \\
        -3&-1&2&-1&-1&4&-1&-2 \\ -2&-1&1&0&-1&3&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&1 \\ 2&1&-1&0&1&-3&1&1 \\ 3&1&-1&0&1&-3&0&2 \\
        4&1&-2&1&1&-5&1&3 \\ 3&1&-2&1&1&-4&1&2 \\ 2&1&-1&0&1&-3&1&2 \\
        1&1&0&0&0&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-1 \\ -1&-1&2&-2&2&-1&2&-1 \\
        -2&-1&2&-2&2&-1&3&-1 \\ -3&-2&3&-3&4&-2&4&-2 \\
        -3&-1&3&-3&3&-1&3&-2 \\ -2&-1&2&-2&2&-1&3&-2 \\
        -1&-1&1&-1&1&0&2&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&-1 \\ 2&0&-1&-1&0&1&0&0 \\ 2&0&-1&-1&0&1&0&-1 \\
        3&0&-1&-2&0&2&-1&0 \\ 3&0&-1&-1&-1&2&-1&0 \\
        3&0&-1&-1&0&1&-1&0 \\ 2&1&-1&-1&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{57}^{(3)}$&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{57}^{(5)}$&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{57}^{(6)}$&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{57}^{(7)}$&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{(8)}$&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{57}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{57}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({13})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{57}^{({14})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2

\\    $\chi_{57}^{({15})}$&2&2&2&-2&-2&-2&2&-2&2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2

\\    $\chi_{57}^{({16})}$&2&2&2&-2&-2&-2&2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{57}^{({17})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2

\\    $\chi_{57}^{({18})}$&2&2&2&-2&-2&-2&2&-2&-1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{57}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{57}^{({20})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{57}^{({21})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2

\\    $\chi_{57}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2

\\    $\chi_{57}^{({23})}$&2&2&2&-2&-2&-2&2&-2&2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2

\\    $\chi_{57}^{({24})}$&2&2&2&-2&-2&-2&2&-2&2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2

\\    $\chi_{57}^{({25})}$&2&2&2&-2&-2&-2&2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{57}^{({26})}$&2&2&2&-2&-2&-2&2&-2&2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2

\\    $\chi_{57}^{({27})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2

\\    $\chi_{57}^{({28})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2

\\    $\chi_{57}^{({29})}$&2&2&2&-2&-2&-2&2&-2&-1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{57}^{({30})}$&2&2&2&-2&-2&-2&2&-2&-1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{57}^{({31})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3

\\    $\chi_{57}^{({32})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3

\\    $\chi_{57}^{({33})}$&3&3&3&-3&-3&-3&3&-3&3&-3&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3
&-3&-3&-3

\\    $\chi_{57}^{({34})}$&3&3&3&-3&-3&-3&3&-3&3&-3&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3
&-3&-3&-3

\\    $\chi_{57}^{({35})}$&3&A&/A&/A&3&A&.&.&.&.&A&/A&3&3&A&/A&-1&F&/F&/F&-1&F&-1&F&/F

\\    $\chi_{57}^{({36})}$&3&/A&A&A&3&/A&.&.&.&.&/A&A&3&3&/A&A&-1&/F&F&F&-1&/F&-1&/F&F

\\    $\chi_{57}^{({37})}$&3&A&/A&/A&3&A&.&.&.&.&A&/A&3&3&A&/A&-1&F&/F&/F&-1&F&-1&F&/F

\\    $\chi_{57}^{({38})}$&3&/A&A&A&3&/A&.&.&.&.&/A&A&3&3&/A&A&-1&/F&F&F&-1&/F&-1&/F&F

\\    $\chi_{57}^{({39})}$&3&A&/A&/A&3&A&.&.&.&.&A&/A&3&3&A&/A&-1&F&/F&/F&-1&F&-1&F&/F

\\    $\chi_{57}^{({40})}$&3&/A&A&A&3&/A&.&.&.&.&/A&A&3&3&/A&A&-1&/F&F&F&-1&/F&-1&/F&F

\\    $\chi_{57}^{({41})}$&3&A&/A&/A&3&A&.&.&.&.&A&/A&3&3&A&/A&1&-F&-/F&-/F&1&-F&-1&F&/F

\\    $\chi_{57}^{({42})}$&3&/A&A&A&3&/A&.&.&.&.&/A&A&3&3&/A&A&1&-/F&-F&-F&1&-/F&-1&/F&F

\\    $\chi_{57}^{({43})}$&3&A&/A&/A&3&A&.&.&.&.&A&/A&3&3&A&/A&1&-F&-/F&-/F&1&-F&-1&F&/F

\\    $\chi_{57}^{({44})}$&3&/A&A&A&3&/A&.&.&.&.&/A&A&3&3&/A&A&1&-/F&-F&-F&1&-/F&-1&/F&F

\\    $\chi_{57}^{({45})}$&3&A&/A&/A&3&A&.&.&.&.&A&/A&3&3&A&/A&1&-F&-/F&-/F&1&-F&-1&F&/F

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\    $\chi_{57}^{({46})}$&3&/A&A&A&3&/A&.&.&.&.&/A&A&3&3&/A&A&1&-/F&-F&-F&1&-/F&-1&/F&F

\\    $\chi_{57}^{({47})}$&3&A&/A&-/A&-3&-A&.&.&.&.&A&/A&3&-3&-A&-/A&1&-F&-/F&/F
&-1&F&1&-F&-/F

\\    $\chi_{57}^{({48})}$&3&/A&A&-A&-3&-/A&.&.&.&.&/A&A&3&-3&-/A&-A&1&-/F&-F&F&-1&/F&1
&-/F&-F

\\    $\chi_{57}^{({49})}$&3&A&/A&-/A&-3&-A&.&.&.&.&A&/A&3&-3&-A&-/A&1&-F&-/F&/F
&-1&F&1&-F&-/F

\\    $\chi_{57}^{({50})}$&3&/A&A&-A&-3&-/A&.&.&.&.&/A&A&3&-3&-/A&-A&1&-/F&-F&F&-1&/F&1
&-/F&-F

\\    $\chi_{57}^{({51})}$&3&A&/A&-/A&-3&-A&.&.&.&.&A&/A&3&-3&-A&-/A&1&-F&-/F&/F
&-1&F&1&-F&-/F

\\    $\chi_{57}^{({52})}$&3&/A&A&-A&-3&-/A&.&.&.&.&/A&A&3&-3&-/A&-A&1&-/F&-F&F&-1&/F&1
&-/F&-F

\\    $\chi_{57}^{({53})}$&3&A&/A&-/A&-3&-A&.&.&.&.&A&/A&3&-3&-A&-/A&-1&F&/F
&-/F&1&-F&1&-F&-/F

\\    $\chi_{57}^{({54})}$&3&/A&A&-A&-3&-/A&.&.&.&.&/A&A&3&-3&-/A&-A&-1&/F&F&-F&1&-/F&1
&-/F&-F

\\    $\chi_{57}^{({55})}$&3&A&/A&-/A&-3&-A&.&.&.&.&A&/A&3&-3&-A&-/A&-1&F&/F
&-/F&1&-F&1&-F&-/F

\\    $\chi_{57}^{({56})}$&3&/A&A&-A&-3&-/A&.&.&.&.&/A&A&3&-3&-/A&-A&-1&/F&F&-F&1&-/F&1
&-/F&-F

\\    $\chi_{57}^{({57})}$&3&A&/A&-/A&-3&-A&.&.&.&.&A&/A&3&-3&-A&-/A&-1&F&/F
&-/F&1&-F&1&-F&-/F

\\    $\chi_{57}^{({58})}$&3&/A&A&-A&-3&-/A&.&.&.&.&/A&A&3&-3&-/A&-A&-1&/F&F&-F&1&-/F&1
&-/F&-F

\\    $\chi_{57}^{({59})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-4&-4&-4

\\    $\chi_{57}^{({60})}$&4&4&4&-4&-4&-4&4&-4&-2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.&4&4&4

\\    $\chi_{57}^{({61})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-4&-4&-4

\\    $\chi_{57}^{({62})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-4&-4&-4

\\    $\chi_{57}^{({63})}$&4&4&4&-4&-4&-4&4&-4&-2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.&4&4&4

\\    $\chi_{57}^{({64})}$&4&4&4&-4&-4&-4&4&-4&-2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.&4&4&4

\\    $\chi_{57}^{({65})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&6&6&6

\\    $\chi_{57}^{({66})}$&6&6&6&-6&-6&-6&6&-6&-3&3&-3&-3&-3&3&3&3&.&.&.&.&.&.&-6&-6&-6

\\    $\chi_{57}^{({67})}$&6&B&/B&/B&6&B&.&.&.&.&B&/B&6&6&B&/B&2&G&/G&/G&2&G&2&G&/G

\\    $\chi_{57}^{({68})}$&6&/B&B&B&6&/B&.&.&.&.&/B&B&6&6&/B&B&2&/G&G&G&2&/G&2&/G&G

\\    $\chi_{57}^{({69})}$&6&B&/B&/B&6&B&.&.&.&.&B&/B&6&6&B&/B&2&G&/G&/G&2&G&2&G&/G

\\    $\chi_{57}^{({70})}$&6&/B&B&B&6&/B&.&.&.&.&/B&B&6&6&/B&B&2&/G&G&G&2&/G&2&/G&G

\\    $\chi_{57}^{({71})}$&6&B&/B&/B&6&B&.&.&.&.&B&/B&6&6&B&/B&2&G&/G&/G&2&G&2&G&/G

\\    $\chi_{57}^{({72})}$&6&/B&B&B&6&/B&.&.&.&.&/B&B&6&6&/B&B&2&/G&G&G&2&/G&2&/G&G

\\    $\chi_{57}^{({73})}$&6&B&/B&/B&6&B&.&.&.&.&B&/B&6&6&B&/B&-2&-G&-/G&-/G&-2&-G&2&G&/G

\\    $\chi_{57}^{({74})}$&6&/B&B&B&6&/B&.&.&.&.&/B&B&6&6&/B&B&-2&-/G&-G&-G&-2&-/G&2&/G&G

\\    $\chi_{57}^{({75})}$&6&B&/B&/B&6&B&.&.&.&.&B&/B&6&6&B&/B&-2&-G&-/G&-/G&-2&-G&2&G&/G

\\    $\chi_{57}^{({76})}$&6&/B&B&B&6&/B&.&.&.&.&/B&B&6&6&/B&B&-2&-/G&-G&-G&-2&-/G&2&/G&G

\\    $\chi_{57}^{({77})}$&6&B&/B&/B&6&B&.&.&.&.&B&/B&6&6&B&/B&-2&-G&-/G&-/G&-2&-G&2&G&/G

\\    $\chi_{57}^{({78})}$&6&/B&B&B&6&/B&.&.&.&.&/B&B&6&6&/B&B&-2&-/G&-G&-G&-2&-/G&2&/G&G

\\    $\chi_{57}^{({79})}$&6&B&/B&-/B&-6&-B&.&.&.&.&B&/B&6&-6&-B&-/B&-2&-G&-/G&/G&2&G
&-2&-G&-/G

\\    $\chi_{57}^{({80})}$&6&/B&B&-B&-6&-/B&.&.&.&.&/B&B&6&-6&-/B&-B&-2&-/G&-G&G&2&/G&-2
&-/G&-G

\\    $\chi_{57}^{({81})}$&6&B&/B&-/B&-6&-B&.&.&.&.&B&/B&6&-6&-B&-/B&-2&-G&-/G&/G&2&G
&-2&-G&-/G

\\    $\chi_{57}^{({82})}$&6&/B&B&-B&-6&-/B&.&.&.&.&/B&B&6&-6&-/B&-B&-2&-/G&-G&G&2&/G&-2
&-/G&-G

\\    $\chi_{57}^{({83})}$&6&B&/B&-/B&-6&-B&.&.&.&.&B&/B&6&-6&-B&-/B&-2&-G&-/G&/G&2&G
&-2&-G&-/G

\\    $\chi_{57}^{({84})}$&6&/B&B&-B&-6&-/B&.&.&.&.&/B&B&6&-6&-/B&-B&-2&-/G&-G&G&2&/G&-2
&-/G&-G

\\    $\chi_{57}^{({85})}$&6&B&/B&-/B&-6&-B&.&.&.&.&B&/B&6&-6&-B&-/B&2&G&/G&-/G&-2&-G
&-2&-G&-/G

\\    $\chi_{57}^{({86})}$&6&/B&B&-B&-6&-/B&.&.&.&.&/B&B&6&-6&-/B&-B&2&/G&G&-G&-2&-/G&-2
&-/G&-G

\\    $\chi_{57}^{({87})}$&6&B&/B&-/B&-6&-B&.&.&.&.&B&/B&6&-6&-B&-/B&2&G&/G&-/G&-2&-G
&-2&-G&-/G

\\    $\chi_{57}^{({88})}$&6&/B&B&-B&-6&-/B&.&.&.&.&/B&B&6&-6&-/B&-B&2&/G&G&-G&-2&-/G&-2
&-/G&-G

\\    $\chi_{57}^{({89})}$&6&B&/B&-/B&-6&-B&.&.&.&.&B&/B&6&-6&-B&-/B&2&G&/G&-/G&-2&-G
&-2&-G&-/G

\\    $\chi_{57}^{({90})}$&6&/B&B&-B&-6&-/B&.&.&.&.&/B&B&6&-6&-/B&-B&2&/G&G&-G&-2&-/G&-2
&-/G&-G
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{57}^{({91})}$&6&B&/B&/B&6&B&.&.&.&.&-A&-/A&-3&-3&-A&-/A&.&.&.&.&.&.&-2&-G
&-/G

\\    $\chi_{57}^{({92})}$&6&/B&B&B&6&/B&.&.&.&.&-/A&-A&-3&-3&-/A&-A&.&.&.&.&.&.&-2
&-/G&-G

\\    $\chi_{57}^{({93})}$&6&B&/B&/B&6&B&.&.&.&.&-A&-/A&-3&-3&-A&-/A&.&.&.&.&.&.&-2&-G
&-/G

\\    $\chi_{57}^{({94})}$&6&/B&B&B&6&/B&.&.&.&.&-/A&-A&-3&-3&-/A&-A&.&.&.&.&.&.&-2
&-/G&-G

\\    $\chi_{57}^{({95})}$&6&B&/B&/B&6&B&.&.&.&.&-A&-/A&-3&-3&-A&-/A&.&.&.&.&.&.&-2&-G
&-/G

\\    $\chi_{57}^{({96})}$&6&/B&B&B&6&/B&.&.&.&.&-/A&-A&-3&-3&-/A&-A&.&.&.&.&.&.&-2
&-/G&-G

\\    $\chi_{57}^{({97})}$&6&B&/B&-/B&-6&-B&.&.&.&.&-A&-/A&-3&3&A&/A&.&.&.&.&.&.&2&G&/G

\\    $\chi_{57}^{({98})}$&6&/B&B&-B&-6&-/B&.&.&.&.&-/A&-A&-3&3&/A&A&.&.&.&.&.&.&2&/G&G

\\    $\chi_{57}^{({99})}$&6&B&/B&-/B&-6&-B&.&.&.&.&-A&-/A&-3&3&A&/A&.&.&.&.&.&.&2&G&/G

\\    $\chi_{57}^{({100})}$&6&/B&B&-B&-6&-/B&.&.&.&.&-/A&-A&-3&3&/A&A&.&.&.&.&.&.&2&/G&G

\\    $\chi_{57}^{({101})}$&6&B&/B&-/B&-6&-B&.&.&.&.&-A&-/A&-3&3&A&/A&.&.&.&.&.&.&2&G&/G

\\    $\chi_{57}^{({102})}$&6&/B&B&-B&-6&-/B&.&.&.&.&-/A&-A&-3&3&/A&A&.&.&.&.&.&.&2&/G&G

\\    $\chi_{57}^{({103})}$&8&8&8&8&8&8&-1&-1&-1&-1&8&8&8&8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({104})}$&8&8&8&8&8&8&-1&-1&-1&-1&8&8&8&8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({105})}$&8&8&8&-8&-8&-8&-1&1&-1&1&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({106})}$&8&8&8&-8&-8&-8&-1&1&-1&1&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({107})}$&8&8&8&8&8&8&-1&-1&-1&-1&8&8&8&8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({108})}$&8&8&8&8&8&8&-1&-1&-1&-1&8&8&8&8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({109})}$&8&8&8&8&8&8&-1&-1&-1&-1&8&8&8&8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({110})}$&8&8&8&8&8&8&-1&-1&-1&-1&8&8&8&8&8&8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({111})}$&8&8&8&-8&-8&-8&-1&1&-1&1&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({112})}$&8&8&8&-8&-8&-8&-1&1&-1&1&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({113})}$&8&8&8&-8&-8&-8&-1&1&-1&1&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({114})}$&8&8&8&-8&-8&-8&-1&1&-1&1&8&8&8&-8&-8&-8&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({115})}$&9&C&/C&/C&9&C&.&.&.&.&C&/C&9&9&C&/C&-3&-A&-/A&-/A&-3&-A&-3&-A
&-/A

\\    $\chi_{57}^{({116})}$&9&/C&C&C&9&/C&.&.&.&.&/C&C&9&9&/C&C&-3&-/A&-A&-A&-3&-/A&-3
&-/A&-A

\\    $\chi_{57}^{({117})}$&9&C&/C&/C&9&C&.&.&.&.&C&/C&9&9&C&/C&3&A&/A&/A&3&A&-3&-A&-/A

\\    $\chi_{57}^{({118})}$&9&/C&C&C&9&/C&.&.&.&.&/C&C&9&9&/C&C&3&/A&A&A&3&/A&-3&-/A&-A

\\    $\chi_{57}^{({119})}$&9&C&/C&-/C&-9&-C&.&.&.&.&C&/C&9&-9&-C&-/C&3&A&/A&-/A
&-3&-A&3&A&/A

\\    $\chi_{57}^{({120})}$&9&/C&C&-C&-9&-/C&.&.&.&.&/C&C&9&-9&-/C&-C&3&/A&A&-A&-3
&-/A&3&/A&A

\\    $\chi_{57}^{({121})}$&9&C&/C&-/C&-9&-C&.&.&.&.&C&/C&9&-9&-C&-/C&-3&-A
&-/A&/A&3&A&3&A&/A

\\    $\chi_{57}^{({122})}$&9&/C&C&-C&-9&-/C&.&.&.&.&/C&C&9&-9&-/C&-C&-3
&-/A&-A&A&3&/A&3&/A&A

\\    $\chi_{57}^{({123})}$&12&D&/D&/D&12&D&.&.&.&.&-B&-/B&-6&-6&-B&-/B&.&.
&.&.&.&.&4&H&/H

\\    $\chi_{57}^{({124})}$&12&/D&D&D&12&/D&.&.&.&.&-/B&-B&-6&-6&-/B&-B&.&.
&.&.&.&.&4&/H&H

\\    $\chi_{57}^{({125})}$&12&D&/D&/D&12&D&.&.&.&.&-B&-/B&-6&-6&-B&-/B&.&.
&.&.&.&.&4&H&/H

\\    $\chi_{57}^{({126})}$&12&/D&D&D&12&/D&.&.&.&.&-/B&-B&-6&-6&-/B&-B&.&.
&.&.&.&.&4&/H&H

\\    $\chi_{57}^{({127})}$&12&D&/D&/D&12&D&.&.&.&.&-B&-/B&-6&-6&-B&-/B&.&.
&.&.&.&.&4&H&/H

\\    $\chi_{57}^{({128})}$&12&/D&D&D&12&/D&.&.&.&.&-/B&-B&-6&-6&-/B&-B&.&.
&.&.&.&.&4&/H&H

\\    $\chi_{57}^{({129})}$&12&D&/D&-/D&-12&-D&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.&.&-4&-H
&-/H

\\    $\chi_{57}^{({130})}$&12&/D&D&-D&-12&-/D&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.&.&-4
&-/H&-H

\\    $\chi_{57}^{({131})}$&12&D&/D&-/D&-12&-D&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.&.&-4&-H
&-/H

\\    $\chi_{57}^{({132})}$&12&/D&D&-D&-12&-/D&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.&.&-4
&-/H&-H

\\    $\chi_{57}^{({133})}$&12&D&/D&-/D&-12&-D&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.&.&-4&-H
&-/H

\\    $\chi_{57}^{({134})}$&12&/D&D&-D&-12&-/D&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.&.&-4
&-/H&-H

\\    $\chi_{57}^{({135})}$&16&16&16&16&16&16&-2&-2&1&1&-8&-8&-8&-8&-8&-8&.&.
&.&.&.&.&.&.&.
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\    $\chi_{57}^{({136})}$&16&16&16&-16&-16&-16&-2&2&1&-1&-8&-8&-8&8&8&8&.&.
&.&.&.&.&.&.&.

\\    $\chi_{57}^{({137})}$&16&16&16&16&16&16&-2&-2&1&1&-8&-8&-8&-8&-8&-8&.&.
&.&.&.&.&.&.&.

\\    $\chi_{57}^{({138})}$&16&16&16&16&16&16&-2&-2&1&1&-8&-8&-8&-8&-8&-8&.&.
&.&.&.&.&.&.&.

\\    $\chi_{57}^{({139})}$&16&16&16&-16&-16&-16&-2&2&1&-1&-8&-8&-8&8&8&8&.&.
&.&.&.&.&.&.&.

\\    $\chi_{57}^{({140})}$&16&16&16&-16&-16&-16&-2&2&1&-1&-8&-8&-8&8&8&8&.&.
&.&.&.&.&.&.&.

\\    $\chi_{57}^{({141})}$&18&E&/E&/E&18&E&.&.&.&.&-C&-/C&-9&-9&-C&-/C&.&.&.&.&.&.&-6&-B
&-/B

\\    $\chi_{57}^{({142})}$&18&/E&E&E&18&/E&.&.&.&.&-/C&-C&-9&-9&-/C&-C&.&.&.&.&.&.&-6
&-/B&-B

\\    $\chi_{57}^{({143})}$&18&E&/E&-/E&-18&-E&.&.&.&.&-C&-/C&-9&9&C&/C&.&.
&.&.&.&.&6&B&/B

\\    $\chi_{57}^{({144})}$&18&/E&E&-E&-18&-/E&.&.&.&.&-/C&-C&-9&9&/C&C&.&.
&.&.&.&.&6&/B&B\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{57}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{57}^{(4)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{57}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{57}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{57}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{57}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1&1&1&1&-1&-1&-1&1

\\    $\chi_{57}^{(9)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{57}^{({10})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{57}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({13})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({14})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({15})}$&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&-2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({16})}$&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({17})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{57}^{({18})}$&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{57}^{({19})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({20})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({21})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({22})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({23})}$&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&-2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({24})}$&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&-2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({25})}$&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({26})}$&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&2&.&.&.&.&.&.&.

\\    $\chi_{57}^{({27})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{57}^{({28})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{57}^{({29})}$&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{57}^{({30})}$&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2

\\    $\chi_{57}^{({31})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({32})}$&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-1

\\    $\chi_{57}^{({33})}$&3&3&3&-3&-3&-3&3&3&3&3&3&3&-3&-3&-3&3&-3&1&1&1&-1&-1&-1&-1

\\    $\chi_{57}^{({34})}$&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&-3&3&-1&-1&-1&1&1&1&-1

\\    $\chi_{57}^{({35})}$&/F&-1&F&-1&F&/F&/F&-1&F&3&A&/A&/A&3&A&.&.&-/F&1&-F&-F&-/F&1
-/F
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{57}^{({36})}$&F&-1&/F&-1&/F&F&F&-1&/F&3&/A&A&A&3&/A&.&.&-F&1&-/F&-/F&-F&1&-F

\\    $\chi_{57}^{({37})}$&/F&-1&F&-1&F&/F&/F&-1&F&3&A&/A&/A&3&A&.&.&-/F&1&-F&-F&-/F&1
&-/F

\\    $\chi_{57}^{({38})}$&F&-1&/F&-1&/F&F&F&-1&/F&3&/A&A&A&3&/A&.&.&-F&1&-/F&-/F&-F&1&-F

\\    $\chi_{57}^{({39})}$&/F&-1&F&-1&F&/F&/F&-1&F&3&A&/A&/A&3&A&.&.&-/F&1&-F&-F&-/F&1
&-/F

\\    $\chi_{57}^{({40})}$&F&-1&/F&-1&/F&F&F&-1&/F&3&/A&A&A&3&/A&.&.&-F&1&-/F&-/F&-F&1&-F

\\    $\chi_{57}^{({41})}$&/F&-1&F&-1&F&/F&/F&-1&F&-3&-A&-/A&-/A&-3&-A&.&.&/F&-1&F&F&/F
&-1&-/F

\\    $\chi_{57}^{({42})}$&F&-1&/F&-1&/F&F&F&-1&/F&-3&-/A&-A&-A&-3&-/A&.&.&F&-1&/F&/F&F
&-1&-F

\\    $\chi_{57}^{({43})}$&/F&-1&F&-1&F&/F&/F&-1&F&-3&-A&-/A&-/A&-3&-A&.&.&/F&-1&F&F&/F
&-1&-/F

\\    $\chi_{57}^{({44})}$&F&-1&/F&-1&/F&F&F&-1&/F&-3&-/A&-A&-A&-3&-/A&.&.&F&-1&/F&/F&F
&-1&-F

\\    $\chi_{57}^{({45})}$&/F&-1&F&-1&F&/F&/F&-1&F&-3&-A&-/A&-/A&-3&-A&.&.&/F&-1&F&F&/F
&-1&-/F

\\    $\chi_{57}^{({46})}$&F&-1&/F&-1&/F&F&F&-1&/F&-3&-/A&-A&-A&-3&-/A&.&.&F&-1&/F&/F&F
&-1&-F

\\    $\chi_{57}^{({47})}$&/F&-1&F&1&-F&-/F&/F&-1&F&3&A&/A&-/A&-3&-A&.&.&/F&-1&F&-F&-/F&1
&-/F

\\    $\chi_{57}^{({48})}$&F&-1&/F&1&-/F&-F&F&-1&/F&3&/A&A&-A&-3&-/A&.&.&F&-1&/F
&-/F&-F&1&-F

\\    $\chi_{57}^{({49})}$&/F&-1&F&1&-F&-/F&/F&-1&F&3&A&/A&-/A&-3&-A&.&.&/F&-1&F&-F&-/F&1
&-/F

\\    $\chi_{57}^{({50})}$&F&-1&/F&1&-/F&-F&F&-1&/F&3&/A&A&-A&-3&-/A&.&.&F&-1&/F
&-/F&-F&1&-F

\\    $\chi_{57}^{({51})}$&/F&-1&F&1&-F&-/F&/F&-1&F&3&A&/A&-/A&-3&-A&.&.&/F&-1&F&-F&-/F&1
&-/F

\\    $\chi_{57}^{({52})}$&F&-1&/F&1&-/F&-F&F&-1&/F&3&/A&A&-A&-3&-/A&.&.&F&-1&/F
&-/F&-F&1&-F

\\    $\chi_{57}^{({53})}$&/F&-1&F&1&-F&-/F&/F&-1&F&-3&-A&-/A&/A&3&A&.&.&-/F&1&-F&F&/F&-1
&-/F

\\    $\chi_{57}^{({54})}$&F&-1&/F&1&-/F&-F&F&-1&/F&-3&-/A&-A&A&3&/A&.&.&-F&1&-/F&/F&F
&-1&-F

\\    $\chi_{57}^{({55})}$&/F&-1&F&1&-F&-/F&/F&-1&F&-3&-A&-/A&/A&3&A&.&.&-/F&1&-F&F&/F&-1
&-/F

\\    $\chi_{57}^{({56})}$&F&-1&/F&1&-/F&-F&F&-1&/F&-3&-/A&-A&A&3&/A&.&.&-F&1&-/F&/F&F
&-1&-F

\\    $\chi_{57}^{({57})}$&/F&-1&F&1&-F&-/F&/F&-1&F&-3&-A&-/A&/A&3&A&.&.&-/F&1&-F&F&/F&-1
&-/F

\\    $\chi_{57}^{({58})}$&F&-1&/F&1&-/F&-F&F&-1&/F&-3&-/A&-A&A&3&/A&.&.&-F&1&-/F&/F&F
&-1&-F

\\    $\chi_{57}^{({59})}$&-4&-4&-4&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({60})}$&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({61})}$&-4&-4&-4&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({62})}$&-4&-4&-4&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({63})}$&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({64})}$&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({65})}$&6&6&6&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{57}^{({66})}$&6&6&6&3&3&3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2

\\    $\chi_{57}^{({67})}$&/G&2&G&2&G&/G&/G&2&G&6&B&/B&/B&6&B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({68})}$&G&2&/G&2&/G&G&G&2&/G&6&/B&B&B&6&/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({69})}$&/G&2&G&2&G&/G&/G&2&G&6&B&/B&/B&6&B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({70})}$&G&2&/G&2&/G&G&G&2&/G&6&/B&B&B&6&/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({71})}$&/G&2&G&2&G&/G&/G&2&G&6&B&/B&/B&6&B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({72})}$&G&2&/G&2&/G&G&G&2&/G&6&/B&B&B&6&/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({73})}$&/G&2&G&2&G&/G&/G&2&G&-6&-B&-/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({74})}$&G&2&/G&2&/G&G&G&2&/G&-6&-/B&-B&-B&-6&-/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({75})}$&/G&2&G&2&G&/G&/G&2&G&-6&-B&-/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({76})}$&G&2&/G&2&/G&G&G&2&/G&-6&-/B&-B&-B&-6&-/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({77})}$&/G&2&G&2&G&/G&/G&2&G&-6&-B&-/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({78})}$&G&2&/G&2&/G&G&G&2&/G&-6&-/B&-B&-B&-6&-/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({79})}$&/G&2&G&-2&-G&-/G&/G&2&G&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({80})}$&G&2&/G&-2&-/G&-G&G&2&/G&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

\\    $\chi_{57}^{({81})}$&/G&2&G&-2&-G&-/G&/G&2&G&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({82})}$&G&2&/G&-2&-/G&-G&G&2&/G&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({83})}$&/G&2&G&-2&-G&-/G&/G&2&G&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({84})}$&G&2&/G&-2&-/G&-G&G&2&/G&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({85})}$&/G&2&G&-2&-G&-/G&/G&2&G&-6&-B&-/B&/B&6&B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({86})}$&G&2&/G&-2&-/G&-G&G&2&/G&-6&-/B&-B&B&6&/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({87})}$&/G&2&G&-2&-G&-/G&/G&2&G&-6&-B&-/B&/B&6&B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({88})}$&G&2&/G&-2&-/G&-G&G&2&/G&-6&-/B&-B&B&6&/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({89})}$&/G&2&G&-2&-G&-/G&/G&2&G&-6&-B&-/B&/B&6&B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({90})}$&G&2&/G&-2&-/G&-G&G&2&/G&-6&-/B&-B&B&6&/B&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({91})}$&-/G&-2&-G&1&-F&-/F&-/F&1&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G

\\    $\chi_{57}^{({92})}$&-G&-2&-/G&1&-/F&-F&-F&1&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G

\\    $\chi_{57}^{({93})}$&-/G&-2&-G&1&-F&-/F&-/F&1&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G

\\    $\chi_{57}^{({94})}$&-G&-2&-/G&1&-/F&-F&-F&1&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G

\\    $\chi_{57}^{({95})}$&-/G&-2&-G&1&-F&-/F&-/F&1&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G

\\    $\chi_{57}^{({96})}$&-G&-2&-/G&1&-/F&-F&-F&1&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G

\\    $\chi_{57}^{({97})}$&-/G&-2&-G&-1&F&/F&-/F&1&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G

\\    $\chi_{57}^{({98})}$&-G&-2&-/G&-1&/F&F&-F&1&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G

\\    $\chi_{57}^{({99})}$&-/G&-2&-G&-1&F&/F&-/F&1&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G

\\    $\chi_{57}^{({100})}$&-G&-2&-/G&-1&/F&F&-F&1&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G

\\    $\chi_{57}^{({101})}$&-/G&-2&-G&-1&F&/F&-/F&1&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/G

\\    $\chi_{57}^{({102})}$&-G&-2&-/G&-1&/F&F&-F&1&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G

\\    $\chi_{57}^{({103})}$&.&.&.&.&.&.&.&.&.&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({104})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&1&1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({105})}$&.&.&.&.&.&.&.&.&.&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({106})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&8&8&1&-1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({107})}$&.&.&.&.&.&.&.&.&.&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({108})}$&.&.&.&.&.&.&.&.&.&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({109})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&1&1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({110})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&1&1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({111})}$&.&.&.&.&.&.&.&.&.&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({112})}$&.&.&.&.&.&.&.&.&.&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({113})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&8&8&1&-1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({114})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&8&8&1&-1&.&.&.&.&.&.&.

\\    $\chi_{57}^{({115})}$&-/A&-3&-A&-3&-A&-/A&-/A&-3&-A&9&C&/C&/C&9&C&.&.&/F&-1&F&F&/F
&-1&/F

\\    $\chi_{57}^{({116})}$&-A&-3&-/A&-3&-/A&-A&-A&-3&-/A&9&/C&C&C&9&/C&.&.&F&-1&/F&/F&F
&-1&F

\\    $\chi_{57}^{({117})}$&-/A&-3&-A&-3&-A&-/A&-/A&-3&-A&-9&-C&-/C&-/C&-9&-C&.&.
&-/F&1&-F&-F&-/F&1&/F

\\    $\chi_{57}^{({118})}$&-A&-3&-/A&-3&-/A&-A&-A&-3&-/A&-9&-/C&-C&-C&-9&-/C&.&.&-F&1
&-/F&-/F&-F&1&F

\\    $\chi_{57}^{({119})}$&-/A&-3&-A&3&A&/A&-/A&-3&-A&9&C&/C&-/C&-9&-C&.&.&-/F&1&-F&F&/F
&-1&/F

\\    $\chi_{57}^{({120})}$&-A&-3&-/A&3&/A&A&-A&-3&-/A&9&/C&C&-C&-9&-/C&.&.&-F&1&-/F&/F&F
&-1&F

\\    $\chi_{57}^{({121})}$&-/A&-3&-A&3&A&/A&-/A&-3&-A&-9&-C&-/C&/C&9&C&.&.&/F&-1&F&-F
&-/F&1&/F

\\    $\chi_{57}^{({122})}$&-A&-3&-/A&3&/A&A&-A&-3&-/A&-9&-/C&-C&C&9&/C&.&.&F&-1&/F
&-/F&-F&1&F

\\    $\chi_{57}^{({123})}$&/H&4&H&-2&-G&-/G&-/G&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({124})}$&H&4&/H&-2&-/G&-G&-G&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({125})}$&/H&4&H&-2&-G&-/G&-/G&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{57}^{({126})}$&H&4&/H&-2&-/G&-G&-G&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({127})}$&/H&4&H&-2&-G&-/G&-/G&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({128})}$&H&4&/H&-2&-/G&-G&-G&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({129})}$&/H&4&H&2&G&/G&-/G&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({130})}$&H&4&/H&2&/G&G&-G&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({131})}$&/H&4&H&2&G&/G&-/G&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({132})}$&H&4&/H&2&/G&G&-G&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({133})}$&/H&4&H&2&G&/G&-/G&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({134})}$&H&4&/H&2&/G&G&-G&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({141})}$&-/B&-6&-B&3&A&/A&/A&3&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/G

\\    $\chi_{57}^{({142})}$&-B&-6&-/B&3&/A&A&A&3&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G

\\    $\chi_{57}^{({143})}$&-/B&-6&-B&-3&-A&-/A&/A&3&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/G

\\    $\chi_{57}^{({144})}$&-B&-6&-/B&-3&-/A&-A&A&3&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1

\\    $\chi_{57}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1

\\    $\chi_{57}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(5)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-F&F&-F&-F&-F&F&F&F&-F&F&-F&-F

\\    $\chi_{57}^{(6)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&/F
&-/F&-/F

\\    $\chi_{57}^{(7)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-F&F&-F&-F&-F&F&F&F&-F&F&-F&-F

\\    $\chi_{57}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&/F
&-/F&-/F

\\    $\chi_{57}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F

\\    $\chi_{57}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F

\\    $\chi_{57}^{({13})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({14})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({15})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1

\\    $\chi_{57}^{({16})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1

\\    $\chi_{57}^{({17})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&2&2&-1&-1&-1&-1

\\    $\chi_{57}^{({18})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&2&-2&2&2&2&-2&-2&-2&-1&1&-1&-1

\\    $\chi_{57}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&F&F&F&F&F&F&F&F&F

\\    $\chi_{57}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&F&F&F&F&F&F&F&F&F&F

\\    $\chi_{57}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&-/F&/F&/F

\\    $\chi_{57}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&F&-F&F&F&F&-F&-F&-F&F&-F&F&F

\\    $\chi_{57}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&-/F&/F&/F
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\    $\chi_{57}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&F&-F&F&F&F&-F&-F&-F&F&-F&F&F

\\    $\chi_{57}^{({27})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&G&G&G&G&G&G&G&G&F&F&F&F

\\    $\chi_{57}^{({28})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&/G&/G&/G&/G
&/G&/G&/G&/G&/F&/F&/F&/F

\\    $\chi_{57}^{({29})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&G&-G&G&G&G&-G&-G&-G&F&-F&F&F

\\    $\chi_{57}^{({30})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&/G&-/G&/G&/G&/G&-/G&-/G&-/G&/F
&-/F&/F&/F

\\    $\chi_{57}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({33})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({34})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({35})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&I&J&-/J&-/J&I&J&.&.&-/J&I

\\    $\chi_{57}^{({36})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&-I&/J
&-J&-J&-I&/J&.&.&-J&-I

\\    $\chi_{57}^{({37})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&J&-/J&I&I&J&-/J&.&.&I&J

\\    $\chi_{57}^{({38})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&/J&-J
&-I&-I&/J&-J&.&.&-I&/J

\\    $\chi_{57}^{({39})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&-/J&I&J&J&-/J&I&.&.&J&-/J

\\    $\chi_{57}^{({40})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&-J&-I
&/J&/J&-J&-I&.&.&/J&-J

\\    $\chi_{57}^{({41})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&I&J&-/J&-/J&I&J&.&.&-/J&I

\\    $\chi_{57}^{({42})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&-I&/J
&-J&-J&-I&/J&.&.&-J&-I

\\    $\chi_{57}^{({43})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&J&-/J&I&I&J&-/J&.&.&I&J

\\    $\chi_{57}^{({44})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&/J&-J
&-I&-I&/J&-J&.&.&-I&/J

\\    $\chi_{57}^{({45})}$&1&-F&-F&-/F&1&-F&-/F&1&1&-F&-/F&.&.&-/J&I&J&J&-/J&I&.&.&J&-/J

\\    $\chi_{57}^{({46})}$&1&-/F&-/F&-F&1&-/F&-F&1&1&-/F&-F&.&.&-J&-I
&/J&/J&-J&-I&.&.&/J&-J

\\    $\chi_{57}^{({47})}$&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F&.&.&I&J&-/J&/J&-I&-J&.&.&-/J&I

\\    $\chi_{57}^{({48})}$&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F&.&.&-I&/J&-J&J&I&-/J&.&.&-J&-I

\\    $\chi_{57}^{({49})}$&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F&.&.&J&-/J&I&-I&-J&/J&.&.&I&J

\\    $\chi_{57}^{({50})}$&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F&.&.&/J&-J&-I&I&-/J&J&.&.&-I&/J

\\    $\chi_{57}^{({51})}$&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F&.&.&-/J&I&J&-J&/J&-I&.&.&J&-/J

\\    $\chi_{57}^{({52})}$&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F&.&.&-J&-I&/J&-/J&J&I&.&.&/J&-J

\\    $\chi_{57}^{({53})}$&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F&.&.&I&J&-/J&/J&-I&-J&.&.&-/J&I

\\    $\chi_{57}^{({54})}$&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F&.&.&-I&/J&-J&J&I&-/J&.&.&-J&-I

\\    $\chi_{57}^{({55})}$&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F&.&.&J&-/J&I&-I&-J&/J&.&.&I&J

\\    $\chi_{57}^{({56})}$&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F&.&.&/J&-J&-I&I&-/J&J&.&.&-I&/J

\\    $\chi_{57}^{({57})}$&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F&.&.&-/J&I&J&-J&/J&-I&.&.&J&-/J

\\    $\chi_{57}^{({58})}$&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F&.&.&-J&-I&/J&-/J&J&I&.&.&/J&-J

\\    $\chi_{57}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1

\\    $\chi_{57}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2&2&1&-1&1&1

\\    $\chi_{57}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&-/G&-/G&-/G&-/G&-/G&-/G&-/G&-/F&-/F
&-/F&-/F

\\    $\chi_{57}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&-G&-G&-G&-G&-G&-G&-G&-G&-F&-F&-F&-F

\\    $\chi_{57}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&/G&-/G&-/G&-/G&/G&/G&/G&-/F&/F&-/F
&-/F

\\    $\chi_{57}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-G&G&-G&-G&-G&G&G&G&-F&F&-F&-F

\\    $\chi_{57}^{({65})}$&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({66})}$&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-J&/J&-I&-I&-J&/J&.&.&-I&-J

\\    $\chi_{57}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-/J&J&I&I&-/J&J&.&.&I&-/J

\\    $\chi_{57}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&/J&-I&-J&-J&/J&-I&.&.&-J&/J

\\    $\chi_{57}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&J&I&-/J&-/J&J&I&.&.&-/J&J
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\    $\chi_{57}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-I&-J&/J&/J&-I&-J&.&.&/J&-I

\\    $\chi_{57}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&I&-/J&J&J&I&-/J&.&.&J&I

\\    $\chi_{57}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-J&/J&-I&-I&-J&/J&.&.&-I&-J

\\    $\chi_{57}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-/J&J&I&I&-/J&J&.&.&I&-/J

\\    $\chi_{57}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&/J&-I&-J&-J&/J&-I&.&.&-J&/J

\\    $\chi_{57}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&J&I&-/J&-/J&J&I&.&.&-/J&J

\\    $\chi_{57}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-I&-J&/J&/J&-I&-J&.&.&/J&-I

\\    $\chi_{57}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&I&-/J&J&J&I&-/J&.&.&J&I

\\    $\chi_{57}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-J&/J&-I&I&J&-/J&.&.&-I&-J

\\    $\chi_{57}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-/J&J&I&-I&/J&-J&.&.&I&-/J

\\    $\chi_{57}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&/J&-I&-J&J&-/J&I&.&.&-J&/J

\\    $\chi_{57}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&J&I&-/J&/J&-J&-I&.&.&-/J&J

\\    $\chi_{57}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-I&-J&/J&-/J&I&J&.&.&/J&-I

\\    $\chi_{57}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&I&-/J&J&-J&-I&/J&.&.&J&I

\\    $\chi_{57}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-J&/J&-I&I&J&-/J&.&.&-I&-J

\\    $\chi_{57}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-/J&J&I&-I&/J&-J&.&.&I&-/J

\\    $\chi_{57}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&/J&-I&-J&J&-/J&I&.&.&-J&/J

\\    $\chi_{57}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&J&I&-/J&/J&-J&-I&.&.&-/J&J

\\    $\chi_{57}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-I&-J&/J&-/J&I&J&.&.&/J&-I

\\    $\chi_{57}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&I&-/J&J&-J&-I&/J&.&.&J&I

\\    $\chi_{57}^{({91})}$&2&G&G&/G&2&F&/F&-1&-1&F&/F&.&.&K&L&-/L&-/L&K&L&.&.&/J&-I

\\    $\chi_{57}^{({92})}$&2&/G&/G&G&2&/F&F&-1&-1&/F&F&.&.&-K&/L&-L&-L&-K&/L&.&.&J&I

\\    $\chi_{57}^{({93})}$&2&G&G&/G&2&F&/F&-1&-1&F&/F&.&.&L&-/L&K&K&L&-/L&.&.&-I&-J

\\    $\chi_{57}^{({94})}$&2&/G&/G&G&2&/F&F&-1&-1&/F&F&.&.&/L&-L&-K&-K&/L&-L&.&.&I&-/J

\\    $\chi_{57}^{({95})}$&2&G&G&/G&2&F&/F&-1&-1&F&/F&.&.&-/L&K&L&L&-/L&K&.&.&-J&/J

\\    $\chi_{57}^{({96})}$&2&/G&/G&G&2&/F&F&-1&-1&/F&F&.&.&-L&-K&/L&/L&-L&-K&.&.&-/J&J

\\    $\chi_{57}^{({97})}$&2&G&-G&-/G&-2&F&/F&-1&1&-F&-/F&.&.&K&L&-/L&/L&-K&-L&.&.&/J&-I

\\    $\chi_{57}^{({98})}$&2&/G&-/G&-G&-2&/F&F&-1&1&-/F&-F&.&.&-K&/L&-L&L&K&-/L&.&.&J&I

\\    $\chi_{57}^{({99})}$&2&G&-G&-/G&-2&F&/F&-1&1&-F&-/F&.&.&L&-/L&K&-K&-L&/L&.&.&-I&-J

\\    $\chi_{57}^{({100})}$&2&/G&-/G&-G&-2&/F&F&-1&1&-/F&-F&.&.&/L&-L&-K&K&-/L&L&.&.&I
&-/J

\\    $\chi_{57}^{({101})}$&2&G&-G&-/G&-2&F&/F&-1&1&-F&-/F&.&.&-/L&K&L&-L&/L&-K&.&.&-J&/J

\\    $\chi_{57}^{({102})}$&2&/G&-/G&-G&-2&/F&F&-1&1&-/F&-F&.&.&-L&-K&/L&-/L&L&K&.&.
&-/J&J

\\    $\chi_{57}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&2&2&2&2&2&2&-1&-1&2&2

\\    $\chi_{57}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&2&2&2&2&2&2&-1&-1&2&2

\\    $\chi_{57}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&2&2&2&-2&-2&-2&-1&1&2&2

\\    $\chi_{57}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&-1&1&2&2&2&-2&-2&-2&-1&1&2&2

\\    $\chi_{57}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&G&G&G&G&G&G&F&F&G&G

\\    $\chi_{57}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/G&/G&/G&/G&/G&/G&/F&/F&/G&/G

\\    $\chi_{57}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&F&F&G&G&G&G&G&G&F&F&G&G

\\    $\chi_{57}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&/F&/F&/G&/G&/G&/G&/G&/G&/F&/F&/G&/G

\\    $\chi_{57}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&F&-F&G&G&G&-G&-G&-G&F&-F&G&G

\\    $\chi_{57}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&/F&-/F&/G&/G&/G&-/G&-/G&-/G&/F
&-/F&/G&/G

\\    $\chi_{57}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&F&-F&G&G&G&-G&-G&-G&F&-F&G&G

\\    $\chi_{57}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&/F&-/F&/G&/G&/G&-/G&-/G&-/G&/F
&-/F&/G&/G

\\    $\chi_{57}^{({115})}$&-1&F&F&/F&-1&F&/F&-1&-1&F&/F&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\    $\chi_{57}^{({116})}$&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({117})}$&-1&F&F&/F&-1&F&/F&-1&-1&F&/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({118})}$&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({119})}$&-1&F&-F&-/F&1&F&/F&-1&1&-F&-/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({120})}$&-1&/F&-/F&-F&1&/F&F&-1&1&-/F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({121})}$&-1&F&-F&-/F&1&F&/F&-1&1&-F&-/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({122})}$&-1&/F&-/F&-F&1&/F&F&-1&1&-/F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-L&/L&-K&-K&-L&/L&.&.&I&J

\\    $\chi_{57}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-/L&L&K&K&-/L&L&.&.&-I&/J

\\    $\chi_{57}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&/L&-K&-L&-L&/L&-K&.&.&J&-/J

\\    $\chi_{57}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&L&K&-/L&-/L&L&K&.&.&/J&-J

\\    $\chi_{57}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-K&-L&/L&/L&-K&-L&.&.&-/J&I

\\    $\chi_{57}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&K&-/L&L&L&K&-/L&.&.&-J&-I

\\    $\chi_{57}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-L&/L&-K&K&L&-/L&.&.&I&J

\\    $\chi_{57}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-/L&L&K&-K&/L&-L&.&.&-I&/J

\\    $\chi_{57}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&/L&-K&-L&L&-/L&K&.&.&J&-/J

\\    $\chi_{57}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&L&K&-/L&/L&-L&-K&.&.&/J&-J

\\    $\chi_{57}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-K&-L&/L&-/L&K&L&.&.&-/J&I

\\    $\chi_{57}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&K&-/L&L&-L&-K&/L&.&.&-J&-I

\\    $\chi_{57}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&4&4&4&4&4&4&1&1&-2&-2

\\    $\chi_{57}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&4&4&4&-4&-4&-4&1&-1&-2&-2

\\    $\chi_{57}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&-G&-G&H&H&H&H&H&H&-F&-F&-G&-G

\\    $\chi_{57}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&-/G&/H&/H&/H&/H&/H&/H&-/F&-/F&-/G
&-/G

\\    $\chi_{57}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&-G&G&H&H&H&-H&-H&-H&-F&F&-G&-G

\\    $\chi_{57}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&-/G&/G&/H&/H&/H&-/H&-/H&-/H&-/F&/F&-/G
&-/G

\\    $\chi_{57}^{({141})}$&-2&-G&-G&-/G&-2&-F&-/F&1&1&-F&-/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({142})}$&-2&-/G&-/G&-G&-2&-/F&-F&1&1&-/F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({143})}$&-2&-G&G&/G&2&-F&-/F&1&-1&F&/F&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({144})}$&-2&-/G&/G&G&2&-/F&-F&1&-1&/F&F&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{57}^{(3)}$&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{57}^{(4)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(5)}$&-F&F&F&F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F

\\    $\chi_{57}^{(6)}$&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F
&-/F&-/F&-/F

\\    $\chi_{57}^{(7)}$&-F&F&F&F&-F&-F&-F&F&F&F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F

\\    $\chi_{57}^{(8)}$&-/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F
&-/F&-/F&-/F

\\    $\chi_{57}^{(9)}$&-F&-F&-F&-F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({10})}$&-/F&-/F&-/F&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({11})}$&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({12})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({13})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({15})}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\    $\chi_{57}^{({16})}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\    $\chi_{57}^{({17})}$&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({18})}$&-1&1&1&1&.&.&.&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1

\\    $\chi_{57}^{({19})}$&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({20})}$&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({21})}$&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({22})}$&F&F&F&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({23})}$&/F&-/F&-/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&-/F
&-/F&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{57}^{({24})}$&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F

\\    $\chi_{57}^{({25})}$&/F&-/F&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F
&-/F&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{57}^{({26})}$&F&-F&-F&-F&-F&-F&-F&F&F&F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F

\\    $\chi_{57}^{({27})}$&F&F&F&F&.&.&.&.&.&.&G&G&G&G&G&G&F&F&F&F&F&F

\\    $\chi_{57}^{({28})}$&/F&/F&/F&/F&.&.&.&.&.&.&/G&/G&/G&/G&/G&/G&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({29})}$&F&-F&-F&-F&.&.&.&.&.&.&-G&-G&-G&G&G&G&-F&-F&-F&F&F&F

\\    $\chi_{57}^{({30})}$&/F&-/F&-/F&-/F&.&.&.&.&.&.&-/G&-/G&-/G&/G&/G&/G&-/F&-/F
&-/F&/F&/F&/F

\\    $\chi_{57}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({35})}$&J&J&-/J&I&F&/F&-1&-1&F&/F&F&/F&-1&-1&F&/F&-1&F&/F&/F&-1&F

\\    $\chi_{57}^{({36})}$&/J&/J&-J&-I&/F&F&-1&-1&/F&F&/F&F&-1&-1&/F&F&-1&/F&F&F&-1&/F

\\    $\chi_{57}^{({37})}$&-/J&-/J&I&J&/F&-1&F&F&/F&-1&/F&-1&F&F&/F&-1&F&/F&-1&-1&F&/F

\\    $\chi_{57}^{({38})}$&-J&-J&-I&/J&F&-1&/F&/F&F&-1&F&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F

\\    $\chi_{57}^{({39})}$&I&I&J&-/J&-1&F&/F&/F&-1&F&-1&F&/F&/F&-1&F&/F&-1&F&F&/F&-1

\\    $\chi_{57}^{({40})}$&-I&-I&/J&-J&-1&/F&F&F&-1&/F&-1&/F&F&F&-1&/F&F&-1&/F&/F&F&-1

\\    $\chi_{57}^{({41})}$&J&J&-/J&I&-F&-/F&1&1&-F&-/F&F&/F&-1&-1&F&/F&-1&F&/F&/F&-1&F

\\    $\chi_{57}^{({42})}$&/J&/J&-J&-I&-/F&-F&1&1&-/F&-F&/F&F&-1&-1&/F&F&-1&/F&F&F&-1&/F

\\    $\chi_{57}^{({43})}$&-/J&-/J&I&J&-/F&1&-F&-F&-/F&1&/F&-1&F&F&/F&-1&F&/F&-1&-1&F&/F

\\    $\chi_{57}^{({44})}$&-J&-J&-I&/J&-F&1&-/F&-/F&-F&1&F&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F

\\    $\chi_{57}^{({45})}$&I&I&J&-/J&1&-F&-/F&-/F&1&-F&-1&F&/F&/F&-1&F&/F&-1&F&F&/F&-1

\\    $\chi_{57}^{({46})}$&-I&-I&/J&-J&1&-/F&-F&-F&1&-/F&-1&/F&F&F&-1&/F&F&-1&/F&/F&F&-1

\\    $\chi_{57}^{({47})}$&J&-J&/J&-I&-F&-/F&1&-1&F&/F&-F&-/F&1&-1&F&/F&1&-F&-/F&/F&-1&F

\\    $\chi_{57}^{({48})}$&/J&-/J&J&I&-/F&-F&1&-1&/F&F&-/F&-F&1&-1&/F&F&1&-/F&-F&F&-1&/F

\\    $\chi_{57}^{({49})}$&-/J&/J&-I&-J&-/F&1&-F&F&/F&-1&-/F&1&-F&F&/F&-1&-F
&-/F&1&-1&F&/F

\\    $\chi_{57}^{({50})}$&-J&J&I&-/J&-F&1&-/F&/F&F&-1&-F&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F

\\    $\chi_{57}^{({51})}$&I&-I&-J&/J&1&-F&-/F&/F&-1&F&1&-F&-/F&/F&-1&F&-/F&1&-F&F&/F&-1

\\    $\chi_{57}^{({52})}$&-I&I&-/J&J&1&-/F&-F&F&-1&/F&1&-/F&-F&F&-1&/F&-F&1&-/F&/F&F&-1

\\    $\chi_{57}^{({53})}$&J&-J&/J&-I&F&/F&-1&1&-F&-/F&-F&-/F&1&-1&F&/F&1&-F&-/F&/F&-1&F

\\    $\chi_{57}^{({54})}$&/J&-/J&J&I&/F&F&-1&1&-/F&-F&-/F&-F&1&-1&/F&F&1&-/F&-F&F&-1&/F

\\    $\chi_{57}^{({55})}$&-/J&/J&-I&-J&/F&-1&F&-F&-/F&1&-/F&1&-F&F&/F&-1&-F
&-/F&1&-1&F&/F

\\    $\chi_{57}^{({56})}$&-J&J&I&-/J&F&-1&/F&-/F&-F&1&-F&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F

\\    $\chi_{57}^{({57})}$&I&-I&-J&/J&-1&F&/F&-/F&1&-F&1&-F&-/F&/F&-1&F&-/F&1&-F&F&/F&-1

\\    $\chi_{57}^{({58})}$&-I&I&-/J&J&-1&/F&F&-F&1&-/F&1&-/F&-F&F&-1&/F&-F&1&-/F&/F&F&-1

\\    $\chi_{57}^{({59})}$&1&1&1&1&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({60})}$&1&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\    $\chi_{57}^{({61})}$&-/F&-/F&-/F&-/F&.&.&.&.&.&.&/G&/G&/G&/G&/G
&/G&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({62})}$&-F&-F&-F&-F&.&.&.&.&.&.&G&G&G&G&G&G&F&F&F&F&F&F

\\    $\chi_{57}^{({63})}$&-/F&/F&/F&/F&.&.&.&.&.&.&-/G&-/G&-/G&/G&/G&/G&-/F&-/F
&-/F&/F&/F&/F

\\    $\chi_{57}^{({64})}$&-F&F&F&F&.&.&.&.&.&.&-G&-G&-G&G&G&G&-F&-F&-F&F&F&F

\\    $\chi_{57}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({67})}$&/J&/J&-I&-J&/F&-1&F&F&/F&-1&/F&-1&F&F&/F&-1&F&/F&-1&-1&F&/F

\\    $\chi_{57}^{({68})}$&J&J&I&-/J&F&-1&/F&/F&F&-1&F&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F

\\    $\chi_{57}^{({69})}$&-I&-I&-J&/J&-1&F&/F&/F&-1&F&-1&F&/F&/F&-1&F&/F&-1&F&F&/F&-1

\\    $\chi_{57}^{({70})}$&I&I&-/J&J&-1&/F&F&F&-1&/F&-1&/F&F&F&-1&/F&F&-1&/F&/F&F&-1

\\    $\chi_{57}^{({71})}$&-J&-J&/J&-I&F&/F&-1&-1&F&/F&F&/F&-1&-1&F&/F&-1&F&/F&/F&-1&F

\\    $\chi_{57}^{({72})}$&-/J&-/J&J&I&/F&F&-1&-1&/F&F&/F&F&-1&-1&/F&F&-1&/F&F&F&-1&/F

\\    $\chi_{57}^{({73})}$&/J&/J&-I&-J&-/F&1&-F&-F&-/F&1&/F&-1&F&F&/F&-1&F&/F&-1&-1&F&/F

\\    $\chi_{57}^{({74})}$&J&J&I&-/J&-F&1&-/F&-/F&-F&1&F&-1&/F&/F&F&-1&/F&F&-1&-1&/F&F

\\    $\chi_{57}^{({75})}$&-I&-I&-J&/J&1&-F&-/F&-/F&1&-F&-1&F&/F&/F&-1&F&/F&-1&F&F&/F&-1

\\    $\chi_{57}^{({76})}$&I&I&-/J&J&1&-/F&-F&-F&1&-/F&-1&/F&F&F&-1&/F&F&-1&/F&/F&F&-1

\\    $\chi_{57}^{({77})}$&-J&-J&/J&-I&-F&-/F&1&1&-F&-/F&F&/F&-1&-1&F&/F&-1&F&/F&/F&-1&F

\\    $\chi_{57}^{({78})}$&-/J&-/J&J&I&-/F&-F&1&1&-/F&-F&/F&F&-1&-1&/F&F&-1&/F&F&F&-1&/F

\\    $\chi_{57}^{({79})}$&/J&-/J&I&J&-/F&1&-F&F&/F&-1&-/F&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F

\\    $\chi_{57}^{({80})}$&J&-J&-I&/J&-F&1&-/F&/F&F&-1&-F&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F

\\    $\chi_{57}^{({81})}$&-I&I&J&-/J&1&-F&-/F&/F&-1&F&1&-F&-/F&/F&-1&F&-/F&1&-F&F&/F&-1

\\    $\chi_{57}^{({82})}$&I&-I&/J&-J&1&-/F&-F&F&-1&/F&1&-/F&-F&F&-1&/F&-F&1&-/F&/F&F&-1

\\    $\chi_{57}^{({83})}$&-J&J&-/J&I&-F&-/F&1&-1&F&/F&-F&-/F&1&-1&F&/F&1&-F&-/F&/F&-1&F

\\    $\chi_{57}^{({84})}$&-/J&/J&-J&-I&-/F&-F&1&-1&/F&F&-/F&-F&1&-1&/F&F&1
&-/F&-F&F&-1&/F

\\    $\chi_{57}^{({85})}$&/J&-/J&I&J&/F&-1&F&-F&-/F&1&-/F&1&-F&F&/F&-1&-F&-/F&1&-1&F&/F

\\    $\chi_{57}^{({86})}$&J&-J&-I&/J&F&-1&/F&-/F&-F&1&-F&1&-/F&/F&F&-1&-/F&-F&1&-1&/F&F

\\    $\chi_{57}^{({87})}$&-I&I&J&-/J&-1&F&/F&-/F&1&-F&1&-F&-/F&/F&-1&F&-/F&1&-F&F&/F&-1

\\    $\chi_{57}^{({88})}$&I&-I&/J&-J&-1&/F&F&-F&1&-/F&1&-/F&-F&F&-1&/F&-F&1&-/F&/F&F&-1

\\    $\chi_{57}^{({89})}$&-J&J&-/J&I&F&/F&-1&1&-F&-/F&-F&-/F&1&-1&F&/F&1&-F&-/F&/F&-1&F

\\    $\chi_{57}^{({90})}$&-/J&/J&-J&-I&/F&F&-1&1&-/F&-F&-/F&-F&1&-1&/F&F&1
&-/F&-F&F&-1&/F

\\    $\chi_{57}^{({91})}$&-J&-J&/J&-I&.&.&.&.&.&.&-G&-/G&-2&-2&-G&-/G&1&-F&-/F&-/F&1&-F

\\    $\chi_{57}^{({92})}$&-/J&-/J&J&I&.&.&.&.&.&.&-/G&-G&-2&-2&-/G&-G&1&-/F&-F&-F&1&-/F

\\    $\chi_{57}^{({93})}$&/J&/J&-I&-J&.&.&.&.&.&.&-/G&-2&-G&-G&-/G&-2&-F&-/F&1&1&-F&-/F

\\    $\chi_{57}^{({94})}$&J&J&I&-/J&.&.&.&.&.&.&-G&-2&-/G&-/G&-G&-2&-/F&-F&1&1&-/F&-F

\\    $\chi_{57}^{({95})}$&-I&-I&-J&/J&.&.&.&.&.&.&-2&-G&-/G&-/G&-2&-G&-/F&1&-F&-F&-/F&1

\\    $\chi_{57}^{({96})}$&I&I&-/J&J&.&.&.&.&.&.&-2&-/G&-G&-G&-2&-/G&-F&1&-/F&-/F&-F&1

\\    $\chi_{57}^{({97})}$&-J&J&-/J&I&.&.&.&.&.&.&G&/G&2&-2&-G&-/G&-1&F&/F&-/F&1&-F

\\    $\chi_{57}^{({98})}$&-/J&/J&-J&-I&.&.&.&.&.&.&/G&G&2&-2&-/G&-G&-1&/F&F&-F&1&-/F

\\    $\chi_{57}^{({99})}$&/J&-/J&I&J&.&.&.&.&.&.&/G&2&G&-G&-/G&-2&F&/F&-1&1&-F&-/F

\\    $\chi_{57}^{({100})}$&J&-J&-I&/J&.&.&.&.&.&.&G&2&/G&-/G&-G&-2&/F&F&-1&1&-/F&-F

\\    $\chi_{57}^{({101})}$&-I&I&J&-/J&.&.&.&.&.&.&2&G&/G&-/G&-2&-G&/F&-1&F&-F&-/F&1

\\    $\chi_{57}^{({102})}$&I&-I&/J&-J&.&.&.&.&.&.&2&/G&G&-G&-2&-/G&F&-1&/F&-/F&-F&1

\\    $\chi_{57}^{({103})}$&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({104})}$&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({105})}$&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\    $\chi_{57}^{({106})}$&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({107})}$&G&G&G&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({108})}$&/G&/G&/G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({109})}$&G&G&G&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({110})}$&/G&/G&/G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({111})}$&G&-G&-G&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({112})}$&/G&-/G&-/G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({113})}$&G&-G&-G&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({114})}$&/G&-/G&-/G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({123})}$&-/J&-/J&I&J&.&.&.&.&.&.&-/G&-2&-G&-G&-/G&-2&-F&-/F&1&1&-F&-/F

\\    $\chi_{57}^{({124})}$&-J&-J&-I&/J&.&.&.&.&.&.&-G&-2&-/G&-/G&-G&-2&-/F&-F&1&1&-/F&-F

\\    $\chi_{57}^{({125})}$&I&I&J&-/J&.&.&.&.&.&.&-2&-G&-/G&-/G&-2&-G&-/F&1&-F&-F&-/F&1

\\    $\chi_{57}^{({126})}$&-I&-I&/J&-J&.&.&.&.&.&.&-2&-/G&-G&-G&-2&-/G&-F&1&-/F&-/F&-F&1

\\    $\chi_{57}^{({127})}$&J&J&-/J&I&.&.&.&.&.&.&-G&-/G&-2&-2&-G&-/G&1&-F&-/F&-/F&1&-F

\\    $\chi_{57}^{({128})}$&/J&/J&-J&-I&.&.&.&.&.&.&-/G&-G&-2&-2&-/G&-G&1&-/F&-F&-F&1&-/F

\\    $\chi_{57}^{({129})}$&-/J&/J&-I&-J&.&.&.&.&.&.&/G&2&G&-G&-/G&-2&F&/F&-1&1&-F&-/F

\\    $\chi_{57}^{({130})}$&-J&J&I&-/J&.&.&.&.&.&.&G&2&/G&-/G&-G&-2&/F&F&-1&1&-/F&-F

\\    $\chi_{57}^{({131})}$&I&-I&-J&/J&.&.&.&.&.&.&2&G&/G&-/G&-2&-G&/F&-1&F&-F&-/F&1

\\    $\chi_{57}^{({132})}$&-I&I&-/J&J&.&.&.&.&.&.&2&/G&G&-G&-2&-/G&F&-1&/F&-/F&-F&1

\\    $\chi_{57}^{({133})}$&J&-J&/J&-I&.&.&.&.&.&.&G&/G&2&-2&-G&-/G&-1&F&/F&-/F&1&-F

\\    $\chi_{57}^{({134})}$&/J&-/J&J&I&.&.&.&.&.&.&/G&G&2&-2&-/G&-G&-1&/F&F&-F&1&-/F

\\    $\chi_{57}^{({135})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({136})}$&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({137})}$&-G&-G&-G&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({138})}$&-/G&-/G&-/G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({139})}$&-G&G&G&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({140})}$&-/G&/G&/G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1

\\    $\chi_{57}^{(3)}$&-1&1&-1&-1&-1&1&1&1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1

\\    $\chi_{57}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(5)}$&-F&F&-F&-F&-F&F&F&F&-/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&/F&-/F&-/F
&-/F&/F

\\    $\chi_{57}^{(6)}$&-/F&/F&-/F&-/F&-/F&/F&/F&/F&-F&F&-F&-F&-F&F&F&F&-F&F&-F&-F&-F&F

\\    $\chi_{57}^{(7)}$&F&-F&F&F&F&-F&-F&-F&-/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&/F&-/F&-/F
&-/F&/F

\\    $\chi_{57}^{(8)}$&/F&-/F&/F&/F&/F&-/F&-/F&-/F&-F&F&-F&-F&-F&F&F&F&-F&F&-F&-F&-F&F

\\    $\chi_{57}^{(9)}$&F&F&F&F&F&F&F&F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F

\\    $\chi_{57}^{({10})}$&/F&/F&/F&/F&/F&/F&/F&/F&-F&-F&-F&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({11})}$&-F&-F&-F&-F&-F&-F&-F&-F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({12})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-F&-F&-F&-F&-F&-F&-F
&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({14})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({15})}$&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&1

\\    $\chi_{57}^{({16})}$&1&-1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&1

\\    $\chi_{57}^{({17})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({18})}$&.&.&.&.&.&.&.&.&2&-2&2&2&2&-2&-2&-2&-1&1&-1&-1&-1&1

\\    $\chi_{57}^{({19})}$&/F&/F&/F&/F&/F&/F&/F&/F&F&F&F&F&F&F&F&F&F&F&F&F&F&F

\\    $\chi_{57}^{({20})}$&F&F&F&F&F&F&F&F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({21})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&F&F&F&F&F&F&F&F&F&F&F&F&F&F

\\    $\chi_{57}^{({22})}$&-F&-F&-F&-F&-F&-F&-F&-F&/F&/F&/F&/F&/F&/F&/F
&/F&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({23})}$&/F&-/F&/F&/F&/F&-/F&-/F&-/F&F&-F&F&F&F&-F&-F&-F&F&-F&F&F&F&-F

\\    $\chi_{57}^{({24})}$&F&-F&F&F&F&-F&-F&-F&/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&-/F&/F&/F
&/F&-/F

\\    $\chi_{57}^{({25})}$&-/F&/F&-/F&-/F&-/F&/F&/F&/F&F&-F&F&F&F&-F&-F&-F&F&-F&F&F&F&-F

\\    $\chi_{57}^{({26})}$&-F&F&-F&-F&-F&F&F&F&/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F
&-/F&/F&/F&/F&-/F

\\    $\chi_{57}^{({27})}$&.&.&.&.&.&.&.&.&/G&/G&/G&/G&/G&/G&/G&/G&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({28})}$&.&.&.&.&.&.&.&.&G&G&G&G&G&G&G&G&F&F&F&F&F&F

\\    $\chi_{57}^{({29})}$&.&.&.&.&.&.&.&.&/G&-/G&/G&/G&/G&-/G&-/G&-/G&/F&-/F&/F&/F&/F
&-/F

\\    $\chi_{57}^{({30})}$&.&.&.&.&.&.&.&.&G&-G&G&G&G&-G&-G&-G&F&-F&F&F&F&-F

\\    $\chi_{57}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({35})}$&.&.&I&J&-/J&-/J&I&J&.&.&/J&-I&-J&-J&/J&-I&.&.&-J&/J&-I&-I

\\    $\chi_{57}^{({36})}$&.&.&-I&/J&-J&-J&-I&/J&.&.&J&I&-/J&-/J&J&I&.&.&-/J&J&I&I

\\    $\chi_{57}^{({37})}$&.&.&J&-/J&I&I&J&-/J&.&.&-J&/J&-I&-I&-J&/J&.&.&-I&-J&/J&/J

\\    $\chi_{57}^{({38})}$&.&.&/J&-J&-I&-I&/J&-J&.&.&-/J&J&I&I&-/J&J&.&.&I&-/J&J&J

\\    $\chi_{57}^{({39})}$&.&.&-/J&I&J&J&-/J&I&.&.&-I&-J&/J&/J&-I&-J&.&.&/J&-I&-J&-J

\\    $\chi_{57}^{({40})}$&.&.&-J&-I&/J&/J&-J&-I&.&.&I&-/J&J&J&I&-/J&.&.&J&I&-/J&-/J

\\    $\chi_{57}^{({41})}$&.&.&-I&-J&/J&/J&-I&-J&.&.&/J&-I&-J&-J&/J&-I&.&.&-J&/J&-I&-I

\\    $\chi_{57}^{({42})}$&.&.&I&-/J&J&J&I&-/J&.&.&J&I&-/J&-/J&J&I&.&.&-/J&J&I&I

\\    $\chi_{57}^{({43})}$&.&.&-J&/J&-I&-I&-J&/J&.&.&-J&/J&-I&-I&-J&/J&.&.&-I&-J&/J&/J

\\    $\chi_{57}^{({44})}$&.&.&-/J&J&I&I&-/J&J&.&.&-/J&J&I&I&-/J&J&.&.&I&-/J&J&J

\\    $\chi_{57}^{({45})}$&.&.&/J&-I&-J&-J&/J&-I&.&.&-I&-J&/J&/J&-I&-J&.&.&/J&-I&-J&-J
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
\\    $\chi_{57}^{({46})}$&.&.&J&I&-/J&-/J&J&I&.&.&I&-/J&J&J&I&-/J&.&.&J&I&-/J&-/J

\\    $\chi_{57}^{({47})}$&.&.&I&J&-/J&/J&-I&-J&.&.&/J&-I&-J&J&-/J&I&.&.&-J&/J&-I&I

\\    $\chi_{57}^{({48})}$&.&.&-I&/J&-J&J&I&-/J&.&.&J&I&-/J&/J&-J&-I&.&.&-/J&J&I&-I

\\    $\chi_{57}^{({49})}$&.&.&J&-/J&I&-I&-J&/J&.&.&-J&/J&-I&I&J&-/J&.&.&-I&-J&/J&-/J

\\    $\chi_{57}^{({50})}$&.&.&/J&-J&-I&I&-/J&J&.&.&-/J&J&I&-I&/J&-J&.&.&I&-/J&J&-J

\\    $\chi_{57}^{({51})}$&.&.&-/J&I&J&-J&/J&-I&.&.&-I&-J&/J&-/J&I&J&.&.&/J&-I&-J&J

\\    $\chi_{57}^{({52})}$&.&.&-J&-I&/J&-/J&J&I&.&.&I&-/J&J&-J&-I&/J&.&.&J&I&-/J&/J

\\    $\chi_{57}^{({53})}$&.&.&-I&-J&/J&-/J&I&J&.&.&/J&-I&-J&J&-/J&I&.&.&-J&/J&-I&I

\\    $\chi_{57}^{({54})}$&.&.&I&-/J&J&-J&-I&/J&.&.&J&I&-/J&/J&-J&-I&.&.&-/J&J&I&-I

\\    $\chi_{57}^{({55})}$&.&.&-J&/J&-I&I&J&-/J&.&.&-J&/J&-I&I&J&-/J&.&.&-I&-J&/J&-/J

\\    $\chi_{57}^{({56})}$&.&.&-/J&J&I&-I&/J&-J&.&.&-/J&J&I&-I&/J&-J&.&.&I&-/J&J&-J

\\    $\chi_{57}^{({57})}$&.&.&/J&-I&-J&J&-/J&I&.&.&-I&-J&/J&-/J&I&J&.&.&/J&-I&-J&J

\\    $\chi_{57}^{({58})}$&.&.&J&I&-/J&/J&-J&-I&.&.&I&-/J&J&-J&-I&/J&.&.&J&I&-/J&/J

\\    $\chi_{57}^{({59})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1

\\    $\chi_{57}^{({60})}$&.&.&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2&2&1&-1&1&1&1&-1

\\    $\chi_{57}^{({61})}$&.&.&.&.&.&.&.&.&-G&-G&-G&-G&-G&-G&-G&-G&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({62})}$&.&.&.&.&.&.&.&.&-/G&-/G&-/G&-/G&-/G&-/G&-/G&-/G&-/F&-/F&-/F
&-/F&-/F&-/F

\\    $\chi_{57}^{({63})}$&.&.&.&.&.&.&.&.&-G&G&-G&-G&-G&G&G&G&-F&F&-F&-F&-F&F

\\    $\chi_{57}^{({64})}$&.&.&.&.&.&.&.&.&-/G&/G&-/G&-/G&-/G&/G&/G&/G&-/F&/F&-/F&-/F
&-/F&/F

\\    $\chi_{57}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({67})}$&.&.&-J&/J&-I&-I&-J&/J&.&.&J&-/J&I&I&J&-/J&.&.&I&J&-/J&-/J

\\    $\chi_{57}^{({68})}$&.&.&-/J&J&I&I&-/J&J&.&.&/J&-J&-I&-I&/J&-J&.&.&-I&/J&-J&-J

\\    $\chi_{57}^{({69})}$&.&.&/J&-I&-J&-J&/J&-I&.&.&I&J&-/J&-/J&I&J&.&.&-/J&I&J&J

\\    $\chi_{57}^{({70})}$&.&.&J&I&-/J&-/J&J&I&.&.&-I&/J&-J&-J&-I&/J&.&.&-J&-I&/J&/J

\\    $\chi_{57}^{({71})}$&.&.&-I&-J&/J&/J&-I&-J&.&.&-/J&I&J&J&-/J&I&.&.&J&-/J&I&I

\\    $\chi_{57}^{({72})}$&.&.&I&-/J&J&J&I&-/J&.&.&-J&-I&/J&/J&-J&-I&.&.&/J&-J&-I&-I

\\    $\chi_{57}^{({73})}$&.&.&J&-/J&I&I&J&-/J&.&.&J&-/J&I&I&J&-/J&.&.&I&J&-/J&-/J

\\    $\chi_{57}^{({74})}$&.&.&/J&-J&-I&-I&/J&-J&.&.&/J&-J&-I&-I&/J&-J&.&.&-I&/J&-J&-J

\\    $\chi_{57}^{({75})}$&.&.&-/J&I&J&J&-/J&I&.&.&I&J&-/J&-/J&I&J&.&.&-/J&I&J&J

\\    $\chi_{57}^{({76})}$&.&.&-J&-I&/J&/J&-J&-I&.&.&-I&/J&-J&-J&-I&/J&.&.&-J&-I&/J&/J

\\    $\chi_{57}^{({77})}$&.&.&I&J&-/J&-/J&I&J&.&.&-/J&I&J&J&-/J&I&.&.&J&-/J&I&I

\\    $\chi_{57}^{({78})}$&.&.&-I&/J&-J&-J&-I&/J&.&.&-J&-I&/J&/J&-J&-I&.&.&/J&-J&-I&-I

\\    $\chi_{57}^{({79})}$&.&.&-J&/J&-I&I&J&-/J&.&.&J&-/J&I&-I&-J&/J&.&.&I&J&-/J&/J

\\    $\chi_{57}^{({80})}$&.&.&-/J&J&I&-I&/J&-J&.&.&/J&-J&-I&I&-/J&J&.&.&-I&/J&-J&J

\\    $\chi_{57}^{({81})}$&.&.&/J&-I&-J&J&-/J&I&.&.&I&J&-/J&/J&-I&-J&.&.&-/J&I&J&-J

\\    $\chi_{57}^{({82})}$&.&.&J&I&-/J&/J&-J&-I&.&.&-I&/J&-J&J&I&-/J&.&.&-J&-I&/J&-/J

\\    $\chi_{57}^{({83})}$&.&.&-I&-J&/J&-/J&I&J&.&.&-/J&I&J&-J&/J&-I&.&.&J&-/J&I&-I

\\    $\chi_{57}^{({84})}$&.&.&I&-/J&J&-J&-I&/J&.&.&-J&-I&/J&-/J&J&I&.&.&/J&-J&-I&I

\\    $\chi_{57}^{({85})}$&.&.&J&-/J&I&-I&-J&/J&.&.&J&-/J&I&-I&-J&/J&.&.&I&J&-/J&/J

\\    $\chi_{57}^{({86})}$&.&.&/J&-J&-I&I&-/J&J&.&.&/J&-J&-I&I&-/J&J&.&.&-I&/J&-J&J

\\    $\chi_{57}^{({87})}$&.&.&-/J&I&J&-J&/J&-I&.&.&I&J&-/J&/J&-I&-J&.&.&-/J&I&J&-J

\\    $\chi_{57}^{({88})}$&.&.&-J&-I&/J&-/J&J&I&.&.&-I&/J&-J&J&I&-/J&.&.&-J&-I&/J&-/J

\\    $\chi_{57}^{({89})}$&.&.&I&J&-/J&/J&-I&-J&.&.&-/J&I&J&-J&/J&-I&.&.&J&-/J&I&-I

\\    $\chi_{57}^{({90})}$&.&.&-I&/J&-J&J&I&-/J&.&.&-J&-I&/J&-/J&J&I&.&.&/J&-J&-I&I
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
\\    $\chi_{57}^{({91})}$&.&.&.&.&.&.&.&.&.&.&/L&-K&-L&-L&/L&-K&.&.&J&-/J&I&I

\\    $\chi_{57}^{({92})}$&.&.&.&.&.&.&.&.&.&.&L&K&-/L&-/L&L&K&.&.&/J&-J&-I&-I

\\    $\chi_{57}^{({93})}$&.&.&.&.&.&.&.&.&.&.&-L&/L&-K&-K&-L&/L&.&.&I&J&-/J&-/J

\\    $\chi_{57}^{({94})}$&.&.&.&.&.&.&.&.&.&.&-/L&L&K&K&-/L&L&.&.&-I&/J&-J&-J

\\    $\chi_{57}^{({95})}$&.&.&.&.&.&.&.&.&.&.&-K&-L&/L&/L&-K&-L&.&.&-/J&I&J&J

\\    $\chi_{57}^{({96})}$&.&.&.&.&.&.&.&.&.&.&K&-/L&L&L&K&-/L&.&.&-J&-I&/J&/J

\\    $\chi_{57}^{({97})}$&.&.&.&.&.&.&.&.&.&.&/L&-K&-L&L&-/L&K&.&.&J&-/J&I&-I

\\    $\chi_{57}^{({98})}$&.&.&.&.&.&.&.&.&.&.&L&K&-/L&/L&-L&-K&.&.&/J&-J&-I&I

\\    $\chi_{57}^{({99})}$&.&.&.&.&.&.&.&.&.&.&-L&/L&-K&K&L&-/L&.&.&I&J&-/J&/J

\\    $\chi_{57}^{({100})}$&.&.&.&.&.&.&.&.&.&.&-/L&L&K&-K&/L&-L&.&.&-I&/J&-J&J

\\    $\chi_{57}^{({101})}$&.&.&.&.&.&.&.&.&.&.&-K&-L&/L&-/L&K&L&.&.&-/J&I&J&-J

\\    $\chi_{57}^{({102})}$&.&.&.&.&.&.&.&.&.&.&K&-/L&L&-L&-K&/L&.&.&-J&-I&/J&-/J

\\    $\chi_{57}^{({103})}$&-1&-1&2&2&2&2&2&2&-1&-1&2&2&2&2&2&2&-1&-1&2&2&2&2

\\    $\chi_{57}^{({104})}$&1&1&-2&-2&-2&-2&-2&-2&-1&-1&2&2&2&2&2&2&-1&-1&2&2&2&2

\\    $\chi_{57}^{({105})}$&-1&1&2&2&2&-2&-2&-2&-1&1&2&2&2&-2&-2&-2&-1&1&2&2&2&-2

\\    $\chi_{57}^{({106})}$&1&-1&-2&-2&-2&2&2&2&-1&1&2&2&2&-2&-2&-2&-1&1&2&2&2&-2

\\    $\chi_{57}^{({107})}$&F&F&G&G&G&G&G&G&/F&/F&/G&/G&/G&/G&/G&/G&/F&/F&/G&/G&/G&/G

\\    $\chi_{57}^{({108})}$&/F&/F&/G&/G&/G&/G&/G&/G&F&F&G&G&G&G&G&G&F&F&G&G&G&G

\\    $\chi_{57}^{({109})}$&-F&-F&-G&-G&-G&-G&-G&-G&/F&/F&/G&/G&/G&/G&/G
&/G&/F&/F&/G&/G&/G&/G

\\    $\chi_{57}^{({110})}$&-/F&-/F&-/G&-/G&-/G&-/G&-/G&-/G&F&F&G&G&G&G&G&G&F&F&G&G&G&G

\\    $\chi_{57}^{({111})}$&F&-F&G&G&G&-G&-G&-G&/F&-/F&/G&/G&/G&-/G&-/G&-/G&/F
&-/F&/G&/G&/G&-/G

\\    $\chi_{57}^{({112})}$&/F&-/F&/G&/G&/G&-/G&-/G&-/G&F&-F&G&G&G&-G&-G&-G&F&-F&G&G&G&-G

\\    $\chi_{57}^{({113})}$&-F&F&-G&-G&-G&G&G&G&/F&-/F&/G&/G&/G&-/G&-/G&-/G&/F
&-/F&/G&/G&/G&-/G

\\    $\chi_{57}^{({114})}$&-/F&/F&-/G&-/G&-/G&/G&/G&/G&F&-F&G&G&G&-G&-G&-G&F&-F&G&G&G&-G

\\    $\chi_{57}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({123})}$&.&.&.&.&.&.&.&.&.&.&L&-/L&K&K&L&-/L&.&.&-I&-J&/J&/J

\\    $\chi_{57}^{({124})}$&.&.&.&.&.&.&.&.&.&.&/L&-L&-K&-K&/L&-L&.&.&I&-/J&J&J

\\    $\chi_{57}^{({125})}$&.&.&.&.&.&.&.&.&.&.&K&L&-/L&-/L&K&L&.&.&/J&-I&-J&-J

\\    $\chi_{57}^{({126})}$&.&.&.&.&.&.&.&.&.&.&-K&/L&-L&-L&-K&/L&.&.&J&I&-/J&-/J

\\    $\chi_{57}^{({127})}$&.&.&.&.&.&.&.&.&.&.&-/L&K&L&L&-/L&K&.&.&-J&/J&-I&-I

\\    $\chi_{57}^{({128})}$&.&.&.&.&.&.&.&.&.&.&-L&-K&/L&/L&-L&-K&.&.&-/J&J&I&I

\\    $\chi_{57}^{({129})}$&.&.&.&.&.&.&.&.&.&.&L&-/L&K&-K&-L&/L&.&.&-I&-J&/J&-/J

\\    $\chi_{57}^{({130})}$&.&.&.&.&.&.&.&.&.&.&/L&-L&-K&K&-/L&L&.&.&I&-/J&J&-J

\\    $\chi_{57}^{({131})}$&.&.&.&.&.&.&.&.&.&.&K&L&-/L&/L&-K&-L&.&.&/J&-I&-J&J

\\    $\chi_{57}^{({132})}$&.&.&.&.&.&.&.&.&.&.&-K&/L&-L&L&K&-/L&.&.&J&I&-/J&/J

\\    $\chi_{57}^{({133})}$&.&.&.&.&.&.&.&.&.&.&-/L&K&L&-L&/L&-K&.&.&-J&/J&-I&I

\\    $\chi_{57}^{({134})}$&.&.&.&.&.&.&.&.&.&.&-L&-K&/L&-/L&L&K&.&.&-/J&J&I&-I

\\    $\chi_{57}^{({135})}$&.&.&.&.&.&.&.&.&-2&-2&4&4&4&4&4&4&1&1&-2&-2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & & &\\\hline
\\    $\chi_{57}^{({136})}$&.&.&.&.&.&.&.&.&-2&2&4&4&4&-4&-4&-4&1&-1&-2&-2&-2&2

\\    $\chi_{57}^{({137})}$&.&.&.&.&.&.&.&.&-/G&-/G&/H&/H&/H&/H&/H&/H&-/F&-/F&-/G&-/G&-/G
&-/G

\\    $\chi_{57}^{({138})}$&.&.&.&.&.&.&.&.&-G&-G&H&H&H&H&H&H&-F&-F&-G&-G&-G&-G

\\    $\chi_{57}^{({139})}$&.&.&.&.&.&.&.&.&-/G&/G&/H&/H&/H&-/H&-/H&-/H&-/F&/F&-/G&-/G
&-/G&/G

\\    $\chi_{57}^{({140})}$&.&.&.&.&.&.&.&.&-G&G&H&H&H&-H&-H&-H&-F&F&-G&-G&-G&G

\\    $\chi_{57}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & 120& & & & & & & & & & 130& & & & & & & &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{57}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1

\\    $\chi_{57}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{57}^{(5)}$&/F&/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F
&-/F&-/F&-/F&/F

\\    $\chi_{57}^{(6)}$&F&F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&-F&F

\\    $\chi_{57}^{(7)}$&/F&/F&-/F&-/F&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F
&-/F&-/F&/F&-/F

\\    $\chi_{57}^{(8)}$&F&F&-F&-F&-F&F&F&F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&-F

\\    $\chi_{57}^{(9)}$&-/F&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&/F&/F

\\    $\chi_{57}^{({10})}$&-F&-F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F

\\    $\chi_{57}^{({11})}$&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({12})}$&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F
&-F

\\    $\chi_{57}^{({13})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1

\\    $\chi_{57}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{57}^{({15})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1

\\    $\chi_{57}^{({16})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{57}^{({17})}$&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.

\\    $\chi_{57}^{({18})}$&1&1&.&.&.&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.

\\    $\chi_{57}^{({19})}$&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&F&F

\\    $\chi_{57}^{({20})}$&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&/F&/F

\\    $\chi_{57}^{({21})}$&F&F&F&F&F&F&F&F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({22})}$&/F&/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F&-/F
&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({23})}$&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&-F

\\    $\chi_{57}^{({24})}$&-/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F
&-/F&-/F&/F&-/F

\\    $\chi_{57}^{({25})}$&-F&-F&-F&-F&-F&F&F&F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&-F&F

\\    $\chi_{57}^{({26})}$&-/F&-/F&-/F&-/F&-/F&/F&/F&/F&/F&/F&/F&-/F&-/F&-/F&/F&/F&/F&-/F
&-/F&-/F&-/F&/F

\\    $\chi_{57}^{({27})}$&/F&/F&.&.&.&.&.&.&/G&/G&/G&/G&/G&/G&/F&/F&/F&/F&/F&/F&.&.

\\    $\chi_{57}^{({28})}$&F&F&.&.&.&.&.&.&G&G&G&G&G&G&F&F&F&F&F&F&.&.

\\    $\chi_{57}^{({29})}$&-/F&-/F&.&.&.&.&.&.&-/G&-/G&-/G&/G&/G&/G&-/F&-/F
&-/F&/F&/F&/F&.&.

\\    $\chi_{57}^{({30})}$&-F&-F&.&.&.&.&.&.&-G&-G&-G&G&G&G&-F&-F&-F&F&F&F&.&.

\\    $\chi_{57}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({35})}$&-J&/J&F&/F&-1&-1&F&/F&F&/F&-1&-1&F&/F&/F&-1&F&F&/F&-1&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & 120& & & & & & & & & & 130& & & & & & & &\\\hline
\\    $\chi_{57}^{({36})}$&-/J&J&/F&F&-1&-1&/F&F&/F&F&-1&-1&/F&F&F&-1&/F&/F&F&-1&.&.

\\    $\chi_{57}^{({37})}$&-I&-J&-1&F&/F&/F&-1&F&-1&F&/F&/F&-1&F&F&/F&-1&-1&F&/F&.&.

\\    $\chi_{57}^{({38})}$&I&-/J&-1&/F&F&F&-1&/F&-1&/F&F&F&-1&/F&/F&F&-1&-1&/F&F&.&.

\\    $\chi_{57}^{({39})}$&/J&-I&/F&-1&F&F&/F&-1&/F&-1&F&F&/F&-1&-1&F&/F&/F&-1&F&.&.

\\    $\chi_{57}^{({40})}$&J&I&F&-1&/F&/F&F&-1&F&-1&/F&/F&F&-1&-1&/F&F&F&-1&/F&.&.

\\    $\chi_{57}^{({41})}$&-J&/J&-F&-/F&1&1&-F&-/F&F&/F&-1&-1&F&/F&/F&-1&F&F&/F&-1&.&.

\\    $\chi_{57}^{({42})}$&-/J&J&-/F&-F&1&1&-/F&-F&/F&F&-1&-1&/F&F&F&-1&/F&/F&F&-1&.&.

\\    $\chi_{57}^{({43})}$&-I&-J&1&-F&-/F&-/F&1&-F&-1&F&/F&/F&-1&F&F&/F&-1&-1&F&/F&.&.

\\    $\chi_{57}^{({44})}$&I&-/J&1&-/F&-F&-F&1&-/F&-1&/F&F&F&-1&/F&/F&F&-1&-1&/F&F&.&.

\\    $\chi_{57}^{({45})}$&/J&-I&-/F&1&-F&-F&-/F&1&/F&-1&F&F&/F&-1&-1&F&/F&/F&-1&F&.&.

\\    $\chi_{57}^{({46})}$&J&I&-F&1&-/F&-/F&-F&1&F&-1&/F&/F&F&-1&-1&/F&F&F&-1&/F&.&.

\\    $\chi_{57}^{({47})}$&J&-/J&-F&-/F&1&-1&F&/F&-F&-/F&1&-1&F&/F&-/F&1&-F&F&/F&-1&.&.

\\    $\chi_{57}^{({48})}$&/J&-J&-/F&-F&1&-1&/F&F&-/F&-F&1&-1&/F&F&-F&1&-/F&/F&F&-1&.&.

\\    $\chi_{57}^{({49})}$&I&J&1&-F&-/F&/F&-1&F&1&-F&-/F&/F&-1&F&-F&-/F&1&-1&F&/F&.&.

\\    $\chi_{57}^{({50})}$&-I&/J&1&-/F&-F&F&-1&/F&1&-/F&-F&F&-1&/F&-/F&-F&1&-1&/F&F&.&.

\\    $\chi_{57}^{({51})}$&-/J&I&-/F&1&-F&F&/F&-1&-/F&1&-F&F&/F&-1&1&-F&-/F&/F&-1&F&.&.

\\    $\chi_{57}^{({52})}$&-J&-I&-F&1&-/F&/F&F&-1&-F&1&-/F&/F&F&-1&1&-/F&-F&F&-1&/F&.&.

\\    $\chi_{57}^{({53})}$&J&-/J&F&/F&-1&1&-F&-/F&-F&-/F&1&-1&F&/F&-/F&1&-F&F&/F&-1&.&.

\\    $\chi_{57}^{({54})}$&/J&-J&/F&F&-1&1&-/F&-F&-/F&-F&1&-1&/F&F&-F&1&-/F&/F&F&-1&.&.

\\    $\chi_{57}^{({55})}$&I&J&-1&F&/F&-/F&1&-F&1&-F&-/F&/F&-1&F&-F&-/F&1&-1&F&/F&.&.

\\    $\chi_{57}^{({56})}$&-I&/J&-1&/F&F&-F&1&-/F&1&-/F&-F&F&-1&/F&-/F&-F&1&-1&/F&F&.&.

\\    $\chi_{57}^{({57})}$&-/J&I&/F&-1&F&-F&-/F&1&-/F&1&-F&F&/F&-1&1&-F&-/F&/F&-1&F&.&.

\\    $\chi_{57}^{({58})}$&-J&-I&F&-1&/F&-/F&-F&1&-F&1&-/F&/F&F&-1&1&-/F&-F&F&-1&/F&.&.

\\    $\chi_{57}^{({59})}$&1&1&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.

\\    $\chi_{57}^{({60})}$&-1&-1&.&.&.&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.

\\    $\chi_{57}^{({61})}$&-F&-F&.&.&.&.&.&.&G&G&G&G&G&G&F&F&F&F&F&F&.&.

\\    $\chi_{57}^{({62})}$&-/F&-/F&.&.&.&.&.&.&/G&/G&/G&/G&/G&/G&/F&/F&/F&/F&/F&/F&.&.

\\    $\chi_{57}^{({63})}$&F&F&.&.&.&.&.&.&-G&-G&-G&G&G&G&-F&-F&-F&F&F&F&.&.

\\    $\chi_{57}^{({64})}$&/F&/F&.&.&.&.&.&.&-/G&-/G&-/G&/G&/G&/G&-/F&-/F
&-/F&/F&/F&/F&.&.

\\    $\chi_{57}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({67})}$&I&J&-1&F&/F&/F&-1&F&-1&F&/F&/F&-1&F&F&/F&-1&-1&F&/F&.&.

\\    $\chi_{57}^{({68})}$&-I&/J&-1&/F&F&F&-1&/F&-1&/F&F&F&-1&/F&/F&F&-1&-1&/F&F&.&.

\\    $\chi_{57}^{({69})}$&-/J&I&/F&-1&F&F&/F&-1&/F&-1&F&F&/F&-1&-1&F&/F&/F&-1&F&.&.

\\    $\chi_{57}^{({70})}$&-J&-I&F&-1&/F&/F&F&-1&F&-1&/F&/F&F&-1&-1&/F&F&F&-1&/F&.&.

\\    $\chi_{57}^{({71})}$&J&-/J&F&/F&-1&-1&F&/F&F&/F&-1&-1&F&/F&/F&-1&F&F&/F&-1&.&.

\\    $\chi_{57}^{({72})}$&/J&-J&/F&F&-1&-1&/F&F&/F&F&-1&-1&/F&F&F&-1&/F&/F&F&-1&.&.

\\    $\chi_{57}^{({73})}$&I&J&1&-F&-/F&-/F&1&-F&-1&F&/F&/F&-1&F&F&/F&-1&-1&F&/F&.&.

\\    $\chi_{57}^{({74})}$&-I&/J&1&-/F&-F&-F&1&-/F&-1&/F&F&F&-1&/F&/F&F&-1&-1&/F&F&.&.

\\    $\chi_{57}^{({75})}$&-/J&I&-/F&1&-F&-F&-/F&1&/F&-1&F&F&/F&-1&-1&F&/F&/F&-1&F&.&.

\\    $\chi_{57}^{({76})}$&-J&-I&-F&1&-/F&-/F&-F&1&F&-1&/F&/F&F&-1&-1&/F&F&F&-1&/F&.&.

\\    $\chi_{57}^{({77})}$&J&-/J&-F&-/F&1&1&-F&-/F&F&/F&-1&-1&F&/F&/F&-1&F&F&/F&-1&.&.

\\    $\chi_{57}^{({78})}$&/J&-J&-/F&-F&1&1&-/F&-F&/F&F&-1&-1&/F&F&F&-1&/F&/F&F&-1&.&.

\\    $\chi_{57}^{({79})}$&-I&-J&1&-F&-/F&/F&-1&F&1&-F&-/F&/F&-1&F&-F&-/F&1&-1&F&/F&.&.

\\    $\chi_{57}^{({80})}$&I&-/J&1&-/F&-F&F&-1&/F&1&-/F&-F&F&-1&/F&-/F&-F&1&-1&/F&F&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & 120& & & & & & & & & & 130& & & & & & & &\\\hline
\\    $\chi_{57}^{({81})}$&/J&-I&-/F&1&-F&F&/F&-1&-/F&1&-F&F&/F&-1&1&-F&-/F&/F&-1&F&.&.

\\    $\chi_{57}^{({82})}$&J&I&-F&1&-/F&/F&F&-1&-F&1&-/F&/F&F&-1&1&-/F&-F&F&-1&/F&.&.

\\    $\chi_{57}^{({83})}$&-J&/J&-F&-/F&1&-1&F&/F&-F&-/F&1&-1&F&/F&-/F&1&-F&F&/F&-1&.&.

\\    $\chi_{57}^{({84})}$&-/J&J&-/F&-F&1&-1&/F&F&-/F&-F&1&-1&/F&F&-F&1&-/F&/F&F&-1&.&.

\\    $\chi_{57}^{({85})}$&-I&-J&-1&F&/F&-/F&1&-F&1&-F&-/F&/F&-1&F&-F&-/F&1&-1&F&/F&.&.

\\    $\chi_{57}^{({86})}$&I&-/J&-1&/F&F&-F&1&-/F&1&-/F&-F&F&-1&/F&-/F&-F&1&-1&/F&F&.&.

\\    $\chi_{57}^{({87})}$&/J&-I&/F&-1&F&-F&-/F&1&-/F&1&-F&F&/F&-1&1&-F&-/F&/F&-1&F&.&.

\\    $\chi_{57}^{({88})}$&J&I&F&-1&/F&-/F&-F&1&-F&1&-/F&/F&F&-1&1&-/F&-F&F&-1&/F&.&.

\\    $\chi_{57}^{({89})}$&-J&/J&F&/F&-1&1&-F&-/F&-F&-/F&1&-1&F&/F&-/F&1&-F&F&/F&-1&.&.

\\    $\chi_{57}^{({90})}$&-/J&J&/F&F&-1&1&-/F&-F&-/F&-F&1&-1&/F&F&-F&1&-/F&/F&F&-1&.&.

\\    $\chi_{57}^{({91})}$&J&-/J&.&.&.&.&.&.&-G&-/G&-2&-2&-G&-/G&-/F&1&-F&-F&-/F&1&.&.

\\    $\chi_{57}^{({92})}$&/J&-J&.&.&.&.&.&.&-/G&-G&-2&-2&-/G&-G&-F&1&-/F&-/F&-F&1&.&.

\\    $\chi_{57}^{({93})}$&I&J&.&.&.&.&.&.&-2&-G&-/G&-/G&-2&-G&-F&-/F&1&1&-F&-/F&.&.

\\    $\chi_{57}^{({94})}$&-I&/J&.&.&.&.&.&.&-2&-/G&-G&-G&-2&-/G&-/F&-F&1&1&-/F&-F&.&.

\\    $\chi_{57}^{({95})}$&-/J&I&.&.&.&.&.&.&-/G&-2&-G&-G&-/G&-2&1&-F&-/F&-/F&1&-F&.&.

\\    $\chi_{57}^{({96})}$&-J&-I&.&.&.&.&.&.&-G&-2&-/G&-/G&-G&-2&1&-/F&-F&-F&1&-/F&.&.

\\    $\chi_{57}^{({97})}$&-J&/J&.&.&.&.&.&.&G&/G&2&-2&-G&-/G&/F&-1&F&-F&-/F&1&.&.

\\    $\chi_{57}^{({98})}$&-/J&J&.&.&.&.&.&.&/G&G&2&-2&-/G&-G&F&-1&/F&-/F&-F&1&.&.

\\    $\chi_{57}^{({99})}$&-I&-J&.&.&.&.&.&.&2&G&/G&-/G&-2&-G&F&/F&-1&1&-F&-/F&.&.

\\    $\chi_{57}^{({100})}$&I&-/J&.&.&.&.&.&.&2&/G&G&-G&-2&-/G&/F&F&-1&1&-/F&-F&.&.

\\    $\chi_{57}^{({101})}$&/J&-I&.&.&.&.&.&.&/G&2&G&-G&-/G&-2&-1&F&/F&-/F&1&-F&.&.

\\    $\chi_{57}^{({102})}$&J&I&.&.&.&.&.&.&G&2&/G&-/G&-G&-2&-1&/F&F&-F&1&-/F&.&.

\\    $\chi_{57}^{({103})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1

\\    $\chi_{57}^{({104})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1

\\    $\chi_{57}^{({105})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\    $\chi_{57}^{({106})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1

\\    $\chi_{57}^{({107})}$&/G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&/F

\\    $\chi_{57}^{({108})}$&G&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&F

\\    $\chi_{57}^{({109})}$&/G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-/F

\\    $\chi_{57}^{({110})}$&G&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-F

\\    $\chi_{57}^{({111})}$&-/G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/F&-/F

\\    $\chi_{57}^{({112})}$&-G&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&-F

\\    $\chi_{57}^{({113})}$&-/G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/F&/F

\\    $\chi_{57}^{({114})}$&-G&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&F

\\    $\chi_{57}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({123})}$&-I&-J&.&.&.&.&.&.&-2&-G&-/G&-/G&-2&-G&-F&-/F&1&1&-F&-/F&.&.

\\    $\chi_{57}^{({124})}$&I&-/J&.&.&.&.&.&.&-2&-/G&-G&-G&-2&-/G&-/F&-F&1&1&-/F&-F&.&.

\\    $\chi_{57}^{({125})}$&/J&-I&.&.&.&.&.&.&-/G&-2&-G&-G&-/G&-2&1&-F&-/F&-/F&1&-F&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & 120& & & & & & & & & & 130& & & & & & & &\\\hline
\\    $\chi_{57}^{({126})}$&J&I&.&.&.&.&.&.&-G&-2&-/G&-/G&-G&-2&1&-/F&-F&-F&1&-/F&.&.

\\    $\chi_{57}^{({127})}$&-J&/J&.&.&.&.&.&.&-G&-/G&-2&-2&-G&-/G&-/F&1&-F&-F&-/F&1&.&.

\\    $\chi_{57}^{({128})}$&-/J&J&.&.&.&.&.&.&-/G&-G&-2&-2&-/G&-G&-F&1&-/F&-/F&-F&1&.&.

\\    $\chi_{57}^{({129})}$&I&J&.&.&.&.&.&.&2&G&/G&-/G&-2&-G&F&/F&-1&1&-F&-/F&.&.

\\    $\chi_{57}^{({130})}$&-I&/J&.&.&.&.&.&.&2&/G&G&-G&-2&-/G&/F&F&-1&1&-/F&-F&.&.

\\    $\chi_{57}^{({131})}$&-/J&I&.&.&.&.&.&.&/G&2&G&-G&-/G&-2&-1&F&/F&-/F&1&-F&.&.

\\    $\chi_{57}^{({132})}$&-J&-I&.&.&.&.&.&.&G&2&/G&-/G&-G&-2&-1&/F&F&-F&1&-/F&.&.

\\    $\chi_{57}^{({133})}$&J&-/J&.&.&.&.&.&.&G&/G&2&-2&-G&-/G&/F&-1&F&-F&-/F&1&.&.

\\    $\chi_{57}^{({134})}$&/J&-J&.&.&.&.&.&.&/G&G&2&-2&-/G&-G&F&-1&/F&-/F&-F&1&.&.

\\    $\chi_{57}^{({135})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({136})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({137})}$&-/G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({138})}$&-G&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({139})}$&/G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({140})}$&G&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{57}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline
$\chi_{57}^{(1)}$&1&1&1&1&1&1

\\    $\chi_{57}^{(2)}$&1&1&1&-1&-1&-1

\\    $\chi_{57}^{(3)}$&-1&-1&-1&1&1&1

\\    $\chi_{57}^{(4)}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{(5)}$&-/F&-/F&-/F&/F&/F&/F

\\    $\chi_{57}^{(6)}$&-F&-F&-F&F&F&F

\\    $\chi_{57}^{(7)}$&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{57}^{(8)}$&F&F&F&-F&-F&-F

\\    $\chi_{57}^{(9)}$&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({10})}$&F&F&F&F&F&F

\\    $\chi_{57}^{({11})}$&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({12})}$&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({13})}$&-1&-1&-1&-1&-1&-1

\\    $\chi_{57}^{({14})}$&1&1&1&1&1&1

\\    $\chi_{57}^{({15})}$&-1&-1&-1&1&1&1

\\    $\chi_{57}^{({16})}$&1&1&1&-1&-1&-1

\\    $\chi_{57}^{({17})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({18})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({19})}$&F&F&F&F&F&F

\\    $\chi_{57}^{({20})}$&/F&/F&/F&/F&/F&/F

\\    $\chi_{57}^{({21})}$&-F&-F&-F&-F&-F&-F

\\    $\chi_{57}^{({22})}$&-/F&-/F&-/F&-/F&-/F&-/F

\\    $\chi_{57}^{({23})}$&F&F&F&-F&-F&-F

\\    $\chi_{57}^{({24})}$&/F&/F&/F&-/F&-/F&-/F

\\    $\chi_{57}^{({25})}$&-F&-F&-F&F&F&F
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline

\\    $\chi_{57}^{({26})}$&-/F&-/F&-/F&/F&/F&/F

\\    $\chi_{57}^{({27})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({28})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({29})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({30})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({31})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({32})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({33})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({34})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({35})}$&/J&-I&-J&-J&/J&-I

\\    $\chi_{57}^{({36})}$&J&I&-/J&-/J&J&I

\\    $\chi_{57}^{({37})}$&-J&/J&-I&-I&-J&/J

\\    $\chi_{57}^{({38})}$&-/J&J&I&I&-/J&J

\\    $\chi_{57}^{({39})}$&-I&-J&/J&/J&-I&-J

\\    $\chi_{57}^{({40})}$&I&-/J&J&J&I&-/J

\\    $\chi_{57}^{({41})}$&-/J&I&J&J&-/J&I

\\    $\chi_{57}^{({42})}$&-J&-I&/J&/J&-J&-I

\\    $\chi_{57}^{({43})}$&J&-/J&I&I&J&-/J

\\    $\chi_{57}^{({44})}$&/J&-J&-I&-I&/J&-J

\\    $\chi_{57}^{({45})}$&I&J&-/J&-/J&I&J

\\    $\chi_{57}^{({46})}$&-I&/J&-J&-J&-I&/J

\\    $\chi_{57}^{({47})}$&/J&-I&-J&J&-/J&I

\\    $\chi_{57}^{({48})}$&J&I&-/J&/J&-J&-I

\\    $\chi_{57}^{({49})}$&-J&/J&-I&I&J&-/J

\\    $\chi_{57}^{({50})}$&-/J&J&I&-I&/J&-J

\\    $\chi_{57}^{({51})}$&-I&-J&/J&-/J&I&J

\\    $\chi_{57}^{({52})}$&I&-/J&J&-J&-I&/J

\\    $\chi_{57}^{({53})}$&-/J&I&J&-J&/J&-I

\\    $\chi_{57}^{({54})}$&-J&-I&/J&-/J&J&I

\\    $\chi_{57}^{({55})}$&J&-/J&I&-I&-J&/J

\\    $\chi_{57}^{({56})}$&/J&-J&-I&I&-/J&J

\\    $\chi_{57}^{({57})}$&I&J&-/J&/J&-I&-J

\\    $\chi_{57}^{({58})}$&-I&/J&-J&J&I&-/J

\\    $\chi_{57}^{({59})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({60})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({61})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({62})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({63})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({64})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({65})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({66})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({67})}$&J&-/J&I&I&J&-/J

\\    $\chi_{57}^{({68})}$&/J&-J&-I&-I&/J&-J

\\    $\chi_{57}^{({69})}$&I&J&-/J&-/J&I&J

\\    $\chi_{57}^{({70})}$&-I&/J&-J&-J&-I&/J
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline

\\    $\chi_{57}^{({71})}$&-/J&I&J&J&-/J&I

\\    $\chi_{57}^{({72})}$&-J&-I&/J&/J&-J&-I

\\    $\chi_{57}^{({73})}$&-J&/J&-I&-I&-J&/J

\\    $\chi_{57}^{({74})}$&-/J&J&I&I&-/J&J

\\    $\chi_{57}^{({75})}$&-I&-J&/J&/J&-I&-J

\\    $\chi_{57}^{({76})}$&I&-/J&J&J&I&-/J

\\    $\chi_{57}^{({77})}$&/J&-I&-J&-J&/J&-I

\\    $\chi_{57}^{({78})}$&J&I&-/J&-/J&J&I

\\    $\chi_{57}^{({79})}$&J&-/J&I&-I&-J&/J

\\    $\chi_{57}^{({80})}$&/J&-J&-I&I&-/J&J

\\    $\chi_{57}^{({81})}$&I&J&-/J&/J&-I&-J

\\    $\chi_{57}^{({82})}$&-I&/J&-J&J&I&-/J

\\    $\chi_{57}^{({83})}$&-/J&I&J&-J&/J&-I

\\    $\chi_{57}^{({84})}$&-J&-I&/J&-/J&J&I

\\    $\chi_{57}^{({85})}$&-J&/J&-I&I&J&-/J

\\    $\chi_{57}^{({86})}$&-/J&J&I&-I&/J&-J

\\    $\chi_{57}^{({87})}$&-I&-J&/J&-/J&I&J

\\    $\chi_{57}^{({88})}$&I&-/J&J&-J&-I&/J

\\    $\chi_{57}^{({89})}$&/J&-I&-J&J&-/J&I

\\    $\chi_{57}^{({90})}$&J&I&-/J&/J&-J&-I

\\    $\chi_{57}^{({91})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({92})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({93})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({94})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({95})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({96})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({97})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({98})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({99})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({100})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({101})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({102})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({103})}$&2&2&2&2&2&2

\\    $\chi_{57}^{({104})}$&-2&-2&-2&-2&-2&-2

\\    $\chi_{57}^{({105})}$&2&2&2&-2&-2&-2

\\    $\chi_{57}^{({106})}$&-2&-2&-2&2&2&2

\\    $\chi_{57}^{({107})}$&/G&/G&/G&/G&/G&/G

\\    $\chi_{57}^{({108})}$&G&G&G&G&G&G

\\    $\chi_{57}^{({109})}$&-/G&-/G&-/G&-/G&-/G&-/G

\\    $\chi_{57}^{({110})}$&-G&-G&-G&-G&-G&-G

\\    $\chi_{57}^{({111})}$&/G&/G&/G&-/G&-/G&-/G

\\    $\chi_{57}^{({112})}$&G&G&G&-G&-G&-G

\\    $\chi_{57}^{({113})}$&-/G&-/G&-/G&/G&/G&/G

\\    $\chi_{57}^{({114})}$&-G&-G&-G&G&G&G

\\    $\chi_{57}^{({115})}$&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &140 & & & &\\\hline

\\    $\chi_{57}^{({116})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({117})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({118})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({119})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({120})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({121})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({122})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({123})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({124})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({125})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({126})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({127})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({128})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({129})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({130})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({131})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({132})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({133})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({134})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({135})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({136})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({137})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({138})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({139})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({140})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({141})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({142})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({143})}$&.&.&.&.&.&.

\\    $\chi_{57}^{({144})}$&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&-1&2& -1&0&1&0&0 \\
0&-1&2&-2&0&2&0&0 \\ 0&-2&3&-2&0&2&0&
0 \\
        0&-3&4&-3&0&3&1&-1 \\ 0&-2&3&-2&-1&3&1&-1 \\
        0&-2&2&-1&-1&3&0&-1 \\ 0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&0&-1&0&0&0 \\ 0&1&2&0&-2&0&0&0 \\ 0&0&3&0&-2&0&0&0 \\
        0&0&4&1&-4&0&0&0 \\ 0&0&4&0&-3&0&0&0 \\ 0&0&3&0&-2&0&-1&1 \\
        0&0&2&0&-1&0&-1&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-2&0&2&1&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&1&-1 \\ -1&-1&0&2&-1&0&1&-2 \\
        -1&-2&1&2&-1&0&1&-2 \\ -2&-2&1&3&-1&-1&2&-3 \\
        -2&-2&1&2&0&-1&2&-3 \\ -1&-1&1&1&0&-1&2&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{58}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ -1&-3&1&0&1&0&1&0 \\ -1&-4&2&0&1&0&1&0 \\
        -2&-6&3&0&2&-1&2&0 \\ -2&-5&2&1&1&-1&2&0 \\
        -1&-4&1&1&1&-1&2&-1 \\ 0&-3&0&1&1&-1&1&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ -1&-3&1&0&1&0&1&0 \\ -1&-4&2&0&1&0&1&0 \\
        -2&-5&3&-1&2&0&2&0 \\ -2&-4&2&0&1&0&2&0 \\ -1&-3&1&0&1&0&2&-1 \\
        0&-2&0&0&1&0&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&1&0&2&0&0&0 \\
        0&-6&1&0&3&1&-1&0 \\ 0&-5&0&1&2&1&-1&0 \\ 0&-4&0&1&1&1&0&-1 \\
        0&-3&0&1&0&1&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&1&0&2&0&0&0 \\
        0&-6&1&0&4&-1&0&0 \\ 0&-5&0&1&3&-1&0&0 \\ 0&-4&0&1&2&-1&1&-1 \\
        0&-3&0&1&1&-1&1&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&1&0&2&0&0&0 \\
        0&-5&1&-1&4&0&0&0 \\ 0&-4&0&0&3&0&0&0 \\ 0&-3&0&0&2&0&1&-1 \\
        0&-2&0&0&1&0&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&0&2&0&-2&1 \\ -2&-5&3&1&1&0&-2&1 \\
        -1&-4&2&1&1&-1&-1&1 \\ 0&-3&1&1&0&0&-1&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&0&2&0&-1&-1 \\ -2&-5&3&1&1&0&-1&-1 \\
        -1&-4&2&1&1&-1&0&-1 \\ 0&-3&1&1&0&0&0&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-5&5&-1&2&0&-2&0 \\ -2&-4&4&0&1&0&-2&0 \\
        -1&-3&3&0&1&-1&-1&0 \\ 0&-2&2&0&0&0&-1&0 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-6&4&0&0&0&0&1 \\ 0&-5&3&1&-1&0&0&1 \\ 0&-4&2&1&0&-1&0&1 \\
        0&-3&1&1&0&0&-1&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-6&4&0&0&0&1&-1 \\ 0&-5&3&1&-1&0&1&-1 \\ 0&-4&2&1&0&-1&1&-1 \\
        0&-3&1&1&0&0&0&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-5&5&-1&0&0&0&0 \\ 0&-4&4&0&-1&0&0&0 \\ 0&-3&3&0&0&-1&0&0 \\
        0&-2&2&0&0&0&-1&0 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ -1&-1&0&2&-1&0&-1&2 \\ -1&-2&1&2&-1&0&-1&2 \\
        -2&-3&1&4&-2&0&-2&3 \\ -2&-3&1&3&-1&0&-2&3 \\
        -1&-3&0&3&-1&0&-1&2 \\ 0&-2&0&2&-1&0&-1&2 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ -1&-1&0&2&-1&0&-1&2 \\ -1&-2&1&2&-1&0&-1&2 \\
        -2&-2&1&3&-2&1&-2&3 \\ -2&-2&1&2&-1&1&-2&3 \\
        -1&-2&0&2&-1&1&-1&2 \\ 0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ -1&-1&0&2&-1&0&-1&2 \\
        -1&-2&1&2&-1&0&-1&2 \\ -2&-2&1&3&-1&-1&-1&3 \\
        -2&-2&1&2&0&-1&-1&3 \\ -1&-2&0&2&0&-1&0&2 \\ 0&-1&0&1&0&-1&0&2 \\
        0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ 0&-1&0&2&-2&0&0&2 \\ 0&-2&1&2&-2&0&0&2 \\
        0&-3&1&4&-4&0&0&3 \\ 0&-3&1&3&-3&0&0&3 \\ 0&-3&0&3&-2&0&0&2 \\
        0&-2&0&2&-1&0&-1&2 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ 0&-1&0&2&-2&0&0&2 \\ 0&-2&1&2&-2&0&0&2 \\
        0&-2&1&3&-4&1&0&3 \\ 0&-2&1&2&-3&1&0&3 \\ 0&-2&0&2&-2&1&0&2 \\
        0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&1 \\ 0&-1&0&2&-2&0&0&2 \\ 0&-2&1&2&-2&0&0&2 \\
        0&-2&1&3&-3&-1&1&3 \\ 0&-2&1&2&-2&-1&1&3 \\ 0&-2&0&2&-1&-1&1&2 \\
        0&-1&0&1&0&-1&0&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-3&2&4&-5&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-3&1&3&-3&2&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-2&3&3&-5&3&-2&1 \\
        -2&-2&3&2&-4&3&-2&1 \\ -1&-2&2&2&-3&2&-2&1 \\
        0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-2&3&3&-5&3&-1&-1 \\
        -2&-2&3&2&-4&3&-1&-1 \\ -1&-2&2&2&-3&2&-1&-1 \\
        0&-1&1&1&-2&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-3&0&4&-3&3&-3&0 \\ 0&-3&0&3&-2&3&-3&0 \\ 0&-3&0&3&-2&2&-2&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-2&1&3&-3&3&-4&1 \\ 0&-2&1&2&-2&3&-4&1 \\ 0&-2&1&2&-2&2&-3&1 \\
        0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-2&1&3&-3&3&-3&-1 \\ 0&-2&1&2&-2&3&-3&-1 \\
        0&-2&1&2&-2&2&-2&-1 \\ 0&-1&1&1&-2&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ -1&-1&1&2&-1&-2&1&0 \\ -1&-2&2&2&-1&-2&1&0 \\
        -2&-3&2&4&-2&-3&2&0 \\ -2&-3&2&3&-1&-3&2&0 \\
        -1&-2&1&2&0&-3&2&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ -1&-1&1&2&-1&-2&1&0 \\
        -1&-2&2&2&-1&-2&1&0 \\ -2&-2&3&3&-2&-3&1&1 \\
        -2&-2&3&2&-1&-3&1&1 \\ -1&-1&2&1&0&-3&1&1 \\ 0&-1&1&1&0&-2&0&1 \\
        0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-2&0&2&1&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-2&1&3&0&-3&-1&1 \\ 0&-2&1&2&1&-3&-1&1 \\ 0&-1&1&1&1&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&0 \\ -1&-1&2&-2&1&2&-1&0 \\ -1&-2&3&-2&1&2&-1&0 \\
        -2&-3&4&-3&2&3&-2&1 \\ -2&-2&3&-2&1&3&-2&1 \\
        -1&-2&2&-1&0&3&-2&1 \\ 0&-1&1&-1&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&0 \\ -1&-1&2&-2&1&2&-1&0 \\
        -1&-2&3&-2&1&2&-1&0 \\ -2&-3&4&-3&2&3&-1&-1 \\
        -2&-2&3&-2&1&3&-1&-1 \\ -1&-2&2&-1&0&3&-1&-1 \\
        0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&0 \\ 0&-1&2&-2&0&2&0&0 \\ 0&-2&3&-2&0&2&0&0 \\
        0&-3&4&-3&0&3&0&1 \\ 0&-2&3&-2&-1&3&0&1 \\ 0&-2&2&-1&-1&3&-1&1 \\
        0&-1&1&-1&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&0 \\ 0&-1&2&-2&0&2&0&0 \\ 0&-2&3&-2&0&2&0&0 \\
        0&-3&4&-3&0&3&1&-1 \\ 0&-2&3&-2&-1&3&1&-1 \\
        0&-2&2&-1&-1&3&0&-1 \\ 0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -1&-1&2&-2&3&-2&1&0 \\
        -1&-2&3&-2&3&-2&1&0 \\ -2&-3&4&-3&5&-3&1&1 \\
        -2&-2&3&-2&4&-3&1&1 \\ -1&-1&2&-2&3&-2&1&1 \\
        0&-1&1&-1&2&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ 0&-1&2&-2&2&-2&2&0 \\ 0&-2&3&-2&2&-2&2&0 \\
        0&-3&4&-3&3&-3&3&1 \\ 0&-2&3&-2&2&-3&3&1 \\ 0&-1&2&-2&2&-2&2&1 \\
        0&-1&1&-1&2&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ -1&-1&-1&0&1&0&1&0 \\ -1&0&-2&0&1&0&1&0 \\
        -2&-1&-2&0&1&1&1&0 \\ -2&-1&-2&1&0&1&1&0 \\
        -1&-1&-2&1&0&1&1&-1 \\ 0&-1&-2&1&0&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ -1&-1&-1&0&1&0&1&0 \\ -1&0&-2&0&1&0&1&0 \\
        -2&-1&-2&0&2&-1&2&0 \\ -2&-1&-2&1&1&-1&2&0 \\
        -1&-1&-2&1&1&-1&2&-1 \\ 0&-1&-2&1&1&-1&1&0 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ -1&-1&-1&0&1&0&1&0 \\ -1&0&-2&0&1&0&1&0 \\
        -2&0&-2&-1&2&0&2&0 \\ -2&0&-2&0&1&0&2&0 \\ -1&0&-2&0&1&0&2&-1 \\
        0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&-1&-4&0&3&1&-1&0 \\ 0&-1&-4&1&2&1&-1&0 \\ 0&-1&-3&1&1&1&0&-1 \\
        0&-1&-2&1&0&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&-1&-4&0&4&-1&0&0 \\ 0&-1&-4&1&3&-1&0&0 \\
        0&-1&-3&1&2&-1&1&-1 \\ 0&-1&-2&1&1&-1&1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&0&-4&-1&4&0&0&0 \\ 0&0&-4&0&3&0&0&0 \\ 0&0&-3&0&2&0&1&-1 \\
        0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&0&0&-1&2&0&-2&0 \\ -2&0&0&0&1&0&-2&0 \\ -1&0&0&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&0&2&1&-2&0&2&0 \\ -2&0&2&0&-1&0&2&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-2&2&-1&0&-1&2 \\ -1&2&-3&2&-1&0&-1&2 \\
        -2&2&-4&4&-2&0&-2&3 \\ -2&1&-3&3&-1&0&-2&3 \\
        -1&0&-3&3&-1&0&-1&2 \\ 0&0&-2&2&-1&0&-1&2 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-2&2&-1&0&-1&2 \\ -1&2&-3&2&-1&0&-1&2 \\
        -2&3&-4&3&-2&1&-2&3 \\ -2&2&-3&2&-1&1&-2&3 \\
        -1&1&-3&2&-1&1&-1&2 \\ 0&1&-2&1&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-2&2&-1&0&-1&2 \\
        -1&2&-3&2&-1&0&-1&2 \\ -2&3&-4&3&-1&-1&-1&3 \\
        -2&2&-3&2&0&-1&-1&3 \\ -1&1&-3&2&0&-1&0&2 \\ 0&1&-2&1&0&-1&0&2 \\
        0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ 0&1&-2&2&-2&0&0&2 \\ 0&2&-3&2&-2&0&0&2 \\
        0&2&-4&4&-4&0&0&3 \\ 0&1&-3&3&-3&0&0&3 \\ 0&0&-3&3&-2&0&0&2 \\
        0&0&-2&2&-1&0&-1&2 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ 0&1&-2&2&-2&0&0&2 \\ 0&2&-3&2&-2&0&0&2 \\
        0&3&-4&3&-4&1&0&3 \\ 0&2&-3&2&-3&1&0&3 \\ 0&1&-3&2&-2&1&0&2 \\
        0&1&-2&1&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ 0&1&-2&2&-2&0&0&2 \\ 0&2&-3&2&-2&0&0&2 \\
        0&3&-4&3&-3&-1&1&3 \\ 0&2&-3&2&-2&-1&1&3 \\ 0&1&-3&2&-1&-1&1&2 \\
        0&1&-2&1&0&-1&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ -1&1&-1&2&-3&2&-1&0 \\
        -1&2&-2&2&-3&2&-1&0 \\ -2&2&-3&4&-5&3&-1&0 \\
        -2&1&-2&3&-4&3&-1&0 \\ -1&0&-2&3&-3&2&-1&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ -1&1&-1&2&-3&2&-1&0 \\
        -1&2&-2&2&-3&2&-1&0 \\ -2&3&-2&3&-5&3&-2&1 \\
        -2&2&-1&2&-4&3&-2&1 \\ -1&1&-1&2&-3&2&-2&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ -1&1&-1&2&-3&2&-1&0 \\
        -1&2&-2&2&-3&2&-1&0 \\ -2&3&-2&3&-5&3&-1&-1 \\
        -2&2&-1&2&-4&3&-1&-1 \\ -1&1&-1&2&-3&2&-1&-1 \\
        0&1&-1&1&-2&2&-1&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&2&-5&4&-3&3&-3&0 \\ 0&1&-4&3&-2&3&-3&0 \\ 0&0&-3&3&-2&2&-2&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&3&-4&3&-3&3&-4&1 \\ 0&2&-3&2&-2&3&-4&1 \\ 0&1&-2&2&-2&2&-3&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&3&-4&3&-3&3&-3&-1 \\ 0&2&-3&2&-2&3&-3&-1 \\
        0&1&-2&2&-2&2&-2&-1 \\ 0&1&-1&1&-2&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&0 \\ -1&1&-1&2&-1&-2&1&0 \\ -1&2&-2&2&-1&-2&1&0 \\
        -2&2&-3&4&-2&-3&2&0 \\ -2&1&-2&3&-1&-3&2&0 \\
        -1&1&-2&2&0&-3&2&0 \\ 0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&0 \\ -1&1&-1&2&-1&-2&1&0 \\
        -1&2&-2&2&-1&-2&1&0 \\ -2&3&-2&3&-2&-3&1&1 \\
        -2&2&-1&2&-1&-3&1&1 \\ -1&2&-1&1&0&-3&1&1 \\ 0&1&-1&1&0&-2&0&1 \\
        0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&0 \\ 0&1&-2&2&0&-2&0&0 \\ 0&2&-3&2&0&-2&0&0 \\
        0&2&-5&4&0&-3&0&0 \\ 0&1&-4&3&1&-3&0&0 \\ 0&1&-3&2&1&-3&1&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&0 \\ 0&1&-2&2&0&-2&0&0 \\ 0&2&-3&2&0&-2&0&0 \\
        0&3&-4&3&0&-3&-1&1 \\ 0&2&-3&2&1&-3&-1&1 \\ 0&2&-2&1&1&-3&0&1 \\
        0&1&-1&1&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&2&-1&-3&2&3&-2&1 \\ -2&2&-1&-2&1&3&-2&1 \\
        -1&1&-1&-1&0&3&-2&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&2&-1&-3&2&3&-1&-1 \\ -2&2&-1&-2&1&3&-1&-1 \\
        -1&1&-1&-1&0&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&2&-1&-3&0&3&0&1 \\ 0&2&-1&-2&-1&3&0&1 \\ 0&1&-1&-1&-1&3&-1&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&2&-1&-3&0&3&1&-1 \\ 0&2&-1&-2&-1&3&1&-1 \\
        0&1&-1&-1&-1&3&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ -1&1&0&-2&3&-2&1&0 \\
        -1&2&-1&-2&3&-2&1&0 \\ -2&2&-1&-3&5&-3&1&1 \\
        -2&2&-1&-2&4&-3&1&1 \\ -1&2&-1&-2&3&-2&1&1 \\
        0&1&-1&-1&2&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ 0&1&0&-2&2&-2&2&0 \\ 0&2&-1&-2&2&-2&2&0 \\
        0&2&-1&-3&3&-3&3&1 \\ 0&2&-1&-2&2&-3&3&1 \\ 0&2&-1&-2&2&-2&2&1 \\
        0&1&-1&-1&2&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ -1&3&-1&0&-1&0&1&0 \\ -1&4&-2&0&-1&0&1&0 \\
        -2&5&-3&1&-2&0&2&0 \\ -2&4&-2&0&-1&0&2&0 \\ -1&3&-2&0&-1&1&1&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&0&2&0&-2&1 \\ -2&-5&3&1&1&0&-2&1 \\
        -1&-4&2&1&1&-1&-1&1 \\ 0&-3&1&1&0&0&-1&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-6&4&0&2&0&-1&-1 \\ -2&-5&3&1&1&0&-1&-1 \\
        -1&-4&2&1&1&-1&0&-1 \\ 0&-3&1&1&0&0&0&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-3&2&0&1&0&-1&0 \\ -1&-4&3&0&1&0&-1&0 \\
        -2&-5&5&-1&2&0&-2&0 \\ -2&-4&4&0&1&0&-2&0 \\
        -1&-3&3&0&1&-1&-1&0 \\ 0&-2&2&0&0&0&-1&0 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&2&-1&0&-1&2 \\
        -1&-2&1&2&-1&0&-1&2 \\ -2&-3&1&4&-2&0&-2&3 \\
        -2&-3&1&3&-1&0&-2&3 \\ -1&-3&0&3&-1&0&-1&2 \\
        0&-2&0&2&-1&0&-1&2 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&2&-1&0&-1&2 \\ -1&-2&1&2&-1&0&-1&2 \\
        -2&-2&1&3&-2&1&-2&3 \\ -2&-2&1&2&-1&1&-2&3 \\
        -1&-2&0&2&-1&1&-1&2 \\ 0&-1&0&1&-1&1&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&2&-1&0&-1&2 \\
        -1&-2&1&2&-1&0&-1&2 \\ -2&-2&1&3&-1&-1&-1&3 \\
        -2&-2&1&2&0&-1&-1&3 \\ -1&-2&0&2&0&-1&0&2 \\ 0&-1&0&1&0&-1&0&2 \\
        0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&0 \\ -1&-1&2&-2&1&2&-1&0 \\ -1&-2&3&-2&1&2&-1&0 \\
        -2&-3&4&-3&2&3&-2&1 \\ -2&-2&3&-2&1&3&-2&1 \\
        -1&-2&2&-1&0&3&-2&1 \\ 0&-1&1&-1&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&0 \\ -1&-1&2&-2&1&2&-1&0 \\
        -1&-2&3&-2&1&2&-1&0 \\ -2&-3&4&-3&2&3&-1&-1 \\
        -2&-2&3&-2&1&3&-1&-1 \\ -1&-2&2&-1&0&3&-1&-1 \\
        0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&-1&2&-2&3&-2&1&0 \\ -1&-2&3&-2&3&-2&1&0 \\
        -2&-3&4&-3&5&-3&1&1 \\ -2&-2&3&-2&4&-3&1&1 \\
        -1&-1&2&-2&3&-2&1&1 \\ 0&-1&1&-1&2&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&0&0&-1&2&0&-2&0 \\ -2&0&0&0&1&0&-2&0 \\ -1&0&0&0&1&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&-1&1 \\ -1&1&-2&2&-1&0&-1&2 \\ -1&2&-3&2&-1&0&-1&2 \\
        -2&2&-4&4&-2&0&-2&3 \\ -2&1&-3&3&-1&0&-2&3 \\
        -1&0&-3&3&-1&0&-1&2 \\ 0&0&-2&2&-1&0&-1&2 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&-1&1 \\ -1&1&-2&2&-1&0&-1&2 \\ -1&2&-3&2&-1&0&-1&2 \\
        -2&3&-4&3&-2&1&-2&3 \\ -2&2&-3&2&-1&1&-2&3 \\
        -1&1&-3&2&-1&1&-1&2 \\ 0&1&-2&1&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&-1&1 \\ -1&1&-2&2&-1&0&-1&2 \\
        -1&2&-3&2&-1&0&-1&2 \\ -2&3&-4&3&-1&-1&-1&3 \\
        -2&2&-3&2&0&-1&-1&3 \\ -1&1&-3&2&0&-1&0&2 \\ 0&1&-2&1&0&-1&0&2 \\
        0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&2&-1&-3&2&3&-2&1 \\ -2&2&-1&-2&1&3&-2&1 \\
        -1&1&-1&-1&0&3&-2&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\
        -1&2&-1&-2&1&2&-1&0 \\ -2&2&-1&-3&2&3&-1&-1 \\
        -2&2&-1&-2&1&3&-1&-1 \\ -1&1&-1&-1&0&3&-1&-1 \\
        0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&2&-1&0&0 \\ -1&1&0&-2&3&-2&1&0 \\ -1&2&-1&-2&3&-2&1&0 \\
        -2&2&-1&-3&5&-3&1&1 \\ -2&2&-1&-2&4&-3&1&1 \\
        -1&2&-1&-2&3&-2&1&1 \\ 0&1&-1&-1&2&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&1&0&2&0&0&0 \\
        0&-6&1&0&3&1&-1&0 \\ 0&-5&0&1&2&1&-1&0 \\ 0&-4&0&1&1&1&0&-1 \\
        0&-3&0&1&0&1&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&1&0&2&0&0&0 \\
        0&-6&1&0&4&-1&0&0 \\ 0&-5&0&1&3&-1&0&0 \\ 0&-4&0&1&2&-1&1&-1 \\
        0&-3&0&1&1&-1&1&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ 0&-4&1&0&2&0&0&0 \\
        0&-5&1&-1&4&0&0&0 \\ 0&-4&0&0&3&0&0&0 \\ 0&-3&0&0&2&0&1&-1 \\
        0&-2&0&0&1&0&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-3&0&4&-3&3&-3&0 \\ 0&-3&0&3&-2&3&-3&0 \\ 0&-3&0&3&-2&2&-2&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-2&1&3&-3&3&-4&1 \\ 0&-2&1&2&-2&3&-4&1 \\ 0&-2&1&2&-2&2&-3&1 \\
        0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-2&1&3&-3&3&-3&-1 \\ 0&-2&1&2&-2&3&-3&-1 \\
        0&-2&1&2&-2&2&-2&-1 \\ 0&-1&1&1&-2&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-2&0&2&1&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-2&1&3&0&-3&-1&1 \\ 0&-2&1&2&1&-3&-1&1 \\ 0&-1&1&1&1&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&-1&-4&0&3&1&-1&0 \\ 0&-1&-4&1&2&1&-1&0 \\ 0&-1&-3&1&1&1&0&-1 \\
        0&-1&-2&1&0&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&-1&-4&0&4&-1&0&0 \\ 0&-1&-4&1&3&-1&0&0 \\
        0&-1&-3&1&2&-1&1&-1 \\ 0&-1&-2&1&1&-1&1&0 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&0&-4&-1&4&0&0&0 \\ 0&0&-4&0&3&0&0&0 \\ 0&0&-3&0&2&0&1&-1 \\
        0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ -1&-3&1&0&1&0&1&0 \\ -1&-4&2&0&1&0&1&0 \\
        -2&-6&3&0&1&1&1&0 \\ -2&-5&2&1&0&1&1&0 \\ -1&-4&1&1&0&1&1&-1 \\
        0&-3&0&1&0&1&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&2&-5&4&-3&3&-3&0 \\ 0&1&-4&3&-2&3&-3&0 \\ 0&0&-3&3&-2&2&-2&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&3&-4&3&-3&3&-4&1 \\ 0&2&-3&2&-2&3&-4&1 \\ 0&1&-2&2&-2&2&-3&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ 0&2&-3&2&-2&2&-2&0 \\
        0&3&-4&3&-3&3&-3&-1 \\ 0&2&-3&2&-2&3&-3&-1 \\
        0&1&-2&2&-2&2&-2&-1 \\ 0&1&-1&1&-2&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&0 \\ 0&1&-2&2&0&-2&0&0 \\ 0&2&-3&2&0&-2&0&0 \\
        0&2&-5&4&0&-3&0&0 \\ 0&1&-4&3&1&-3&0&0 \\ 0&1&-3&2&1&-3&1&0 \\
        0&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&0 \\ 0&1&-2&2&0&-2&0&0 \\ 0&2&-3&2&0&-2&0&0 \\
        0&3&-4&3&0&-3&-1&1 \\ 0&2&-3&2&1&-3&-1&1 \\ 0&2&-2&1&1&-3&0&1 \\
        0&1&-1&1&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{58}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(2)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(4)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(5)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(6)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(8)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{(9)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\    $\chi_{58}^{({10})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{({11})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{({12})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{({13})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{({14})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({17})}$&1&A&-1&-/A&-A&1&-/A&-A&1&/A&A&-1&/A&-1&A&-/A&1&-A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({18})}$&1&/A&-1&-A&-/A&1&-A&-/A&1&A&/A&-1&A&-1&/A&-A&1&-/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({19})}$&1&-A&1&/A&A&-1&/A&A&-1&-/A&-A&1&/A&-1&A&-/A&1&-A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({20})}$&1&-/A&1&A&/A&-1&A&/A&-1&-A&-/A&1&A&-1&/A&-A&1&-/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({21})}$&1&A&-1&-/A&-A&1&-/A&-A&1&/A&A&-1&/A&-1&A&-/A&1&-A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({22})}$&1&/A&-1&-A&-/A&1&-A&-/A&1&A&/A&-1&A&-1&/A&-A&1&-/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({23})}$&1&-A&1&/A&A&-1&/A&A&-1&-/A&-A&1&/A&-1&A&-/A&1&-A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({24})}$&1&-/A&1&A&/A&-1&A&/A&-1&-A&-/A&1&A&-1&/A&-A&1&-/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({25})}$&1&A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&-/A&1&-A&/A&-1&A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({26})}$&1&/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&-A&1&-/A&A&-1&/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({27})}$&1&-A&1&/A&A&-1&-/A&-A&1&/A&A&-1&-/A&1&-A&/A&-1&A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({28})}$&1&-/A&1&A&/A&-1&-A&-/A&1&A&/A&-1&-A&1&-/A&A&-1&/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({29})}$&1&A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&-/A&1&-A&/A&-1&A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({30})}$&1&/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&-A&1&-/A&A&-1&/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({31})}$&1&-A&1&/A&A&-1&-/A&-A&1&/A&A&-1&-/A&1&-A&/A&-1&A&-/A&1&-A&/A
&-1&A

\\    $\chi_{58}^{({32})}$&1&-/A&1&A&/A&-1&-A&-/A&1&A&/A&-1&-A&1&-/A&A&-1&/A&-A&1&-/A&A
&-1&/A

\\    $\chi_{58}^{({33})}$&1&A&-1&/A&A&-1&-/A&-A&1&-/A&-A&1&/A&-1&A&/A&-1&A&-/A&1&-A
&-/A&1&-A

\\    $\chi_{58}^{({34})}$&1&/A&-1&A&/A&-1&-A&-/A&1&-A&-/A&1&A&-1&/A&A&-1&/A&-A&1
&-/A&-A&1&-/A

\\    $\chi_{58}^{({35})}$&1&-A&1&-/A&-A&1&/A&A&-1&/A&A&-1&/A&-1&A&/A&-1&A&-/A&1&-A&-/A&1
&-A

\\    $\chi_{58}^{({36})}$&1&-/A&1&-A&-/A&1&A&/A&-1&A&/A&-1&A&-1&/A&A&-1&/A&-A&1&-/A&-A&1
&-/A

\\    $\chi_{58}^{({37})}$&1&A&-1&/A&A&-1&-/A&-A&1&-/A&-A&1&/A&-1&A&/A&-1&A&-/A&1&-A
&-/A&1&-A

\\    $\chi_{58}^{({38})}$&1&/A&-1&A&/A&-1&-A&-/A&1&-A&-/A&1&A&-1&/A&A&-1&/A&-A&1
&-/A&-A&1&-/A

\\    $\chi_{58}^{({39})}$&1&-A&1&-/A&-A&1&/A&A&-1&/A&A&-1&/A&-1&A&/A&-1&A&-/A&1&-A
&-/A&1&-A

\\    $\chi_{58}^{({40})}$&1&-/A&1&-A&-/A&1&A&/A&-1&A&/A&-1&A&-1&/A&A&-1&/A&-A&1&-/A&-A&1
&-/A

\\    $\chi_{58}^{({41})}$&1&A&-1&/A&A&-1&/A&A&-1&/A&A&-1&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&-A

\\    $\chi_{58}^{({42})}$&1&/A&-1&A&/A&-1&A&/A&-1&A&/A&-1&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&1&-/A

\\    $\chi_{58}^{({43})}$&1&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&-A

\\    $\chi_{58}^{({44})}$&1&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&1&-/A

\\    $\chi_{58}^{({45})}$&1&A&-1&/A&A&-1&/A&A&-1&/A&A&-1&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&-A

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline

\\    $\chi_{58}^{({46})}$&1&/A&-1&A&/A&-1&A&/A&-1&A&/A&-1&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&1&-/A

\\    $\chi_{58}^{({47})}$&1&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&-A

\\    $\chi_{58}^{({48})}$&1&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&1&-/A

\\    $\chi_{58}^{({49})}$&2&-1&-1&.&.&.&.&.&.&2&2&2&.&.&.&2&2&2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({50})}$&2&1&1&.&.&.&.&.&.&2&2&2&.&.&.&-2&-2&-2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({51})}$&2&-1&-1&.&.&.&.&.&.&2&2&2&.&.&.&2&2&2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({52})}$&2&1&1&.&.&.&.&.&.&2&2&2&.&.&.&-2&-2&-2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({53})}$&2&1&1&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({54})}$&2&-1&-1&.&.&.&.&.&.&-2&-2&-2&.&.&.&-2&-2&-2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({55})}$&2&1&1&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({56})}$&2&-1&-1&.&.&.&.&.&.&-2&-2&-2&.&.&.&-2&-2&-2&-1&-1&-1&.&.&.

\\    $\chi_{58}^{({57})}$&2&.&.&.&.&.&-1&-1&2&-1&-1&2&.&.&.&.&.&.&-1&-1&2&-1&-1&2

\\    $\chi_{58}^{({58})}$&2&.&.&.&.&.&1&1&-2&-1&-1&2&.&.&.&.&.&.&-1&-1&2&1&1&-2

\\    $\chi_{58}^{({59})}$&2&.&.&.&.&.&1&1&-2&-1&-1&2&.&.&.&.&.&.&-1&-1&2&1&1&-2

\\    $\chi_{58}^{({60})}$&2&.&.&.&.&.&-1&-1&2&-1&-1&2&.&.&.&.&.&.&-1&-1&2&-1&-1&2

\\    $\chi_{58}^{({61})}$&2&.&.&.&.&.&-1&-1&2&1&1&-2&.&.&.&.&.&.&-1&-1&2&1&1&-2

\\    $\chi_{58}^{({62})}$&2&.&.&.&.&.&1&1&-2&1&1&-2&.&.&.&.&.&.&-1&-1&2&-1&-1&2

\\    $\chi_{58}^{({63})}$&2&.&.&.&.&.&1&1&-2&1&1&-2&.&.&.&.&.&.&-1&-1&2&-1&-1&2

\\    $\chi_{58}^{({64})}$&2&.&.&.&.&.&-1&-1&2&1&1&-2&.&.&.&.&.&.&-1&-1&2&1&1&-2

\\    $\chi_{58}^{({65})}$&2&/A&-1&.&.&.&.&.&.&B&/B&2&.&.&.&B&2&/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({66})}$&2&A&-1&.&.&.&.&.&.&/B&B&2&.&.&.&/B&2&B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({67})}$&2&-/A&1&.&.&.&.&.&.&B&/B&2&.&.&.&-B&-2&-/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({68})}$&2&-A&1&.&.&.&.&.&.&/B&B&2&.&.&.&-/B&-2&-B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({69})}$&2&/A&-1&.&.&.&.&.&.&B&/B&2&.&.&.&B&2&/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({70})}$&2&A&-1&.&.&.&.&.&.&/B&B&2&.&.&.&/B&2&B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({71})}$&2&-/A&1&.&.&.&.&.&.&B&/B&2&.&.&.&-B&-2&-/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({72})}$&2&-A&1&.&.&.&.&.&.&/B&B&2&.&.&.&-/B&-2&-B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({73})}$&2&-/A&1&.&.&.&.&.&.&-B&-/B&-2&.&.&.&B&2&/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({74})}$&2&-A&1&.&.&.&.&.&.&-/B&-B&-2&.&.&.&/B&2&B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({75})}$&2&/A&-1&.&.&.&.&.&.&-B&-/B&-2&.&.&.&-B&-2&-/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({76})}$&2&A&-1&.&.&.&.&.&.&-/B&-B&-2&.&.&.&-/B&-2&-B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({77})}$&2&-/A&1&.&.&.&.&.&.&-B&-/B&-2&.&.&.&B&2&/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({78})}$&2&-A&1&.&.&.&.&.&.&-/B&-B&-2&.&.&.&/B&2&B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({79})}$&2&/A&-1&.&.&.&.&.&.&-B&-/B&-2&.&.&.&-B&-2&-/B&A&-1&/A&.&.&.

\\    $\chi_{58}^{({80})}$&2&A&-1&.&.&.&.&.&.&-/B&-B&-2&.&.&.&-/B&-2&-B&/A&-1&A&.&.&.

\\    $\chi_{58}^{({81})}$&2&.&.&.&.&.&A&/A&2&A&/A&2&.&.&.&.&.&.&A&-1&/B&A&-1&/B

\\    $\chi_{58}^{({82})}$&2&.&.&.&.&.&/A&A&2&/A&A&2&.&.&.&.&.&.&/A&-1&B&/A&-1&B

\\    $\chi_{58}^{({83})}$&2&.&.&.&.&.&-A&-/A&-2&A&/A&2&.&.&.&.&.&.&A&-1&/B&-A&1&-/B

\\    $\chi_{58}^{({84})}$&2&.&.&.&.&.&-/A&-A&-2&/A&A&2&.&.&.&.&.&.&/A&-1&B&-/A&1&-B

\\    $\chi_{58}^{({85})}$&2&.&.&.&.&.&-A&-/A&-2&A&/A&2&.&.&.&.&.&.&A&-1&/B&-A&1&-/B

\\    $\chi_{58}^{({86})}$&2&.&.&.&.&.&-/A&-A&-2&/A&A&2&.&.&.&.&.&.&/A&-1&B&-/A&1&-B

\\    $\chi_{58}^{({87})}$&2&.&.&.&.&.&A&/A&2&A&/A&2&.&.&.&.&.&.&A&-1&/B&A&-1&/B

\\    $\chi_{58}^{({88})}$&2&.&.&.&.&.&/A&A&2&/A&A&2&.&.&.&.&.&.&/A&-1&B&/A&-1&B

\\    $\chi_{58}^{({89})}$&2&.&.&.&.&.&A&/A&2&-A&-/A&-2&.&.&.&.&.&.&A&-1&/B&-A&1&-/B

\\    $\chi_{58}^{({90})}$&2&.&.&.&.&.&/A&A&2&-/A&-A&-2&.&.&.&.&.&.&/A&-1&B&-/A&1&-B
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
\\    $\chi_{58}^{({91})}$&2&.&.&.&.&.&-A&-/A&-2&-A&-/A&-2&.&.&.&.&.&.&A&-1&/B&A&-1&/B

\\    $\chi_{58}^{({92})}$&2&.&.&.&.&.&-/A&-A&-2&-/A&-A&-2&.&.&.&.&.&.&/A&-1&B&/A&-1&B

\\    $\chi_{58}^{({93})}$&2&.&.&.&.&.&-A&-/A&-2&-A&-/A&-2&.&.&.&.&.&.&A&-1&/B&A&-1&/B

\\    $\chi_{58}^{({94})}$&2&.&.&.&.&.&-/A&-A&-2&-/A&-A&-2&.&.&.&.&.&.&/A&-1&B&/A&-1&B

\\    $\chi_{58}^{({95})}$&2&.&.&.&.&.&A&/A&2&-A&-/A&-2&.&.&.&.&.&.&A&-1&/B&-A&1&-/B

\\    $\chi_{58}^{({96})}$&2&.&.&.&.&.&/A&A&2&-/A&-A&-2&.&.&.&.&.&.&/A&-1&B&-/A&1&-B

\\    $\chi_{58}^{({97})}$&4&.&.&.&.&.&.&.&.&-2&-2&4&.&.&.&.&.&.&1&1&-2&.&.&.

\\    $\chi_{58}^{({98})}$&4&.&.&.&.&.&.&.&.&-2&-2&4&.&.&.&.&.&.&1&1&-2&.&.&.

\\    $\chi_{58}^{({99})}$&4&.&.&.&.&.&.&.&.&2&2&-4&.&.&.&.&.&.&1&1&-2&.&.&.

\\    $\chi_{58}^{({100})}$&4&.&.&.&.&.&.&.&.&2&2&-4&.&.&.&.&.&.&1&1&-2&.&.&.

\\    $\chi_{58}^{({101})}$&4&.&.&.&.&.&.&.&.&-B&-/B&4&.&.&.&.&.&.&-A&1&-/B&.&.&.

\\    $\chi_{58}^{({102})}$&4&.&.&.&.&.&.&.&.&-/B&-B&4&.&.&.&.&.&.&-/A&1&-B&.&.&.

\\    $\chi_{58}^{({103})}$&4&.&.&.&.&.&.&.&.&-B&-/B&4&.&.&.&.&.&.&-A&1&-/B&.&.&.

\\    $\chi_{58}^{({104})}$&4&.&.&.&.&.&.&.&.&-/B&-B&4&.&.&.&.&.&.&-/A&1&-B&.&.&.

\\    $\chi_{58}^{({105})}$&4&.&.&.&.&.&.&.&.&B&/B&-4&.&.&.&.&.&.&-A&1&-/B&.&.&.

\\    $\chi_{58}^{({106})}$&4&.&.&.&.&.&.&.&.&/B&B&-4&.&.&.&.&.&.&-/A&1&-B&.&.&.

\\    $\chi_{58}^{({107})}$&4&.&.&.&.&.&.&.&.&B&/B&-4&.&.&.&.&.&.&-A&1&-/B&.&.&.

\\    $\chi_{58}^{({108})}$&4&.&.&.&.&.&.&.&.&/B&B&-4&.&.&.&.&.&.&-/A&1&-B&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{58}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{58}^{(3)}$&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1

\\    $\chi_{58}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1

\\    $\chi_{58}^{(5)}$&1&1&-1&-1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{58}^{(6)}$&1&1&-1&-1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1

\\    $\chi_{58}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{58}^{(8)}$&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{58}^{(9)}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1

\\    $\chi_{58}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{58}^{({11})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({12})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({13})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{58}^{({14})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({15})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{58}^{({16})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1

\\    $\chi_{58}^{({17})}$&-A&-/A&A&/A&1&-/A&-1&/A&-A&A&-/A&-A&1&/A&A&-1&/A&A&-1
&-/A&-A&1&1&-1

\\    $\chi_{58}^{({18})}$&-/A&-A&/A&A&1&-A&-1&A&-/A&/A&-A&-/A&1&A&/A&-1&A&/A&-1&-A
&-/A&1&1&-1

\\    $\chi_{58}^{({19})}$&-A&-/A&A&/A&-1&/A&1&-/A&A&-A&/A&A&-1&-/A&-A&1&-/A&-A&1&/A&A
&-1&1&-1

\\    $\chi_{58}^{({20})}$&-/A&-A&/A&A&-1&A&1&-A&/A&-/A&A&/A&-1&-A&-/A&1&-A&-/A&1&A&/A
&-1&1&-1

\\    $\chi_{58}^{({21})}$&-A&-/A&A&/A&1&-/A&-1&/A&-A&A&/A&A&-1&-/A&-A&1&-/A&-A&1&/A&A
&-1&1&-1

\\    $\chi_{58}^{({22})}$&-/A&-A&/A&A&1&-A&-1&A&-/A&/A&A&/A&-1&-A&-/A&1&-A&-/A&1&A&/A
&-1&1&-1

\\    $\chi_{58}^{({23})}$&-A&-/A&A&/A&-1&/A&1&-/A&A&-A&-/A&-A&1&/A&A&-1&/A&A&-1
&-/A&-A&1&1&-1

\\    $\chi_{58}^{({24})}$&-/A&-A&/A&A&-1&A&1&-A&/A&-/A&-A&-/A&1&A&/A&-1&A&/A&-1&-A
&-/A&1&1&-1

\\    $\chi_{58}^{({25})}$&-A&-/A&A&/A&-1&/A&1&-/A&A&-A&-/A&-A&1&/A&A&-1&-/A&-A&1&/A&A
&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\    $\chi_{58}^{({26})}$&-/A&-A&/A&A&-1&A&1&-A&/A&-/A&-A&-/A&1&A&/A&-1&-A&-/A&1&A&/A
&-1&1&-1

\\    $\chi_{58}^{({27})}$&-A&-/A&A&/A&1&-/A&-1&/A&-A&A&/A&A&-1&-/A&-A&1&/A&A&-1
&-/A&-A&1&1&-1

\\    $\chi_{58}^{({28})}$&-/A&-A&/A&A&1&-A&-1&A&-/A&/A&A&/A&-1&-A&-/A&1&A&/A&-1&-A
&-/A&1&1&-1

\\    $\chi_{58}^{({29})}$&-A&-/A&A&/A&-1&/A&1&-/A&A&-A&/A&A&-1&-/A&-A&1&/A&A&-1
&-/A&-A&1&1&-1

\\    $\chi_{58}^{({30})}$&-/A&-A&/A&A&-1&A&1&-A&/A&-/A&A&/A&-1&-A&-/A&1&A&/A&-1&-A
&-/A&1&1&-1

\\    $\chi_{58}^{({31})}$&-A&-/A&A&/A&1&-/A&-1&/A&-A&A&-/A&-A&1&/A&A&-1&-/A&-A&1&/A&A
&-1&1&-1

\\    $\chi_{58}^{({32})}$&-/A&-A&/A&A&1&-A&-1&A&-/A&/A&-A&-/A&1&A&/A&-1&-A&-/A&1&A&/A
&-1&1&-1

\\    $\chi_{58}^{({33})}$&-A&-/A&-A&-/A&1&-/A&1&-/A&-A&-A&-/A&-A&1&-/A&-A&1&/A&A&-1&/A&A
&-1&1&1

\\    $\chi_{58}^{({34})}$&-/A&-A&-/A&-A&1&-A&1&-A&-/A&-/A&-A&-/A&1&-A&-/A&1&A&/A&-1&A&/A
&-1&1&1

\\    $\chi_{58}^{({35})}$&-A&-/A&-A&-/A&-1&/A&-1&/A&A&A&/A&A&-1&/A&A&-1&-/A&-A&1
&-/A&-A&1&1&1

\\    $\chi_{58}^{({36})}$&-/A&-A&-/A&-A&-1&A&-1&A&/A&/A&A&/A&-1&A&/A&-1&-A&-/A&1&-A
&-/A&1&1&1

\\    $\chi_{58}^{({37})}$&-A&-/A&-A&-/A&1&-/A&1&-/A&-A&-A&/A&A&-1&/A&A&-1&-/A&-A&1
&-/A&-A&1&1&1

\\    $\chi_{58}^{({38})}$&-/A&-A&-/A&-A&1&-A&1&-A&-/A&-/A&A&/A&-1&A&/A&-1&-A&-/A&1&-A
&-/A&1&1&1

\\    $\chi_{58}^{({39})}$&-A&-/A&-A&-/A&-1&/A&-1&/A&A&A&-/A&-A&1&-/A&-A&1&/A&A&-1&/A&A
&-1&1&1

\\    $\chi_{58}^{({40})}$&-/A&-A&-/A&-A&-1&A&-1&A&/A&/A&-A&-/A&1&-A&-/A&1&A&/A&-1&A&/A
&-1&1&1

\\    $\chi_{58}^{({41})}$&-A&-/A&-A&-/A&-1&/A&-1&/A&A&A&-/A&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&1&1&1

\\    $\chi_{58}^{({42})}$&-/A&-A&-/A&-A&-1&A&-1&A&/A&/A&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&1&1

\\    $\chi_{58}^{({43})}$&-A&-/A&-A&-/A&1&-/A&1&-/A&-A&-A&/A&A&-1&/A&A&-1&/A&A&-1&/A&A
&-1&1&1

\\    $\chi_{58}^{({44})}$&-/A&-A&-/A&-A&1&-A&1&-A&-/A&-/A&A&/A&-1&A&/A&-1&A&/A&-1&A&/A
&-1&1&1

\\    $\chi_{58}^{({45})}$&-A&-/A&-A&-/A&-1&/A&-1&/A&A&A&/A&A&-1&/A&A&-1&/A&A&-1&/A&A
&-1&1&1

\\    $\chi_{58}^{({46})}$&-/A&-A&-/A&-A&-1&A&-1&A&/A&/A&A&/A&-1&A&/A&-1&A&/A&-1&A&/A
&-1&1&1

\\    $\chi_{58}^{({47})}$&-A&-/A&-A&-/A&1&-/A&1&-/A&-A&-A&-/A&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&1&1&1

\\    $\chi_{58}^{({48})}$&-/A&-A&-/A&-A&1&-A&1&-A&-/A&-/A&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&1&1

\\    $\chi_{58}^{({49})}$&-1&-1&.&.&.&.&2&2&.&2&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&.

\\    $\chi_{58}^{({50})}$&-1&-1&.&.&.&.&2&2&.&2&1&1&1&.&.&.&.&.&.&2&2&2&-1&.

\\    $\chi_{58}^{({51})}$&-1&-1&.&.&.&.&2&2&.&2&1&1&1&.&.&.&.&.&.&-2&-2&-2&-1&.

\\    $\chi_{58}^{({52})}$&-1&-1&.&.&.&.&2&2&.&2&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2&-1&.

\\    $\chi_{58}^{({53})}$&-1&-1&.&.&.&.&-2&-2&.&-2&-1&-1&-1&.&.&.&.&.&.&2&2&2&-1&.

\\    $\chi_{58}^{({54})}$&-1&-1&.&.&.&.&-2&-2&.&-2&1&1&1&.&.&.&.&.&.&2&2&2&-1&.

\\    $\chi_{58}^{({55})}$&-1&-1&.&.&.&.&-2&-2&.&-2&1&1&1&.&.&.&.&.&.&-2&-2&-2&-1&.

\\    $\chi_{58}^{({56})}$&-1&-1&.&.&.&.&-2&-2&.&-2&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2&-1&.

\\    $\chi_{58}^{({57})}$&-1&2&-1&2&-1&2&-1&2&2&2&.&.&.&.&.&.&-1&-1&2&-1&-1&2&2&2

\\    $\chi_{58}^{({58})}$&-1&2&1&-2&1&-2&-1&2&-2&2&.&.&.&.&.&.&1&1&-2&-1&-1&2&2&-2

\\    $\chi_{58}^{({59})}$&-1&2&1&-2&1&-2&-1&2&-2&2&.&.&.&.&.&.&-1&-1&2&1&1&-2&2&-2

\\    $\chi_{58}^{({60})}$&-1&2&-1&2&-1&2&-1&2&2&2&.&.&.&.&.&.&1&1&-2&1&1&-2&2&2

\\    $\chi_{58}^{({61})}$&-1&2&1&-2&-1&2&1&-2&2&-2&.&.&.&.&.&.&1&1&-2&-1&-1&2&2&-2

\\    $\chi_{58}^{({62})}$&-1&2&-1&2&1&-2&1&-2&-2&-2&.&.&.&.&.&.&-1&-1&2&-1&-1&2&2&2

\\    $\chi_{58}^{({63})}$&-1&2&-1&2&1&-2&1&-2&-2&-2&.&.&.&.&.&.&1&1&-2&1&1&-2&2&2

\\    $\chi_{58}^{({64})}$&-1&2&1&-2&-1&2&1&-2&2&-2&.&.&.&.&.&.&-1&-1&2&1&1&-2&2&-2

\\    $\chi_{58}^{({65})}$&/A&A&.&.&.&.&2&B&.&/B&A&/A&-1&.&.&.&.&.&.&B&/B&2&-1&.

\\    $\chi_{58}^{({66})}$&A&/A&.&.&.&.&2&/B&.&B&/A&A&-1&.&.&.&.&.&.&/B&B&2&-1&.

\\    $\chi_{58}^{({67})}$&/A&A&.&.&.&.&2&B&.&/B&-A&-/A&1&.&.&.&.&.&.&B&/B&2&-1&.

\\    $\chi_{58}^{({68})}$&A&/A&.&.&.&.&2&/B&.&B&-/A&-A&1&.&.&.&.&.&.&/B&B&2&-1&.

\\    $\chi_{58}^{({69})}$&/A&A&.&.&.&.&2&B&.&/B&-A&-/A&1&.&.&.&.&.&.&-B&-/B&-2&-1&.

\\    $\chi_{58}^{({70})}$&A&/A&.&.&.&.&2&/B&.&B&-/A&-A&1&.&.&.&.&.&.&-/B&-B&-2&-1&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\    $\chi_{58}^{({71})}$&/A&A&.&.&.&.&2&B&.&/B&A&/A&-1&.&.&.&.&.&.&-B&-/B&-2&-1&.

\\    $\chi_{58}^{({72})}$&A&/A&.&.&.&.&2&/B&.&B&/A&A&-1&.&.&.&.&.&.&-/B&-B&-2&-1&.

\\    $\chi_{58}^{({73})}$&/A&A&.&.&.&.&-2&-B&.&-/B&A&/A&-1&.&.&.&.&.&.&B&/B&2&-1&.

\\    $\chi_{58}^{({74})}$&A&/A&.&.&.&.&-2&-/B&.&-B&/A&A&-1&.&.&.&.&.&.&/B&B&2&-1&.

\\    $\chi_{58}^{({75})}$&/A&A&.&.&.&.&-2&-B&.&-/B&-A&-/A&1&.&.&.&.&.&.&B&/B&2&-1&.

\\    $\chi_{58}^{({76})}$&A&/A&.&.&.&.&-2&-/B&.&-B&-/A&-A&1&.&.&.&.&.&.&/B&B&2&-1&.

\\    $\chi_{58}^{({77})}$&/A&A&.&.&.&.&-2&-B&.&-/B&-A&-/A&1&.&.&.&.&.&.&-B&-/B&-2&-1&.

\\    $\chi_{58}^{({78})}$&A&/A&.&.&.&.&-2&-/B&.&-B&-/A&-A&1&.&.&.&.&.&.&-/B&-B&-2&-1&.

\\    $\chi_{58}^{({79})}$&/A&A&.&.&.&.&-2&-B&.&-/B&A&/A&-1&.&.&.&.&.&.&-B&-/B&-2&-1&.

\\    $\chi_{58}^{({80})}$&A&/A&.&.&.&.&-2&-/B&.&-B&/A&A&-1&.&.&.&.&.&.&-/B&-B&-2&-1&.

\\    $\chi_{58}^{({81})}$&/A&B&/A&B&-1&B&-1&B&/B&/B&.&.&.&.&.&.&A&/A&2&A&/A&2&2&2

\\    $\chi_{58}^{({82})}$&A&/B&A&/B&-1&/B&-1&/B&B&B&.&.&.&.&.&.&/A&A&2&/A&A&2&2&2

\\    $\chi_{58}^{({83})}$&/A&B&-/A&-B&1&-B&-1&B&-/B&/B&.&.&.&.&.&.&-A&-/A&-2&A&/A&2&2&-2

\\    $\chi_{58}^{({84})}$&A&/B&-A&-/B&1&-/B&-1&/B&-B&B&.&.&.&.&.&.&-/A&-A&-2&/A&A&2&2&-2

\\    $\chi_{58}^{({85})}$&/A&B&-/A&-B&1&-B&-1&B&-/B&/B&.&.&.&.&.&.&A&/A&2&-A&-/A&-2&2&-2

\\    $\chi_{58}^{({86})}$&A&/B&-A&-/B&1&-/B&-1&/B&-B&B&.&.&.&.&.&.&/A&A&2&-/A&-A&-2&2&-2

\\    $\chi_{58}^{({87})}$&/A&B&/A&B&-1&B&-1&B&/B&/B&.&.&.&.&.&.&-A&-/A&-2&-A&-/A&-2&2&2

\\    $\chi_{58}^{({88})}$&A&/B&A&/B&-1&/B&-1&/B&B&B&.&.&.&.&.&.&-/A&-A&-2&-/A&-A&-2&2&2

\\    $\chi_{58}^{({89})}$&/A&B&-/A&-B&-1&B&1&-B&/B&-/B&.&.&.&.&.&.&-A&-/A&-2&A&/A&2&2&-2

\\    $\chi_{58}^{({90})}$&A&/B&-A&-/B&-1&/B&1&-/B&B&-B&.&.&.&.&.&.&-/A&-A&-2&/A&A&2&2&-2

\\    $\chi_{58}^{({91})}$&/A&B&/A&B&1&-B&1&-B&-/B&-/B&.&.&.&.&.&.&A&/A&2&A&/A&2&2&2

\\    $\chi_{58}^{({92})}$&A&/B&A&/B&1&-/B&1&-/B&-B&-B&.&.&.&.&.&.&/A&A&2&/A&A&2&2&2

\\    $\chi_{58}^{({93})}$&/A&B&/A&B&1&-B&1&-B&-/B&-/B&.&.&.&.&.&.&-A&-/A&-2&-A&-/A
&-2&2&2

\\    $\chi_{58}^{({94})}$&A&/B&A&/B&1&-/B&1&-/B&-B&-B&.&.&.&.&.&.&-/A&-A&-2&-/A&-A
&-2&2&2

\\    $\chi_{58}^{({95})}$&/A&B&-/A&-B&-1&B&1&-B&/B&-/B&.&.&.&.&.&.&A&/A&2&-A&-/A&-2&2&-2

\\    $\chi_{58}^{({96})}$&A&/B&-A&-/B&-1&/B&1&-/B&B&-B&.&.&.&.&.&.&/A&A&2&-/A&-A&-2&2&-2

\\    $\chi_{58}^{({97})}$&1&-2&.&.&.&.&-2&4&.&4&.&.&.&.&.&.&.&.&.&-2&-2&4&-2&.

\\    $\chi_{58}^{({98})}$&1&-2&.&.&.&.&-2&4&.&4&.&.&.&.&.&.&.&.&.&2&2&-4&-2&.

\\    $\chi_{58}^{({99})}$&1&-2&.&.&.&.&2&-4&.&-4&.&.&.&.&.&.&.&.&.&-2&-2&4&-2&.

\\    $\chi_{58}^{({100})}$&1&-2&.&.&.&.&2&-4&.&-4&.&.&.&.&.&.&.&.&.&2&2&-4&-2&.

\\    $\chi_{58}^{({101})}$&-/A&-B&.&.&.&.&-2&C&.&/C&.&.&.&.&.&.&.&.&.&-B&-/B&4&-2&.

\\    $\chi_{58}^{({102})}$&-A&-/B&.&.&.&.&-2&/C&.&C&.&.&.&.&.&.&.&.&.&-/B&-B&4&-2&.

\\    $\chi_{58}^{({103})}$&-/A&-B&.&.&.&.&-2&C&.&/C&.&.&.&.&.&.&.&.&.&B&/B&-4&-2&.

\\    $\chi_{58}^{({104})}$&-A&-/B&.&.&.&.&-2&/C&.&C&.&.&.&.&.&.&.&.&.&/B&B&-4&-2&.

\\    $\chi_{58}^{({105})}$&-/A&-B&.&.&.&.&2&-C&.&-/C&.&.&.&.&.&.&.&.&.&-B&-/B&4&-2&.

\\    $\chi_{58}^{({106})}$&-A&-/B&.&.&.&.&2&-/C&.&-C&.&.&.&.&.&.&.&.&.&-/B&-B&4&-2&.

\\    $\chi_{58}^{({107})}$&-/A&-B&.&.&.&.&2&-C&.&-/C&.&.&.&.&.&.&.&.&.&B&/B&-4&-2&.

\\    $\chi_{58}^{({108})}$&-A&-/B&.&.&.&.&2&-/C&.&-C&.&.&.&.&.&.&.&.&.&/B&B&-4&-2&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
$\chi_{58}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{58}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1

\\    $\chi_{58}^{(4)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{58}^{(5)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1&1

\\    $\chi_{58}^{(6)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1

\\    $\chi_{58}^{(7)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{58}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1&1

\\    $\chi_{58}^{(9)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{58}^{({10})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{({11})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{58}^{({12})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({13})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{58}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{58}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{58}^{({17})}$&-/A&1&-A&/A&-1&A&/A&-1&A&-/A&1&-A&A&/A&-A&-/A&-1&/A&1
&-/A&A&-A&-1

\\    $\chi_{58}^{({18})}$&-A&1&-/A&A&-1&/A&A&-1&/A&-A&1&-/A&/A&A&-/A&-A&-1&A&1&-A&/A
&-/A&-1

\\    $\chi_{58}^{({19})}$&-/A&1&-A&/A&-1&A&/A&-1&A&-/A&1&-A&A&/A&-A&-/A&1
&-/A&-1&/A&-A&A&-1

\\    $\chi_{58}^{({20})}$&-A&1&-/A&A&-1&/A&A&-1&/A&-A&1&-/A&/A&A&-/A&-A&1&-A&-1&A
&-/A&/A&-1

\\    $\chi_{58}^{({21})}$&/A&-1&A&-/A&1&-A&-/A&1&-A&/A&-1&A&-A&-/A&A&/A&1
&-/A&-1&/A&-A&A&1

\\    $\chi_{58}^{({22})}$&A&-1&/A&-A&1&-/A&-A&1&-/A&A&-1&/A&-/A&-A&/A&A&1&-A&-1&A
&-/A&/A&1

\\    $\chi_{58}^{({23})}$&/A&-1&A&-/A&1&-A&-/A&1&-A&/A&-1&A&-A&-/A&A&/A&-1&/A&1
&-/A&A&-A&1

\\    $\chi_{58}^{({24})}$&A&-1&/A&-A&1&-/A&-A&1&-/A&A&-1&/A&-/A&-A&/A&A&-1&A&1&-A&/A
&-/A&1

\\    $\chi_{58}^{({25})}$&/A&-1&A&-/A&1&-A&/A&-1&A&-/A&1&-A&A&/A&-A&-/A&1
&-/A&-1&/A&-A&A&-1

\\    $\chi_{58}^{({26})}$&A&-1&/A&-A&1&-/A&A&-1&/A&-A&1&-/A&/A&A&-/A&-A&1&-A&-1&A
&-/A&/A&-1

\\    $\chi_{58}^{({27})}$&/A&-1&A&-/A&1&-A&/A&-1&A&-/A&1&-A&A&/A&-A&-/A&-1&/A&1
&-/A&A&-A&-1

\\    $\chi_{58}^{({28})}$&A&-1&/A&-A&1&-/A&A&-1&/A&-A&1&-/A&/A&A&-/A&-A&-1&A&1&-A&/A
&-/A&-1

\\    $\chi_{58}^{({29})}$&-/A&1&-A&/A&-1&A&-/A&1&-A&/A&-1&A&-A&-/A&A&/A&-1&/A&1
&-/A&A&-A&1

\\    $\chi_{58}^{({30})}$&-A&1&-/A&A&-1&/A&-A&1&-/A&A&-1&/A&-/A&-A&/A&A&-1&A&1&-A&/A
&-/A&1

\\    $\chi_{58}^{({31})}$&-/A&1&-A&/A&-1&A&-/A&1&-A&/A&-1&A&-A&-/A&A&/A&1
&-/A&-1&/A&-A&A&1

\\    $\chi_{58}^{({32})}$&-A&1&-/A&A&-1&/A&-A&1&-/A&A&-1&/A&-/A&-A&/A&A&1&-A&-1&A
&-/A&/A&1

\\    $\chi_{58}^{({33})}$&-/A&1&-A&-/A&1&-A&/A&-1&A&/A&-1&A&A&/A&A&/A&-1&/A&-1&/A&A&A&-1

\\    $\chi_{58}^{({34})}$&-A&1&-/A&-A&1&-/A&A&-1&/A&A&-1&/A&/A&A&/A&A&-1&A&-1&A&/A&/A&-1

\\    $\chi_{58}^{({35})}$&-/A&1&-A&-/A&1&-A&/A&-1&A&/A&-1&A&A&/A&A&/A&1&-/A&1
&-/A&-A&-A&-1

\\    $\chi_{58}^{({36})}$&-A&1&-/A&-A&1&-/A&A&-1&/A&A&-1&/A&/A&A&/A&A&1&-A&1&-A&-/A
&-/A&-1

\\    $\chi_{58}^{({37})}$&/A&-1&A&/A&-1&A&-/A&1&-A&-/A&1&-A&-A&-/A&-A&-/A&1&-/A&1
&-/A&-A&-A&1

\\    $\chi_{58}^{({38})}$&A&-1&/A&A&-1&/A&-A&1&-/A&-A&1&-/A&-/A&-A&-/A&-A&1&-A&1&-A&-/A
&-/A&1

\\    $\chi_{58}^{({39})}$&/A&-1&A&/A&-1&A&-/A&1&-A&-/A&1&-A&-A&-/A&-A
&-/A&-1&/A&-1&/A&A&A&1

\\    $\chi_{58}^{({40})}$&A&-1&/A&A&-1&/A&-A&1&-/A&-A&1&-/A&-/A&-A&-/A
&-A&-1&A&-1&A&/A&/A&1

\\    $\chi_{58}^{({41})}$&/A&-1&A&/A&-1&A&/A&-1&A&/A&-1&A&A&/A&A&/A&1&-/A&1&-/A&-A&-A&-1

\\    $\chi_{58}^{({42})}$&A&-1&/A&A&-1&/A&A&-1&/A&A&-1&/A&/A&A&/A&A&1&-A&1&-A&-/A&-/A&-1

\\    $\chi_{58}^{({43})}$&/A&-1&A&/A&-1&A&/A&-1&A&/A&-1&A&A&/A&A&/A&-1&/A&-1&/A&A&A&-1

\\    $\chi_{58}^{({44})}$&A&-1&/A&A&-1&/A&A&-1&/A&A&-1&/A&/A&A&/A&A&-1&A&-1&A&/A&/A&-1

\\    $\chi_{58}^{({45})}$&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-A&-/A&-A
&-/A&-1&/A&-1&/A&A&A&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\    $\chi_{58}^{({46})}$&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-/A&-A&-/A
&-A&-1&A&-1&A&/A&/A&1

\\    $\chi_{58}^{({47})}$&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-A&-/A&-A&-/A&1&-/A&1
&-/A&-A&-A&1

\\    $\chi_{58}^{({48})}$&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-/A&-A&-/A&-A&1&-A&1&-A
&-/A&-/A&1

\\    $\chi_{58}^{({49})}$&.&.&.&2&2&2&-1&-1&-1&.&.&.&-1&-1&.&.&.&.&2&2&.&2&-1

\\    $\chi_{58}^{({50})}$&.&.&.&-2&-2&-2&-1&-1&-1&.&.&.&-1&-1&.&.&.&.&2&2&.&2&-1

\\    $\chi_{58}^{({51})}$&.&.&.&-2&-2&-2&1&1&1&.&.&.&1&1&.&.&.&.&-2&-2&.&-2&1

\\    $\chi_{58}^{({52})}$&.&.&.&2&2&2&1&1&1&.&.&.&1&1&.&.&.&.&-2&-2&.&-2&1

\\    $\chi_{58}^{({53})}$&.&.&.&-2&-2&-2&1&1&1&.&.&.&1&1&.&.&.&.&2&2&.&2&1

\\    $\chi_{58}^{({54})}$&.&.&.&2&2&2&1&1&1&.&.&.&1&1&.&.&.&.&2&2&.&2&1

\\    $\chi_{58}^{({55})}$&.&.&.&2&2&2&-1&-1&-1&.&.&.&-1&-1&.&.&.&.&-2&-2&.&-2&-1

\\    $\chi_{58}^{({56})}$&.&.&.&-2&-2&-2&-1&-1&-1&.&.&.&-1&-1&.&.&.&.&-2&-2&.&-2&-1

\\    $\chi_{58}^{({57})}$&.&.&.&.&.&.&-1&-1&2&-1&-1&2&-1&2&-1&2&-1&2&-1&2&2&2&2

\\    $\chi_{58}^{({58})}$&.&.&.&.&.&.&-1&-1&2&1&1&-2&-1&2&1&-2&1&-2&-1&2&-2&2&2

\\    $\chi_{58}^{({59})}$&.&.&.&.&.&.&1&1&-2&-1&-1&2&1&-2&-1&2&-1&2&1&-2&2&-2&-2

\\    $\chi_{58}^{({60})}$&.&.&.&.&.&.&1&1&-2&1&1&-2&1&-2&1&-2&1&-2&1&-2&-2&-2&-2

\\    $\chi_{58}^{({61})}$&.&.&.&.&.&.&1&1&-2&-1&-1&2&1&-2&-1&2&1&-2&-1&2&-2&2&-2

\\    $\chi_{58}^{({62})}$&.&.&.&.&.&.&1&1&-2&1&1&-2&1&-2&1&-2&-1&2&-1&2&2&2&-2

\\    $\chi_{58}^{({63})}$&.&.&.&.&.&.&-1&-1&2&-1&-1&2&-1&2&-1&2&1&-2&1&-2&-2&-2&2

\\    $\chi_{58}^{({64})}$&.&.&.&.&.&.&-1&-1&2&1&1&-2&-1&2&1&-2&-1&2&1&-2&2&-2&2

\\    $\chi_{58}^{({65})}$&.&.&.&B&2&/B&A&-1&/A&.&.&.&/A&A&.&.&.&.&2&B&.&/B&-1

\\    $\chi_{58}^{({66})}$&.&.&.&/B&2&B&/A&-1&A&.&.&.&A&/A&.&.&.&.&2&/B&.&B&-1

\\    $\chi_{58}^{({67})}$&.&.&.&-B&-2&-/B&A&-1&/A&.&.&.&/A&A&.&.&.&.&2&B&.&/B&-1

\\    $\chi_{58}^{({68})}$&.&.&.&-/B&-2&-B&/A&-1&A&.&.&.&A&/A&.&.&.&.&2&/B&.&B&-1

\\    $\chi_{58}^{({69})}$&.&.&.&-B&-2&-/B&-A&1&-/A&.&.&.&-/A&-A&.&.&.&.&-2&-B&.&-/B&1

\\    $\chi_{58}^{({70})}$&.&.&.&-/B&-2&-B&-/A&1&-A&.&.&.&-A&-/A&.&.&.&.&-2&-/B&.&-B&1

\\    $\chi_{58}^{({71})}$&.&.&.&B&2&/B&-A&1&-/A&.&.&.&-/A&-A&.&.&.&.&-2&-B&.&-/B&1

\\    $\chi_{58}^{({72})}$&.&.&.&/B&2&B&-/A&1&-A&.&.&.&-A&-/A&.&.&.&.&-2&-/B&.&-B&1

\\    $\chi_{58}^{({73})}$&.&.&.&-B&-2&-/B&-A&1&-/A&.&.&.&-/A&-A&.&.&.&.&2&B&.&/B&1

\\    $\chi_{58}^{({74})}$&.&.&.&-/B&-2&-B&-/A&1&-A&.&.&.&-A&-/A&.&.&.&.&2&/B&.&B&1

\\    $\chi_{58}^{({75})}$&.&.&.&B&2&/B&-A&1&-/A&.&.&.&-/A&-A&.&.&.&.&2&B&.&/B&1

\\    $\chi_{58}^{({76})}$&.&.&.&/B&2&B&-/A&1&-A&.&.&.&-A&-/A&.&.&.&.&2&/B&.&B&1

\\    $\chi_{58}^{({77})}$&.&.&.&B&2&/B&A&-1&/A&.&.&.&/A&A&.&.&.&.&-2&-B&.&-/B&-1

\\    $\chi_{58}^{({78})}$&.&.&.&/B&2&B&/A&-1&A&.&.&.&A&/A&.&.&.&.&-2&-/B&.&-B&-1

\\    $\chi_{58}^{({79})}$&.&.&.&-B&-2&-/B&A&-1&/A&.&.&.&/A&A&.&.&.&.&-2&-B&.&-/B&-1

\\    $\chi_{58}^{({80})}$&.&.&.&-/B&-2&-B&/A&-1&A&.&.&.&A&/A&.&.&.&.&-2&-/B&.&-B&-1

\\    $\chi_{58}^{({81})}$&.&.&.&.&.&.&A&-1&/B&A&-1&/B&/A&B&/A&B&-1&B&-1&B&/B&/B&2

\\    $\chi_{58}^{({82})}$&.&.&.&.&.&.&/A&-1&B&/A&-1&B&A&/B&A&/B&-1&/B&-1&/B&B&B&2

\\    $\chi_{58}^{({83})}$&.&.&.&.&.&.&A&-1&/B&-A&1&-/B&/A&B&-/A&-B&1&-B&-1&B&-/B&/B&2

\\    $\chi_{58}^{({84})}$&.&.&.&.&.&.&/A&-1&B&-/A&1&-B&A&/B&-A&-/B&1&-/B&-1&/B&-B&B&2

\\    $\chi_{58}^{({85})}$&.&.&.&.&.&.&-A&1&-/B&A&-1&/B&-/A&-B&/A&B&-1&B&1&-B&/B&-/B&-2

\\    $\chi_{58}^{({86})}$&.&.&.&.&.&.&-/A&1&-B&/A&-1&B&-A&-/B&A&/B&-1&/B&1&-/B&B&-B&-2

\\    $\chi_{58}^{({87})}$&.&.&.&.&.&.&-A&1&-/B&-A&1&-/B&-/A&-B&-/A&-B&1&-B&1&-B&-/B
&-/B&-2

\\    $\chi_{58}^{({88})}$&.&.&.&.&.&.&-/A&1&-B&-/A&1&-B&-A&-/B&-A&-/B&1&-/B&1
&-/B&-B&-B&-2

\\    $\chi_{58}^{({89})}$&.&.&.&.&.&.&-A&1&-/B&A&-1&/B&-/A&-B&/A&B&1&-B&-1&B&-/B&/B&-2

\\    $\chi_{58}^{({90})}$&.&.&.&.&.&.&-/A&1&-B&/A&-1&B&-A&-/B&A&/B&1&-/B&-1&/B&-B&B&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & & 70&\\\hline
\\    $\chi_{58}^{({91})}$&.&.&.&.&.&.&-A&1&-/B&-A&1&-/B&-/A&-B&-/A&-B&-1&B&-1&B&/B&/B&-2

\\    $\chi_{58}^{({92})}$&.&.&.&.&.&.&-/A&1&-B&-/A&1&-B&-A&-/B&-A&-/B&-1&/B&-1&/B&B&B&-2

\\    $\chi_{58}^{({93})}$&.&.&.&.&.&.&A&-1&/B&A&-1&/B&/A&B&/A&B&1&-B&1&-B&-/B&-/B&2

\\    $\chi_{58}^{({94})}$&.&.&.&.&.&.&/A&-1&B&/A&-1&B&A&/B&A&/B&1&-/B&1&-/B&-B&-B&2

\\    $\chi_{58}^{({95})}$&.&.&.&.&.&.&A&-1&/B&-A&1&-/B&/A&B&-/A&-B&-1&B&1&-B&/B&-/B&2

\\    $\chi_{58}^{({96})}$&.&.&.&.&.&.&/A&-1&B&-/A&1&-B&A&/B&-A&-/B&-1&/B&1&-/B&B&-B&2

\\    $\chi_{58}^{({97})}$&.&.&.&.&.&.&1&1&-2&.&.&.&1&-2&.&.&.&.&-2&4&.&4&-2

\\    $\chi_{58}^{({98})}$&.&.&.&.&.&.&-1&-1&2&.&.&.&-1&2&.&.&.&.&2&-4&.&-4&2

\\    $\chi_{58}^{({99})}$&.&.&.&.&.&.&-1&-1&2&.&.&.&-1&2&.&.&.&.&-2&4&.&4&2

\\    $\chi_{58}^{({100})}$&.&.&.&.&.&.&1&1&-2&.&.&.&1&-2&.&.&.&.&2&-4&.&-4&-2

\\    $\chi_{58}^{({101})}$&.&.&.&.&.&.&-A&1&-/B&.&.&.&-/A&-B&.&.&.&.&-2&C&.&/C&-2

\\    $\chi_{58}^{({102})}$&.&.&.&.&.&.&-/A&1&-B&.&.&.&-A&-/B&.&.&.&.&-2&/C&.&C&-2

\\    $\chi_{58}^{({103})}$&.&.&.&.&.&.&A&-1&/B&.&.&.&/A&B&.&.&.&.&2&-C&.&-/C&2

\\    $\chi_{58}^{({104})}$&.&.&.&.&.&.&/A&-1&B&.&.&.&A&/B&.&.&.&.&2&-/C&.&-C&2

\\    $\chi_{58}^{({105})}$&.&.&.&.&.&.&A&-1&/B&.&.&.&/A&B&.&.&.&.&-2&C&.&/C&2

\\    $\chi_{58}^{({106})}$&.&.&.&.&.&.&/A&-1&B&.&.&.&A&/B&.&.&.&.&-2&/C&.&C&2

\\    $\chi_{58}^{({107})}$&.&.&.&.&.&.&-A&1&-/B&.&.&.&-/A&-B&.&.&.&.&2&-C&.&-/C&-2

\\    $\chi_{58}^{({108})}$&.&.&.&.&.&.&-/A&1&-B&.&.&.&-A&-/B&.&.&.&.&2&-/C&.&-C&-2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{58}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(2)}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{58}^{(3)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{58}^{(4)}$&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{58}^{(5)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(6)}$&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{58}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(8)}$&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{58}^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{58}^{({10})}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{58}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({12})}$&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{58}^{({13})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{58}^{({14})}$&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{58}^{({15})}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{58}^{({16})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{58}^{({17})}$&1&/A&A&-1&-/A&1&-A&-1&/A&A&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1
&-/A

\\    $\chi_{58}^{({18})}$&1&A&/A&-1&-A&1&-/A&-1&A&/A&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A
&-1&-A

\\    $\chi_{58}^{({19})}$&1&-/A&-A&1&-/A&1&-A&1&-/A&-A&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1
&-/A

\\    $\chi_{58}^{({20})}$&1&-A&-/A&1&-A&1&-/A&1&-A&-/A&A&/A&-1&A&-1&/A&-1&A&/A&-A&-/A
&1&-A

\\    $\chi_{58}^{({21})}$&-1&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1
&-/A

\\    $\chi_{58}^{({22})}$&-1&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A
&-1&-A

\\    $\chi_{58}^{({23})}$&-1&-/A&-A&1&-/A&1&-A&1&-/A&-A&-/A&-A&1&-/A&1&-A&1&-/A&-A
&-/A&-A&1&-/A

\\    $\chi_{58}^{({24})}$&-1&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A
&-/A&1&-A

\\    $\chi_{58}^{({25})}$&1&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1
&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\    $\chi_{58}^{({26})}$&1&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A
&-1&-A

\\    $\chi_{58}^{({27})}$&1&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1&-/A&1&-A&1&-/A&-A&-/A&-A&1
&-/A

\\    $\chi_{58}^{({28})}$&1&A&/A&-1&A&-1&/A&-1&A&/A&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A
&-/A&1&-A

\\    $\chi_{58}^{({29})}$&-1&-/A&-A&1&/A&-1&A&1&-/A&-A&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1
&-/A

\\    $\chi_{58}^{({30})}$&-1&-A&-/A&1&A&-1&/A&1&-A&-/A&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A
&-1&-A

\\    $\chi_{58}^{({31})}$&-1&/A&A&-1&/A&-1&A&-1&/A&A&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1
&-/A

\\    $\chi_{58}^{({32})}$&-1&A&/A&-1&A&-1&/A&-1&A&/A&A&/A&-1&A&-1&/A&-1&A&/A&-A&-/A&1&-A

\\    $\chi_{58}^{({33})}$&-1&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1
&-/A

\\    $\chi_{58}^{({34})}$&-1&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A
&-1&-A

\\    $\chi_{58}^{({35})}$&-1&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1&-/A&1&-A&1&-/A&-A&-/A&-A&1
&-/A

\\    $\chi_{58}^{({36})}$&-1&A&/A&-1&A&-1&/A&-1&A&/A&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A
&-/A&1&-A

\\    $\chi_{58}^{({37})}$&1&-/A&-A&1&/A&-1&A&1&-/A&-A&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1
&-/A

\\    $\chi_{58}^{({38})}$&1&-A&-/A&1&A&-1&/A&1&-A&-/A&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A
&-1&-A

\\    $\chi_{58}^{({39})}$&1&/A&A&-1&/A&-1&A&-1&/A&A&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1&-/A

\\    $\chi_{58}^{({40})}$&1&A&/A&-1&A&-1&/A&-1&A&/A&A&/A&-1&A&-1&/A&-1&A&/A&-A&-/A&1&-A

\\    $\chi_{58}^{({41})}$&-1&/A&A&-1&-/A&1&-A&-1&/A&A&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1
&-/A

\\    $\chi_{58}^{({42})}$&-1&A&/A&-1&-A&1&-/A&-1&A&/A&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A
&-1&-A

\\    $\chi_{58}^{({43})}$&-1&-/A&-A&1&-/A&1&-A&1&-/A&-A&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1
&-/A

\\    $\chi_{58}^{({44})}$&-1&-A&-/A&1&-A&1&-/A&1&-A&-/A&A&/A&-1&A&-1&/A&-1&A&/A&-A
&-/A&1&-A

\\    $\chi_{58}^{({45})}$&1&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1
&-/A

\\    $\chi_{58}^{({46})}$&1&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A&-1&-A

\\    $\chi_{58}^{({47})}$&1&-/A&-A&1&-/A&1&-A&1&-/A&-A&-/A&-A&1&-/A&1&-A&1&-/A&-A&-/A&-A
&1&-/A

\\    $\chi_{58}^{({48})}$&1&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A
&-/A&1&-A

\\    $\chi_{58}^{({49})}$&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&2&2&2&2

\\    $\chi_{58}^{({50})}$&.&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2

\\    $\chi_{58}^{({51})}$&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&2&2&2&2

\\    $\chi_{58}^{({52})}$&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-2&-2&-2&2

\\    $\chi_{58}^{({53})}$&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2

\\    $\chi_{58}^{({54})}$&.&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2

\\    $\chi_{58}^{({55})}$&.&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-2&-2&-2&2

\\    $\chi_{58}^{({56})}$&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&2&2&2&2

\\    $\chi_{58}^{({57})}$&2&-1&-1&2&.&.&.&-1&2&2&-1&-1&2&.&.&.&-1&2&2&.&.&.&-1

\\    $\chi_{58}^{({58})}$&-2&-1&-1&2&.&.&.&-1&2&2&-1&-1&2&.&.&.&-1&2&2&.&.&.&-1

\\    $\chi_{58}^{({59})}$&2&-1&-1&2&.&.&.&-1&2&2&1&1&-2&.&.&.&1&-2&-2&.&.&.&-1

\\    $\chi_{58}^{({60})}$&-2&-1&-1&2&.&.&.&-1&2&2&1&1&-2&.&.&.&1&-2&-2&.&.&.&-1

\\    $\chi_{58}^{({61})}$&2&1&1&-2&.&.&.&1&-2&-2&-1&-1&2&.&.&.&-1&2&2&.&.&.&-1

\\    $\chi_{58}^{({62})}$&-2&1&1&-2&.&.&.&1&-2&-2&-1&-1&2&.&.&.&-1&2&2&.&.&.&-1

\\    $\chi_{58}^{({63})}$&2&1&1&-2&.&.&.&1&-2&-2&1&1&-2&.&.&.&1&-2&-2&.&.&.&-1

\\    $\chi_{58}^{({64})}$&-2&1&1&-2&.&.&.&1&-2&-2&1&1&-2&.&.&.&1&-2&-2&.&.&.&-1

\\    $\chi_{58}^{({65})}$&.&A&/A&-1&A&-1&/A&-1&A&/A&A&/A&-1&A&-1&/A&-1&A&/A&B&/B&2&B

\\    $\chi_{58}^{({66})}$&.&/A&A&-1&/A&-1&A&-1&/A&A&/A&A&-1&/A&-1&A&-1&/A&A&/B&B&2&/B

\\    $\chi_{58}^{({67})}$&.&A&/A&-1&-A&1&-/A&-1&A&/A&A&/A&-1&-A&1&-/A&-1&A&/A&-B&-/B
&-2&B

\\    $\chi_{58}^{({68})}$&.&/A&A&-1&-/A&1&-A&-1&/A&A&/A&A&-1&-/A&1&-A&-1&/A&A&-/B&-B
&-2&/B

\\    $\chi_{58}^{({69})}$&.&A&/A&-1&A&-1&/A&-1&A&/A&-A&-/A&1&-A&1&-/A&1&-A&-/A&B&/B&2&B

\\    $\chi_{58}^{({70})}$&.&/A&A&-1&/A&-1&A&-1&/A&A&-/A&-A&1&-/A&1&-A&1&-/A&-A&/B&B&2&/B

\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\    $\chi_{58}^{({71})}$&.&A&/A&-1&-A&1&-/A&-1&A&/A&-A&-/A&1&A&-1&/A&1&-A&-/A&-B&-/B
&-2&B

\\    $\chi_{58}^{({72})}$&.&/A&A&-1&-/A&1&-A&-1&/A&A&-/A&-A&1&/A&-1&A&1&-/A&-A&-/B&-B
&-2&/B

\\    $\chi_{58}^{({73})}$&.&-A&-/A&1&A&-1&/A&1&-A&-/A&A&/A&-1&-A&1&-/A&-1&A&/A&-B&-/B
&-2&B

\\    $\chi_{58}^{({74})}$&.&-/A&-A&1&/A&-1&A&1&-/A&-A&/A&A&-1&-/A&1&-A&-1&/A&A&-/B&-B
&-2&/B

\\    $\chi_{58}^{({75})}$&.&-A&-/A&1&-A&1&-/A&1&-A&-/A&A&/A&-1&A&-1&/A&-1&A&/A&B&/B&2&B

\\    $\chi_{58}^{({76})}$&.&-/A&-A&1&-/A&1&-A&1&-/A&-A&/A&A&-1&/A&-1&A&-1&/A&A&/B&B&2&/B

\\    $\chi_{58}^{({77})}$&.&-A&-/A&1&A&-1&/A&1&-A&-/A&-A&-/A&1&A&-1&/A&1&-A&-/A&-B&-/B
&-2&B

\\    $\chi_{58}^{({78})}$&.&-/A&-A&1&/A&-1&A&1&-/A&-A&-/A&-A&1&/A&-1&A&1&-/A&-A&-/B&-B
&-2&/B

\\    $\chi_{58}^{({79})}$&.&-A&-/A&1&-A&1&-/A&1&-A&-/A&-A&-/A&1&-A&1&-/A&1&-A
&-/A&B&/B&2&B

\\    $\chi_{58}^{({80})}$&.&-/A&-A&1&-/A&1&-A&1&-/A&-A&-/A&-A&1&-/A&1&-A&1
&-/A&-A&/B&B&2&/B

\\    $\chi_{58}^{({81})}$&2&A&/A&2&.&.&.&-1&B&/B&A&/A&2&.&.&.&-1&B&/B&.&.&.&A

\\    $\chi_{58}^{({82})}$&2&/A&A&2&.&.&.&-1&/B&B&/A&A&2&.&.&.&-1&/B&B&.&.&.&/A

\\    $\chi_{58}^{({83})}$&-2&A&/A&2&.&.&.&-1&B&/B&A&/A&2&.&.&.&-1&B&/B&.&.&.&A

\\    $\chi_{58}^{({84})}$&-2&/A&A&2&.&.&.&-1&/B&B&/A&A&2&.&.&.&-1&/B&B&.&.&.&/A

\\    $\chi_{58}^{({85})}$&2&A&/A&2&.&.&.&-1&B&/B&-A&-/A&-2&.&.&.&1&-B&-/B&.&.&.&A

\\    $\chi_{58}^{({86})}$&2&/A&A&2&.&.&.&-1&/B&B&-/A&-A&-2&.&.&.&1&-/B&-B&.&.&.&/A

\\    $\chi_{58}^{({87})}$&-2&A&/A&2&.&.&.&-1&B&/B&-A&-/A&-2&.&.&.&1&-B&-/B&.&.&.&A

\\    $\chi_{58}^{({88})}$&-2&/A&A&2&.&.&.&-1&/B&B&-/A&-A&-2&.&.&.&1&-/B&-B&.&.&.&/A

\\    $\chi_{58}^{({89})}$&2&-A&-/A&-2&.&.&.&1&-B&-/B&A&/A&2&.&.&.&-1&B&/B&.&.&.&A

\\    $\chi_{58}^{({90})}$&2&-/A&-A&-2&.&.&.&1&-/B&-B&/A&A&2&.&.&.&-1&/B&B&.&.&.&/A

\\    $\chi_{58}^{({91})}$&-2&-A&-/A&-2&.&.&.&1&-B&-/B&A&/A&2&.&.&.&-1&B&/B&.&.&.&A

\\    $\chi_{58}^{({92})}$&-2&-/A&-A&-2&.&.&.&1&-/B&-B&/A&A&2&.&.&.&-1&/B&B&.&.&.&/A

\\    $\chi_{58}^{({93})}$&2&-A&-/A&-2&.&.&.&1&-B&-/B&-A&-/A&-2&.&.&.&1&-B&-/B&.&.&.&A

\\    $\chi_{58}^{({94})}$&2&-/A&-A&-2&.&.&.&1&-/B&-B&-/A&-A&-2&.&.&.&1&-/B&-B&.&.&.&/A

\\    $\chi_{58}^{({95})}$&-2&-A&-/A&-2&.&.&.&1&-B&-/B&-A&-/A&-2&.&.&.&1&-B&-/B&.&.&.&A

\\    $\chi_{58}^{({96})}$&-2&-/A&-A&-2&.&.&.&1&-/B&-B&-/A&-A&-2&.&.&.&1&-/B&-B&.&.&.&/A

\\    $\chi_{58}^{({97})}$&.&1&1&-2&.&.&.&1&-2&-2&1&1&-2&.&.&.&1&-2&-2&.&.&.&-2

\\    $\chi_{58}^{({98})}$&.&1&1&-2&.&.&.&1&-2&-2&-1&-1&2&.&.&.&-1&2&2&.&.&.&-2

\\    $\chi_{58}^{({99})}$&.&-1&-1&2&.&.&.&-1&2&2&1&1&-2&.&.&.&1&-2&-2&.&.&.&-2

\\    $\chi_{58}^{({100})}$&.&-1&-1&2&.&.&.&-1&2&2&-1&-1&2&.&.&.&-1&2&2&.&.&.&-2

\\    $\chi_{58}^{({101})}$&.&-A&-/A&-2&.&.&.&1&-B&-/B&-A&-/A&-2&.&.&.&1&-B&-/B&.&.&.&-B

\\    $\chi_{58}^{({102})}$&.&-/A&-A&-2&.&.&.&1&-/B&-B&-/A&-A&-2&.&.&.&1&-/B&-B&.&.&.&-/B

\\    $\chi_{58}^{({103})}$&.&-A&-/A&-2&.&.&.&1&-B&-/B&A&/A&2&.&.&.&-1&B&/B&.&.&.&-B

\\    $\chi_{58}^{({104})}$&.&-/A&-A&-2&.&.&.&1&-/B&-B&/A&A&2&.&.&.&-1&/B&B&.&.&.&-/B

\\    $\chi_{58}^{({105})}$&.&A&/A&2&.&.&.&-1&B&/B&-A&-/A&-2&.&.&.&1&-B&-/B&.&.&.&-B

\\    $\chi_{58}^{({106})}$&.&/A&A&2&.&.&.&-1&/B&B&-/A&-A&-2&.&.&.&1&-/B&-B&.&.&.&-/B

\\    $\chi_{58}^{({107})}$&.&A&/A&2&.&.&.&-1&B&/B&A&/A&2&.&.&.&-1&B&/B&.&.&.&-B

\\    $\chi_{58}^{({108})}$&.&/A&A&2&.&.&.&-1&/B&B&/A&A&2&.&.&.&-1&/B&B&.&.&.&-/B\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & & & &100 & & & & & & & &\\\hline
$\chi_{58}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(2)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{(3)}$&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{(4)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{(6)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{(7)}$&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{(8)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({10})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{({11})}$&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{({12})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{58}^{({14})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{({15})}$&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{58}^{({16})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{58}^{({17})}$&1&-A&-A&-/A&-/A&-A&1&/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({18})}$&1&-/A&-/A&-A&-A&-/A&1&A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({19})}$&1&-A&-A&-/A&/A&A&-1&-/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({20})}$&1&-/A&-/A&-A&A&/A&-1&-A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({21})}$&1&-A&-A&-/A&/A&A&-1&/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({22})}$&1&-/A&-/A&-A&A&/A&-1&A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({23})}$&1&-A&-A&-/A&-/A&-A&1&-/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({24})}$&1&-/A&-/A&-A&-A&-/A&1&-A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({25})}$&1&-A&-A&-/A&-/A&-A&1&/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({26})}$&1&-/A&-/A&-A&-A&-/A&1&A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({27})}$&1&-A&-A&-/A&/A&A&-1&-/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({28})}$&1&-/A&-/A&-A&A&/A&-1&-A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({29})}$&1&-A&-A&-/A&/A&A&-1&/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({30})}$&1&-/A&-/A&-A&A&/A&-1&A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({31})}$&1&-A&-A&-/A&-/A&-A&1&-/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({32})}$&1&-/A&-/A&-A&-A&-/A&1&-A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({33})}$&1&-A&-A&-/A&-/A&-A&1&/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({34})}$&1&-/A&-/A&-A&-A&-/A&1&A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({35})}$&1&-A&-A&-/A&/A&A&-1&-/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({36})}$&1&-/A&-/A&-A&A&/A&-1&-A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({37})}$&1&-A&-A&-/A&/A&A&-1&/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({38})}$&1&-/A&-/A&-A&A&/A&-1&A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({39})}$&1&-A&-A&-/A&-/A&-A&1&-/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({40})}$&1&-/A&-/A&-A&-A&-/A&1&-A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({41})}$&1&-A&-A&-/A&-/A&-A&1&/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({42})}$&1&-/A&-/A&-A&-A&-/A&1&A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({43})}$&1&-A&-A&-/A&/A&A&-1&-/A&/A&-1&A&A&/A&-1

\\    $\chi_{58}^{({44})}$&1&-/A&-/A&-A&A&/A&-1&-A&A&-1&/A&/A&A&-1

\\    $\chi_{58}^{({45})}$&1&-A&-A&-/A&/A&A&-1&/A&-/A&1&-A&-A&-/A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & & & &100 & & & & & & & &\\\hline
\\    $\chi_{58}^{({46})}$&1&-/A&-/A&-A&A&/A&-1&A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({47})}$&1&-A&-A&-/A&-/A&-A&1&-/A&-/A&1&-A&-A&-/A&1

\\    $\chi_{58}^{({48})}$&1&-/A&-/A&-A&-A&-/A&1&-A&-A&1&-/A&-/A&-A&1

\\    $\chi_{58}^{({49})}$&2&2&2&2&2&2&2&-1&2&2&2&2&2&2

\\    $\chi_{58}^{({50})}$&2&2&2&2&-2&-2&-2&1&2&2&2&2&2&2

\\    $\chi_{58}^{({51})}$&2&2&2&2&-2&-2&-2&-1&-2&-2&-2&-2&-2&-2

\\    $\chi_{58}^{({52})}$&2&2&2&2&2&2&2&1&-2&-2&-2&-2&-2&-2

\\    $\chi_{58}^{({53})}$&2&2&2&2&2&2&2&1&-2&-2&-2&-2&-2&-2

\\    $\chi_{58}^{({54})}$&2&2&2&2&-2&-2&-2&-1&-2&-2&-2&-2&-2&-2

\\    $\chi_{58}^{({55})}$&2&2&2&2&-2&-2&-2&1&2&2&2&2&2&2

\\    $\chi_{58}^{({56})}$&2&2&2&2&2&2&2&-1&2&2&2&2&2&2

\\    $\chi_{58}^{({57})}$&-1&2&-1&2&.&.&.&.&-1&-1&2&-1&2&2

\\    $\chi_{58}^{({58})}$&-1&2&-1&2&.&.&.&.&-1&-1&2&-1&2&2

\\    $\chi_{58}^{({59})}$&-1&2&-1&2&.&.&.&.&1&1&-2&1&-2&-2

\\    $\chi_{58}^{({60})}$&-1&2&-1&2&.&.&.&.&1&1&-2&1&-2&-2

\\    $\chi_{58}^{({61})}$&-1&2&-1&2&.&.&.&.&1&1&-2&1&-2&-2

\\    $\chi_{58}^{({62})}$&-1&2&-1&2&.&.&.&.&1&1&-2&1&-2&-2

\\    $\chi_{58}^{({63})}$&-1&2&-1&2&.&.&.&.&-1&-1&2&-1&2&2

\\    $\chi_{58}^{({64})}$&-1&2&-1&2&.&.&.&.&-1&-1&2&-1&2&2

\\    $\chi_{58}^{({65})}$&2&/B&/B&B&B&/B&2&A&B&2&/B&/B&B&2

\\    $\chi_{58}^{({66})}$&2&B&B&/B&/B&B&2&/A&/B&2&B&B&/B&2

\\    $\chi_{58}^{({67})}$&2&/B&/B&B&-B&-/B&-2&-A&B&2&/B&/B&B&2

\\    $\chi_{58}^{({68})}$&2&B&B&/B&-/B&-B&-2&-/A&/B&2&B&B&/B&2

\\    $\chi_{58}^{({69})}$&2&/B&/B&B&-B&-/B&-2&A&-B&-2&-/B&-/B&-B&-2

\\    $\chi_{58}^{({70})}$&2&B&B&/B&-/B&-B&-2&/A&-/B&-2&-B&-B&-/B&-2

\\    $\chi_{58}^{({71})}$&2&/B&/B&B&B&/B&2&-A&-B&-2&-/B&-/B&-B&-2

\\    $\chi_{58}^{({72})}$&2&B&B&/B&/B&B&2&-/A&-/B&-2&-B&-B&-/B&-2

\\    $\chi_{58}^{({73})}$&2&/B&/B&B&B&/B&2&-A&-B&-2&-/B&-/B&-B&-2

\\    $\chi_{58}^{({74})}$&2&B&B&/B&/B&B&2&-/A&-/B&-2&-B&-B&-/B&-2

\\    $\chi_{58}^{({75})}$&2&/B&/B&B&-B&-/B&-2&A&-B&-2&-/B&-/B&-B&-2

\\    $\chi_{58}^{({76})}$&2&B&B&/B&-/B&-B&-2&/A&-/B&-2&-B&-B&-/B&-2

\\    $\chi_{58}^{({77})}$&2&/B&/B&B&-B&-/B&-2&-A&B&2&/B&/B&B&2

\\    $\chi_{58}^{({78})}$&2&B&B&/B&-/B&-B&-2&-/A&/B&2&B&B&/B&2

\\    $\chi_{58}^{({79})}$&2&/B&/B&B&B&/B&2&A&B&2&/B&/B&B&2

\\    $\chi_{58}^{({80})}$&2&B&B&/B&/B&B&2&/A&/B&2&B&B&/B&2

\\    $\chi_{58}^{({81})}$&-1&/B&/A&B&.&.&.&.&A&-1&/B&/A&B&2

\\    $\chi_{58}^{({82})}$&-1&B&A&/B&.&.&.&.&/A&-1&B&A&/B&2

\\    $\chi_{58}^{({83})}$&-1&/B&/A&B&.&.&.&.&A&-1&/B&/A&B&2

\\    $\chi_{58}^{({84})}$&-1&B&A&/B&.&.&.&.&/A&-1&B&A&/B&2

\\    $\chi_{58}^{({85})}$&-1&/B&/A&B&.&.&.&.&-A&1&-/B&-/A&-B&-2

\\    $\chi_{58}^{({86})}$&-1&B&A&/B&.&.&.&.&-/A&1&-B&-A&-/B&-2

\\    $\chi_{58}^{({87})}$&-1&/B&/A&B&.&.&.&.&-A&1&-/B&-/A&-B&-2

\\    $\chi_{58}^{({88})}$&-1&B&A&/B&.&.&.&.&-/A&1&-B&-A&-/B&-2

\\    $\chi_{58}^{({89})}$&-1&/B&/A&B&.&.&.&.&-A&1&-/B&-/A&-B&-2

\\    $\chi_{58}^{({90})}$&-1&B&A&/B&.&.&.&.&-/A&1&-B&-A&-/B&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & & & &100 & & & & & & & &\\\hline

\\    $\chi_{58}^{({91})}$&-1&/B&/A&B&.&.&.&.&-A&1&-/B&-/A&-B&-2

\\    $\chi_{58}^{({92})}$&-1&B&A&/B&.&.&.&.&-/A&1&-B&-A&-/B&-2

\\    $\chi_{58}^{({93})}$&-1&/B&/A&B&.&.&.&.&A&-1&/B&/A&B&2

\\    $\chi_{58}^{({94})}$&-1&B&A&/B&.&.&.&.&/A&-1&B&A&/B&2

\\    $\chi_{58}^{({95})}$&-1&/B&/A&B&.&.&.&.&A&-1&/B&/A&B&2

\\    $\chi_{58}^{({96})}$&-1&B&A&/B&.&.&.&.&/A&-1&B&A&/B&2

\\    $\chi_{58}^{({97})}$&-2&4&-2&4&.&.&.&.&-2&-2&4&-2&4&4

\\    $\chi_{58}^{({98})}$&-2&4&-2&4&.&.&.&.&2&2&-4&2&-4&-4

\\    $\chi_{58}^{({99})}$&-2&4&-2&4&.&.&.&.&2&2&-4&2&-4&-4

\\    $\chi_{58}^{({100})}$&-2&4&-2&4&.&.&.&.&-2&-2&4&-2&4&4

\\    $\chi_{58}^{({101})}$&-2&/C&-/B&C&.&.&.&.&-B&-2&/C&-/B&C&4

\\    $\chi_{58}^{({102})}$&-2&C&-B&/C&.&.&.&.&-/B&-2&C&-B&/C&4

\\    $\chi_{58}^{({103})}$&-2&/C&-/B&C&.&.&.&.&B&2&-/C&/B&-C&-4

\\    $\chi_{58}^{({104})}$&-2&C&-B&/C&.&.&.&.&/B&2&-C&B&-/C&-4

\\    $\chi_{58}^{({105})}$&-2&/C&-/B&C&.&.&.&.&B&2&-/C&/B&-C&-4

\\    $\chi_{58}^{({106})}$&-2&C&-B&/C&.&.&.&.&/B&2&-C&B&-/C&-4

\\    $\chi_{58}^{({107})}$&-2&/C&-/B&C&.&.&.&.&-B&-2&/C&-/B&C&4

\\    $\chi_{58}^{({108})}$&-2&C&-B&/C&.&.&.&.&-/B&-2&C&-B&/C&4\\
\end{tabular}
\begin{array}{cccccccc} 0&1&-1&0& 0&0&1&0 \\
1&2&-1&-1&0&0&2&-1 \\ 0&3&-1&-1&0&0&2&
-1 \\
        1&4&-1&-2&0&0&3&-1 \\ 1&3&-1&-1&0&-1&3&-1 \\
        0&2&0&-1&0&-1&3&-1 \\ 0&2&0&-1&0&-1&2&0 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ 0&2&1&-2&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ -1&1&1&-1&-1&0&1&1 \\ -1&1&0&0&-2&0&2&1 \\
        -1&2&1&-1&-3&0&3&1 \\ -1&1&1&-1&-2&0&3&0 \\ 0&1&0&-1&-1&0&2&0 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{59}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-1&0&1&0&0&-2&0 \\ -1&-1&0&1&1&-1&-2&0 \\
        -1&-2&1&1&1&-1&-3&0 \\ -1&-1&1&0&1&0&-3&0 \\
        -1&-1&1&0&1&0&-3&1 \\ -1&-1&1&0&1&0&-2&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ -1&-1&1&0&1&1&-3&0 \\
        -2&-2&1&1&1&1&-4&1 \\ -2&-3&2&1&1&2&-6&1 \\ -2&-3&2&1&1&1&-4&0 \\
        -1&-3&1&1&1&1&-3&0 \\ -1&-2&1&1&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 0&-2&-1&2&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -1&-2&1&1&0&1&-1&-1 \\
        -1&-3&0&2&0&2&-2&-1 \\ -1&-4&1&2&0&3&-3&-2 \\
        -1&-3&1&2&-1&3&-3&-1 \\ 0&-2&0&2&-1&2&-2&-1 \\
        0&-1&0&1&-1&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ 0&-1&0&1&0&1&-1&-2 \\ -1&-1&0&1&1&1&-2&-2 \\
        -1&-2&1&1&1&2&-3&-3 \\ -1&-1&1&1&0&2&-3&-2 \\
        -1&-1&1&1&0&1&-2&-1 \\ -1&0&1&0&0&1&-1&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&0&2&-2&1&-1&0&1 \\ -2&0&2&-1&0&-1&0&1 \\ -1&-1&1&0&0&-1&0&1 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -2&0&1&1&-1&1&0&-1 \\
        -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\ -1&0&1&0&-1&2&0&-1 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ -1&1&1&-1&-1&0&1&1 \\ -1&1&0&0&-2&0&2&1 \\
        -1&2&1&-1&-3&0&3&1 \\ -1&1&1&-1&-2&0&3&0 \\ 0&1&0&-1&-1&0&2&0 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&1&0 \\ 0&2&0&-1&-1&0&1&0 \\ -1&3&0&-1&-1&-1&2&0 \\
        -1&4&1&-2&-2&-1&3&0 \\ -1&3&1&-2&-1&-1&3&-1 \\
        -1&2&1&-2&0&-1&2&0 \\ -1&1&1&-1&0&-1&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&2&1&-1&-1&-1&3&-1 \\
        -2&2&1&-1&-1&-1&4&-1 \\ -2&3&2&-2&-2&-1&6&-2 \\
        -2&3&2&-2&-2&0&4&-1 \\ -1&2&1&-1&-2&0&3&0 \\
        -1&1&1&-1&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ 0&2&-1&0&-2&0&4&-2 \\
        0&3&0&-1&-3&0&6&-3 \\ 0&3&0&-1&-3&1&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ -1&1&1&-1&-1&1&2&-1 \\ -1&1&0&0&-2&2&2&-1 \\
        -1&2&1&-1&-3&3&3&-2 \\ -1&1&1&0&-3&2&3&-2 \\ 0&1&0&0&-2&1&3&-2 \\
        0&1&0&0&-2&1&2&-1 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&2&0&-1&-1&1&2&-2 \\ -1&3&0&-1&-1&1&2&-2 \\
        -1&4&1&-2&-2&2&3&-3 \\ -1&3&1&-1&-2&1&3&-3 \\
        -1&2&1&-1&-1&0&3&-2 \\ -1&2&1&-1&-1&0&2&-1 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 0&-2&0&1&1&-1&-2&2 \\ 0&-3&-1&2&1&-1&-2&2 \\
        1&-4&-1&2&2&-2&-3&3 \\ 1&-3&-1&1&2&-1&-3&3 \\
        1&-2&-1&1&1&0&-3&2 \\ 1&-2&-1&1&1&0&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 1&-1&-1&1&1&-1&-2&1 \\
        0&-1&-1&1&2&-2&-2&1 \\ 1&-2&-1&1&3&-3&-3&2 \\
        1&-1&-1&0&3&-2&-3&2 \\ 0&-1&0&0&2&-1&-3&2 \\
        0&-1&0&0&2&-1&-2&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ -1&-2&0&1&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\ 1&-2&-2&2&1&1&-4&1 \\
        2&-3&-2&2&2&1&-6&2 \\ 2&-3&-2&2&2&0&-4&1 \\ 1&-2&-1&1&2&0&-3&0 \\
        1&-1&-1&1&1&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ 0&-2&0&1&1&0&-1&0 \\ 0&-3&-1&2&1&1&-2&0 \\
        1&-4&-1&2&2&1&-3&0 \\ 1&-3&-1&2&1&1&-3&1 \\ 1&-2&-1&2&0&1&-2&0 \\
        1&-1&-1&1&0&1&-1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ 1&-1&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&2&0&-2&-1 \\
        1&-2&-1&1&3&0&-3&-1 \\ 1&-1&-1&1&2&0&-3&0 \\ 0&-1&0&1&1&0&-2&0 \\
        0&0&0&0&1&0&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ -1&-2&1&1&0&0&-2&1 \\ 0&-3&1&1&0&0&-2&1 \\
        -1&-4&1&2&0&0&-3&1 \\ -1&-3&1&1&0&1&-3&1 \\ 0&-2&0&1&0&1&-3&1 \\
        0&-2&0&1&0&1&-2&0 \\ 0&-1&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 0&-1&0&1&0&0&-2&0 \\ 0&-1&1&0&1&-1&-2&0 \\
        -1&-2&1&1&1&-1&-3&0 \\ -1&-1&1&0&1&0&-3&0 \\
        -1&-1&1&0&1&0&-3&1 \\ -1&-1&1&0&1&0&-2&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&1&1&-3&0 \\ -1&-2&2&0&1&1&-4&1 \\
        -2&-3&2&1&1&2&-6&1 \\ -2&-3&2&1&1&1&-4&0 \\ -1&-3&1&1&1&1&-3&0 \\
        -1&-2&1&1&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 1&-2&0&1&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-1&-1 \\ -1&-2&1&1&0&1&-1&-1 \\ 0&-3&1&1&0&2&-2&-1 \\
        -1&-4&1&2&0&3&-3&-2 \\ -1&-3&1&2&-1&3&-3&-1 \\
        0&-2&0&2&-1&2&-2&-1 \\ 0&-1&0&1&-1&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-1&-1 \\ 0&-1&0&1&0&1&-1&-2 \\ 0&-1&1&0&1&1&-2&-2 \\
        -1&-2&1&1&1&2&-3&-3 \\ -1&-1&1&1&0&2&-3&-2 \\
        -1&-1&1&1&0&1&-2&-1 \\ -1&0&1&0&0&1&-1&-1 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&0&-2&0&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&0&0&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&0&-2&2&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&0&2&-2&1&-1&0&1 \\
        -2&0&2&-2&1&-1&0&1 \\ -2&0&2&-1&0&-1&0&1 \\ -1&-1&1&0&0&-1&0&1 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 1&0&0&-1&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&0&2&0&-1&1&0&-1 \\
        -2&0&2&1&-2&2&0&-2 \\ -2&0&2&0&-1&2&0&-2 \\ -1&0&1&0&-1&2&0&-1 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 1&0&0&1&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 0&1&0&-1&0&-1&1&2 \\ 0&1&-1&0&-1&-1&2&2 \\
        1&2&-1&-1&-1&-2&3&3 \\ 1&1&-1&-1&0&-2&3&2 \\
        1&1&-1&-1&0&-1&2&1 \\ 1&0&-1&0&0&-1&1&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&1&1 \\ 1&2&-1&-1&0&-1&1&1 \\ 0&3&-1&-1&0&-2&2&1 \\
        1&4&-1&-2&0&-3&3&2 \\ 1&3&-1&-2&1&-3&3&1 \\ 0&2&0&-2&1&-2&2&1 \\
        0&1&0&-1&1&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ -1&2&0&-1&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 1&2&-2&0&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&1&0&-1&0&0&2&0 \\ 0&1&-1&0&-1&1&2&0 \\
        1&2&-1&-1&-1&1&3&0 \\ 1&1&-1&0&-1&0&3&0 \\ 1&1&-1&0&-1&0&3&-1 \\
        1&1&-1&0&-1&0&2&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&2&-1&-1&0&0&2&-1 \\ 0&3&-1&-1&0&0&2&-1 \\
        1&4&-1&-2&0&0&3&-1 \\ 1&3&-1&-1&0&-1&3&-1 \\
        0&2&0&-1&0&-1&3&-1 \\ 0&2&0&-1&0&-1&2&0 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&0 \\ -1&1&1&-1&-1&0&1&1 \\ 0&1&1&-1&-2&0&2&1 \\
        -1&2&1&-1&-3&0&3&1 \\ -1&1&1&-1&-2&0&3&0 \\ 0&1&0&-1&-1&0&2&0 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&0 \\ 0&2&0&-1&-1&0&1&0 \\ 0&3&1&-2&-1&-1&2&0 \\
        -1&4&1&-2&-2&-1&3&0 \\ -1&3&1&-2&-1&-1&3&-1 \\
        -1&2&1&-2&0&-1&2&0 \\ -1&1&1&-1&0&-1&1&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&2&-1 \\ -1&2&1&-1&-1&-1&3&-1 \\
        -1&2&2&-2&-1&-1&4&-1 \\ -2&3&2&-2&-2&-1&6&-2 \\
        -2&3&2&-2&-2&0&4&-1 \\ -1&2&1&-1&-2&0&3&0 \\
        -1&1&1&-1&-1&0&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ 1&2&0&-1&-2&0&4&-2 \\
        0&3&0&-1&-3&0&6&-3 \\ 0&3&0&-1&-3&1&4&-2 \\ 0&3&0&-1&-2&0&3&-1 \\
        0&2&0&-1&-1&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ -1&1&1&-1&-1&1&2&-1 \\ 0&1&1&-1&-2&2&2&-1 \\
        -1&2&1&-1&-3&3&3&-2 \\ -1&1&1&0&-3&2&3&-2 \\ 0&1&0&0&-2&1&3&-2 \\
        0&1&0&0&-2&1&2&-1 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 0&2&0&-1&-1&1&2&-2 \\ 0&3&1&-2&-1&1&2&-2 \\
        -1&4&1&-2&-2&2&3&-3 \\ -1&3&1&-1&-2&1&3&-3 \\
        -1&2&1&-1&-1&0&3&-2 \\ -1&2&1&-1&-1&0&2&-1 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 0&-2&0&1&1&-1&-2&2 \\ 1&-3&0&1&1&-1&-2&2 \\
        1&-4&-1&2&2&-2&-3&3 \\ 1&-3&-1&1&2&-1&-3&3 \\
        1&-2&-1&1&1&0&-3&2 \\ 1&-2&-1&1&1&0&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&-1&1 \\ 1&-1&-1&1&1&-1&-2&1 \\
        1&-1&0&0&2&-2&-2&1 \\ 1&-2&-1&1&3&-3&-3&2 \\
        1&-1&-1&0&3&-2&-3&2 \\ 0&-1&0&0&2&-1&-3&2 \\
        0&-1&0&0&2&-1&-2&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 0&-2&1&0&2&0&-4&2 \\
        0&-3&0&1&3&0&-6&3 \\ 0&-3&0&1&3&-1&-4&2 \\ 0&-3&0&1&2&0&-3&1 \\
        0&-2&0&1&1&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-2&-1&1&1&1&-3&1 \\ 2&-2&-1&1&1&1&-4&1 \\
        2&-3&-2&2&2&1&-6&2 \\ 2&-3&-2&2&2&0&-4&1 \\ 1&-2&-1&1&2&0&-3&0 \\
        1&-1&-1&1&1&0&-2&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&0 \\ 0&-2&0&1&1&0&-1&0 \\ 1&-3&0&1&1&1&-2&0 \\
        1&-4&-1&2&2&1&-3&0 \\ 1&-3&-1&2&1&1&-3&1 \\ 1&-2&-1&2&0&1&-2&0 \\
        1&-1&-1&1&0&1&-1&0 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-1&0 \\ 1&-1&-1&1&1&0&-1&-1 \\ 1&-1&0&0&2&0&-2&-1 \\
        1&-2&-1&1&3&0&-3&-1 \\ 1&-1&-1&1&2&0&-3&0 \\ 0&-1&0&1&1&0&-2&0 \\
        0&0&0&0&1&0&-1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\ 2&0&-1&-1&1&-1&0&1 \\
        2&0&-2&-1&2&-2&0&2 \\ 2&0&-2&0&1&-2&0&2 \\ 1&0&-1&0&1&-2&0&1 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-2&1&1&0&0&-2&1 \\ -1&-3&0&2&0&0&-2&1 \\
        -1&-4&1&2&0&0&-3&1 \\ -1&-3&1&1&0&1&-3&1 \\ 0&-2&0&1&0&1&-3&1 \\
        0&-2&0&1&0&1&-2&0 \\ 0&-1&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 2&0&-1&1&-1&1&0&-1 \\
        2&0&-2&2&-1&1&0&-1 \\ 2&0&-2&1&0&1&0&-1 \\ 1&1&-1&0&0&1&0&-1 \\
        1&1&-1&0&0&0&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&1&1 \\ 0&1&0&-1&0&-1&1&2 \\ 1&1&0&-1&-1&-1&2&2 \\
        1&2&-1&-1&-1&-2&3&3 \\ 1&1&-1&-1&0&-2&3&2 \\
        1&1&-1&-1&0&-1&2&1 \\ 1&0&-1&0&0&-1&1&1 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&1&1 \\ 1&2&-1&-1&0&-1&1&1 \\ 1&3&0&-2&0&-2&2&1 \\
        1&4&-1&-2&0&-3&3&2 \\ 1&3&-1&-2&1&-3&3&1 \\ 0&2&0&-2&1&-2&2&1 \\
        0&1&0&-1&1&-2&1&1 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 0&2&0&-1&0&-2&3&0 \\ 0&2&1&-2&0&-2&4&0 \\
        0&3&0&-2&0&-3&6&0 \\ 0&3&0&-2&0&-2&4&1 \\ 0&2&0&-1&-1&-1&3&1 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&0 \\ 1&1&-1&0&-1&-1&3&0 \\ 2&2&-1&-1&-1&-1&4&-1 \\
        2&3&-2&-1&-1&-2&6&-1 \\ 2&3&-2&-1&-1&-1&4&0 \\
        1&3&-1&-1&-1&-1&3&0 \\ 1&2&-1&-1&0&-1&2&0 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&1&0&-1&0&0&2&0 \\ 1&1&0&-1&-1&1&2&0 \\
        1&2&-1&-1&-1&1&3&0 \\ 1&1&-1&0&-1&0&3&0 \\ 1&1&-1&0&-1&0&3&-1 \\
        1&1&-1&0&-1&0&2&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&2&-1&-1&0&0&2&-1 \\ 1&3&0&-2&0&0&2&-1 \\
        1&4&-1&-2&0&0&3&-1 \\ 1&3&-1&-1&0&-1&3&-1 \\
        0&2&0&-1&0&-1&3&-1 \\ 0&2&0&-1&0&-1&2&0 \\ 0&1&0&-1&1&-1&1&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & &\\\hline
$\chi_{59}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{59}^{(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1
&-1

\\    $\chi_{59}^{(3)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1

\\    $\chi_{59}^{(4)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1
&-1

\\    $\chi_{59}^{(5)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1

\\    $\chi_{59}^{(6)}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1

\\    $\chi_{59}^{(7)}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1

\\    $\chi_{59}^{(8)}$&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1

\\    $\chi_{59}^{(9)}$&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1

\\    $\chi_{59}^{({10})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{59}^{({11})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\    $\chi_{59}^{({12})}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1

\\    $\chi_{59}^{({13})}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{59}^{({14})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1

\\    $\chi_{59}^{({15})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{59}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{59}^{({17})}$&1&A&1&1&-A&-A&-1&-1&-1&-1&-A&-A&1&1&A&A&A&A&1&1&-A&-A&-A&-A&-1
&-1

\\    $\chi_{59}^{({18})}$&1&-A&1&1&A&A&-1&-1&-1&-1&A&A&1&1&-A&-A&-A&-A&1&1&A&A&A&A&-1&-1

\\    $\chi_{59}^{({19})}$&1&A&1&1&-A&-A&-1&-1&-1&-1&-A&-A&1&1&A&A&-A&-A&-1
&-1&A&A&A&A&1&1

\\    $\chi_{59}^{({20})}$&1&-A&1&1&A&A&-1&-1&-1&-1&A&A&1&1&-A&-A&A&A&-1
&-1&-A&-A&-A&-A&1&1

\\    $\chi_{59}^{({21})}$&1&A&-1&-1&-A&-A&1&1&1&1&-A&-A&-1&-1&A&A&A&A&-1&-1&-A&-A&A&A&-1
&-1

\\    $\chi_{59}^{({22})}$&1&-A&-1&-1&A&A&1&1&1&1&A&A&-1&-1&-A&-A&-A&-A&-1&-1&A&A&-A&-A
&-1&-1

\\    $\chi_{59}^{({23})}$&1&A&-1&-1&-A&-A&1&1&1&1&-A&-A&-1&-1&A&A&-A
&-A&1&1&A&A&-A&-A&1&1

\\    $\chi_{59}^{({24})}$&1&-A&-1&-1&A&A&1&1&1&1&A&A&-1&-1&-A&-A&A&A&1&1&-A&-A&A&A&1&1

\\    $\chi_{59}^{({25})}$&1&A&1&-1&-A&A&1&-1&1&-1&-A&A&1&-1&-A&A&-A&A&1&-1&-A&A&-A&A&1
&-1

\\    $\chi_{59}^{({26})}$&1&-A&1&-1&A&-A&1&-1&1&-1&A&-A&1&-1&A&-A&A&-A&1&-1&A&-A&A&-A&1
&-1

\\    $\chi_{59}^{({27})}$&1&A&1&-1&-A&A&1&-1&1&-1&-A&A&1&-1&-A&A&A&-A&-1&1&A&-A&A&-A
&-1&1

\\    $\chi_{59}^{({28})}$&1&-A&1&-1&A&-A&1&-1&1&-1&A&-A&1&-1&A&-A&-A&A&-1&1&-A&A&-A&A
&-1&1

\\    $\chi_{59}^{({29})}$&1&A&-1&1&-A&A&-1&1&-1&1&-A&A&-1&1&-A&A&-A&A&-1&1&-A&A&A&-A&1
&-1

\\    $\chi_{59}^{({30})}$&1&-A&-1&1&A&-A&-1&1&-1&1&A&-A&-1&1&A&-A&A&-A&-1&1&A&-A&-A&A&1
&-1

\\    $\chi_{59}^{({31})}$&1&A&-1&1&-A&A&-1&1&-1&1&-A&A&-1&1&-A&A&A&-A&1&-1&A&-A&-A&A
&-1&1

\\    $\chi_{59}^{({32})}$&1&-A&-1&1&A&-A&-1&1&-1&1&A&-A&-1&1&A&-A&-A&A&1&-1&-A&A&A&-A
&-1&1

\\    $\chi_{59}^{({33})}$&1&B&-A&-A&-/B&-/B&1&1&-1&-1&/B&/B&A&A&-B&-B&-B
&-B&A&A&/B&/B&B&B&-A&-A

\\    $\chi_{59}^{({34})}$&1&-B&-A&-A&/B&/B&1&1&-1&-1&-/B&-/B&A&A&B&B&B&B&A&A&-/B
&-/B&-B&-B&-A&-A

\\    $\chi_{59}^{({35})}$&1&-/B&A&A&B&B&1&1&-1&-1&-B&-B&-A&-A&/B&/B&/B&/B&-A&-A&-B&-B
&-/B&-/B&A&A

\\    $\chi_{59}^{({36})}$&1&/B&A&A&-B&-B&1&1&-1&-1&B&B&-A&-A&-/B&-/B&-/B&-/B&-A
&-A&B&B&/B&/B&A&A

\\    $\chi_{59}^{({37})}$&1&B&-A&-A&-/B&-/B&1&1&-1&-1&/B&/B&A&A&-B&-B&B&B&-A&-A&-/B
&-/B&-B&-B&A&A

\\    $\chi_{59}^{({38})}$&1&-B&-A&-A&/B&/B&1&1&-1&-1&-/B&-/B&A&A&B&B&-B&-B&-A
&-A&/B&/B&B&B&A&A

\\    $\chi_{59}^{({39})}$&1&-/B&A&A&B&B&1&1&-1&-1&-B&-B&-A&-A&/B&/B&-/B
&-/B&A&A&B&B&/B&/B&-A&-A

\\    $\chi_{59}^{({40})}$&1&/B&A&A&-B&-B&1&1&-1&-1&B&B&-A&-A&-/B&-/B&/B&/B&A&A&-B&-B&-/B
&-/B&-A&-A

\\    $\chi_{59}^{({41})}$&1&B&A&A&-/B&-/B&-1&-1&1&1&/B&/B&-A&-A&-B&-B&-B&-B&-A
&-A&/B&/B&-B&-B&-A&-A

\\    $\chi_{59}^{({42})}$&1&-B&A&A&/B&/B&-1&-1&1&1&-/B&-/B&-A&-A&B&B&B&B&-A&-A&-/B
&-/B&B&B&-A&-A

\\    $\chi_{59}^{({43})}$&1&-/B&-A&-A&B&B&-1&-1&1&1&-B&-B&A&A&/B&/B&/B
&/B&A&A&-B&-B&/B&/B&A&A

\\    $\chi_{59}^{({44})}$&1&/B&-A&-A&-B&-B&-1&-1&1&1&B&B&A&A&-/B&-/B&-/B&-/B&A&A&B&B&-/B
&-/B&A&A

\\    $\chi_{59}^{({45})}$&1&B&A&A&-/B&-/B&-1&-1&1&1&/B&/B&-A&-A&-B&-B&B&B&A&A&-/B
&-/B&B&B&A&A
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{ \!\!\!\! \!\!\!\!
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & &\\\hline

\\    $\chi_{59}^{({46})}$&1&-B&A&A&/B&/B&-1&-1&1&1&-/B&-/B&-A&-A&B&B&-B
&-B&A&A&/B&/B&-B&-B&A&A

\\    $\chi_{59}^{({47})}$&1&-/B&-A&-A&B&B&-1&-1&1&1&-B&-B&A&A&/B&/B&-/B&-/B&-A&-A&B&B
&-/B&-/B&-A&-A

\\    $\chi_{59}^{({48})}$&1&/B&-A&-A&-B&-B&-1&-1&1&1&B&B&A&A&-/B&-/B&/B&/B&-A
&-A&-B&-B&/B&/B&-A&-A

\\    $\chi_{59}^{({49})}$&1&-/B&A&-A&B&-B&-1&1&1&-1&-B&B&-A&A&-/B&/B&/B&-/B&A&-A&B&-B&/B
&-/B&A&-A

\\    $\chi_{59}^{({50})}$&1&/B&A&-A&-B&B&-1&1&1&-1&B&-B&-A&A&/B&-/B&-/B&/B&A&-A&-B&B
&-/B&/B&A&-A

\\    $\chi_{59}^{({51})}$&1&B&-A&A&-/B&/B&-1&1&1&-1&/B&-/B&A&-A&B&-B&-B&B&-A&A
&-/B&/B&-B&B&-A&A

\\    $\chi_{59}^{({52})}$&1&-B&-A&A&/B&-/B&-1&1&1&-1&-/B&/B&A&-A&-B&B&B&-B&-A&A&/B
&-/B&B&-B&-A&A

\\    $\chi_{59}^{({53})}$&1&-/B&A&-A&B&-B&-1&1&1&-1&-B&B&-A&A&-/B&/B&-/B&/B&-A&A&-B&B
&-/B&/B&-A&A

\\    $\chi_{59}^{({54})}$&1&/B&A&-A&-B&B&-1&1&1&-1&B&-B&-A&A&/B&-/B&/B&-/B&-A&A&B&-B&/B
&-/B&-A&A

\\    $\chi_{59}^{({55})}$&1&B&-A&A&-/B&/B&-1&1&1&-1&/B&-/B&A&-A&B&-B&B&-B&A&-A&/B
&-/B&B&-B&A&-A

\\    $\chi_{59}^{({56})}$&1&-B&-A&A&/B&-/B&-1&1&1&-1&-/B&/B&A&-A&-B&B&-B&B&A&-A
&-/B&/B&-B&B&A&-A

\\    $\chi_{59}^{({57})}$&1&-/B&-A&A&B&-B&1&-1&-1&1&-B&B&A&-A&-/B&/B&/B&-/B&-A&A&B&-B
&-/B&/B&A&-A

\\    $\chi_{59}^{({58})}$&1&/B&-A&A&-B&B&1&-1&-1&1&B&-B&A&-A&/B&-/B&-/B&/B&-A&A&-B&B&/B
&-/B&A&-A

\\    $\chi_{59}^{({59})}$&1&B&A&-A&-/B&/B&1&-1&-1&1&/B&-/B&-A&A&B&-B&-B&B&A&-A
&-/B&/B&B&-B&-A&A

\\    $\chi_{59}^{({60})}$&1&-B&A&-A&/B&-/B&1&-1&-1&1&-/B&/B&-A&A&-B&B&B&-B&A&-A&/B
&-/B&-B&B&-A&A

\\    $\chi_{59}^{({61})}$&1&-/B&-A&A&B&-B&1&-1&-1&1&-B&B&A&-A&-/B&/B&-/B&/B&A&-A&-B&B&/B
&-/B&-A&A

\\    $\chi_{59}^{({62})}$&1&/B&-A&A&-B&B&1&-1&-1&1&B&-B&A&-A&/B&-/B&/B&-/B&A&-A&B&-B
&-/B&/B&-A&A

\\    $\chi_{59}^{({63})}$&1&B&A&-A&-/B&/B&1&-1&-1&1&/B&-/B&-A&A&B&-B&B&-B&-A&A&/B
&-/B&-B&B&A&-A

\\    $\chi_{59}^{({64})}$&1&-B&A&-A&/B&-/B&1&-1&-1&1&-/B&/B&-A&A&-B&B&-B&B&-A&A
&-/B&/B&B&-B&A&-A\\
\end{tabular}
 }}}}$\\
 \noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& &\\\hline
$\chi_{59}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{59}^{(2)}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{59}^{(3)}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1
&-1&1

\\    $\chi_{59}^{(4)}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1

\\    $\chi_{59}^{(5)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1

\\    $\chi_{59}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1

\\    $\chi_{59}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1
&-1&1

\\    $\chi_{59}^{(8)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1
&-1&1

\\    $\chi_{59}^{(9)}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1
&-1&1

\\    $\chi_{59}^{({10})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1

\\    $\chi_{59}^{({11})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{59}^{({12})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{59}^{({13})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{59}^{({14})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\    $\chi_{59}^{({15})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\    $\chi_{59}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\    $\chi_{59}^{({17})}$&A&A&-1&-1&-1&-1&1&1&1&1&-A&-A&1&1&A&A&A&A&-1&-1&-A&-A&-A&-A&-1
&-1

\\    $\chi_{59}^{({18})}$&-A&-A&-1&-1&-1&-1&1&1&1&1&A&A&1&1&-A&-A&-A&-A&-1&-1&A&A&A&A&-1
&-1

\\    $\chi_{59}^{({19})}$&-A&-A&1&1&1&1&-1&-1&-1&-1&A&A&-1&-1&-A&-A&-A&-A&1&1&A&A&-A&-A
&-1&-1

\\    $\chi_{59}^{({20})}$&A&A&1&1&1&1&-1&-1&-1&-1&-A&-A&-1&-1&A&A&A&A&1&1&-A&-A&A&A&-1
&-1

\\    $\chi_{59}^{({21})}$&-A&-A&1&1&1&1&1&1&1&1&-A&-A&-1&-1&A&A&-A&-A&-1&-1&A&A&A&A&-1
&-1

\\    $\chi_{59}^{({22})}$&A&A&1&1&1&1&1&1&1&1&A&A&-1&-1&-A&-A&A&A&-1&-1&-A&-A&-A&-A&-1
&-1

\\    $\chi_{59}^{({23})}$&A&A&-1&-1&-1&-1&-1&-1&-1&-1&A&A&1&1&-A&-A&A&A&1&1&-A&-A&A&A&-1
&-1

\\    $\chi_{59}^{({24})}$&-A&-A&-1&-1&-1&-1&-1&-1&-1&-1&-A&-A&1&1&A&A&-A&-A
&1&1&A&A&-A&-A&-1&-1

\\    $\chi_{59}^{({25})}$&-A&A&1&-1&1&-1&1&-1&1&-1&-A&A&1&-1&-A&A&-A&A&1&-1&-A&A&-A&A&1
&-1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & & & 50& &\\\hline

\\    $\chi_{59}^{({26})}$&A&-A&1&-1&1&-1&1&-1&1&-1&A&-A&1&-1&A&-A&A&-A&1&-1&A&-A&A&-A&1
&-1

\\    $\chi_{59}^{({27})}$&A&-A&-1&1&-1&1&-1&1&-1&1&A&-A&-1&1&A&-A&A&-A&-1&1&A&-A&-A&A&1
&-1

\\    $\chi_{59}^{({28})}$&-A&A&-1&1&-1&1&-1&1&-1&1&-A&A&-1&1&-A&A&-A&A&-1&1&-A&A&A&-A&1
&-1

\\    $\chi_{59}^{({29})}$&A&-A&-1&1&-1&1&1&-1&1&-1&-A&A&-1&1&-A&A&A&-A&1&-1&A&-A&A&-A&1
&-1

\\    $\chi_{59}^{({30})}$&-A&A&-1&1&-1&1&1&-1&1&-1&A&-A&-1&1&A&-A&-A&A&1&-1&-A&A&-A&A&1
&-1

\\    $\chi_{59}^{({31})}$&-A&A&1&-1&1&-1&-1&1&-1&1&A&-A&1&-1&A&-A&-A&A&-1&1&-A&A&A&-A&1
&-1

\\    $X_
{({32})}$&A&-A&1&-1&1&-1&-1&1&-1&1&-A&A&1&-1&-A&A&A&-A&-1&1&A&-A&-A&A&1
&-1

\\    $\chi_{59}^{({33})}$&-/B&-/B&-1&-1&1&1&1&1&-1&-1&-/B&-/B&-A&-A&B&B&/B&/B
&A&A&-B&-B&-B&-B&A&A

\\    $\chi_{59}^{({34})}$&/B&/B&-1&-1&1&1&1&1&-1&-1&/B&/B&-A&-A&-B&-B&-/B
&-/B&A&A&B&B&B&B&A&A

\\    $\chi_{59}^{({35})}$&B&B&-1&-1&1&1&1&1&-1&-1&B&B&A&A&-/B&-/B&-B&-B&-A
&-A&/B&/B&/B&/B&-A&-A

\\    $\chi_{59}^{({36})}$&-B&-B&-1&-1&1&1&1&1&-1&-1&-B&-B&A&A&/B&/B&B&B&-A&-A&-/B&-/B
&-/B&-/B&-A&-A

\\    $\chi_{59}^{({37})}$&/B&/B&1&1&-1&-1&-1&-1&1&1&/B&/B&A&A&-B&-B&-/B&-/B&-A
&-A&B&B&-B&-B&A&A

\\    $\chi_{59}^{({38})}$&-/B&-/B&1&1&-1&-1&-1&-1&1&1&-/B&-/B&A&A&B&B&/B&/B&-A
&-A&-B&-B&B&B&A&A

\\    $\chi_{59}^{({39})}$&-B&-B&1&1&-1&-1&-1&-1&1&1&-B&-B&-A&-A&/B&/B&B&B&A&A&-/B
&-/B&/B&/B&-A&-A

\\    $\chi_{59}^{({40})}$&B&B&1&1&-1&-1&-1&-1&1&1&B&B&-A&-A&-/B&-/B&-B&-B&A&A&/B&/B&-/B
&-/B&-A&-A

\\    $\chi_{59}^{({41})}$&/B&/B&1&1&-1&-1&1&1&-1&-1&-/B&-/B&A&A&B&B&-/B
&-/B&A&A&B&B&B&B&A&A

\\    $\chi_{59}^{({42})}$&-/B&-/B&1&1&-1&-1&1&1&-1&-1&/B&/B&A&A&-B&-B&/B&/B
&A&A&-B&-B&-B&-B&A&A

\\    $\chi_{59}^{({43})}$&-B&-B&1&1&-1&-1&1&1&-1&-1&B&B&-A&-A&-/B&-/B&B&B&-A&-A&-/B&-/B
&-/B&-/B&-A&-A

\\    $\chi_{59}^{({44})}$&B&B&1&1&-1&-1&1&1&-1&-1&-B&-B&-A&-A&/B&/B&-B&-B&-A
&-A&/B&/B&/B&/B&-A&-A

\\    $\chi_{59}^{({45})}$&-/B&-/B&-1&-1&1&1&-1&-1&1&1&/B&/B&-A&-A&-B&-B&/B&/B&-A
&-A&-B&-B&B&B&A&A

\\    $\chi_{59}^{({46})}$&/B&/B&-1&-1&1&1&-1&-1&1&1&-/B&-/B&-A&-A&B&B&-/B&-/B&-A
&-A&B&B&-B&-B&A&A

\\    $\chi_{59}^{({47})}$&B&B&-1&-1&1&1&-1&-1&1&1&-B&-B&A&A&/B&/B&-B&-B&A&A&/B&/B&-/B
&-/B&-A&-A

\\    $\chi_{59}^{({48})}$&-B&-B&-1&-1&1&1&-1&-1&1&1&B&B&A&A&-/B&-/B&B&B&A&A&-/B
&-/B&/B&/B&-A&-A

\\    $\chi_{59}^{({49})}$&B&-B&-1&1&1&-1&-1&1&1&-1&-B&B&-A&A&-/B&/B&-B&B&-A&A&-/B&/B&/B
&-/B&A&-A

\\    $\chi_{59}^{({50})}$&-B&B&-1&1&1&-1&-1&1&1&-1&B&-B&-A&A&/B&-/B&B&-B&-A&A&/B&-/B
&-/B&/B&A&-A

\\    $\chi_{59}^{({51})}$&-/B&/B&-1&1&1&-1&-1&1&1&-1&/B&-/B&A&-A&B&-B&/B&-/B&A
&-A&B&-B&-B&B&-A&A

\\    $\chi_{59}^{({52})}$&/B&-/B&-1&1&1&-1&-1&1&1&-1&-/B&/B&A&-A&-B&B&-/B&/B&A
&-A&-B&B&B&-B&-A&A

\\    $\chi_{59}^{({53})}$&-B&B&1&-1&-1&1&1&-1&-1&1&B&-B&A&-A&/B&-/B&B&-B&A&-A&/B&-/B&/B
&-/B&A&-A

\\    $\chi_{59}^{({54})}$&B&-B&1&-1&-1&1&1&-1&-1&1&-B&B&A&-A&-/B&/B&-B&B&A&-A&-/B&/B
&-/B&/B&A&-A

\\    $\chi_{59}^{({55})}$&/B&-/B&1&-1&-1&1&1&-1&-1&1&-/B&/B&-A&A&-B&B&-/B&/B
&-A&A&-B&B&-B&B&-A&A

\\    $\chi_{59}^{({56})}$&-/B&/B&1&-1&-1&1&1&-1&-1&1&/B&-/B&-A&A&B&-B&/B&-/B
&-A&A&B&-B&B&-B&-A&A

\\    $\chi_{59}^{({57})}$&-B&B&1&-1&-1&1&-1&1&1&-1&-B&B&A&-A&-/B&/B&B&-B&-A&A&/B&-/B
&-/B&/B&A&-A

\\    $\chi_{59}^{({58})}$&B&-B&1&-1&-1&1&-1&1&1&-1&B&-B&A&-A&/B&-/B&-B&B&-A&A&-/B&/B&/B
&-/B&A&-A

\\    $\chi_{59}^{({59})}$&/B&-/B&1&-1&-1&1&-1&1&1&-1&/B&-/B&-A&A&B&-B&-/B&/B&A
&-A&-B&B&B&-B&-A&A

\\    $\chi_{59}^{({60})}$&-/B&/B&1&-1&-1&1&-1&1&1&-1&-/B&/B&-A&A&-B&B&/B&-/B&A
&-A&B&-B&-B&B&-A&A

\\    $\chi_{59}^{({61})}$&B&-B&-1&1&1&-1&1&-1&-1&1&B&-B&-A&A&/B&-/B&-B&B&A&-A&-/B&/B
&-/B&/B&A&-A

\\    $\chi_{59}^{({62})}$&-B&B&-1&1&1&-1&1&-1&-1&1&-B&B&-A&A&-/B&/B&B&-B&A&-A&/B&-/B&/B
&-/B&A&-A

\\    $\chi_{59}^{({63})}$&-/B&/B&-1&1&1&-1&1&-1&-1&1&-/B&/B&A&-A&-B&B&/B&-/B
&-A&A&B&-B&B&-B&-A&A

\\    $\chi_{59}^{({64})}$&/B&-/B&-1&1&1&-1&1&-1&-1&1&/B&-/B&A&-A&B&-B&-/B&/B
&-A&A&-B&B&-B&B&-A&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & & & & 60& & & &\\\hline
$\chi_{59}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{59}^{(2)}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1

\\    $\chi_{59}^{(3)}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1

\\    $\chi_{59}^{(4)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{59}^{(5)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{59}^{(6)}$&1&-1&1&-1&-1&-1&1&-1&-1&1&-1&1

\\    $\chi_{59}^{(7)}$&1&-1&1&-1&-1&-1&1&-1&-1&1&-1&1

\\    $\chi_{59}^{(8)}$&-1&1&1&-1&-1&-1&-1&1&-1&1&1&-1

\\    $\chi_{59}^{(9)}$&-1&1&1&-1&-1&-1&-1&1&-1&1&1&-1

\\    $\chi_{59}^{({10})}$&1&1&1&1&-1&1&1&1&1&1&1&1

\\    $\chi_{59}^{({11})}$&1&1&1&1&-1&1&1&1&1&1&1&1

\\    $\chi_{59}^{({12})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1

\\    $\chi_{59}^{({13})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1

\\    $\chi_{59}^{({14})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{59}^{({15})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{59}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{59}^{({17})}$&A&A&1&1&A&1&A&A&-1&-1&-A&-A

\\    $\chi_{59}^{({18})}$&-A&-A&1&1&-A&1&-A&-A&-1&-1&A&A

\\    $\chi_{59}^{({19})}$&A&A&1&1&A&1&A&A&-1&-1&-A&-A

\\    $\chi_{59}^{({20})}$&-A&-A&1&1&-A&1&-A&-A&-1&-1&A&A

\\    $\chi_{59}^{({21})}$&-A&-A&1&1&A&1&-A&-A&-1&-1&A&A

\\    $\chi_{59}^{({22})}$&A&A&1&1&-A&1&A&A&-1&-1&-A&-A

\\    $\chi_{59}^{({23})}$&-A&-A&1&1&A&1&-A&-A&-1&-1&A&A

\\    $\chi_{59}^{({24})}$&A&A&1&1&-A&1&A&A&-1&-1&-A&-A

\\    $\chi_{59}^{({25})}$&-A&A&1&-1&-A&-1&-A&A&1&-1&-A&A

\\    $\chi_{59}^{({26})}$&A&-A&1&-1&A&-1&A&-A&1&-1&A&-A

\\    $\chi_{59}^{({27})}$&-A&A&1&-1&-A&-1&-A&A&1&-1&-A&A

\\    $\chi_{59}^{({28})}$&A&-A&1&-1&A&-1&A&-A&1&-1&A&-A

\\    $\chi_{59}^{({29})}$&A&-A&1&-1&-A&-1&A&-A&1&-1&A&-A

\\    $\chi_{59}^{({30})}$&-A&A&1&-1&A&-1&-A&A&1&-1&-A&A

\\    $\chi_{59}^{({31})}$&A&-A&1&-1&-A&-1&A&-A&1&-1&A&-A

\\    $\chi_{59}^{({32})}$&-A&A&1&-1&A&-1&-A&A&1&-1&-A&A

\\    $\chi_{59}^{({33})}$&/B&/B&-1&-1&B&1&-/B&-/B&-A&-A&B&B

\\    $\chi_{59}^{({34})}$&-/B&-/B&-1&-1&-B&1&/B&/B&-A&-A&-B&-B

\\    $\chi_{59}^{({35})}$&-B&-B&-1&-1&-/B&1&B&B&A&A&-/B&-/B

\\    $\chi_{59}^{({36})}$&B&B&-1&-1&/B&1&-B&-B&A&A&/B&/B

\\    $\chi_{59}^{({37})}$&/B&/B&-1&-1&B&1&-/B&-/B&-A&-A&B&B

\\    $\chi_{59}^{({38})}$&-/B&-/B&-1&-1&-B&1&/B&/B&-A&-A&-B&-B

\\    $\chi_{59}^{({39})}$&-B&-B&-1&-1&-/B&1&B&B&A&A&-/B&-/B

\\    $\chi_{59}^{({40})}$&B&B&-1&-1&/B&1&-B&-B&A&A&/B&/B

\\    $\chi_{59}^{({41})}$&-/B&-/B&-1&-1&B&1&/B&/B&-A&-A&-B&-B

\\    $\chi_{59}^{({42})}$&/B&/B&-1&-1&-B&1&-/B&-/B&-A&-A&B&B

\\    $\chi_{59}^{({43})}$&B&B&-1&-1&-/B&1&-B&-B&A&A&/B&/B

\\    $\chi_{59}^{({44})}$&-B&-B&-1&-1&/B&1&B&B&A&A&-/B&-/B

\\    $\chi_{59}^{({45})}$&-/B&-/B&-1&-1&B&1&/B&/B&-A&-A&-B&-B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & & & & 60& & & &\\\hline

\\    $\chi_{59}^{({46})}$&/B&/B&-1&-1&-B&1&-/B&-/B&-A&-A&B&B

\\    $\chi_{59}^{({47})}$&B&B&-1&-1&-/B&1&-B&-B&A&A&/B&/B

\\    $\chi_{59}^{({48})}$&-B&-B&-1&-1&/B&1&B&B&A&A&-/B&-/B

\\    $\chi_{59}^{({49})}$&B&-B&-1&1&/B&-1&-B&B&-A&A&-/B&/B

\\    $\chi_{59}^{({50})}$&-B&B&-1&1&-/B&-1&B&-B&-A&A&/B&-/B

\\    $\chi_{59}^{({51})}$&-/B&/B&-1&1&-B&-1&/B&-/B&A&-A&B&-B

\\    $\chi_{59}^{({52})}$&/B&-/B&-1&1&B&-1&-/B&/B&A&-A&-B&B

\\    $\chi_{59}^{({53})}$&B&-B&-1&1&/B&-1&-B&B&-A&A&-/B&/B

\\    $\chi_{59}^{({54})}$&-B&B&-1&1&-/B&-1&B&-B&-A&A&/B&-/B

\\    $\chi_{59}^{({55})}$&-/B&/B&-1&1&-B&-1&/B&-/B&A&-A&B&-B

\\    $\chi_{59}^{({56})}$&/B&-/B&-1&1&B&-1&-/B&/B&A&-A&-B&B

\\    $\chi_{59}^{({57})}$&-B&B&-1&1&/B&-1&B&-B&-A&A&/B&-/B

\\    $\chi_{59}^{({58})}$&B&-B&-1&1&-/B&-1&-B&B&-A&A&-/B&/B

\\    $\chi_{59}^{({59})}$&/B&-/B&-1&1&-B&-1&-/B&/B&A&-A&-B&B

\\    $\chi_{59}^{({60})}$&-/B&/B&-1&1&B&-1&/B&-/B&A&-A&B&-B

\\    $\chi_{59}^{({61})}$&-B&B&-1&1&/B&-1&B&-B&-A&A&/B&-/B

\\    $\chi_{59}^{({62})}$&B&-B&-1&1&-/B&-1&-B&B&-A&A&-/B&/B

\\    $\chi_{59}^{({63})}$&/B&-/B&-1&1&-B&-1&-/B&/B&A&-A&-B&B

\\    $\chi_{59}^{({64})}$&-/B&/B&-1&1&B&-1&/B&-/B&A&-A&B&-B\\
\end{tabular}
\begin{array}{cccccccc} -1&0&1&-1& 1&1&-2&1 \\
0&0&0&-1&1&2&-3&2 \\ -1&1&1&-2&1&3&
-4&2 \\
        -1&1&1&-3&2&4&-5&3 \\ -1&1&1&-3&2&3&-4&3 \\ -1&0&1&-2&1&3&-3&2 \\
        -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{60}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ -1&0&-1&3&-2&0&0&-1 \\ -2&0&0&3&-2&0&0&-2 \\
        -2&0&-1&5&-3&-1&1&-3 \\ -2&0&-1&4&-2&-1&1&-2 \\
        -1&0&-1&3&-1&-1&0&-1 \\ -1&0&-1&2&0&-1&0&-1 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&0&1 \\ -1&0&1&-2&1&1&-1&2 \\ -2&0&2&-3&2&0&0&2 \\
        -2&0&3&-5&3&1&-1&3 \\ -2&0&3&-4&2&1&-1&2 \\ -1&0&2&-3&2&0&-1&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\ -2&0&4&-3&0&2&-2&2 \\
        -2&0&5&-5&1&3&-3&3 \\ -2&0&4&-4&1&2&-2&2 \\ -1&0&3&-3&1&1&-2&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&2&0&1&-1&2 \\ 0&0&-2&1&1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ 0&0&-1&-1&2&1&-2&2 \\ -1&1&-1&-2&3&1&-2&2 \\
        -1&1&-1&-3&4&2&-3&3 \\ -1&1&0&-3&3&2&-3&3 \\
        -1&0&0&-2&2&2&-2&2 \\ -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-2&1&0 \\ 0&0&-1&2&-1&-2&1&0 \\ -1&1&-1&2&-1&-3&2&0 \\
        -1&1&-1&3&-2&-4&3&-1 \\ -1&1&-1&3&-2&-3&2&-1 \\
        -1&0&-1&3&-2&-2&2&-1 \\ -1&0&0&2&-2&-1&1&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ 0&0&0&-1&1&2&-3&2 \\ -1&1&1&-2&1&3&-4&2 \\
        -1&1&1&-3&2&4&-5&3 \\ -1&1&1&-3&2&3&-4&3 \\ -1&0&1&-2&1&3&-3&2 \\
        -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ 0&0&0&2&-2&-1&0&0 \\ -1&1&1&2&-3&-1&0&0 \\
        -1&1&1&3&-4&-2&1&-1 \\ -1&1&0&3&-3&-2&1&-1 \\
        -1&0&0&3&-3&-1&1&-1 \\ -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\
        0&-2&-1&-1&3&1&-1&1 \\ 0&-2&-1&-2&4&2&-2&2 \\
        0&-2&0&-2&3&2&-2&2 \\ 0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\
        0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ -1&0&-1&1&1&-1&0&1 \\ -1&-1&-1&1&2&-2&1&1 \\
        -1&-1&-2&2&2&-2&1&1 \\ -1&-1&-1&1&2&-1&0&1 \\
        -1&-1&-1&1&1&0&0&1 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&0 \\ -1&-1&0&2&-1&-2&2&-1 \\
        0&-2&-1&3&-1&-3&3&-1 \\ 0&-2&-1&4&-2&-4&4&-2 \\
        0&-2&-1&4&-2&-3&3&-2 \\ 0&-1&-1&3&-1&-3&2&-1 \\
        0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&1 \\ -1&-1&1&-1&1&2&-2&1 \\ 0&-2&1&-1&1&3&-3&1 \\
        0&-2&1&-2&2&4&-4&2 \\ 0&-2&1&-2&2&3&-3&2 \\ 0&-1&1&-2&2&2&-3&2 \\
        0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&-1&1&-1&2&-2&1&-1 \\
        -1&-1&2&-2&2&-2&1&-1 \\ -1&-1&2&-1&1&-2&1&-1 \\
        -1&-1&1&0&0&-1&1&-1 \\ -1&-1&1&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&1&2&-2&-1&1&-1 \\ 0&-2&1&3&-3&-1&1&-1 \\
        0&-2&1&4&-4&-2&2&-2 \\ 0&-2&0&4&-3&-2&2&-2 \\
        0&-1&0&3&-2&-2&1&-1 \\ 0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ -1&0&2&-1&0&0&-1&0 \\ -1&-1&3&-1&0&0&-1&-1 \\
        -1&-1&4&-2&0&0&-1&-1 \\ -1&-1&3&-1&0&-1&0&-1 \\
        -1&-1&2&0&-1&0&0&-1 \\ -1&-1&1&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 0&-1&-2&3&0&-2&1&-1 \\
        1&-1&-4&4&0&-2&1&-1 \\ 1&-1&-5&6&-1&-3&2&-2 \\
        1&-1&-4&5&-1&-2&1&-1 \\ 0&-1&-3&4&-1&-1&1&-1 \\
        0&-1&-2&3&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&1&-2&2&-1&-1&2&-2 \\ -1&1&-2&2&0&-2&3&-3 \\
        -1&1&-3&4&-1&-3&4&-4 \\ -1&1&-2&3&-1&-2&3&-3 \\
        0&1&-2&2&0&-2&2&-2 \\ 0&1&-1&1&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&0&-1 \\
        1&-1&-2&4&-2&0&-1&-1 \\ 1&-1&-3&6&-3&-1&0&-2 \\
        1&-1&-3&5&-2&-1&0&-1 \\ 0&-1&-2&4&-2&0&0&-1 \\
        0&-1&-2&3&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&-1&2 \\ 0&-1&1&-2&2&0&-1&2 \\ 1&-1&0&-2&2&0&-1&3 \\
        1&-1&1&-4&3&1&-2&4 \\ 1&-1&1&-3&2&1&-2&3 \\ 0&-1&1&-2&1&1&-1&2 \\
        0&-1&1&-1&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&1&-2 \\ 0&1&-1&2&-2&0&1&-2 \\ -1&1&0&2&-2&0&1&-3 \\
        -1&1&-1&4&-3&-1&2&-4 \\ -1&1&-1&3&-2&-1&2&-3 \\
        0&1&-1&2&-1&-1&1&-2 \\ 0&1&-1&1&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&0&1 \\ -1&1&2&-4&2&0&1&1 \\
        -1&1&3&-6&3&1&0&2 \\ -1&1&3&-5&2&1&0&1 \\ 0&1&2&-4&2&0&0&1 \\
        0&1&2&-3&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 0&-1&2&-2&1&1&-2&2 \\ 1&-1&2&-2&0&2&-3&3 \\
        1&-1&3&-4&1&3&-4&4 \\ 1&-1&2&-3&1&2&-3&3 \\ 0&-1&2&-2&0&2&-2&2 \\
        0&-1&1&-1&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&4&-4&0&2&-1&1 \\
        -1&1&5&-6&1&3&-2&2 \\ -1&1&4&-5&1&2&-1&1 \\ 0&1&3&-4&1&1&-1&1 \\
        0&1&2&-3&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&0&-2&1&0&0&1&0 \\ 1&1&-3&1&0&0&1&1 \\
        1&1&-4&2&0&0&1&1 \\ 1&1&-3&1&0&1&0&1 \\ 1&1&-2&0&1&0&0&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&-1&-2&2&1&-1&1 \\ 0&2&-1&-3&3&1&-1&1 \\
        0&2&-1&-4&4&2&-2&2 \\ 0&2&0&-4&3&2&-2&2 \\ 0&1&0&-3&2&2&-1&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&1&-1&1&-2&2&-1&1 \\
        1&1&-2&2&-2&2&-1&1 \\ 1&1&-2&1&-1&2&-1&1 \\ 1&1&-1&0&0&1&-1&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&-1 \\ 1&1&-1&1&-1&-2&2&-1 \\ 0&2&-1&1&-1&-3&3&-1 \\
        0&2&-1&2&-2&-4&4&-2 \\ 0&2&-1&2&-2&-3&3&-2 \\
        0&1&-1&2&-2&-2&3&-2 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-1&0 \\ 1&1&0&-2&1&2&-2&1 \\ 0&2&1&-3&1&3&-3&1 \\
        0&2&1&-4&2&4&-4&2 \\ 0&2&1&-4&2&3&-3&2 \\ 0&1&1&-3&1&3&-2&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 1&0&1&-1&-1&1&0&-1 \\ 1&1&1&-1&-2&2&-1&-1 \\
        1&1&2&-2&-2&2&-1&-1 \\ 1&1&1&-1&-2&1&0&-1 \\
        1&1&1&-1&-1&0&0&-1 \\ 1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 1&1&0&1&-2&-1&1&-1 \\
        0&2&1&1&-3&-1&1&-1 \\ 0&2&1&2&-4&-2&2&-2 \\ 0&2&0&2&-3&-2&2&-2 \\
        0&1&0&2&-3&-1&2&-2 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 0&0&0&-2&2&1&0&0 \\ 1&-1&-1&-2&3&1&0&0 \\
        1&-1&-1&-3&4&2&-1&1 \\ 1&-1&0&-3&3&2&-1&1 \\ 1&0&0&-3&3&1&-1&1 \\
        1&0&0&-2&2&1&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 0&0&0&1&-1&-2&3&-2 \\
        1&-1&-1&2&-1&-3&4&-2 \\ 1&-1&-1&3&-2&-4&5&-3 \\
        1&-1&-1&3&-2&-3&4&-3 \\ 1&0&-1&2&-1&-3&3&-2 \\
        1&0&0&1&-1&-2&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&0 \\ 0&0&1&-2&1&2&-1&0 \\ 1&-1&1&-2&1&3&-2&0 \\
        1&-1&1&-3&2&4&-3&1 \\ 1&-1&1&-3&2&3&-2&1 \\ 1&0&1&-3&2&2&-2&1 \\
        1&0&0&-2&2&1&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 0&0&1&1&-2&-1&2&-2 \\ 1&-1&1&2&-3&-1&2&-2 \\
        1&-1&1&3&-4&-2&3&-3 \\ 1&-1&0&3&-3&-2&3&-3 \\
        1&0&0&2&-2&-2&2&-2 \\ 1&0&0&1&-1&-2&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 1&0&-2&2&0&-2&2&-2 \\ 2&0&-4&3&0&-2&2&-2 \\
        2&0&-5&5&-1&-3&3&-3 \\ 2&0&-4&4&-1&-2&2&-2 \\
        1&0&-3&3&-1&-1&2&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&0&-1 \\ 1&0&-1&2&-1&-1&1&-2 \\
        2&0&-2&3&-2&0&0&-2 \\ 2&0&-3&5&-3&-1&1&-3 \\
        2&0&-3&4&-2&-1&1&-2 \\ 1&0&-2&3&-2&0&1&-2 \\
        1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&0&1 \\ 1&0&1&-3&2&0&0&1 \\ 2&0&0&-3&2&0&0&2 \\
        2&0&1&-5&3&1&-1&3 \\ 2&0&1&-4&2&1&-1&2 \\ 1&0&1&-3&1&1&0&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 1&0&2&-3&1&1&-1&1 \\ 2&0&2&-3&0&2&-2&2 \\
        2&0&3&-5&1&3&-3&3 \\ 2&0&2&-4&1&2&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{60}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{60}^{(2)}$&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1

\\    $\chi_{60}^{(3)}$&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{60}^{(4)}$&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1

\\    $\chi_{60}^{(5)}$&1&-1&1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&1&-1&1&-1&1&1&1&1&1&-1&1

\\    $\chi_{60}^{(6)}$&1&-1&1&-1&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&1&-1&-1&1&1

\\    $\chi_{60}^{(7)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{60}^{(8)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&-1&-1&1

\\    $\chi_{60}^{(9)}$&1&1&1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{60}^{({10})}$&1&1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&-1&1

\\    $\chi_{60}^{({11})}$&1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&-1

\\    $\chi_{60}^{({12})}$&1&1&-1&-1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&1&-1&-1&-1&1&-1&1&1

\\    $\chi_{60}^{({13})}$&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&-1

\\    $\chi_{60}^{({14})}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1

\\    $\chi_{60}^{({15})}$&1&1&-1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&1&-1&1

\\    $\chi_{60}^{({16})}$&1&-1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&1&-1

\\    $\chi_{60}^{({17})}$&1&A&A&-A&1&-/A&-1&-1&/A&/A&1&-/A&-/A&1&/A&/A&-1&-1
&-/A&1&-A&A&A&A&-A

\\    $\chi_{60}^{({18})}$&1&/A&/A&-/A&1&-A&-1&-1&A&A&1&-A&-A&1&A&A&-1&-1&-A&1&-/A&/A&/A
&/A&-/A

\\    $\chi_{60}^{({19})}$&1&-A&-A&A&-1&-/A&1&1&/A&/A&-1&-/A&/A&1&-/A&-/A&-1
&-1&/A&1&-A&-A&A&A&A

\\    $\chi_{60}^{({20})}$&1&-/A&-/A&/A&-1&-A&1&1&A&A&-1&-A&A&1&-A&-A&-1&-1&A&1&-/A
&-/A&/A&/A&/A

\\    $\chi_{60}^{({21})}$&1&A&-A&-A&-1&/A&1&-1&-/A&/A&1&-/A&/A&-1&-/A&/A&1&-1
&-/A&1&A&-A&A&-A&-A

\\    $\chi_{60}^{({22})}$&1&/A&-/A&-/A&-1&A&1&-1&-A&A&1&-A&A&-1&-A&A&1&-1&-A&1&/A&-/A&/A
&-/A&-/A

\\    $\chi_{60}^{({23})}$&1&-A&A&A&1&/A&-1&1&-/A&/A&-1&-/A&-/A&-1&/A&-/A&1
&-1&/A&1&A&A&A&-A&A

\\    $\chi_{60}^{({24})}$&1&-/A&/A&/A&1&A&-1&1&-A&A&-1&-A&-A&-1&A&-A&1&-1&A&1&/A&/A&/A
&-/A&/A

\\    $\chi_{60}^{({25})}$&1&-A&A&-A&1&/A&1&-1&/A&-/A&-1&-/A&/A&1&/A&-/A&1&-1&-/A
-1&A&-A&-A&A&A

\\    $\chi_{60}^{({26})}$&1&-/A&/A&-/A&1&A&1&-1&A&-A&-1&-A&A&1&A&-A&1&-1&-A&-1&/A&-/A
&-/A&/A&/A

\\    $\chi_{60}^{({27})}$&1&A&-A&A&-1&/A&-1&1&/A&-/A&1&-/A&-/A&1&-/A&/A&1&-1&/A
&-1&A&A&-A&A&-A

\\    $\chi_{60}^{({28})}$&1&/A&-/A&/A&-1&A&-1&1&A&-A&1&-A&-A&1&-A&A&1&-1&A&-1&/A&/A
&-/A&/A&-/A

\\    $\chi_{60}^{({29})}$&1&-A&-A&-A&-1&-/A&-1&-1&-/A&-/A&-1&-/A&-/A&-1&-/A&-/A&-1&-1
&-/A&-1&-A&A&-A&-A&A

\\    $\chi_{60}^{({30})}$&1&-/A&-/A&-/A&-1&-A&-1&-1&-A&-A&-1&-A&-A&-1&-A&-A&-1&-1&-A&-1
&-/A&/A&-/A&-/A&/A

\\    $\chi_{60}^{({31})}$&1&A&A&A&1&-/A&1&1&-/A&-/A&1&-/A&/A&-1&/A&/A&-1&-1&/A
&-1&-A&-A&-A&-A&-A

\\    $\chi_{60}^{({32})}$&1&/A&/A&/A&1&-A&1&1&-A&-A&1&-A&A&-1&A&A&-1&-1&A&-1&-/A&-/A&-/A
&-/A&-/A

\\    $\chi_{60}^{({33})}$&1&/A&/A&-/A&1&A&-1&-1&-A&-A&1&A&-A&-1&A&A&1&1&-A&-1&/A&-/A&-/A
&-/A&/A

\\    $\chi_{60}^{({34})}$&1&A&A&-A&1&/A&-1&-1&-/A&-/A&1&/A&-/A&-1&/A&/A&1&1&-/A
&-1&A&-A&-A&-A&A

\\    $\chi_{60}^{({35})}$&1&-/A&-/A&/A&-1&A&1&1&-A&-A&-1&A&A&-1&-A&-A&1&1&A&-1&/A&/A&-/A
&-/A&-/A

\\    $\chi_{60}^{({36})}$&1&-A&-A&A&-1&/A&1&1&-/A&-/A&-1&/A&/A&-1&-/A&-/A&1&1&/A
&-1&A&A&-A&-A&-A

\\    $\chi_{60}^{({37})}$&1&/A&-/A&-/A&-1&-A&1&-1&A&-A&1&A&A&1&-A&A&-1&1&-A&-1&-/A&/A
&-/A&/A&/A

\\    $\chi_{60}^{({38})}$&1&A&-A&-A&-1&-/A&1&-1&/A&-/A&1&/A&/A&1&-/A&/A&-1&1&-/A
&-1&-A&A&-A&A&A

\\    $\chi_{60}^{({39})}$&1&-/A&/A&/A&1&-A&-1&1&A&-A&-1&A&-A&1&A&-A&-1&1&A&-1&-/A&-/A
&-/A&/A&-/A

\\    $\chi_{60}^{({40})}$&1&-A&A&A&1&-/A&-1&1&/A&-/A&-1&/A&-/A&1&/A&-/A&-1&1&/A
&-1&-A&-A&-A&A&-A

\\    $\chi_{60}^{({41})}$&1&-/A&/A&-/A&1&-A&1&-1&-A&A&-1&A&A&-1&A&-A&-1&1&-A&1&-/A&/A&/A
&-/A&-/A

\\    $\chi_{60}^{({42})}$&1&-A&A&-A&1&-/A&1&-1&-/A&/A&-1&/A&/A&-1&/A&-/A&-1&1
&-/A&1&-A&A&A&-A&-A

\\    $\chi_{60}^{({43})}$&1&/A&-/A&/A&-1&-A&-1&1&-A&A&1&A&-A&-1&-A&A&-1&1&A&1&-/A&-/A&/A
&-/A&/A

\\    $\chi_{60}^{({44})}$&1&A&-A&A&-1&-/A&-1&1&-/A&/A&1&/A&-/A&-1&-/A&/A&-1
&1&/A&1&-A&-A&A&-A&A

\\    $\chi_{60}^{({45})}$&1&-/A&-/A&-/A&-1&A&-1&-1&A&A&-1&A&-A&1&-A&-A&1&1&-A&1&/A
&-/A&/A&/A&-/A

\\    $\chi_{60}^{({46})}$&1&-A&-A&-A&-1&/A&-1&-1&/A&/A&-1&/A&-/A&1&-/A&-/A&1&1
&-/A&1&A&-A&A&A&-A

\\    $\chi_{60}^{({47})}$&1&/A&/A&/A&1&A&1&1&A&A&1&A&A&1&A&A&1&1&A&1&/A&/A&/A&/A&/A

\\    $\chi_{60}^{({48})}$&1&A&A&A&1&/A&1&1&/A&/A&1&/A&/A&1&/A&/A&1&1&/A&1&A&A&A&A&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{60}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{60}^{(2)}$&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&-1&1

\\    $X_
{(3)}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1

\\    $\chi_{60}^{(4)}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&1

\\    $\chi_{60}^{(5)}$&-1&-1&-1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{60}^{(6)}$&-1&-1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&1

\\    $\chi_{60}^{(7)}$&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&1&-1&1

\\    $\chi_{60}^{(8)}$&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1

\\    $\chi_{60}^{(9)}$&-1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&1&1&1&1

\\    $\chi_{60}^{({10})}$&1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&-1&1

\\    $\chi_{60}^{({11})}$&-1&1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1

\\    $\chi_{60}^{({12})}$&-1&1&-1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1

\\    $\chi_{60}^{({13})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&-1&1&1

\\    $\chi_{60}^{({14})}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{60}^{({15})}$&-1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1

\\    $\chi_{60}^{({16})}$&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&1&1&1&1

\\    $\chi_{60}^{({17})}$&-A&-A&A&-1&/A&1&1&-/A&-/A&-1&/A&/A&-1&-/A&-/A&1&-A&/A
&-1&A&-A&-A&A

\\    $\chi_{60}^{({18})}$&-/A&-/A&/A&-1&A&1&1&-A&-A&-1&A&A&-1&-A&-A&1&-/A&A&-1&/A&-/A
&-/A&/A

\\    $\chi_{60}^{({19})}$&A&-A&-A&1&/A&-1&-1&-/A&-/A&1&/A&-/A&-1&/A&/A&1&A&-/A
&-1&A&-A&-A&A

\\    $\chi_{60}^{({20})}$&/A&-/A&-/A&1&A&-1&-1&-A&-A&1&A&-A&-1&A&A&1&/A&-A&-1&/A&-/A&-/A
&/A

\\    $\chi_{60}^{({21})}$&A&-A&A&1&-/A&-1&1&/A&-/A&-1&/A&-/A&1&/A&-/A&-1&A&/A
&-1&-A&-A&A&A

\\    $\chi_{60}^{({22})}$&/A&-/A&/A&1&-A&-1&1&A&-A&-1&A&-A&1&A&-A&-1&/A&A&-1&-/A&-/A&/A
&/A

\\    $\chi_{60}^{({23})}$&-A&-A&-A&-1&-/A&1&-1&/A&-/A&1&/A&/A&1&-/A&/A&-1&-A&-/A
&-1&-A&-A&A&A

\\    $\chi_{60}^{({24})}$&-/A&-/A&-/A&-1&-A&1&-1&A&-A&1&A&A&1&-A&A&-1&-/A&-A&-1&-/A
&-/A&/A&/A

\\    $\chi_{60}^{({25})}$&-A&-A&A&-1&-/A&-1&1&-/A&/A&1&/A&-/A&-1&-/A&/A&-1&A
&/A&1&-A&A&-A&A

\\    $\chi_{60}^{({26})}$&-/A&-/A&/A&-1&-A&-1&1&-A&A&1&A&-A&-1&-A&A&-1&/A&A&1&-/A&/A&-/A
&/A

\\    $\chi_{60}^{({27})}$&A&-A&-A&1&-/A&1&-1&-/A&/A&-1&/A&/A&-1&/A&-/A&-1&-A
&-/A&1&-A&A&-A&A

\\    $\chi_{60}^{({28})}$&/A&-/A&-/A&1&-A&1&-1&-A&A&-1&A&A&-1&A&-A&-1&-/A&-A&1&-/A&/A
&-/A&/A

\\    $\chi_{60}^{({29})}$&A&-A&A&1&/A&1&1&/A&/A&1&/A&/A&1&/A&/A&1&-A&/A&1&A&A&A&A

\\    $\chi_{60}^{({30})}$&/A&-/A&/A&1&A&1&1&A&A&1&A&A&1&A&A&1&-/A&A&1&/A&/A&/A&/A

\\    $\chi_{60}^{({31})}$&-A&-A&-A&-1&/A&-1&-1&/A&/A&-1&/A&-/A&1&-/A&-/A&1&A
&-/A&1&A&A&A&A

\\    $\chi_{60}^{({32})}$&-/A&-/A&-/A&-1&A&-1&-1&A&A&-1&A&-A&1&-A&-A&1&/A&-A&1&/A&/A&/A
&/A

\\    $\chi_{60}^{({33})}$&/A&/A&-/A&1&A&-1&-1&-A&-A&1&A&-A&-1&A&A&1&-/A&-A&-1&/A&-/A&-/A
&/A

\\    $\chi_{60}^{({34})}$&A&A&-A&1&/A&-1&-1&-/A&-/A&1&/A&-/A&-1&/A&/A&1&-A&-/A
&-1&A&-A&-A&A

\\    $\chi_{60}^{({35})}$&-/A&/A&/A&-1&A&1&1&-A&-A&-1&A&A&-1&-A&-A&1&/A&A&-1&/A&-/A&-/A
&/A

\\    $\chi_{60}^{({36})}$&-A&A&A&-1&/A&1&1&-/A&-/A&-1&/A&/A&-1&-/A&-/A&1&A&/A
&-1&A&-A&-A&A

\\    $\chi_{60}^{({37})}$&-/A&/A&-/A&-1&-A&1&-1&A&-A&1&A&A&1&-A&A&-1&/A&-A&-1&-/A&-/A&/A
&/A

\\    $\chi_{60}^{({38})}$&-A&A&-A&-1&-/A&1&-1&/A&-/A&1&/A&/A&1&-/A&/A&-1&A&-/A
&-1&-A&-A&A&A

\\    $\chi_{60}^{({39})}$&/A&/A&/A&1&-A&-1&1&A&-A&-1&A&-A&1&A&-A&-1&-/A&A&-1&-/A&-/A&/A
&/A

\\    $\chi_{60}^{({40})}$&A&A&A&1&-/A&-1&1&/A&-/A&-1&/A&-/A&1&/A&-/A&-1&-A&/A
&-1&-A&-A&A&A

\\    $\chi_{60}^{({41})}$&/A&/A&-/A&1&-A&1&-1&-A&A&-1&A&A&-1&A&-A&-1&/A&-A&1&-/A&/A&-/A
&/A

\\    $\chi_{60}^{({42})}$&A&A&-A&1&-/A&1&-1&-/A&/A&-1&/A&/A&-1&/A&-/A&-1&A
&-/A&1&-A&A&-A&A

\\    $\chi_{60}^{({43})}$&-/A&/A&/A&-1&-A&-1&1&-A&A&1&A&-A&-1&-A&A&-1&-/A&A&1&-/A&/A&-/A
&/A

\\    $\chi_{60}^{({44})}$&-A&A&A&-1&-/A&-1&1&-/A&/A&1&/A&-/A&-1&-/A&/A&-1&-A
&/A&1&-A&A&-A&A

\\    $\chi_{60}^{({45})}$&-/A&/A&-/A&-1&A&-1&-1&A&A&-1&A&-A&1&-A&-A&1&-/A&-A&1&/A&/A&/A
&/A

\\    $\chi_{60}^{({46})}$&-A&A&-A&-1&/A&-1&-1&/A&/A&-1&/A&-/A&1&-/A&-/A&1&-A
&-/A&1&A&A&A&A

\\    $\chi_{60}^{({47})}$&/A&/A&/A&1&A&1&1&A&A&1&A&A&1&A&A&1&/A&A&1&/A&/A&/A&/A

\\    $\chi_{60}^{({48})}$&A&A&A&1&/A&1&1&/A&/A&1&/A&/A&1&/A&/A&1&A&/A&1&A&A&A&A\\
\end{tabular}
\begin{array}{cccccccc} 1&1&-1&1& -1&0&0&-1 \\
1&0&-1&2&-1&-1&1&-2 \\ 2&0&-2&3&-2&0&
0&-2 \\
        2&0&-3&5&-3&-1&1&-3 \\ 2&0&-3&4&-2&-1&1&-2 \\
        1&0&-2&3&-2&0&1&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
     $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{61}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ -1&0&-1&3&-2&0&0&-1 \\ -2&0&0&3&-2&0&0&-2 \\
        -2&0&-1&5&-3&-1&1&-3 \\ -2&0&-1&4&-2&-1&1&-2 \\
        -1&0&-1&3&-2&0&1&-2 \\ -1&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ -1&0&-1&3&-2&0&0&-1 \\ -2&0&0&3&-2&0&0&-2 \\
        -2&0&-1&5&-3&-1&1&-3 \\ -2&0&-1&4&-2&-1&1&-2 \\
        -1&0&-1&3&-1&-1&0&-1 \\ -1&0&-1&2&0&-1&0&-1 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&0&1 \\ -1&0&1&-2&1&1&-1&2 \\ -2&0&2&-3&2&0&0&2 \\
        -2&0&3&-5&3&1&-1&3 \\ -2&0&3&-4&2&1&-1&2 \\ -1&0&2&-3&1&1&0&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&0&1 \\ -1&0&1&-2&1&1&-1&2 \\ -2&0&2&-3&2&0&0&2 \\
        -2&0&3&-5&3&1&-1&3 \\ -2&0&3&-4&2&1&-1&2 \\ -1&0&2&-3&2&0&-1&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\ -2&0&4&-3&0&2&-2&2 \\
        -2&0&5&-5&1&3&-3&3 \\ -2&0&4&-4&1&2&-2&2 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\ -2&0&4&-3&0&2&-2&2 \\
        -2&0&5&-5&1&3&-3&3 \\ -2&0&4&-4&1&2&-2&2 \\ -1&0&3&-3&1&1&-2&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&2&0&1&-1&2 \\ 0&0&-2&1&0&1&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&2&0&1&-1&2 \\ 0&0&-2&1&1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ 0&0&-1&-1&1&2&-1&1 \\ -1&1&-1&-2&2&2&-1&1 \\
        -1&1&-1&-3&3&3&-2&2 \\ -1&1&0&-3&2&3&-2&2 \\
        -1&0&0&-2&2&2&-2&2 \\ -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ 0&0&-1&-1&1&2&-1&1 \\ -1&1&-1&-2&2&2&-1&1 \\
        -1&1&-1&-3&3&3&-2&2 \\ -1&1&0&-3&2&3&-2&2 \\ 0&1&0&-3&2&2&-1&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&-1&2&-2&-1&2&-1 \\
        -1&1&-1&2&-2&-2&3&-1 \\ -1&1&-1&3&-3&-3&4&-2 \\
        -1&1&-1&3&-3&-2&3&-2 \\ -1&0&-1&3&-2&-2&2&-1 \\
        -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&-1 \\ 0&0&-1&2&-2&-1&2&-1 \\
        -1&1&-1&2&-2&-2&3&-1 \\ -1&1&-1&3&-3&-3&4&-2 \\
        -1&1&-1&3&-3&-2&3&-2 \\ 0&1&-1&2&-2&-2&3&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&0 \\ 0&0&0&-1&0&3&-2&1 \\ -1&1&1&-2&0&4&-3&1 \\
        -1&1&1&-3&1&5&-4&2 \\ -1&1&1&-3&1&4&-3&2 \\ -1&0&1&-2&1&3&-3&2 \\
        -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&0 \\ 0&0&0&-1&0&3&-2&1 \\ -1&1&1&-2&0&4&-3&1 \\
        -1&1&1&-3&1&5&-4&2 \\ -1&1&1&-3&1&4&-3&2 \\ 0&1&1&-3&1&3&-2&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-2&1&0&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        -1&0&0&3&-3&-1&1&-1 \\ -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        0&1&0&2&-3&-1&2&-2 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\
        0&-2&-1&-1&3&1&-1&1 \\ 0&-2&-1&-2&4&2&-2&2 \\
        0&-2&0&-2&3&2&-2&2 \\ 0&-1&0&-2&2&2&-1&1 \\ 0&-1&0&-1&1&2&-1&0 \\
        0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\ 0&-2&-1&-1&3&1&-1&1 \\
        0&-2&-1&-2&4&2&-2&2 \\ 0&-2&0&-2&3&2&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&1&0 \\ -1&0&-1&1&0&0&1&0 \\ -1&-1&-1&1&1&-1&2&0 \\
        -1&-1&-2&2&1&-1&2&0 \\ -1&-1&-1&1&1&0&1&0 \\
        -1&-1&-1&1&1&0&0&1 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&1&0 \\ -1&0&-1&1&0&0&1&0 \\ -1&-1&-1&1&1&-1&2&0 \\
        -1&-1&-2&2&1&-1&2&0 \\ -1&-1&-1&1&1&0&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&0 \\ -1&-1&0&2&-1&-2&2&-1 \\
        0&-2&-1&3&-1&-3&3&-1 \\ 0&-2&-1&4&-2&-4&4&-2 \\
        0&-2&-1&4&-2&-3&3&-2 \\ 0&-1&-1&3&-2&-2&3&-2 \\
        0&-1&0&2&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&0 \\ -1&-1&0&2&-1&-2&2&-1 \\
        0&-2&-1&3&-1&-3&3&-1 \\ 0&-2&-1&4&-2&-4&4&-2 \\
        0&-2&-1&4&-2&-3&3&-2 \\ 0&-1&-1&3&-1&-3&2&-1 \\
        0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ -1&0&1&-1&0&0&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        -1&-1&2&-2&1&-1&2&-2 \\ -1&-1&2&-1&0&-1&2&-2 \\
        -1&-1&1&0&0&-1&1&-1 \\ -1&-1&1&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ -1&0&1&-1&0&0&1&-1 \\ -1&-1&1&-1&1&-1&2&-2 \\
        -1&-1&2&-2&1&-1&2&-2 \\ -1&-1&2&-1&0&-1&2&-2 \\
        0&0&1&-1&0&-1&2&-2 \\ 0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&1 \\ -1&-1&1&-1&1&2&-2&1 \\
        0&-2&1&-1&1&3&-3&1 \\ 0&-2&1&-2&2&4&-4&2 \\ 0&-2&1&-2&2&3&-3&2 \\
        0&-1&1&-2&1&3&-2&1 \\ 0&-1&0&-1&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&1 \\ -1&-1&1&-1&1&2&-2&1 \\
        0&-2&1&-1&1&3&-3&1 \\ 0&-2&1&-2&2&4&-4&2 \\ 0&-2&1&-2&2&3&-3&2 \\
        0&-1&1&-2&2&2&-3&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ -1&-1&0&1&0&1&-1&1 \\
        -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&1&2&-2&-1&1&-1 \\ 0&-2&1&3&-3&-1&1&-1 \\
        0&-2&1&4&-4&-2&2&-2 \\ 0&-2&0&4&-3&-2&2&-2 \\
        0&-1&0&3&-3&-1&2&-2 \\ 0&-1&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ -1&-1&1&2&-2&-1&1&-1 \\ 0&-2&1&3&-3&-1&1&-1 \\
        0&-2&1&4&-4&-2&2&-2 \\ 0&-2&0&4&-3&-2&2&-2 \\
        0&-1&0&3&-2&-2&1&-1 \\ 0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&-1 \\ -1&0&2&-1&-1&1&0&-1 \\
        -1&-1&3&-1&-1&1&0&-2 \\ -1&-1&4&-2&-1&1&0&-2 \\
        -1&-1&3&-1&-1&0&1&-2 \\ -1&-1&2&0&-1&0&0&-1 \\
        -1&-1&1&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&-1 \\ -1&0&2&-1&-1&1&0&-1 \\
        -1&-1&3&-1&-1&1&0&-2 \\ -1&-1&4&-2&-1&1&0&-2 \\
        -1&-1&3&-1&-1&0&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        1&-1&-4&4&-1&-1&2&-2 \\ 1&-1&-5&6&-2&-2&3&-3 \\
        1&-1&-4&5&-2&-1&2&-2 \\ 0&-1&-3&4&-1&-1&1&-1 \\
        0&-1&-2&3&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        1&-1&-4&4&-1&-1&2&-2 \\ 1&-1&-5&6&-2&-2&3&-3 \\
        1&-1&-4&5&-2&-1&2&-2 \\ 1&0&-3&3&-1&-1&2&-2 \\
        1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&1&-2&2&-1&-1&2&-2 \\ -1&1&-2&2&0&-2&3&-3 \\
        -1&1&-3&4&-1&-3&4&-4 \\ -1&1&-2&3&-1&-2&3&-3 \\
        -1&0&-2&3&-1&-1&2&-2 \\ -1&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&0&-1 \\ 0&-1&-1&3&-2&0&1&-2 \\ 1&-1&-2&4&-3&1&0&-2 \\
        1&-1&-3&6&-4&0&1&-3 \\ 1&-1&-3&5&-3&0&1&-2 \\
        0&-1&-2&4&-2&0&0&-1 \\ 0&-1&-2&3&-1&0&0&-1 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&0&-1 \\ 0&-1&-1&3&-2&0&1&-2 \\ 1&-1&-2&4&-3&1&0&-2 \\
        1&-1&-3&6&-4&0&1&-3 \\ 1&-1&-3&5&-3&0&1&-2 \\
        1&0&-2&3&-2&0&1&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ 0&-1&1&-2&1&1&0&1 \\ 1&-1&0&-2&1&1&0&2 \\
        1&-1&1&-4&2&2&-1&3 \\ 1&-1&1&-3&1&2&-1&2 \\ 0&-1&1&-2&1&1&-1&2 \\
        0&-1&1&-1&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ 0&-1&1&-2&1&1&0&1 \\ 1&-1&0&-2&1&1&0&2 \\
        1&-1&1&-4&2&2&-1&3 \\ 1&-1&1&-3&1&2&-1&2 \\ 1&0&1&-3&1&1&0&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&1&-2 \\ 0&1&-1&2&-2&0&1&-2 \\ -1&1&0&2&-2&0&1&-3 \\
        -1&1&-1&4&-3&-1&2&-4 \\ -1&1&-1&3&-2&-1&2&-3 \\
        -1&0&-1&3&-2&0&1&-2 \\ -1&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&0&1 \\ -1&1&2&-4&2&0&1&1 \\
        -1&1&3&-6&3&1&0&2 \\ -1&1&3&-5&2&1&0&1 \\ -1&0&2&-3&1&1&0&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\ 1&-1&2&-2&-1&3&-2&2 \\
        1&-1&3&-4&0&4&-3&3 \\ 1&-1&2&-3&0&3&-2&2 \\ 0&-1&2&-2&0&2&-2&2 \\
        0&-1&1&-1&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\ 1&-1&2&-2&-1&3&-2&2 \\
        1&-1&3&-4&0&4&-3&3 \\ 1&-1&2&-3&0&3&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&4&-4&0&2&-1&1 \\
        -1&1&5&-6&1&3&-2&2 \\ -1&1&4&-5&1&2&-1&1 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&0&-2&1&0&0&1&0 \\ 1&1&-3&1&0&0&1&1 \\
        1&1&-4&2&0&0&1&1 \\ 1&1&-3&1&0&1&0&1 \\ 0&0&-2&1&0&1&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&-1&-2&2&1&-1&1 \\ 0&2&-1&-3&3&1&-1&1 \\
        0&2&-1&-4&4&2&-2&2 \\ 0&2&0&-4&3&2&-2&2 \\ 0&1&0&-3&2&2&-1&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&1&-1&1&-2&2&-1&1 \\
        1&1&-2&2&-2&2&-1&1 \\ 1&1&-2&1&-1&2&-1&1 \\ 0&0&-1&1&-1&2&-1&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&-1 \\ 1&1&-1&1&-1&-2&2&-1 \\ 0&2&-1&1&-1&-3&3&-1 \\
        0&2&-1&2&-2&-4&4&-2 \\ 0&2&-1&2&-2&-3&3&-2 \\
        0&1&-1&2&-2&-2&3&-2 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-1&0 \\ 1&1&0&-2&1&2&-2&1 \\ 0&2&1&-3&1&3&-3&1 \\
        0&2&1&-4&2&4&-4&2 \\ 0&2&1&-4&2&3&-3&2 \\ 0&1&1&-3&1&3&-2&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 1&0&1&-1&-1&1&0&-1 \\ 1&1&1&-1&-2&2&-1&-1 \\
        1&1&2&-2&-2&2&-1&-1 \\ 1&1&1&-1&-2&1&0&-1 \\ 0&0&1&0&-2&1&0&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 1&1&0&1&-2&-1&1&-1 \\ 0&2&1&1&-3&-1&1&-1 \\
        0&2&1&2&-4&-2&2&-2 \\ 0&2&0&2&-3&-2&2&-2 \\ 0&1&0&2&-3&-1&2&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 0&0&0&-2&2&1&0&0 \\ 1&-1&-1&-2&3&1&0&0 \\
        1&-1&-1&-3&4&2&-1&1 \\ 1&-1&0&-3&3&2&-1&1 \\
        0&-1&0&-2&2&2&-1&1 \\ 0&-1&0&-1&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 0&0&0&1&-1&-2&3&-2 \\
        1&-1&-1&2&-1&-3&4&-2 \\ 1&-1&-1&3&-2&-4&5&-3 \\
        1&-1&-1&3&-2&-3&4&-3 \\ 0&-1&-1&3&-2&-2&3&-2 \\
        0&-1&0&2&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-1&0 \\ 0&0&1&-2&1&2&-1&0 \\ 1&-1&1&-2&1&3&-2&0 \\
        1&-1&1&-3&2&4&-3&1 \\ 1&-1&1&-3&2&3&-2&1 \\ 0&-1&1&-2&1&3&-2&1 \\
        0&-1&0&-1&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&-1&-1&2&-2 \\
        -1&0&-1&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 0&0&1&1&-2&-1&2&-2 \\ 1&-1&1&2&-3&-1&2&-2 \\
        1&-1&1&3&-4&-2&3&-3 \\ 1&-1&0&3&-3&-2&3&-3 \\
        0&-1&0&3&-3&-1&2&-2 \\ 0&-1&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 1&0&-2&2&0&-2&2&-2 \\ 2&0&-4&3&0&-2&2&-2 \\
        2&0&-5&5&-1&-3&3&-3 \\ 2&0&-4&4&-1&-2&2&-2 \\
        1&0&-3&3&-1&-1&2&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&0&-1 \\ 1&0&-1&2&-1&-1&1&-2 \\
        2&0&-2&3&-2&0&0&-2 \\ 2&0&-3&5&-3&-1&1&-3 \\
        2&0&-3&4&-2&-1&1&-2 \\ 1&0&-2&3&-2&0&1&-2 \\
        1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&0&1 \\ 1&0&1&-3&2&0&0&1 \\ 2&0&0&-3&2&0&0&2 \\
        2&0&1&-5&3&1&-1&3 \\ 2&0&1&-4&2&1&-1&2 \\ 1&0&1&-3&1&1&0&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 1&0&2&-3&1&1&-1&1 \\ 2&0&2&-3&0&2&-2&2 \\
        2&0&3&-5&1&3&-3&3 \\ 2&0&2&-4&1&2&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{61}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{61}^{(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1

\\    $\chi_{61}^{(3)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1

\\    $\chi_{61}^{(4)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1

\\    $\chi_{61}^{(5)}$&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1

\\    $\chi_{61}^{(6)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1

\\    $\chi_{61}^{(7)}$&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{61}^{(8)}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1

\\    $\chi_{61}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{61}^{({10})}$&1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1

\\    $\chi_{61}^{({11})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1

\\    $\chi_{61}^{({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{61}^{({13})}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1

\\    $\chi_{61}^{({14})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1

\\    $\chi_{61}^{({15})}$&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{61}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1

\\    $\chi_{61}^{({17})}$&1&A&A&-A&A&-A&-A&A&1&-1&/A&-/A&-1&1&-/A&/A&-1&1&-/A&/A&1&-1&/A
&-/A&-/A

\\    $\chi_{61}^{({18})}$&1&/A&/A&-/A&/A&-/A&-/A&/A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A
&-A&-A

\\    $\chi_{61}^{({19})}$&1&-A&-A&A&-A&A&A&-A&-1&1&/A&-/A&1&-1&-/A&/A&1&-1&-/A&/A
&-1&1&/A&-/A&/A

\\    $\chi_{61}^{({20})}$&1&-/A&-/A&/A&-/A&/A&/A&-/A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A
&-1&1&A&-A&A

\\    $\chi_{61}^{({21})}$&1&-A&A&-A&-A&A&-A&A&-1&1&-/A&/A&1&-1&/A&-/A&-1&1&-/A&/A&1
&-1&/A&-/A&/A

\\    $\chi_{61}^{({22})}$&1&-/A&/A&-/A&-/A&/A&-/A&/A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1
&-1&A&-A&A

\\    $\chi_{61}^{({23})}$&1&A&-A&A&A&-A&A&-A&1&-1&-/A&/A&-1&1&/A&-/A&1&-1&-/A&/A&-1&1&/A
&-/A&-/A

\\    $\chi_{61}^{({24})}$&1&/A&-/A&/A&/A&-/A&/A&-/A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A
&-1&1&A&-A&-A

\\    $\chi_{61}^{({25})}$&1&-A&-A&A&A&-A&-A&A&1&-1&-/A&/A&1&-1&-/A&/A&-1&1&/A&-/A
&-1&1&/A&-/A&/A

\\    $\chi_{61}^{({26})}$&1&-/A&-/A&/A&/A&-/A&-/A&/A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A
&-1&1&A&-A&A

\\    $\chi_{61}^{({27})}$&1&A&A&-A&-A&A&A&-A&-1&1&-/A&/A&-1&1&-/A&/A&1&-1&/A&-/A&1&-1&/A
&-/A&-/A

\\    $\chi_{61}^{({28})}$&1&/A&/A&-/A&-/A&/A&/A&-/A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1
&-1&A&-A&-A

\\    $\chi_{61}^{({29})}$&1&A&-A&A&-A&A&-A&A&-1&1&/A&-/A&-1&1&/A&-/A&-1&1&/A&-/A&-1&1&/A
&-/A&-/A

\\    $\chi_{61}^{({30})}$&1&/A&-/A&/A&-/A&/A&-/A&/A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A
&-1&1&A&-A&-A

\\    $\chi_{61}^{({31})}$&1&-A&A&-A&A&-A&A&-A&1&-1&/A&-/A&1&-1&/A&-/A&1&-1&/A&-/A&1
&-1&/A&-/A&/A

\\    $\chi_{61}^{({32})}$&1&-/A&/A&-/A&/A&-/A&/A&-/A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1
&-1&A&-A&A

\\    $\chi_{61}^{({33})}$&1&-A&A&A&A&A&-A&-A&1&1&/A&/A&-1&-1&-/A&-/A&-1&-1&-/A
&-/A&1&1&/A&/A&-/A

\\    $\chi_{61}^{({34})}$&1&-/A&/A&/A&/A&/A&-/A&-/A&1&1&A&A&-1&-1&-A&-A&-1
&-1&-A&-A&1&1&A&A&-A

\\    $\chi_{61}^{({35})}$&1&A&-A&-A&-A&-A&A&A&-1&-1&/A&/A&1&1&-/A&-/A&1&1&-/A&-/A&-1
&-1&/A&/A&/A

\\    $\chi_{61}^{({36})}$&1&/A&-/A&-/A&-/A&-/A&/A&/A&-1&-1&A&A&1&1&-A&-A&1&1&-A&-A&-1
&-1&A&A&A

\\    $\chi_{61}^{({37})}$&1&A&A&A&-A&-A&-A&-A&-1&-1&-/A&-/A&1&1&/A&/A&-1&-1&-/A
&-/A&1&1&/A&/A&/A

\\    $\chi_{61}^{({38})}$&1&/A&/A&/A&-/A&-/A&-/A&-/A&-1&-1&-A&-A&1&1&A&A&-1
&-1&-A&-A&1&1&A&A&A

\\    $\chi_{61}^{({39})}$&1&-A&-A&-A&A&A&A&A&1&1&-/A&-/A&-1&-1&/A&/A&1&1&-/A&-/A&-1
&-1&/A&/A&-/A

\\    $\chi_{61}^{({40})}$&1&-/A&-/A&-/A&/A&/A&/A&/A&1&1&-A&-A&-1&-1&A&A&1&1&-A&-A&-1
&-1&A&A&-A

\\    $\chi_{61}^{({41})}$&1&A&-A&-A&A&A&-A&-A&1&1&-/A&-/A&1&1&-/A&-/A&-1&-1&/A&/A&-1
&-1&/A&/A&/A

\\    $\chi_{61}^{({42})}$&1&/A&-/A&-/A&/A&/A&-/A&-/A&1&1&-A&-A&1&1&-A&-A&-1&-1&A&A&-1
&-1&A&A&A

\\    $\chi_{61}^{({43})}$&1&-A&A&A&-A&-A&A&A&-1&-1&-/A&-/A&-1&-1&-/A&-/A&1
&1&/A&/A&1&1&/A&/A&-/A

\\    $\chi_{61}^{({44})}$&1&-/A&/A&/A&-/A&-/A&/A&/A&-1&-1&-A&-A&-1&-1&-A&-A&1
&1&A&A&1&1&A&A&-A

\\    $\chi_{61}^{({45})}$&1&-A&-A&-A&-A&-A&-A&-A&-1&-1&/A&/A&-1&-1&/A&/A&-1&-1&/A&/A&-1
&-1&/A&/A&-/A
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline

\\    $\chi_{61}^{({46})}$&1&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-1&-1&A&A&-1&-1&A&A&-1&-1&A&A&-1
&-1&A&A&-A

\\    $\chi_{61}^{({47})}$&1&A&A&A&A&A&A&A&1&1&/A&/A&1&1&/A&/A&1&1&/A&/A&1&1&/A&/A&/A

\\    $\chi_{61}^{({48})}$&1&/A&/A&/A&/A&/A&/A&/A&1&1&A&A&1&1&A&A&1&1&A&A&1&1&A&A&A

\\    $\chi_{61}^{({49})}$&2&-2&.&2&.&-2&.&2&.&-2&1&.&.&-2&1&.&.&2&-1&.&.&2&-1&.&.

\\    $\chi_{61}^{({50})}$&2&2&.&-2&.&-2&.&2&.&-2&-1&.&.&2&1&.&.&2&1&.&.&-2&-1&.&.

\\    $\chi_{61}^{({51})}$&2&2&.&-2&.&2&.&-2&.&2&1&.&.&2&1&.&.&-2&-1&.&.&-2&-1&.&.

\\    $\chi_{61}^{({52})}$&2&-2&.&2&.&2&.&-2&.&2&-1&.&.&-2&1&.&.&-2&1&.&.&2&-1&.&.

\\    $\chi_{61}^{({53})}$&2&2&.&2&.&2&.&2&.&2&-1&.&.&2&-1&.&.&2&-1&.&.&2&-1&.&.

\\    $\chi_{61}^{({54})}$&2&-2&.&-2&.&2&.&2&.&2&1&.&.&-2&-1&.&.&2&1&.&.&-2&-1&.&.

\\    $\chi_{61}^{({55})}$&2&-2&.&-2&.&-2&.&-2&.&-2&-1&.&.&-2&-1&.&.&-2&-1&.&.&-2&-1&.&.

\\    $\chi_{61}^{({56})}$&2&2&.&2&.&-2&.&-2&.&-2&1&.&.&2&-1&.&.&-2&1&.&.&2&-1&.&.

\\    $\chi_{61}^{({57})}$&2&B&.&-B&.&B&.&-B&.&-2&/A&.&.&-2&/A&.&.&2&-/A&.&.&2&-/A&.&.

\\    $\chi_{61}^{({58})}$&2&/B&.&-/B&.&/B&.&-/B&.&-2&A&.&.&-2&A&.&.&2&-A&.&.&2&-A&.&.

\\    $\chi_{61}^{({59})}$&2&-B&.&B&.&B&.&-B&.&-2&-/A&.&.&2&/A&.&.&2&/A&.&.&-2&-/A&.&.

\\    $\chi_{61}^{({60})}$&2&-/B&.&/B&.&/B&.&-/B&.&-2&-A&.&.&2&A&.&.&2&A&.&.&-2&-A&.&.

\\    $\chi_{61}^{({61})}$&2&-B&.&B&.&-B&.&B&.&2&/A&.&.&2&/A&.&.&-2&-/A&.&.&-2&-/A&.&.

\\    $\chi_{61}^{({62})}$&2&-/B&.&/B&.&-/B&.&/B&.&2&A&.&.&2&A&.&.&-2&-A&.&.&-2&-A&.&.

\\    $\chi_{61}^{({63})}$&2&B&.&-B&.&-B&.&B&.&2&-/A&.&.&-2&/A&.&.&-2&/A&.&.&2&-/A&.&.

\\    $\chi_{61}^{({64})}$&2&/B&.&-/B&.&-/B&.&/B&.&2&-A&.&.&-2&A&.&.&-2&A&.&.&2&-A&.&.

\\    $\chi_{61}^{({65})}$&2&-B&.&-B&.&-B&.&-B&.&2&-/A&.&.&2&-/A&.&.&2&-/A&.&.&2&-/A&.&.

\\    $\chi_{61}^{({66})}$&2&-/B&.&-/B&.&-/B&.&-/B&.&2&-A&.&.&2&-A&.&.&2&-A&.&.&2&-A&.&.

\\    $\chi_{61}^{({67})}$&2&B&.&B&.&-B&.&-B&.&2&/A&.&.&-2&-/A&.&.&2&/A&.&.&-2&-/A&.&.

\\    $\chi_{61}^{({68})}$&2&/B&.&/B&.&-/B&.&-/B&.&2&A&.&.&-2&-A&.&.&2&A&.&.&-2&-A&.&.

\\    $\chi_{61}^{({69})}$&2&B&.&B&.&B&.&B&.&-2&-/A&.&.&-2&-/A&.&.&-2&-/A&.&.&-2&-/A&.&.

\\    $\chi_{61}^{({70})}$&2&/B&.&/B&.&/B&.&/B&.&-2&-A&.&.&-2&-A&.&.&-2&-A&.&.&-2&-A&.&.

\\    $\chi_{61}^{({71})}$&2&-B&.&-B&.&B&.&B&.&-2&/A&.&.&2&-/A&.&.&-2&/A&.&.&2&-/A&.&.

\\    $\chi_{61}^{({72})}$&2&-/B&.&-/B&.&/B&.&/B&.&-2&A&.&.&2&-A&.&.&-2&A&.&.&2&-A&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{61}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{61}^{(2)}$&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{61}^{(3)}$&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&1

\\    $\chi_{61}^{(4)}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1

\\    $\chi_{61}^{(5)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&1&-1

\\    $\chi_{61}^{(6)}$&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1

\\    $\chi_{61}^{(7)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1

\\    $\chi_{61}^{(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1

\\    $\chi_{61}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&-1

\\    $\chi_{61}^{({10})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{61}^{({11})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{61}^{({12})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&-1

\\    $\chi_{61}^{({13})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1

\\    $\chi_{61}^{({14})}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&-1&1

\\    $\chi_{61}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{61}^{({16})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&-1&-1

\\    $\chi_{61}^{({17})}$&/A&-1&1&/A&-/A&1&-1&/A&-/A&1&-1&-/A&/A&-1&1&A&-A
&A&-A&A&-A&A&-A&-A

\\    $\chi_{61}^{({18})}$&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&/A&-/A&/A&-/A&/A&-/A&/A
&-/A&-/A

\\    $\chi_{61}^{({19})}$&-/A&-1&1&-/A&/A&1&-1&-/A&/A&1&-1&/A&-/A&-1&1&A&-A
&-A&-A&A&-A&A&A&A

\\    $\chi_{61}^{({20})}$&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&/A&-/A&-/A&-/A&/A
&-/A&/A&/A&/A

\\    $\chi_{61}^{({21})}$&-/A&1&-1&-/A&/A&-1&1&/A&-/A&1&-1&-/A&/A&-1&1&-A&A
&-A&-A&A&A&-A&-A&A

\\    $\chi_{61}^{({22})}$&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-/A&/A&-/A&-/A&/A&/A&-/A
&-/A&/A

\\    $\chi_{61}^{({23})}$&/A&1&-1&/A&-/A&-1&1&-/A&/A&1&-1&/A&-/A&-1&1&-A&A
&A&-A&A&A&-A&A&-A

\\    $\chi_{61}^{({24})}$&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-/A&/A&/A&-/A&/A&/A
&-/A&/A&-/A

\\    $\chi_{61}^{({25})}$&-/A&-1&1&/A&-/A&-1&1&-/A&/A&1&-1&-/A&/A&1&-1&-A&A
&-A&A&-A&-A&A&A&-A

\\    $\chi_{61}^{({26})}$&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-/A&/A&-/A&/A&-/A
&-/A&/A&/A&-/A

\\    $\chi_{61}^{({27})}$&/A&-1&1&-/A&/A&-1&1&/A&-/A&1&-1&/A&-/A&1&-1&-A&A
&A&A&-A&-A&A&-A&A

\\    $\chi_{61}^{({28})}$&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-/A&/A&/A&/A&-/A&-/A&/A
&-/A&/A

\\    $\chi_{61}^{({29})}$&/A&1&-1&-/A&/A&1&-1&-/A&/A&1&-1&-/A&/A&1&-1&A&-A
&A&A&-A&A&-A&A&A

\\    $\chi_{61}^{({30})}$&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&/A&-/A&/A&/A&-/A&/A
&-/A&/A&/A

\\    $\chi_{61}^{({31})}$&-/A&1&-1&/A&-/A&1&-1&/A&-/A&1&-1&/A&-/A&1&-1&A&-A
&-A&A&-A&A&-A&-A&-A

\\    $\chi_{61}^{({32})}$&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&/A&-/A&-/A&/A&-/A&/A&-/A
&-/A&-/A

\\    $\chi_{61}^{({33})}$&-/A&-1&-1&/A&/A&1&1&/A&/A&1&1&-/A&-/A&-1&-1&A&A
&-A&-A&-A&-A&-A&A&A

\\    $\chi_{61}^{({34})}$&-A&-1&-1&A&A&1&1&A&A&1&1&-A&-A&-1&-1&/A&/A&-/A&-/A&-/A&-/A
&-/A&/A&/A

\\    $\chi_{61}^{({35})}$&/A&-1&-1&-/A&-/A&1&1&-/A&-/A&1&1&/A&/A&-1&-1&A&A
&A&-A&-A&-A&-A&-A&-A

\\    $\chi_{61}^{({36})}$&A&-1&-1&-A&-A&1&1&-A&-A&1&1&A&A&-1&-1&/A&/A&/A&-/A&-/A&-/A&-/A
&-/A&-/A

\\    $\chi_{61}^{({37})}$&/A&1&1&-/A&-/A&-1&-1&/A&/A&1&1&-/A&-/A&-1&-1&-A&-A
&A&-A&-A&A&A&A&-A

\\    $\chi_{61}^{({38})}$&A&1&1&-A&-A&-1&-1&A&A&1&1&-A&-A&-1&-1&-/A&-/A&/A&-/A
&-/A&/A&/A&/A&-/A

\\    $\chi_{61}^{({39})}$&-/A&1&1&/A&/A&-1&-1&-/A&-/A&1&1&/A&/A&-1&-1&-A&-A
&-A&-A&-A&A&A&-A&A

\\    $\chi_{61}^{({40})}$&-A&1&1&A&A&-1&-1&-A&-A&1&1&A&A&-1&-1&-/A&-/A&-/A&-/A&-/A&/A&/A
&-/A&/A

\\    $\chi_{61}^{({41})}$&/A&-1&-1&/A&/A&-1&-1&-/A&-/A&1&1&-/A&-/A&1&1&-A&-A
&A&A&A&-A&-A&-A&A

\\    $\chi_{61}^{({42})}$&A&-1&-1&A&A&-1&-1&-A&-A&1&1&-A&-A&1&1&-/A&-/A&/A&/A&/A&-/A&-/A
&-/A&/A

\\    $\chi_{61}^{({43})}$&-/A&-1&-1&-/A&-/A&-1&-1&/A&/A&1&1&/A&/A&1&1&-A&-A
&-A&A&A&-A&-A&A&-A

\\    $\chi_{61}^{({44})}$&-A&-1&-1&-A&-A&-1&-1&A&A&1&1&A&A&1&1&-/A&-/A&-/A&/A&/A&-/A
&-/A&/A&-/A

\\    $\chi_{61}^{({45})}$&-/A&1&1&-/A&-/A&1&1&-/A&-/A&1&1&-/A&-/A&1&1&A&A
&-A&A&A&A&A&-A&-A

\\    $\chi_{61}^{({46})}$&-A&1&1&-A&-A&1&1&-A&-A&1&1&-A&-A&1&1&/A&/A&-/A&/A&/A&/A&/A&-/A
&-/A

\\    $\chi_{61}^{({47})}$&/A&1&1&/A&/A&1&1&/A&/A&1&1&/A&/A&1&1&A&A&A&A&A&A&A&A&A

\\    $\chi_{61}^{({48})}$&A&1&1&A&A&1&1&A&A&1&1&A&A&1&1&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{61}^{({49})}$&-2&1&.&.&-2&1&.&.&2&-1&.&.&2&-1&.&1&.&1&-1&.&1&.&-1&1

\\    $\chi_{61}^{({50})}$&2&1&.&.&-2&-1&.&.&-2&-1&.&.&2&1&.&-1&.&-1&1&.&1&.&1&1

\\    $\chi_{61}^{({51})}$&2&1&.&.&2&1&.&.&-2&-1&.&.&-2&-1&.&1&.&-1&-1&.&1&.&1&-1

\\    $\chi_{61}^{({52})}$&-2&1&.&.&2&-1&.&.&2&-1&.&.&-2&1&.&-1&.&1&1&.&1&.&-1&-1

\\    $\chi_{61}^{({53})}$&2&-1&.&.&2&-1&.&.&2&-1&.&.&2&-1&.&-1&.&-1&-1&.&-1&.&-1&-1

\\    $\chi_{61}^{({54})}$&-2&-1&.&.&2&1&.&.&-2&-1&.&.&2&1&.&1&.&1&1&.&-1&.&1&-1

\\    $\chi_{61}^{({55})}$&-2&-1&.&.&-2&-1&.&.&-2&-1&.&.&-2&-1&.&-1&.&1&-1&.&-1&.&1&1

\\    $\chi_{61}^{({56})}$&2&-1&.&.&-2&1&.&.&2&-1&.&.&-2&1&.&1&.&-1&1&.&-1&.&-1&1

\\    $\chi_{61}^{({57})}$&/B&1&.&.&/B&1&.&.&-/B&-1&.&.&-/B&-1&.&A&.&A&-A&.&A&.&-A&A

\\    $\chi_{61}^{({58})}$&B&1&.&.&B&1&.&.&-B&-1&.&.&-B&-1&.&/A&.&/A&-/A&.&/A&.&-/A&/A

\\    $\chi_{61}^{({59})}$&-/B&1&.&.&/B&-1&.&.&/B&-1&.&.&-/B&1&.&-A&.&-A&A&.&A&.&A&A

\\    $\chi_{61}^{({60})}$&-B&1&.&.&B&-1&.&.&B&-1&.&.&-B&1&.&-/A&.&-/A&/A&.&/A&.&/A&/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{61}^{({61})}$&-/B&1&.&.&-/B&1&.&.&/B&-1&.&.&/B&-1&.&A&.&-A&-A&.&A&.&A&-A

\\    $\chi_{61}^{({62})}$&-B&1&.&.&-B&1&.&.&B&-1&.&.&B&-1&.&/A&.&-/A&-/A&.&/A&.&/A&-/A

\\    $\chi_{61}^{({63})}$&/B&1&.&.&-/B&-1&.&.&-/B&-1&.&.&/B&1&.&-A&.&A&A&.&A&.&-A&-A

\\    $\chi_{61}^{({64})}$&B&1&.&.&-B&-1&.&.&-B&-1&.&.&B&1&.&-/A&.&/A&/A&.&/A&.&-/A&-/A

\\    $\chi_{61}^{({65})}$&-/B&-1&.&.&-/B&-1&.&.&-/B&-1&.&.&-/B&-1&.&-A&.
&-A&-A&.&-A&.&-A&-A

\\    $\chi_{61}^{({66})}$&-B&-1&.&.&-B&-1&.&.&-B&-1&.&.&-B&-1&.&-/A&.&-/A&-/A&.&-/A&.
&-/A&-/A

\\    $\chi_{61}^{({67})}$&/B&-1&.&.&-/B&1&.&.&/B&-1&.&.&-/B&1&.&A&.&A&A&.&-A&.&A&-A

\\    $\chi_{61}^{({68})}$&B&-1&.&.&-B&1&.&.&B&-1&.&.&-B&1&.&/A&.&/A&/A&.&-/A&.&/A&-/A

\\    $\chi_{61}^{({69})}$&/B&-1&.&.&/B&-1&.&.&/B&-1&.&.&/B&-1&.&-A&.&A&-A&.&-A&.&A&A

\\    $\chi_{61}^{({70})}$&B&-1&.&.&B&-1&.&.&B&-1&.&.&B&-1&.&-/A&.&/A&-/A&.&-/A&.&/A&/A

\\    $\chi_{61}^{({71})}$&-/B&-1&.&.&/B&1&.&.&-/B&-1&.&.&/B&1&.&A&.&-A&A&.&-A&.&-A&A

\\    $\chi_{61}^{({72})}$&-B&-1&.&.&B&1&.&.&-B&-1&.&.&B&1&.&/A&.&-/A&/A&.&-/A&.&-/A&/A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
$\chi_{61}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{61}^{(2)}$&1&-1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&-1&1

\\    $\chi_{61}^{(3)}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1

\\    $\chi_{61}^{(4)}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&1

\\    $\chi_{61}^{(5)}$&1&-1&-1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{61}^{(6)}$&1&-1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&1

\\    $\chi_{61}^{(7)}$&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&1&-1&1

\\    $\chi_{61}^{(8)}$&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1

\\    $\chi_{61}^{(9)}$&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&1&1&1&1

\\    $\chi_{61}^{({10})}$&1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&-1&1

\\    $\chi_{61}^{({11})}$&1&1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1

\\    $\chi_{61}^{({12})}$&1&1&-1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1

\\    $\chi_{61}^{({13})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&-1&1&1

\\    $\chi_{61}^{({14})}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{61}^{({15})}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1

\\    $\chi_{61}^{({16})}$&1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&1&1&1&1

\\    $\chi_{61}^{({17})}$&A&-A&A&-1&/A&1&1&-/A&-/A&-1&/A&/A&-1&-/A&-/A&1&-A&/A
&-1&A&-A&-A&A

\\    $\chi_{61}^{({18})}$&/A&-/A&/A&-1&A&1&1&-A&-A&-1&A&A&-1&-A&-A&1&-/A&A&-1&/A&-/A
&-/A&/A

\\    $\chi_{61}^{({19})}$&A&-A&-A&1&/A&-1&-1&-/A&-/A&1&/A&-/A&-1&/A&/A&1&A&-/A
&-1&A&-A&-A&A

\\    $\chi_{61}^{({20})}$&/A&-/A&-/A&1&A&-1&-1&-A&-A&1&A&-A&-1&A&A&1&/A&-A&-1&/A&-/A
&-/A&/A

\\    $\chi_{61}^{({21})}$&A&-A&A&1&-/A&-1&1&/A&-/A&-1&/A&-/A&1&/A&-/A&-1&A&/A
&-1&-A&-A&A&A

\\    $\chi_{61}^{({22})}$&/A&-/A&/A&1&-A&-1&1&A&-A&-1&A&-A&1&A&-A&-1&/A&A&-1&-/A
&-/A&/A&/A

\\    $\chi_{61}^{({23})}$&A&-A&-A&-1&-/A&1&-1&/A&-/A&1&/A&/A&1&-/A&/A&-1&-A&-/A
&-1&-A&-A&A&A

\\    $\chi_{61}^{({24})}$&/A&-/A&-/A&-1&-A&1&-1&A&-A&1&A&A&1&-A&A&-1&-/A&-A&-1&-/A
&-/A&/A&/A

\\    $\chi_{61}^{({25})}$&A&-A&A&-1&-/A&-1&1&-/A&/A&1&/A&-/A&-1&-/A&/A
&-1&A&/A&1&-A&A&-A&A

\\    $\chi_{61}^{({26})}$&/A&-/A&/A&-1&-A&-1&1&-A&A&1&A&-A&-1&-A&A&-1&/A&A&1&-/A&/A
&-/A&/A

\\    $\chi_{61}^{({27})}$&A&-A&-A&1&-/A&1&-1&-/A&/A&-1&/A&/A&-1&/A&-/A&-1&-A
&-/A&1&-A&A&-A&A

\\    $\chi_{61}^{({28})}$&/A&-/A&-/A&1&-A&1&-1&-A&A&-1&A&A&-1&A&-A&-1&-/A&-A&1&-/A&/A
&-/A&/A

\\    $\chi_{61}^{({29})}$&A&-A&A&1&/A&1&1&/A&/A&1&/A&/A&1&/A&/A&1&-A&/A&1&A&A&A&A

\\    $\chi_{61}^{({30})}$&/A&-/A&/A&1&A&1&1&A&A&1&A&A&1&A&A&1&-/A&A&1&/A&/A&/A&/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
\\    $\chi_{61}^{({31})}$&A&-A&-A&-1&/A&-1&-1&/A&/A&-1&/A&-/A&1&-/A&-/A&1&A
&-/A&1&A&A&A&A

\\    $\chi_{61}^{({32})}$&/A&-/A&-/A&-1&A&-1&-1&A&A&-1&A&-A&1&-A&-A&1
&/A&-A&1&/A&/A&/A&/A

\\    $\chi_{61}^{({33})}$&A&A&-A&1&/A&-1&-1&-/A&-/A&1&/A&-/A&-1&/A&/A&1&-A&-/A
&-1&A&-A&-A&A

\\    $\chi_{61}^{({34})}$&/A&/A&-/A&1&A&-1&-1&-A&-A&1&A&-A&-1&A&A&1&-/A&-A&-1&/A&-/A
&-/A&/A

\\    $X_{({35})}$&A&A&A&-1&/A&1&1&-/A&-/A&-1&/A&/A&-1&-/A&-/A&1&A&/A
&-1&A&-A&-A&A

\\    $\chi_{61}^{({36})}$&/A&/A&/A&-1&A&1&1&-A&-A&-1&A&A&-1&-A&-A&1&/A&A&-1&/A&-/A
&-/A&/A

\\    $\chi_{61}^{({37})}$&A&A&-A&-1&-/A&1&-1&/A&-/A&1&/A&/A&1&-/A&/A&-1&A&-/A
&-1&-A&-A&A&A

\\    $\chi_{61}^{({38})}$&/A&/A&-/A&-1&-A&1&-1&A&-A&1&A&A&1&-A&A&-1&/A&-A&-1&-/A
&-/A&/A&/A

\\    $\chi_{61}^{({39})}$&A&A&A&1&-/A&-1&1&/A&-/A&-1&/A&-/A&1&/A&-/A&-1&-A&/A
&-1&-A&-A&A&A

\\    $\chi_{61}^{({40})}$&/A&/A&/A&1&-A&-1&1&A&-A&-1&A&-A&1&A&-A&-1&-/A&A&-1&-/A
&-/A&/A&/A

\\    $\chi_{61}^{({41})}$&A&A&-A&1&-/A&1&-1&-/A&/A&-1&/A&/A&-1&/A&-/A&-1&A
&-/A&1&-A&A&-A&A

\\    $\chi_{61}^{({42})}$&/A&/A&-/A&1&-A&1&-1&-A&A&-1&A&A&-1&A&-A&-1&/A&-A&1&-/A&/A
&-/A&/A

\\    $\chi_{61}^{({43})}$&A&A&A&-1&-/A&-1&1&-/A&/A&1&/A&-/A&-1&-/A&/A
&-1&-A&/A&1&-A&A&-A&A

\\    $\chi_{61}^{({44})}$&/A&/A&/A&-1&-A&-1&1&-A&A&1&A&-A&-1&-A&A&-1&-/A&A&1&-/A&/A
&-/A&/A

\\    $\chi_{61}^{({45})}$&A&A&-A&-1&/A&-1&-1&/A&/A&-1&/A&-/A&1&-/A&-/A&1&-A
&-/A&1&A&A&A&A

\\    $\chi_{61}^{({46})}$&/A&/A&-/A&-1&A&-1&-1&A&A&-1&A&-A&1&-A&-A&1
&-/A&-A&1&/A&/A&/A&/A

\\    $\chi_{61}^{({47})}$&A&A&A&1&/A&1&1&/A&/A&1&/A&/A&1&/A&/A&1&A&/A&1&A&A&A&A

\\    $\chi_{61}^{({48})}$&/A&/A&/A&1&A&1&1&A&A&1&A&A&1&A&A&1&/A&A&1&/A&/A&/A&/A

\\    $\chi_{61}^{({49})}$&-1&.&-1&1&-2&1&-1&-2&2&-1&2&1&-2&1&-1&-2&.&-1&2&-2&2&-2&2

\\    $\chi_{61}^{({50})}$&-1&.&-1&1&2&-1&-1&-2&-2&1&2&-1&-2&1&1&2&.&-1&-2&2&-2&-2&2

\\    $\chi_{61}^{({51})}$&-1&.&1&-1&-2&-1&1&-2&2&1&2&-1&-2&-1&1&-2&.&1&2&-2&2&-2&2

\\    $\chi_{61}^{({52})}$&-1&.&1&-1&2&1&1&-2&-2&-1&2&1&-2&-1&-1&2&.&1&-2&2&-2&-2&2

\\    $\chi_{61}^{({53})}$&-1&.&-1&-1&2&-1&-1&2&2&-1&2&-1&2&-1&-1&2&.&-1&2&2&2&2&2

\\    $\chi_{61}^{({54})}$&-1&.&-1&-1&-2&1&-1&2&-2&1&2&1&2&-1&1&-2&.&-1&-2&-2&-2&2&2

\\    $\chi_{61}^{({55})}$&-1&.&1&1&2&1&1&2&2&1&2&1&2&1&1&2&.&1&2&2&2&2&2

\\    $\chi_{61}^{({56})}$&-1&.&1&1&-2&-1&1&2&-2&-1&2&-1&2&1&-1&-2&.&1&-2&-2&-2&2&2

\\    $\chi_{61}^{({57})}$&-A&.&-A&1&/B&1&-1&/B&-/B&-1&-/B&/A&-2&/A&-/A&-2&.
&-/A&2&B&-B&B&-B

\\    $\chi_{61}^{({58})}$&-/A&.&-/A&1&B&1&-1&B&-B&-1&-B&A&-2&A&-A&-2&.&-A&2&/B&-/B&/B
&-/B

\\    $\chi_{61}^{({59})}$&-A&.&-A&1&-/B&-1&-1&/B&/B&1&-/B&-/A&-2&/A&/A&2&.&-/A
&-2&-B&B&B&-B

\\    $\chi_{61}^{({60})}$&-/A&.&-/A&1&-B&-1&-1&B&B&1&-B&-A&-2&A&A&2&.&-A&-2&-/B&/B&/B
&-/B

\\    $\chi_{61}^{({61})}$&-A&.&A&-1&/B&-1&1&/B&-/B&1&-/B&-/A&-2&-/A&/A&-2&.&/A&2&B&-B&B
&-B

\\    $\chi_{61}^{({62})}$&-/A&.&/A&-1&B&-1&1&B&-B&1&-B&-A&-2&-A&A&-2&.&A&2&/B&-/B&/B&-/B

\\    $\chi_{61}^{({63})}$&-A&.&A&-1&-/B&1&1&/B&/B&-1&-/B&/A&-2&-/A&-/A&2&.&/A
&-2&-B&B&B&-B

\\    $\chi_{61}^{({64})}$&-/A&.&/A&-1&-B&1&1&B&B&-1&-B&A&-2&-A&-A&2&.&A&-2&-/B&/B&/B&-/B

\\    $\chi_{61}^{({65})}$&-A&.&-A&-1&-/B&-1&-1&-/B&-/B&-1&-/B&-/A&2&-/A&-/A&2&.
&-/A&2&-B&-B&-B&-B

\\    $\chi_{61}^{({66})}$&-/A&.&-/A&-1&-B&-1&-1&-B&-B&-1&-B&-A&2&-A&-A&2&.&-A&2&-/B&-/B
&-/B&-/B

\\    $\chi_{61}^{({67})}$&-A&.&-A&-1&/B&1&-1&-/B&/B&1&-/B&/A&2&-/A&/A&-2&.&-/A
&-2&B&B&-B&-B

\\    $\chi_{61}^{({68})}$&-/A&.&-/A&-1&B&1&-1&-B&B&1&-B&A&2&-A&A&-2&.&-A&-2&/B&/B&-/B
&-/B

\\    $\chi_{61}^{({69})}$&-A&.&A&1&-/B&1&1&-/B&-/B&1&-/B&/A&2&/A&/A&2&.&/A&2&-B&-B&-B&-B

\\    $\chi_{61}^{({70})}$&-/A&.&/A&1&-B&1&1&-B&-B&1&-B&A&2&A&A&2&.&A&2&-/B&-/B&-/B&-/B

\\    $\chi_{61}^{({71})}$&-A&.&A&1&/B&-1&1&-/B&/B&-1&-/B&-/A&2&/A&-/A&-2&.&/A
&-2&B&B&-B&-B

\\    $\chi_{61}^{({72})}$&-/A&.&/A&1&B&-1&1&-B&B&-1&-B&-A&2&A&-A&-2&.&A&-2&/B&/B&-/B&-/B\\
\end{tabular}
\begin{array}{cccccccc} 1&0&1&-1& 0&0&0&-1 \\
0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&
-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 0&1&2&-2&0&0&0&2 \\ 0&0&3&-2&0&0&0&2 \\
        0&0&4&-3&0&0&0&4 \\ 0&0&3&-3&1&0&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&-1&1 \\ 0&1&2&-2&0&0&-1&1 \\ 0&0&3&-2&0&0&-2&2 \\
        0&0&4&-3&0&0&-2&2 \\ 0&0&3&-3&1&0&-2&2 \\ 0&0&2&-2&0&1&-2&2 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&1&1&-2&1&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&2&1&-3&1&3&-3&3 \\ 0&2&0&-2&1&2&-2&2 \\ 0&1&0&-1&0&2&-1&1 \\
        0&1&0&-1&0&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{62}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&0&-1&0&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&2&0&0&-1&1&-1&1 \\
        0&2&-1&1&-1&1&-1&1 \\ 0&2&-1&0&0&1&-1&1 \\ 1&1&-1&0&0&1&-1&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&0 \\ 0&1&1&-1&-1&1&-1&0 \\ 0&2&2&-2&-1&1&-1&-1 \\
        0&2&3&-3&-1&1&-1&-1 \\ 0&2&2&-2&-1&0&0&-1 \\
        1&1&1&-1&-1&0&0&-1 \\ 1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&-1 \\ -1&0&2&-1&-1&1&0&-1 \\
        -1&-1&3&-1&-1&1&0&-2 \\ -1&-1&4&-2&-1&1&0&-2 \\
        -1&-1&3&-1&-1&0&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 1&1&-1&1&-1&1&-2&2 \\
        1&1&-2&2&-1&1&-2&2 \\ 1&1&-2&1&0&1&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 1&0&1&-1&0&0&-1&0 \\ 1&1&1&-1&-1&1&-2&0 \\
        1&1&2&-2&-1&1&-2&0 \\ 1&1&1&-1&-1&0&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&-2&0&2&-1&1&-1&1 \\
        0&-2&-1&3&-1&1&-1&1 \\ 0&-2&-1&2&0&1&-1&1 \\
        1&-1&-1&1&0&1&-1&1 \\ 1&-1&-1&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&-2&2&0&-1&1&-1&-1 \\
        0&-2&3&-1&-1&1&-1&-1 \\ 0&-2&2&0&-1&0&0&-1 \\
        1&-1&1&0&-1&0&0&-1 \\ 1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-3&1&0&0&-2 \\ 0&0&2&-2&0&1&0&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&3&-2&1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&-1&-1&2&-2&0 \\ 0&0&1&-1&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&0&-1&0&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-3&1&0&0&-2 \\ 0&0&2&-2&1&0&-1&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&3&-2&1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 0&1&1&-1&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&-1&-1&2&-2&0 \\ 0&0&1&-1&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 0&2&0&0&-1&1&-1&1 \\
        0&2&-1&1&-1&1&-1&1 \\ 0&2&-1&1&-1&0&0&1 \\ 1&1&-1&1&-1&0&0&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&0 \\ 0&1&1&-1&-1&1&-1&0 \\ 0&2&2&-2&-1&1&-1&-1 \\
        0&2&3&-3&-1&1&-1&-1 \\ 0&2&2&-3&0&1&-1&-1 \\
        1&1&1&-2&0&1&-1&-1 \\ 1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&0&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&-1 \\ -1&0&2&-1&-1&1&0&-1 \\
        -1&-1&3&-1&-1&1&0&-2 \\ -1&-1&4&-2&-1&1&0&-2 \\
        -1&-1&3&-2&0&1&0&-2 \\ 0&0&2&-2&0&1&0&-2 \\ 0&0&1&-1&0&0&1&-2 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 1&1&-1&1&-1&1&-2&2 \\
        1&1&-2&2&-1&1&-2&2 \\ 1&1&-2&2&-1&0&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 1&0&1&-1&0&0&-1&0 \\ 1&1&1&-1&-1&1&-2&0 \\
        1&1&2&-2&-1&1&-2&0 \\ 1&1&1&-2&0&1&-2&0 \\ 0&0&1&-1&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-3&1&0&0&-2 \\ 0&0&2&-2&0&1&0&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&3&-2&1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&-1&-1&2&-2&0 \\ 0&0&1&-1&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&-2&0&2&-1&1&-1&1 \\
        0&-2&-1&3&-1&1&-1&1 \\ 0&-2&-1&3&-1&0&0&1 \\
        1&-1&-1&2&-1&0&0&1 \\ 1&-1&-1&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&-2&2&0&-1&1&-1&-1 \\
        0&-2&3&-1&-1&1&-1&-1 \\ 0&-2&2&-1&0&1&-1&-1 \\
        1&-1&1&-1&0&1&-1&-1 \\ 1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ 1&0&-1&1&0&0&-1&1 \\ 0&0&0&1&0&0&-2&2 \\
        0&0&-1&2&0&0&-2&2 \\ 0&0&-1&2&0&-1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 1&0&1&-1&0&0&-1&0 \\ 0&0&2&-1&0&0&-2&0 \\
        0&0&3&-2&0&0&-2&0 \\ 0&0&2&-2&1&0&-2&0 \\ 0&0&1&-1&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 0&1&2&-3&1&1&-2&2 \\ 0&2&3&-4&0&2&-2&2 \\
        0&2&4&-6&1&3&-3&3 \\ 0&2&3&-5&1&2&-2&2 \\ 0&1&2&-3&0&2&-2&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&0&-1 \\ 0&1&-1&2&-1&-1&0&-1 \\ 0&2&-1&2&-2&0&0&-2 \\
        0&2&-2&4&-3&-1&1&-3 \\ 0&2&-2&3&-2&-1&1&-2 \\
        0&1&-2&3&-2&0&0&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\
        0&-2&3&-2&0&2&-2&2 \\ 0&-2&4&-4&1&3&-3&3 \\ 0&-2&3&-3&1&2&-2&2 \\
        0&-1&3&-3&1&1&-1&1 \\ 0&-1&2&-2&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&0&-1 \\ 0&-1&-1&3&-2&0&1&-2 \\
        0&-2&-1&4&-2&0&0&-2 \\ 0&-2&-2&6&-3&-1&1&-3 \\
        0&-2&-2&5&-2&-1&1&-2 \\ 0&-1&-1&3&-1&-1&1&-2 \\
        0&-1&-1&2&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\ -1&1&3&-3&-1&3&-2&2 \\
        -1&1&4&-5&0&4&-3&3 \\ -1&1&3&-4&0&3&-2&2 \\ 0&1&2&-3&0&2&-2&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&0&-1 \\ -1&0&-1&3&-2&0&0&-1 \\ -1&1&-1&3&-3&1&0&-2 \\
        -1&1&-2&5&-4&0&1&-3 \\ -1&1&-2&4&-3&0&1&-2 \\
        0&1&-2&3&-2&0&0&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&-1&1 \\ 1&0&2&-3&1&1&-1&1 \\ 1&-1&3&-3&1&1&-2&2 \\
        1&-1&4&-5&2&2&-3&3 \\ 1&-1&3&-4&2&1&-2&2 \\ 0&-1&3&-3&1&1&-1&1 \\
        0&-1&2&-2&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&0&-1 \\ 1&0&-1&2&-1&-1&1&-2 \\
        1&-1&-1&3&-1&-1&0&-2 \\ 1&-1&-2&5&-2&-2&1&-3 \\
        1&-1&-2&4&-1&-2&1&-2 \\ 0&-1&-1&3&-1&-1&1&-2 \\
        0&-1&-1&2&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 1&0&1&-2&0&2&-2&2 \\ 1&1&2&-3&0&2&-3&3 \\
        1&1&3&-5&1&3&-4&4 \\ 1&1&2&-4&1&2&-3&3 \\ 0&1&2&-3&0&2&-2&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&0&-1 \\ 1&0&-2&3&-2&0&0&-1 \\ 1&1&-2&3&-2&0&-1&-1 \\
        1&1&-3&5&-3&-1&0&-2 \\ 1&1&-3&4&-2&-1&0&-1 \\
        0&1&-2&3&-2&0&0&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&-1&1 \\ 0&1&2&-3&1&1&-2&2 \\ 0&2&3&-4&0&2&-2&2 \\
        0&2&4&-6&1&3&-3&3 \\ 0&2&3&-5&1&2&-2&2 \\ 0&1&2&-3&0&2&-2&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&0&-1 \\ 0&1&-1&2&-1&-1&0&-1 \\ 0&2&-1&2&-2&0&0&-2 \\
        0&2&-2&4&-3&-1&1&-3 \\ 0&2&-2&3&-2&-1&1&-2 \\
        0&1&-2&3&-2&0&0&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\
        0&-2&3&-2&0&2&-2&2 \\ 0&-2&4&-4&1&3&-3&3 \\ 0&-2&3&-3&1&2&-2&2 \\
        0&-1&3&-3&1&1&-1&1 \\ 0&-1&2&-2&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&0&-1 \\ 0&-1&-1&3&-2&0&1&-2 \\
        0&-2&-1&4&-2&0&0&-2 \\ 0&-2&-2&6&-3&-1&1&-3 \\
        0&-2&-2&5&-2&-1&1&-2 \\ 0&-1&-1&3&-1&-1&1&-2 \\
        0&-1&-1&2&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&-1&1 \\ 0&1&2&-2&0&0&-1&1 \\ 0&0&3&-2&0&0&-2&2 \\
        0&0&4&-3&0&0&-2&2 \\ 0&0&3&-3&1&0&-2&2 \\ 0&0&2&-2&0&1&-2&2 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&0 \\ 0&1&-1&1&0&0&-1&0 \\ 0&0&-1&2&0&0&-2&0 \\
        0&0&-2&3&0&0&-2&0 \\ 0&0&-2&3&0&-1&-1&0 \\ 0&0&-2&3&-1&0&-1&0 \\
        0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ 0&-1&2&-1&-1&1&0&0 \\ 0&0&3&-2&-2&2&0&0 \\
        0&0&4&-3&-2&2&0&0 \\ 0&0&3&-3&-1&2&0&0 \\ 0&0&3&-3&0&1&0&0 \\
        0&0&2&-2&0&0&1&0 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&-1&-1&2&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&3&-2&1&1&-2 \\ 0&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ 0&1&2&-2&-1&1&0&0 \\ 0&0&3&-2&-2&2&0&0 \\
        0&0&4&-3&-2&2&0&0 \\ 0&0&3&-3&-1&2&0&0 \\ 0&0&2&-2&-1&2&-1&1 \\
        0&0&1&-1&-1&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&3&-2&1&1&-2 \\ 0&0&-2&3&-2&1&0&-1 \\
        0&0&-2&2&-1&1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&0&2&-1&-1&1&-1&1 \\
        -1&-1&3&-1&-1&1&-2&2 \\ -1&-1&4&-2&-1&1&-2&2 \\
        -1&-1&3&-2&0&1&-2&2 \\ 0&0&2&-2&0&1&-2&2 \\ 0&0&1&-1&0&0&-1&2 \\
        0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -1&0&-1&2&-1&1&-1&0 \\ -1&-1&-1&3&-1&1&-2&0 \\
        -1&-1&-2&4&-1&1&-2&0 \\ -1&-1&-2&4&-1&0&-1&0 \\
        0&0&-2&3&-1&0&-1&0 \\ 0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 1&0&2&-2&0&0&0&0 \\ 1&1&3&-3&-1&1&0&0 \\
        1&1&4&-4&-1&1&0&0 \\ 1&1&3&-4&0&1&0&0 \\ 0&0&3&-3&0&1&0&0 \\
        0&0&2&-2&0&0&1&0 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 1&0&-1&1&0&0&0&-1 \\ 1&1&-1&1&-1&1&0&-2 \\
        1&1&-2&2&-1&1&0&-2 \\ 1&1&-2&2&-1&0&1&-2 \\ 0&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ 0&1&2&-2&0&0&-1&1 \\ 0&0&3&-2&0&0&-2&2 \\
        0&0&4&-3&0&0&-2&2 \\ 0&0&3&-3&1&0&-2&2 \\ 0&0&2&-2&0&1&-2&2 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ 0&1&-1&1&0&0&-1&0 \\ 0&0&-1&2&0&0&-2&0 \\
        0&0&-2&3&0&0&-2&0 \\ 0&0&-2&3&0&-1&-1&0 \\ 0&0&-2&3&-1&0&-1&0 \\
        0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 0&1&2&-2&-1&1&0&0 \\ 0&0&3&-2&-2&2&0&0 \\
        0&0&4&-3&-2&2&0&0 \\ 0&0&3&-3&-1&2&0&0 \\ 0&0&2&-2&-1&2&-1&1 \\
        0&0&1&-1&-1&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&3&-2&1&1&-2 \\ 0&0&-2&3&-2&1&0&-1 \\
        0&0&-2&2&-1&1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ 0&-1&2&-1&0&0&-1&1 \\ 0&0&3&-2&0&0&-2&2 \\
        0&0&4&-3&0&0&-2&2 \\ 0&0&3&-3&1&0&-2&2 \\ 0&0&3&-3&1&0&-1&1 \\
        0&0&2&-2&1&-1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ 0&-1&-1&2&0&0&-1&0 \\ 0&0&-1&2&0&0&-2&0 \\
        0&0&-2&3&0&0&-2&0 \\ 0&0&-2&3&0&-1&-1&0 \\ 0&0&-1&2&0&-1&0&-1 \\
        0&0&-1&1&1&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&0&2&-1&-1&1&-1&1 \\ -2&0&4&-2&-1&1&-1&1 \\
        -2&0&5&-3&-1&1&-1&1 \\ -2&0&4&-3&0&1&-1&1 \\
        -1&1&3&-3&0&1&-1&1 \\ -1&1&2&-2&0&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -1&0&-1&2&-1&1&-1&0 \\
        -2&0&0&2&-1&1&-1&-1 \\ -2&0&-1&3&-1&1&-1&-1 \\
        -2&0&-1&3&-1&0&0&-1 \\ -1&1&-1&2&-1&0&0&-1 \\
        -1&1&-1&1&0&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 0&1&-1&1&0&0&-1&-2 \\ 0&0&-1&2&0&0&-2&-2 \\
        0&0&-2&3&0&0&-2&-4 \\ 0&0&-2&2&1&0&-2&-3 \\ 0&0&-2&2&0&1&-2&-2 \\
        0&0&-2&2&0&0&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&-1&2 \\ 0&1&2&-2&0&0&-1&3 \\ 0&0&3&-2&0&0&-2&4 \\
        0&0&4&-3&0&0&-2&6 \\ 0&0&3&-2&0&-1&-1&5 \\ 0&0&2&-1&-1&0&-1&4 \\
        0&0&1&-1&0&0&-1&3 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-2 \\ 0&-1&-1&2&-1&1&0&-3 \\ 0&0&-1&2&-2&2&0&-4 \\
        0&0&-2&3&-2&2&0&-6 \\ 0&0&-2&2&-1&2&0&-5 \\ 0&0&-1&1&0&1&0&-4 \\
        0&0&-1&1&0&0&1&-3 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&1 \\ 0&-1&2&-1&-1&1&0&2 \\ 0&0&3&-2&-2&2&0&2 \\
        0&0&4&-3&-2&2&0&4 \\ 0&0&3&-2&-2&1&1&3 \\ 0&0&3&-2&-1&0&1&2 \\
        0&0&2&-2&0&0&1&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-2 \\ 0&1&-1&1&-1&1&0&-3 \\ 0&0&-1&2&-2&2&0&-4 \\
        0&0&-2&3&-2&2&0&-6 \\ 0&0&-2&2&-1&2&0&-5 \\
        0&0&-2&2&-1&2&-1&-3 \\ 0&0&-2&2&-1&1&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&1 \\ 0&1&2&-2&-1&1&0&2 \\ 0&0&3&-2&-2&2&0&2 \\
        0&0&4&-3&-2&2&0&4 \\ 0&0&3&-2&-2&1&1&3 \\ 0&0&2&-1&-2&1&0&3 \\
        0&0&1&-1&-1&1&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&-1 \\ -1&0&-1&2&-1&1&-1&-2 \\
        -1&-1&-1&3&-1&1&-2&-2 \\ -1&-1&-2&4&-1&1&-2&-4 \\
        -1&-1&-2&3&0&1&-2&-3 \\ 0&0&-2&2&0&1&-2&-2 \\
        0&0&-2&2&0&0&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -1&0&2&-1&-1&1&-1&3 \\
        -1&-1&3&-1&-1&1&-2&4 \\ -1&-1&4&-2&-1&1&-2&6 \\
        -1&-1&3&-1&-1&0&-1&5 \\ 0&0&2&-1&-1&0&-1&4 \\
        0&0&1&-1&0&0&-1&3 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-2 \\ 1&0&-1&1&0&0&0&-3 \\ 1&1&-1&1&-1&1&0&-4 \\
        1&1&-2&2&-1&1&0&-6 \\ 1&1&-2&1&0&1&0&-5 \\ 0&0&-1&1&0&1&0&-4 \\
        0&0&-1&1&0&0&1&-3 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&1 \\ 1&0&2&-2&0&0&0&2 \\ 1&1&3&-3&-1&1&0&2 \\
        1&1&4&-4&-1&1&0&4 \\ 1&1&3&-3&-1&0&1&3 \\ 0&0&3&-2&-1&0&1&2 \\
        0&0&2&-2&0&0&1&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&-1 \\ 0&1&-1&1&0&0&-1&-2 \\ 0&0&-1&2&0&0&-2&-2 \\
        0&0&-2&3&0&0&-2&-4 \\ 0&0&-2&2&1&0&-2&-3 \\ 0&0&-2&2&0&1&-2&-2 \\
        0&0&-2&2&0&0&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ 0&1&2&-2&0&0&-1&3 \\ 0&0&3&-2&0&0&-2&4 \\
        0&0&4&-3&0&0&-2&6 \\ 0&0&3&-2&0&-1&-1&5 \\ 0&0&2&-1&-1&0&-1&4 \\
        0&0&1&-1&0&0&-1&3 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-2 \\ 0&1&-1&1&-1&1&0&-3 \\ 0&0&-1&2&-2&2&0&-4 \\
        0&0&-2&3&-2&2&0&-6 \\ 0&0&-2&2&-1&2&0&-5 \\
        0&0&-2&2&-1&2&-1&-3 \\ 0&0&-2&2&-1&1&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&1 \\ 0&1&2&-2&-1&1&0&2 \\ 0&0&3&-2&-2&2&0&2 \\
        0&0&4&-3&-2&2&0&4 \\ 0&0&3&-2&-2&1&1&3 \\ 0&0&2&-1&-2&1&0&3 \\
        0&0&1&-1&-1&1&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&-1 \\ 0&-1&-1&2&0&0&-1&-2 \\ 0&0&-1&2&0&0&-2&-2 \\
        0&0&-2&3&0&0&-2&-4 \\ 0&0&-2&2&1&0&-2&-3 \\ 0&0&-1&1&1&0&-1&-3 \\
        0&0&-1&1&1&-1&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ 0&-1&2&-1&0&0&-1&3 \\ 0&0&3&-2&0&0&-2&4 \\
        0&0&4&-3&0&0&-2&6 \\ 0&0&3&-2&0&-1&-1&5 \\ 0&0&3&-2&0&-1&0&3 \\
        0&0&2&-2&1&-1&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&-1 \\ -1&0&-1&2&-1&1&-1&-2 \\
        -2&0&0&2&-1&1&-1&-3 \\ -2&0&-1&3&-1&1&-1&-5 \\
        -2&0&-1&2&0&1&-1&-4 \\ -1&1&-1&1&0&1&-1&-3 \\
        -1&1&-1&1&0&0&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -1&0&2&-1&-1&1&-1&3 \\ -2&0&4&-2&-1&1&-1&3 \\
        -2&0&5&-3&-1&1&-1&5 \\ -2&0&4&-2&-1&0&0&4 \\
        -1&1&3&-2&-1&0&0&3 \\ -1&1&2&-2&0&0&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&2&0&1&-1&2 \\ 0&0&-2&1&1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&2&-1&0&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&1&-2&1&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 0&1&-2&1&0&0&0&1 \\ 0&2&-2&0&1&-1&1&1 \\
        0&2&-3&1&1&-1&1&1 \\ 0&2&-2&0&1&0&0&1 \\ 1&1&-2&0&1&0&0&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&1&0&-1&0&0&0&0 \\ 0&2&0&-2&1&-1&1&-1 \\
        0&2&1&-3&1&-1&1&-1 \\ 0&2&1&-2&0&-1&1&-1 \\ 1&1&0&-1&0&-1&1&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ -1&0&-1&1&0&0&1&0 \\ -1&-1&-1&1&1&-1&2&0 \\
        -1&-1&-2&2&1&-1&2&0 \\ -1&-1&-1&1&1&0&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -1&0&1&-1&0&0&1&-1 \\
        -1&-1&1&-1&1&-1&2&-2 \\ -1&-1&2&-2&1&-1&2&-2 \\
        -1&-1&2&-1&0&-1&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&1 \\ 1&0&-2&1&1&-1&0&1 \\ 1&1&-3&1&1&-1&0&2 \\
        1&1&-4&2&1&-1&0&2 \\ 1&1&-3&1&1&0&-1&2 \\ 0&0&-2&1&1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&2&0&1&-1&2 \\ 0&0&-2&1&1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&-2&-2&2&1&-1&1&1 \\
        0&-2&-3&3&1&-1&1&1 \\ 0&-2&-2&2&1&0&0&1 \\ 1&-1&-2&1&1&0&0&1 \\
        1&-1&-1&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&-2&0&0&1&-1&1&-1 \\
        0&-2&1&-1&1&-1&1&-1 \\ 0&-2&1&0&0&-1&1&-1 \\
        1&-1&0&0&0&-1&1&-1 \\ 1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&1&1&-2&2&0 \\ 0&0&-1&1&0&-1&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-3&2&-1&1&-2 \\ 0&0&1&-2&1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&3&-1&0&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&1&1&-2&2&0 \\ 0&0&-1&1&1&-2&1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-3&2&-1&1&-2 \\ 0&0&1&-2&2&-1&0&-1 \\
        0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&1 \\ 0&1&-2&1&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&3&-1&0&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&1&0&-1&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&1 \\ 0&1&-2&1&0&0&0&1 \\ 0&2&-2&0&1&-1&1&1 \\
        0&2&-3&1&1&-1&1&1 \\ 0&2&-2&1&0&-1&1&1 \\ 1&1&-2&1&0&-1&1&1 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&1&0&-1&0&0&0&0 \\ 0&2&0&-2&1&-1&1&-1 \\
        0&2&1&-3&1&-1&1&-1 \\ 0&2&1&-3&1&0&0&-1 \\ 1&1&0&-2&1&0&0&-1 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ -1&0&-1&1&0&0&1&0 \\ -1&-1&-1&1&1&-1&2&0 \\
        -1&-1&-2&2&1&-1&2&0 \\ -1&-1&-1&2&0&-1&2&0 \\
        0&0&-1&1&0&-1&2&0 \\ 0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -1&0&1&-1&0&0&1&-1 \\
        -1&-1&1&-1&1&-1&2&-2 \\ -1&-1&2&-2&1&-1&2&-2 \\
        -1&-1&2&-2&1&0&1&-2 \\ 0&0&1&-2&1&0&1&-2 \\ 0&0&1&-1&0&0&1&-2 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&1 \\ 1&0&-2&1&1&-1&0&1 \\ 1&1&-3&1&1&-1&0&2 \\
        1&1&-4&2&1&-1&0&2 \\ 1&1&-3&2&0&-1&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-2&1&0&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&1&1&-2&2&0 \\ 0&0&-1&1&0&-1&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-3&2&-1&1&-2 \\ 0&0&1&-2&1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&3&-1&0&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&-2&-2&2&1&-1&1&1 \\
        0&-2&-3&3&1&-1&1&1 \\ 0&-2&-2&3&0&-1&1&1 \\ 1&-1&-2&2&0&-1&1&1 \\
        1&-1&-1&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&-2&0&0&1&-1&1&-1 \\
        0&-2&1&-1&1&-1&1&-1 \\ 0&-2&1&-1&1&0&0&-1 \\
        1&-1&0&-1&1&0&0&-1 \\ 1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ 1&0&-2&1&1&-1&0&1 \\ 0&0&-2&1&2&-2&0&2 \\
        0&0&-3&2&2&-2&0&2 \\ 0&0&-2&2&1&-2&0&2 \\ 0&0&-2&2&0&-1&0&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 0&0&0&-1&2&-2&0&0 \\
        0&0&1&-2&2&-2&0&0 \\ 0&0&1&-2&2&-1&-1&0 \\ 0&0&0&-1&1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&0&1 \\ 0&1&1&-3&2&0&-1&2 \\ 0&2&1&-4&2&0&0&2 \\
        0&2&2&-6&3&1&-1&3 \\ 0&2&2&-5&2&1&-1&2 \\ 0&1&1&-3&1&1&-1&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 0&1&-2&2&0&-2&1&-1 \\ 0&2&-3&2&0&-2&2&-2 \\
        0&2&-4&4&-1&-3&3&-3 \\ 0&2&-3&3&-1&-2&2&-2 \\
        0&1&-3&3&-1&-1&1&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&0&1 \\ 0&-1&1&-2&1&1&0&1 \\ 0&-2&1&-2&2&0&0&2 \\
        0&-2&2&-4&3&1&-1&3 \\ 0&-2&2&-3&2&1&-1&2 \\ 0&-1&2&-3&2&0&0&1 \\
        0&-1&2&-2&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        0&-2&-3&4&0&-2&2&-2 \\ 0&-2&-4&6&-1&-3&3&-3 \\
        0&-2&-3&5&-1&-2&2&-2 \\ 0&-1&-2&3&0&-2&2&-2 \\
        0&-1&-1&2&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ -1&0&1&-2&1&1&-1&2 \\ -1&1&1&-3&1&1&0&2 \\
        -1&1&2&-5&2&2&-1&3 \\ -1&1&2&-4&1&2&-1&2 \\ 0&1&1&-3&1&1&-1&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -1&1&-3&3&-1&-1&2&-2 \\ -1&1&-4&5&-2&-2&3&-3 \\
        -1&1&-3&4&-2&-1&2&-2 \\ 0&1&-3&3&-1&-1&1&-1 \\
        0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&0&0&1 \\ 1&0&1&-3&2&0&0&1 \\ 1&-1&1&-3&3&-1&0&2 \\
        1&-1&2&-5&4&0&-1&3 \\ 1&-1&2&-4&3&0&-1&2 \\ 0&-1&2&-3&2&0&0&1 \\
        0&-1&2&-2&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&1&-1 \\ 1&0&-2&2&0&-2&2&-2 \\ 1&-1&-3&3&1&-3&2&-2 \\
        1&-1&-4&5&0&-4&3&-3 \\ 1&-1&-3&4&0&-3&2&-2 \\
        0&-1&-2&3&0&-2&2&-2 \\ 0&-1&-1&2&0&-1&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&0&1 \\ 1&0&0&-2&1&1&-1&2 \\ 1&1&0&-3&2&0&-1&3 \\
        1&1&1&-5&3&1&-2&4 \\ 1&1&1&-4&2&1&-2&3 \\ 0&1&1&-3&1&1&-1&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 1&0&-3&3&-1&-1&1&-1 \\ 1&1&-4&3&0&-2&1&-1 \\
        1&1&-5&5&-1&-3&2&-2 \\ 1&1&-4&4&-1&-2&1&-1 \\
        0&1&-3&3&-1&-1&1&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ 0&1&1&-3&2&0&-1&2 \\ 0&2&1&-4&2&0&0&2 \\
        0&2&2&-6&3&1&-1&3 \\ 0&2&2&-5&2&1&-1&2 \\ 0&1&1&-3&1&1&-1&2 \\
        0&1&1&-2&0&1&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ 0&1&-2&2&0&-2&1&-1 \\ 0&2&-3&2&0&-2&2&-2 \\
        0&2&-4&4&-1&-3&3&-3 \\ 0&2&-3&3&-1&-2&2&-2 \\
        0&1&-3&3&-1&-1&1&-1 \\ 0&1&-2&2&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&0&0&1 \\ 0&-1&1&-2&1&1&0&1 \\ 0&-2&1&-2&2&0&0&2 \\
        0&-2&2&-4&3&1&-1&3 \\ 0&-2&2&-3&2&1&-1&2 \\ 0&-1&2&-3&2&0&0&1 \\
        0&-1&2&-2&1&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        0&-2&-3&4&0&-2&2&-2 \\ 0&-2&-4&6&-1&-3&3&-3 \\
        0&-2&-3&5&-1&-2&2&-2 \\ 0&-1&-2&3&0&-2&2&-2 \\
        0&-1&-1&2&0&-1&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&1&1&-2&1&-1&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&2&-3&2&-2&0&2 \\ 0&0&2&-3&2&-1&-1&2 \\ 0&0&1&-2&1&0&-1&2 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 0&1&-2&1&1&-1&0&0 \\ 0&0&-3&2&2&-2&0&0 \\
        0&0&-4&3&2&-2&0&0 \\ 0&0&-3&3&1&-2&0&0 \\ 0&0&-3&3&0&-1&0&0 \\
        0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&0 \\ 0&-1&1&-1&0&0&1&0 \\ 0&0&1&-2&0&0&2&0 \\
        0&0&2&-3&0&0&2&0 \\ 0&0&2&-3&0&1&1&0 \\ 0&0&2&-3&1&0&1&0 \\
        0&0&2&-2&0&0&1&0 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&1&-1 \\ 0&-1&-2&2&0&0&1&-1 \\ 0&0&-3&2&0&0&2&-2 \\
        0&0&-4&3&0&0&2&-2 \\ 0&0&-3&3&-1&0&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\
        0&0&-1&1&0&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&0 \\ 0&1&1&-2&0&0&1&0 \\ 0&0&1&-2&0&0&2&0 \\
        0&0&2&-3&0&0&2&0 \\ 0&0&2&-3&0&1&1&0 \\ 0&0&1&-2&0&1&0&1 \\
        0&0&1&-1&-1&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&1&-1 \\ 0&1&-2&1&0&0&1&-1 \\ 0&0&-3&2&0&0&2&-2 \\
        0&0&-4&3&0&0&2&-2 \\ 0&0&-3&3&-1&0&2&-2 \\ 0&0&-3&3&-1&0&1&-1 \\
        0&0&-2&2&-1&1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&0&1&-1&0&0&0&1 \\ -1&-1&1&-1&1&-1&0&2 \\
        -1&-1&2&-2&1&-1&0&2 \\ -1&-1&2&-2&1&0&-1&2 \\
        0&0&1&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&0&-2&2&0&0&0&0 \\ -1&-1&-3&3&1&-1&0&0 \\
        -1&-1&-4&4&1&-1&0&0 \\ -1&-1&-3&4&0&-1&0&0 \\
        0&0&-3&3&0&-1&0&0 \\ 0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&1&0 \\ 1&0&1&-2&1&-1&1&0 \\ 1&1&1&-3&1&-1&2&0 \\
        1&1&2&-4&1&-1&2&0 \\ 1&1&2&-4&1&0&1&0 \\ 0&0&2&-3&1&0&1&0 \\
        0&0&2&-2&0&0&1&0 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-1 \\ 1&0&-2&1&1&-1&1&-1 \\ 1&1&-3&1&1&-1&2&-2 \\
        1&1&-4&2&1&-1&2&-2 \\ 1&1&-3&2&0&-1&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\
        0&0&-1&1&0&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&1&1&-2&1&-1&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&2&-3&2&-2&0&2 \\ 0&0&2&-3&2&-1&-1&2 \\ 0&0&1&-2&1&0&-1&2 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ 0&1&-2&1&1&-1&0&0 \\ 0&0&-3&2&2&-2&0&0 \\
        0&0&-4&3&2&-2&0&0 \\ 0&0&-3&3&1&-2&0&0 \\ 0&0&-3&3&0&-1&0&0 \\
        0&0&-2&2&0&0&-1&0 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&1&0 \\ 0&1&1&-2&0&0&1&0 \\ 0&0&1&-2&0&0&2&0 \\
        0&0&2&-3&0&0&2&0 \\ 0&0&2&-3&0&1&1&0 \\ 0&0&1&-2&0&1&0&1 \\
        0&0&1&-1&-1&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-1 \\ 0&1&-2&1&0&0&1&-1 \\ 0&0&-3&2&0&0&2&-2 \\
        0&0&-4&3&0&0&2&-2 \\ 0&0&-3&3&-1&0&2&-2 \\ 0&0&-3&3&-1&0&1&-1 \\
        0&0&-2&2&-1&1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&2&-3&2&-2&0&2 \\ 0&0&2&-3&2&-1&-1&2 \\ 0&0&2&-3&2&-1&0&1 \\
        0&0&2&-2&1&-1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ 0&-1&-2&2&1&-1&0&0 \\ 0&0&-3&2&2&-2&0&0 \\
        0&0&-4&3&2&-2&0&0 \\ 0&0&-3&3&1&-2&0&0 \\ 0&0&-2&2&1&-2&1&-1 \\
        0&0&-1&1&1&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ -1&0&1&-1&0&0&0&1 \\ -2&0&2&-2&1&-1&1&1 \\
        -2&0&3&-3&1&-1&1&1 \\ -2&0&3&-3&1&0&0&1 \\ -1&1&2&-3&1&0&0&1 \\
        -1&1&2&-2&0&0&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&0&-2&2&0&0&0&0 \\ -2&0&-2&2&1&-1&1&-1 \\
        -2&0&-3&3&1&-1&1&-1 \\ -2&0&-2&3&0&-1&1&-1 \\
        -1&1&-2&2&0&-1&1&-1 \\ -1&1&-1&1&0&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&-1 \\ 0&1&-2&1&1&-1&0&-2 \\
        0&0&-3&2&2&-2&0&-2 \\ 0&0&-4&3&2&-2&0&-4 \\
        0&0&-3&2&2&-1&-1&-3 \\ 0&0&-3&2&1&0&-1&-2 \\
        0&0&-2&2&0&0&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&2 \\ 0&1&1&-2&1&-1&0&3 \\ 0&0&1&-2&2&-2&0&4 \\
        0&0&2&-3&2&-2&0&6 \\ 0&0&2&-2&1&-2&0&5 \\ 0&0&1&-1&0&-1&0&4 \\
        0&0&1&-1&0&0&-1&3 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&1&-2 \\ 0&-1&-2&2&0&0&1&-3 \\ 0&0&-3&2&0&0&2&-4 \\
        0&0&-4&3&0&0&2&-6 \\ 0&0&-3&2&0&1&1&-5 \\ 0&0&-2&1&1&0&1&-4 \\
        0&0&-1&1&0&0&1&-3 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ 0&-1&1&-1&0&0&1&2 \\ 0&0&1&-2&0&0&2&2 \\
        0&0&2&-3&0&0&2&4 \\ 0&0&2&-2&-1&0&2&3 \\ 0&0&2&-2&0&-1&2&2 \\
        0&0&2&-2&0&0&1&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&1&-2 \\ 0&1&-2&1&0&0&1&-3 \\ 0&0&-3&2&0&0&2&-4 \\
        0&0&-4&3&0&0&2&-6 \\ 0&0&-3&2&0&1&1&-5 \\ 0&0&-3&2&0&1&0&-3 \\
        0&0&-2&2&-1&1&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ 0&1&1&-2&0&0&1&2 \\ 0&0&1&-2&0&0&2&2 \\
        0&0&2&-3&0&0&2&4 \\ 0&0&2&-2&-1&0&2&3 \\ 0&0&1&-1&-1&0&1&3 \\
        0&0&1&-1&-1&1&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&-1 \\ -1&0&-2&2&0&0&0&-2 \\
        -1&-1&-3&3&1&-1&0&-2 \\ -1&-1&-4&4&1&-1&0&-4 \\
        -1&-1&-3&3&1&0&-1&-3 \\ 0&0&-3&2&1&0&-1&-2 \\
        0&0&-2&2&0&0&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ -1&0&1&-1&0&0&0&3 \\ -1&-1&1&-1&1&-1&0&4 \\
        -1&-1&2&-2&1&-1&0&6 \\ -1&-1&2&-1&0&-1&0&5 \\
        0&0&1&-1&0&-1&0&4 \\ 0&0&1&-1&0&0&-1&3 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 1&0&-2&1&1&-1&1&-3 \\ 1&1&-3&1&1&-1&2&-4 \\
        1&1&-4&2&1&-1&2&-6 \\ 1&1&-3&1&1&0&1&-5 \\ 0&0&-2&1&1&0&1&-4 \\
        0&0&-1&1&0&0&1&-3 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&1&1 \\ 1&0&1&-2&1&-1&1&2 \\ 1&1&1&-3&1&-1&2&2 \\
        1&1&2&-4&1&-1&2&4 \\ 1&1&2&-3&0&-1&2&3 \\ 0&0&2&-2&0&-1&2&2 \\
        0&0&2&-2&0&0&1&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&-1 \\ 0&1&-2&1&1&-1&0&-2 \\ 0&0&-3&2&2&-2&0&-2 \\
        0&0&-4&3&2&-2&0&-4 \\ 0&0&-3&2&2&-1&-1&-3 \\
        0&0&-3&2&1&0&-1&-2 \\ 0&0&-2&2&0&0&-1&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ 0&1&1&-2&1&-1&0&3 \\ 0&0&1&-2&2&-2&0&4 \\
        0&0&2&-3&2&-2&0&6 \\ 0&0&2&-2&1&-2&0&5 \\ 0&0&1&-1&0&-1&0&4 \\
        0&0&1&-1&0&0&-1&3 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-2 \\ 0&1&-2&1&0&0&1&-3 \\ 0&0&-3&2&0&0&2&-4 \\
        0&0&-4&3&0&0&2&-6 \\ 0&0&-3&2&0&1&1&-5 \\ 0&0&-3&2&0&1&0&-3 \\
        0&0&-2&2&-1&1&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&1&1 \\ 0&1&1&-2&0&0&1&2 \\ 0&0&1&-2&0&0&2&2 \\
        0&0&2&-3&0&0&2&4 \\ 0&0&2&-2&-1&0&2&3 \\ 0&0&1&-1&-1&0&1&3 \\
        0&0&1&-1&-1&1&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&-1 \\ 0&-1&-2&2&1&-1&0&-2 \\ 0&0&-3&2&2&-2&0&-2 \\
        0&0&-4&3&2&-2&0&-4 \\ 0&0&-3&2&2&-1&-1&-3 \\
        0&0&-2&1&2&-1&0&-3 \\ 0&0&-1&1&1&-1&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ 0&-1&1&-1&1&-1&0&3 \\
        0&0&1&-2&2&-2&0&4 \\ 0&0&2&-3&2&-2&0&6 \\ 0&0&2&-2&1&-2&0&5 \\
        0&0&2&-2&1&-2&1&3 \\ 0&0&2&-2&1&-1&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&-1 \\ -1&0&-2&2&0&0&0&-2 \\ -2&0&-2&2&1&-1&1&-3 \\
        -2&0&-3&3&1&-1&1&-5 \\ -2&0&-2&2&1&0&0&-4 \\
        -1&1&-2&1&1&0&0&-3 \\ -1&1&-1&1&0&0&0&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ -1&0&1&-1&0&0&0&3 \\ -2&0&2&-2&1&-1&1&3 \\
        -2&0&3&-3&1&-1&1&5 \\ -2&0&3&-2&0&-1&1&4 \\ -1&1&2&-2&0&-1&1&3 \\
        -1&1&2&-2&0&0&0&2 \\ 0&0&1&-1&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(5)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({17})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({18})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({20})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({21})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2

\\    $\chi_{62}^{({22})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2
&-2&2&-2&2

\\    $\chi_{62}^{({23})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2
&-2&2&-2&2

\\    $\chi_{62}^{({24})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2

\\    $\chi_{62}^{({25})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({26})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({27})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({28})}$&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({29})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2
&-2&2

\\    $\chi_{62}^{({30})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2
&-2&2

\\    $\chi_{62}^{({31})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2
&-2&2

\\    $\chi_{62}^{({32})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2
&-2&2

\\    $\chi_{62}^{({33})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{62}^{({34})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{62}^{({35})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{62}^{({36})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{62}^{({37})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{62}^{({38})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{62}^{({39})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{62}^{({40})}$&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1

\\    $\chi_{62}^{({41})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-3&3&-3&3&-3&3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({42})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-3&3&-3&3&-3&3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({43})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({44})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({45})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1
&-1&1&-1
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & &\\\hline

\\    $\chi_{62}^{({46})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({47})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-3&3&-3&3&-3&3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({48})}$&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-3&3&-3&3&-3&3&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({49})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({50})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({51})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({52})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({53})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({54})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({55})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({56})}$&4&4&-4&-4&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&4
&4&-4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({57})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({58})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({59})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({60})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-4&4&4&-4&.&.&.
&.&.&.

\\    $\chi_{62}^{({61})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({62})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({63})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({64})}$&4&-4&-4&4&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-4
&4&4&-4&.&.&.&.&.&.

\\    $\chi_{62}^{({65})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&4&4&4&4&4&4&4&4&4&4

\\    $\chi_{62}^{({66})}$&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&4&4&4&4&4&4&4&4&4&4

\\    $\chi_{62}^{({67})}$&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.&.&-4&4&-4&4&-4&4&-4&4
&-4&4

\\    $\chi_{62}^{({68})}$&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.&.&-4&4&-4&4&-4&4&-4&4
&-4&4

\\    $\chi_{62}^{({69})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{62}^{({70})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{62}^{({71})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{62}^{({72})}$&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2

\\    $\chi_{62}^{({73})}$&6&-6&6&-6&6&-6&6&-6&-3&3&-3&3&.&.&.&.&.&.&2&-2&2&-2&2&-2&2
&-2&2&-2

\\    $\chi_{62}^{({74})}$&6&-6&6&-6&6&-6&6&-6&-3&3&-3&3&.&.&.&.&.&.&2&-2&2&-2&2&-2&2
&-2&2&-2

\\    $\chi_{62}^{({75})}$&6&-6&6&-6&6&-6&6&-6&-3&3&-3&3&.&.&.&.&.&.&2&-2&2&-2&2&-2&2
&-2&2&-2

\\    $\chi_{62}^{({76})}$&6&-6&6&-6&6&-6&6&-6&-3&3&-3&3&.&.&.&.&.&.&2&-2&2&-2&2&-2&2
&-2&2&-2

\\    $\chi_{62}^{({77})}$&6&6&6&6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&2&2

\\    $\chi_{62}^{({78})}$&6&6&6&6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&2&2

\\    $\chi_{62}^{({79})}$&6&6&6&6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&2&2

\\    $\chi_{62}^{({80})}$&6&6&6&6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&6&6&6&6&-2&-2&-2&-2&2&2

\\    $\chi_{62}^{({81})}$&6&-6&6&-6&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&-6&6&-6&6&2&-2&2&-2
&-2&2

\\    $\chi_{62}^{({82})}$&6&-6&6&-6&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&-6&6&-6&6&2&-2&2&-2
&-2&2

\\    $\chi_{62}^{({83})}$&6&-6&6&-6&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&-6&6&-6&6&2&-2&2&-2
&-2&2

\\    $\chi_{62}^{({84})}$&6&-6&6&-6&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&-6&6&-6&6&2&-2&2&-2
&-2&2

\\    $\chi_{62}^{({85})}$&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({86})}$&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({87})}$&8&8&-8&-8&.&.&.&.&2&2&-2&-2&4&4&-4&-4&.&.&8
&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({88})}$&8&8&-8&-8&.&.&.&.&2&2&-2&-2&-4&-4&4&4&.&.&8
&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({89})}$&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({90})}$&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & &\\\hline
\\    $\chi_{62}^{({91})}$&8&8&-8&-8&.&.&.&.&2&2&-2&-2&-4&-4&4&4&.&.&8
&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({92})}$&8&8&-8&-8&.&.&.&.&2&2&-2&-2&4&4&-4&-4&.&.&8
&8&-8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({93})}$&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({94})}$&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({95})}$&8&-8&-8&8&.&.&.&.&2&-2&-2&2&4&-4&-4&4&.&.&-8
&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({96})}$&8&-8&-8&8&.&.&.&.&2&-2&-2&2&-4&4&4&-4&.&.&-8
&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({97})}$&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({98})}$&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({99})}$&8&-8&-8&8&.&.&.&.&2&-2&-2&2&-4&4&4&-4&.&.&-8
&8&8&-8&.&.&.&.&.&.

\\    $\chi_{62}^{({100})}$&8&-8&-8&8&.&.&.&.&2&-2&-2&2&4&-4&-4&4&.&.&-8&8&8&-8&.&.&.&.&.
&.

\\    $\chi_{62}^{({101})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({102})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({103})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({104})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({105})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&9&9&9&9&1&1&1&1&-3
&-3

\\    $\chi_{62}^{({106})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&9&9&9&9&1&1&1&1&-3
&-3

\\    $\chi_{62}^{({107})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&9&9&9&9&1&1&1&1&-3&-3

\\    $\chi_{62}^{({108})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&9&9&9&9&1&1&1&1&-3&-3

\\    $\chi_{62}^{({109})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({110})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({111})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({112})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&-3&-3&-3&-3&-3
&-3&5&5&1&1

\\    $\chi_{62}^{({113})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&9&9&9&9&1&1&1&1&-3&-3

\\    $\chi_{62}^{({114})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&9&9&9&9&1&1&1&1&-3&-3

\\    $\chi_{62}^{({115})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&9&9&9&9&1&1&1&1&-3
&-3

\\    $\chi_{62}^{({116})}$&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&9&9&9&9&1&1&1&1&-3
&-3

\\    $\chi_{62}^{({117})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({118})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({119})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({120})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({121})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({122})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({123})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({124})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({125})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({126})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({127})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({128})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&3&-3&3&-3&3&-3
&-5&5&-1&1

\\    $\chi_{62}^{({129})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({130})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({131})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({132})}$&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&-9&9&-9&9&-1&1
&-1&1&3&-3

\\    $\chi_{62}^{({133})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&6&6&-6&-6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({134})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&6&6&-6&-6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({135})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&-6&-6&6&6&.&.&-4&-4&4&4&.&.&.
&.&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & &\\\hline
\\    $\chi_{62}^{({136})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&-6&-6&6&6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({137})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&-6&-6&6&6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({138})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&-6&-6&6&6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({139})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&6&6&-6&-6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({140})}$&12&12&-12&-12&.&.&.&.&3&3&-3&-3&6&6&-6&-6&.&.&-4
&-4&4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({141})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&6&-6&-6&6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({142})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&6&-6&-6&6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({143})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&-6&6&6&-6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({144})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&-6&6&6&-6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({145})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&-6&6&6&-6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({146})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&-6&6&6&-6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({147})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&6&-6&-6&6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({148})}$&12&-12&-12&12&.&.&.&.&3&-3&-3&3&6&-6&-6&6&.&.&4
&-4&-4&4&.&.&.&.&.&.

\\    $\chi_{62}^{({149})}$&12&12&12&12&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&12&12&12&12&-4&-4
&-4&-4&4&4

\\    $\chi_{62}^{({150})}$&12&12&12&12&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&12&12&12&12&-4&-4
&-4&-4&4&4

\\    $\chi_{62}^{({151})}$&12&-12&12&-12&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&-12&12&-12&12&4
&-4&4&-4&-4&4

\\    $\chi_{62}^{({152})}$&12&-12&12&-12&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&-12&12&-12&12&4
&-4&4&-4&-4&4

\\    $\chi_{62}^{({153})}$&16&16&-16&-16&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&16&16&-16
&-16&.&.&.&.&.&.

\\    $\chi_{62}^{({154})}$&16&16&-16&-16&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&16&16&-16
&-16&.&.&.&.&.&.

\\    $\chi_{62}^{({155})}$&16&-16&-16&16&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&-16&16&16
&-16&.&.&.&.&.&.

\\    $\chi_{62}^{({156})}$&16&-16&-16&16&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&-16&16&16
&-16&.&.&.&.&.&.

\\    $\chi_{62}^{({157})}$&18&18&18&18&2&2&-6&-6&.&.&.&.&-6&-6&-6&-6&2&2&-6&-6&-6&-6&2&2
&-6&-6&2&2

\\    $\chi_{62}^{({158})}$&18&18&18&18&2&2&-6&-6&.&.&.&.&6&6&6&6&-2&-2&-6&-6&-6&-6&2&2
&-6&-6&2&2

\\    $\chi_{62}^{({159})}$&18&18&18&18&2&2&-6&-6&.&.&.&.&6&6&6&6&-2&-2&-6&-6&-6&-6&2&2
&-6&-6&2&2

\\    $\chi_{62}^{({160})}$&18&18&18&18&2&2&-6&-6&.&.&.&.&-6&-6&-6&-6&2&2&-6&-6&-6&-6&2&2
&-6&-6&2&2

\\    $\chi_{62}^{({161})}$&18&-18&18&-18&2&-2&-6&6&.&.&.&.&-6&6&-6&6&2&-2&6&-6&6&-6
&-2&2&6&-6&-2&2

\\    $\chi_{62}^{({162})}$&18&-18&18&-18&2&-2&-6&6&.&.&.&.&6&-6&6&-6&-2&2&6&-6&6&-6
&-2&2&6&-6&-2&2

\\    $\chi_{62}^{({163})}$&18&-18&18&-18&2&-2&-6&6&.&.&.&.&6&-6&6&-6&-2&2&6&-6&6&-6
&-2&2&6&-6&-2&2

\\    $\chi_{62}^{({164})}$&18&-18&18&-18&2&-2&-6&6&.&.&.&.&-6&6&-6&6&2&-2&6&-6&6&-6
&-2&2&6&-6&-2&2

\\    $\chi_{62}^{({165})}$&18&18&18&18&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2
&-2&-2

\\    $\chi_{62}^{({166})}$&18&18&18&18&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2
&-2&-2

\\    $\chi_{62}^{({167})}$&18&18&18&18&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2
&-2&-2

\\    $\chi_{62}^{({168})}$&18&18&18&18&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&2&2&2&2
&-2&-2

\\    $\chi_{62}^{({169})}$&18&-18&18&-18&-6&6&6&-6&.&.&.&.&.&.&.&.&.&.&6&-6&6&-6&-2&2
&-2&2&2&-2

\\    $\chi_{62}^{({170})}$&18&-18&18&-18&-6&6&6&-6&.&.&.&.&.&.&.&.&.&.&6&-6&6&-6&-2&2
&-2&2&2&-2

\\    $\chi_{62}^{({171})}$&18&-18&18&-18&-6&6&6&-6&.&.&.&.&.&.&.&.&.&.&6&-6&6&-6&-2&2
&-2&2&2&-2

\\    $\chi_{62}^{({172})}$&18&-18&18&-18&-6&6&6&-6&.&.&.&.&.&.&.&.&.&.&6&-6&6&-6&-2&2
&-2&2&2&-2

\\    $\chi_{62}^{({173})}$&24&24&-24&-24&.&.&.&.&-3&-3&3&3&.&.&.&.&.&.&-8
&-8&8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({174})}$&24&24&-24&-24&.&.&.&.&-3&-3&3&3&.&.&.&.&.&.&-8
&-8&8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({175})}$&24&24&-24&-24&.&.&.&.&-3&-3&3&3&.&.&.&.&.&.&-8
&-8&8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({176})}$&24&24&-24&-24&.&.&.&.&-3&-3&3&3&.&.&.&.&.&.&-8
&-8&8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({177})}$&24&-24&-24&24&.&.&.&.&-3&3&3&-3&.&.&.&.&.&.&8
&-8&-8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({178})}$&24&-24&-24&24&.&.&.&.&-3&3&3&-3&.&.&.&.&.&.&8
&-8&-8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({179})}$&24&-24&-24&24&.&.&.&.&-3&3&3&-3&.&.&.&.&.&.&8
&-8&-8&8&.&.&.&.&.&.

\\    $\chi_{62}^{({180})}$&24&-24&-24&24&.&.&.&.&-3&3&3&-3&.&.&.&.&.&.&8
&-8&-8&8&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & & & &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&1&-1

\\    $\chi_{62}^{(3)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&1&-1

\\    $\chi_{62}^{(4)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&1&-1&1

\\    $\chi_{62}^{(5)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&1&-1&1

\\    $\chi_{62}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&-1&1&-1

\\    $\chi_{62}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&-1&1&-1

\\    $\chi_{62}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1

\\    $\chi_{62}^{({10})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{62}^{({11})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1

\\    $\chi_{62}^{({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&1&1&1

\\    $\chi_{62}^{({13})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&1&1&1

\\    $\chi_{62}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{62}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{62}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({17})}$&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&.&.&.

\\    $\chi_{62}^{({18})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&.&.&.

\\    $\chi_{62}^{({19})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&.&.&.

\\    $\chi_{62}^{({20})}$&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&.&.&.

\\    $\chi_{62}^{({21})}$&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&.&.&.

\\    $\chi_{62}^{({22})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&.&.&.

\\    $\chi_{62}^{({23})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&.&.&.

\\    $\chi_{62}^{({24})}$&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&.&.&.

\\    $\chi_{62}^{({25})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.
&-2&-2&-2

\\    $\chi_{62}^{({26})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1&-1
&-1&-1&.&.&.&.&2&2&2

\\    $\chi_{62}^{({27})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1&-1
&-1&-1&.&.&.&.&2&2&2

\\    $\chi_{62}^{({28})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.
&-2&-2&-2

\\    $\chi_{62}^{({29})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.&2
&-2&2

\\    $\chi_{62}^{({30})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.
&-2&2&-2

\\    $\chi_{62}^{({31})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.
&-2&2&-2

\\    $\chi_{62}^{({32})}$&1&-1&1&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.&2
&-2&2

\\    $\chi_{62}^{({33})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1

\\    $\chi_{62}^{({34})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1

\\    $\chi_{62}^{({35})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1&-1&-1

\\    $\chi_{62}^{({36})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1&1&1

\\    $\chi_{62}^{({37})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1&1&1

\\    $\chi_{62}^{({38})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1&-1&-1

\\    $\chi_{62}^{({39})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1

\\    $\chi_{62}^{({40})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1

\\    $\chi_{62}^{({41})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({42})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1
&-1

\\    $\chi_{62}^{({43})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({44})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1
&-1

\\    $\chi_{62}^{({45})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1
&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & & & &\\\hline
\\    $\chi_{62}^{({46})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({47})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1
&-1

\\    $\chi_{62}^{({48})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({49})}$&1&1&-1&-1&2&2&-2&-2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&-1&-1&1&1
&-2&-2&2

\\    $\chi_{62}^{({50})}$&1&1&-1&-1&2&2&-2&-2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&-1
&-1&1&1&2&2&-2

\\    $\chi_{62}^{({51})}$&1&1&-1&-1&-2&-2&2&2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&1&1&-1&-1
&-2&-2&2

\\    $\chi_{62}^{({52})}$&1&1&-1&-1&-2&-2&2&2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&1&1&-1
&-1&2&2&-2

\\    $\chi_{62}^{({53})}$&1&1&-1&-1&-2&-2&2&2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&1&1&-1
&-1&2&2&-2

\\    $\chi_{62}^{({54})}$&1&1&-1&-1&-2&-2&2&2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&1&1&-1&-1
&-2&-2&2

\\    $\chi_{62}^{({55})}$&1&1&-1&-1&2&2&-2&-2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&-1
&-1&1&1&2&2&-2

\\    $\chi_{62}^{({56})}$&1&1&-1&-1&2&2&-2&-2&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&-1&-1&1&1
&-2&-2&2

\\    $\chi_{62}^{({57})}$&-1&1&1&-1&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-1&1&1
&-1&2&-2&-2

\\    $\chi_{62}^{({58})}$&-1&1&1&-1&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-1&1&1&-1
&-2&2&2

\\    $\chi_{62}^{({59})}$&-1&1&1&-1&2&-2&-2&2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&1&-1
&-1&1&2&-2&-2

\\    $\chi_{62}^{({60})}$&-1&1&1&-1&2&-2&-2&2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1&1
&-2&2&2

\\    $\chi_{62}^{({61})}$&-1&1&1&-1&2&-2&-2&2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1&1
&-2&2&2

\\    $\chi_{62}^{({62})}$&-1&1&1&-1&2&-2&-2&2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&1&-1
&-1&1&2&-2&-2

\\    $\chi_{62}^{({63})}$&-1&1&1&-1&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-1&1&1&-1
&-2&2&2

\\    $\chi_{62}^{({64})}$&-1&1&1&-1&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-1&1&1
&-1&2&-2&-2

\\    $\chi_{62}^{({65})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&1&1&1&1
&1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({66})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&1&1&1&1
&1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({67})}$&2&-2&2&-2&.&.&.&.&.&.&.&.&-2&2&-2&2&1&-1&1&-1
&1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({68})}$&2&-2&2&-2&.&.&.&.&.&.&.&.&-2&2&-2&2&1&-1&1&-1
&1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({69})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{62}^{({70})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2

\\    $\chi_{62}^{({71})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2

\\    $\chi_{62}^{({72})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2

\\    $\chi_{62}^{({73})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2

\\    $\chi_{62}^{({74})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2

\\    $\chi_{62}^{({75})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2

\\    $\chi_{62}^{({76})}$&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2

\\    $\chi_{62}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({85})}$&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&-4
&-4&4

\\    $\chi_{62}^{({86})}$&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&4&4
&-4

\\    $\chi_{62}^{({87})}$&2&2&-2&-2&4&4&-4&-4&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&1&1&-1
&-1&.&.&.

\\    $\chi_{62}^{({88})}$&2&2&-2&-2&-4&-4&4&4&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&-1
&-1&1&1&.&.&.

\\    $\chi_{62}^{({89})}$&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&4&4
&-4

\\    $\chi_{62}^{({90})}$&-1&-1&1&1&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&-4
&-4&4
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & & & &\\\hline
\\    $\chi_{62}^{({91})}$&2&2&-2&-2&-4&-4&4&4&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&-1
&-1&1&1&.&.&.

\\    $\chi_{62}^{({92})}$&2&2&-2&-2&4&4&-4&-4&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&1&1&-1
&-1&.&.&.

\\    $\chi_{62}^{({93})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&4&-4
&-4

\\    $\chi_{62}^{({94})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.
&-4&4&4

\\    $\chi_{62}^{({95})}$&-2&2&2&-2&-4&4&4&-4&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&1&-1
&-1&1&.&.&.

\\    $\chi_{62}^{({96})}$&-2&2&2&-2&4&-4&-4&4&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&-1&1&1
&-1&.&.&.

\\    $\chi_{62}^{({97})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.
&-4&4&4

\\    $\chi_{62}^{({98})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&4&-4
&-4

\\    $\chi_{62}^{({99})}$&-2&2&2&-2&4&-4&-4&4&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&-1&1&1
&-1&.&.&.

\\    $\chi_{62}^{({100})}$&-2&2&2&-2&-4&4&4&-4&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&1&-1
&-1&1&.&.&.

\\    $\chi_{62}^{({101})}$&.&.&.&.&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3

\\    $\chi_{62}^{({102})}$&.&.&.&.&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({103})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-3&-3

\\    $\chi_{62}^{({104})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({105})}$&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3

\\    $\chi_{62}^{({106})}$&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({107})}$&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3

\\    $\chi_{62}^{({108})}$&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({109})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({110})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3
&-3&-3

\\    $\chi_{62}^{({111})}$&.&.&.&.&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({112})}$&.&.&.&.&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3

\\    $\chi_{62}^{({113})}$&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({114})}$&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3

\\    $\chi_{62}^{({115})}$&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\    $\chi_{62}^{({116})}$&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3

\\    $\chi_{62}^{({117})}$&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3
&3

\\    $\chi_{62}^{({118})}$&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({119})}$&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({120})}$&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({121})}$&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({122})}$&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({123})}$&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({124})}$&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({125})}$&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({126})}$&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({127})}$&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({128})}$&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({129})}$&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({130})}$&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({131})}$&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3
&-3

\\    $\chi_{62}^{({132})}$&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3
&-3&3

\\    $\chi_{62}^{({133})}$&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2

\\    $\chi_{62}^{({134})}$&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&-2

\\    $\chi_{62}^{({135})}$&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & & & &\\\hline
\\    $\chi_{62}^{({136})}$&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&-2

\\    $\chi_{62}^{({137})}$&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&-2

\\    $\chi_{62}^{({138})}$&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2

\\    $\chi_{62}^{({139})}$&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&-2

\\    $\chi_{62}^{({140})}$&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2

\\    $\chi_{62}^{({141})}$&1&-1&-1&1&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2
&-2

\\    $\chi_{62}^{({142})}$&1&-1&-1&1&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&2&2

\\    $\chi_{62}^{({143})}$&1&-1&-1&1&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2
&-2

\\    $\chi_{62}^{({144})}$&1&-1&-1&1&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2

\\    $\chi_{62}^{({145})}$&1&-1&-1&1&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2

\\    $\chi_{62}^{({146})}$&1&-1&-1&1&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2
&-2

\\    $\chi_{62}^{({147})}$&1&-1&-1&1&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2

\\    $\chi_{62}^{({148})}$&1&-1&-1&1&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2
&-2

\\    $\chi_{62}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.&.&.&.&.

\\    $\chi_{62}^{({153})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2
&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({154})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2
&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({155})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&-2&2&2&-2&-2&2&2&-2
&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({156})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&-2&2&2&-2&-2&2&2&-2
&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({157})}$&.&.&.&.&2&2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({158})}$&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({159})}$&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({160})}$&.&.&.&.&2&2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({161})}$&.&.&.&.&-2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({162})}$&.&.&.&.&2&-2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({163})}$&.&.&.&.&2&-2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({164})}$&.&.&.&.&-2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({173})}$&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4

\\    $\chi_{62}^{({174})}$&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4

\\    $\chi_{62}^{({175})}$&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4

\\    $\chi_{62}^{({176})}$&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4

\\    $\chi_{62}^{({177})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4

\\    $\chi_{62}^{({178})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4

\\    $\chi_{62}^{({179})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4

\\    $\chi_{62}^{({180})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1

\\    $\chi_{62}^{(3)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1

\\    $\chi_{62}^{(4)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1&1

\\    $\chi_{62}^{(5)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1&1

\\    $\chi_{62}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1

\\    $\chi_{62}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1

\\    $\chi_{62}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{62}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{62}^{({12})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1

\\    $\chi_{62}^{({13})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1

\\    $\chi_{62}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({25})}$&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.

\\    $\chi_{62}^{({26})}$&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.

\\    $\chi_{62}^{({27})}$&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&-1&-1&-1&-1&.&.&.

\\    $\chi_{62}^{({28})}$&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.

\\    $\chi_{62}^{({29})}$&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&-2&2&-2&2
&-2&2&1&-1&1&-1&.&.&.

\\    $\chi_{62}^{({30})}$&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&2
&-2&-1&1&-1&1&.&.&.

\\    $\chi_{62}^{({31})}$&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1&1&.
&.&.

\\    $\chi_{62}^{({32})}$&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&-2&2&-2&2
&-2&2&1&-1&1&-1&.&.&.

\\    $\chi_{62}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1

\\    $\chi_{62}^{({34})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{62}^{({35})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({36})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{62}^{({37})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1

\\    $\chi_{62}^{({38})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({39})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{62}^{({40})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1

\\    $\chi_{62}^{({41})}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1

\\    $\chi_{62}^{({42})}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1&1

\\    $\chi_{62}^{({43})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({44})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1

\\    $\chi_{62}^{({45})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & &\\\hline
\\    $\chi_{62}^{({46})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({47})}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1&1

\\    $\chi_{62}^{({48})}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1

\\    $\chi_{62}^{({49})}$&2&.&.&1&1&-1&-1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.
&-2

\\    $\chi_{62}^{({50})}$&-2&.&.&-1&-1&1&1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.
&.&-1&-1&1&1&.&.&2

\\    $\chi_{62}^{({51})}$&2&.&.&1&1&-1&-1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.
&.&1&1&-1&-1&.&.&2

\\    $\chi_{62}^{({52})}$&-2&.&.&-1&-1&1&1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.
&-2

\\    $\chi_{62}^{({53})}$&-2&.&.&-1&-1&1&1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.
&-2

\\    $\chi_{62}^{({54})}$&2&.&.&1&1&-1&-1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.
&.&1&1&-1&-1&.&.&2

\\    $\chi_{62}^{({55})}$&-2&.&.&-1&-1&1&1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.
&.&2

\\    $\chi_{62}^{({56})}$&2&.&.&1&1&-1&-1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.
&-2

\\    $\chi_{62}^{({57})}$&2&.&.&-1&1&1&-1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.
&-2

\\    $\chi_{62}^{({58})}$&-2&.&.&1&-1&-1&1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.
&.&-1&1&1&-1&.&.&2

\\    $\chi_{62}^{({59})}$&2&.&.&-1&1&1&-1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.
&.&1&-1&-1&1&.&.&2

\\    $\chi_{62}^{({60})}$&-2&.&.&1&-1&-1&1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.
&-2

\\    $\chi_{62}^{({61})}$&-2&.&.&1&-1&-1&1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.
&-2

\\    $\chi_{62}^{({62})}$&2&.&.&-1&1&1&-1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.
&.&1&-1&-1&1&.&.&2

\\    $\chi_{62}^{({63})}$&-2&.&.&1&-1&-1&1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.
&.&-1&1&1&-1&.&.&2

\\    $\chi_{62}^{({64})}$&2&.&.&-1&1&1&-1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.
&-2

\\    $\chi_{62}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({69})}$&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.

\\    $\chi_{62}^{({70})}$&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.

\\    $\chi_{62}^{({71})}$&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&1&1&1&1&.&.&.

\\    $\chi_{62}^{({72})}$&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.

\\    $\chi_{62}^{({73})}$&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&2&-2&2&-2&2
&-2&-1&1&-1&1&.&.&.

\\    $\chi_{62}^{({74})}$&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&-2&2&-2&2
&-2&2&1&-1&1&-1&.&.&.

\\    $\chi_{62}^{({75})}$&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&-2&2&-2&2
&-2&2&1&-1&1&-1&.&.&.

\\    $\chi_{62}^{({76})}$&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&2&-2&2&-2&2
&-2&-1&1&-1&1&.&.&.

\\    $\chi_{62}^{({77})}$&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2

\\    $\chi_{62}^{({78})}$&.&.&.&.&.&.&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2

\\    $\chi_{62}^{({79})}$&.&.&.&.&.&.&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2

\\    $\chi_{62}^{({80})}$&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2

\\    $\chi_{62}^{({81})}$&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2

\\    $\chi_{62}^{({82})}$&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2

\\    $\chi_{62}^{({83})}$&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2

\\    $\chi_{62}^{({84})}$&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2

\\    $\chi_{62}^{({85})}$&4&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.

\\    $\chi_{62}^{({86})}$&-4&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.

\\    $\chi_{62}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({89})}$&-4&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.

\\    $\chi_{62}^{({90})}$&4&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & &\\\hline
\\    $\chi_{62}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({93})}$&4&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1&-1&.&.&.

\\    $\chi_{62}^{({94})}$&-4&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.

\\    $\chi_{62}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({97})}$&-4&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.

\\    $\chi_{62}^{({98})}$&4&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1&-1&.&.&.

\\    $\chi_{62}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({101})}$&-3&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&-1&-1
&-1

\\    $\chi_{62}^{({102})}$&3&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1
&1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({103})}$&-3&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1
&-1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({104})}$&3&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.&-1
&-1&-1

\\    $\chi_{62}^{({105})}$&-3&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1
&1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({106})}$&3&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.
&-1&-1&-1

\\    $\chi_{62}^{({107})}$&-3&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.
&-1&-1&-1

\\    $\chi_{62}^{({108})}$&3&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({109})}$&3&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.&-1
&-1&-1

\\    $\chi_{62}^{({110})}$&-3&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1
&-1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({111})}$&3&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1
&1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({112})}$&-3&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&-1&-1
&-1

\\    $\chi_{62}^{({113})}$&3&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({114})}$&-3&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.
&-1&-1&-1

\\    $\chi_{62}^{({115})}$&3&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.
&-1&-1&-1

\\    $\chi_{62}^{({116})}$&-3&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1
&1&.&.&.&.&1&1&1

\\    $\chi_{62}^{({117})}$&-3&-1&1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({118})}$&3&1&-1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({119})}$&-3&-1&1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({120})}$&3&1&-1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({121})}$&-3&-1&1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({122})}$&3&1&-1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({123})}$&-3&-1&1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({124})}$&3&1&-1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({125})}$&3&1&-1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({126})}$&-3&-1&1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({127})}$&3&1&-1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({128})}$&-3&-1&1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({129})}$&3&1&-1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({130})}$&-3&-1&1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({131})}$&3&1&-1&.&.&.&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.
&-1&1&-1

\\    $\chi_{62}^{({132})}$&-3&-1&1&.&.&.&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.&1
&-1&1

\\    $\chi_{62}^{({133})}$&2&.&.&1&1&-1&-1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.
&.&-1&-1&1&1&.&.&2

\\    $\chi_{62}^{({134})}$&-2&.&.&-1&-1&1&1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.
&.&1&1&-1&-1&.&.&-2

\\    $\chi_{62}^{({135})}$&2&.&.&1&1&-1&-1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.
&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & &\\\hline
\\    $\chi_{62}^{({136})}$&-2&.&.&-1&-1&1&1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.
&.&1&1&-1&-1&.&.&2

\\    $\chi_{62}^{({137})}$&-2&.&.&-1&-1&1&1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.
&.&1&1&-1&-1&.&.&2

\\    $\chi_{62}^{({138})}$&2&.&.&1&1&-1&-1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.
&-2

\\    $\chi_{62}^{({139})}$&-2&.&.&-1&-1&1&1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.
&.&1&1&-1&-1&.&.&-2

\\    $\chi_{62}^{({140})}$&2&.&.&1&1&-1&-1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.
&.&-1&-1&1&1&.&.&2

\\    $\chi_{62}^{({141})}$&2&.&.&-1&1&1&-1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.
&.&-1&1&1&-1&.&.&2

\\    $\chi_{62}^{({142})}$&-2&.&.&1&-1&-1&1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.
&.&1&-1&-1&1&.&.&-2

\\    $\chi_{62}^{({143})}$&2&.&.&-1&1&1&-1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.
&-2

\\    $\chi_{62}^{({144})}$&-2&.&.&1&-1&-1&1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.
&.&1&-1&-1&1&.&.&2

\\    $\chi_{62}^{({145})}$&-2&.&.&1&-1&-1&1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.
&.&1&-1&-1&1&.&.&2

\\    $\chi_{62}^{({146})}$&2&.&.&-1&1&1&-1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.
&-2

\\    $\chi_{62}^{({147})}$&-2&.&.&1&-1&-1&1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.
&.&1&-1&-1&1&.&.&-2

\\    $\chi_{62}^{({148})}$&2&.&.&-1&1&1&-1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.
&.&-1&1&1&-1&.&.&2

\\    $\chi_{62}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({165})}$&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2

\\    $\chi_{62}^{({166})}$&.&.&.&.&.&.&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2

\\    $\chi_{62}^{({167})}$&.&.&.&.&.&.&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2

\\    $\chi_{62}^{({168})}$&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2

\\    $\chi_{62}^{({169})}$&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2

\\    $\chi_{62}^{({170})}$&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2

\\    $\chi_{62}^{({171})}$&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2

\\    $\chi_{62}^{({172})}$&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2

\\    $\chi_{62}^{({173})}$&4&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.

\\    $\chi_{62}^{({174})}$&-4&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&-4&-4&4&4&.
&.&-1&-1&1&1&.&.&.

\\    $\chi_{62}^{({175})}$&-4&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&-4&-4&4&4&.
&.&-1&-1&1&1&.&.&.

\\    $\chi_{62}^{({176})}$&4&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.

\\    $\chi_{62}^{({177})}$&4&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.

\\    $\chi_{62}^{({178})}$&-4&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&-4&4&4&-4&.
&.&-1&1&1&-1&.&.&.

\\    $\chi_{62}^{({179})}$&-4&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&-4&4&4&-4&.
&.&-1&1&1&-1&.&.&.

\\    $\chi_{62}^{({180})}$&4&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &90 & & & & & & & & & &100 & & & & & & & & &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(3)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(4)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(5)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(6)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1

\\    $\chi_{62}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{62}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1

\\    $\chi_{62}^{(9)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{62}^{({10})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1

\\    $\chi_{62}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{62}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\    $\chi_{62}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{62}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({15})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({16})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({17})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2

\\    $\chi_{62}^{({18})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{62}^{({19})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{62}^{({20})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2

\\    $\chi_{62}^{({21})}$&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2

\\    $\chi_{62}^{({22})}$&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2

\\    $\chi_{62}^{({23})}$&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&2

\\    $\chi_{62}^{({24})}$&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2

\\    $\chi_{62}^{({25})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2

\\    $\chi_{62}^{({26})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&2

\\    $\chi_{62}^{({27})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({28})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({29})}$&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({30})}$&.&.&.&.&.&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({31})}$&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&2

\\    $\chi_{62}^{({32})}$&.&.&.&.&.&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&2

\\    $\chi_{62}^{({33})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1

\\    $\chi_{62}^{({34})}$&1&1&1&1&1&3&3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1

\\    $\chi_{62}^{({35})}$&1&1&1&1&1&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1

\\    $\chi_{62}^{({36})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1

\\    $\chi_{62}^{({37})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&1

\\    $\chi_{62}^{({38})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&1

\\    $\chi_{62}^{({39})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&1

\\    $\chi_{62}^{({40})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3&3&3&3&3&3&3&1

\\    $\chi_{62}^{({41})}$&1&-1&1&-1&1&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-3&3&-3&3&-3&3&1

\\    $\chi_{62}^{({42})}$&-1&1&-1&1&-1&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&-3&3&-3&3&-3&3&1

\\    $\chi_{62}^{({43})}$&-1&1&-1&1&-1&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1

\\    $\chi_{62}^{({44})}$&1&-1&1&-1&1&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&1

\\    $\chi_{62}^{({45})}$&1&-1&1&-1&1&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &90 & & & & & & & & & &100 & & & & & & & & &\\\hline
\\    $\chi_{62}^{({46})}$&-1&1&-1&1&-1&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&-1

\\    $\chi_{62}^{({47})}$&-1&1&-1&1&-1&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&3&-3&3&-3&3&-3&-1

\\    $\chi_{62}^{({48})}$&1&-1&1&-1&1&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&3&-3&3&-3&3&-3&-1

\\    $\chi_{62}^{({49})}$&-2&2&2&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&-4

\\    $\chi_{62}^{({50})}$&2&-2&-2&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&-4

\\    $\chi_{62}^{({51})}$&2&-2&-2&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&-4

\\    $\chi_{62}^{({52})}$&-2&2&2&.&.&-4&-4&4&4&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&-4

\\    $\chi_{62}^{({53})}$&-2&2&2&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&4

\\    $\chi_{62}^{({54})}$&2&-2&-2&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&4

\\    $\chi_{62}^{({55})}$&2&-2&-2&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&4

\\    $\chi_{62}^{({56})}$&-2&2&2&.&.&4&4&-4&-4&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&4

\\    $\chi_{62}^{({57})}$&2&2&-2&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&-2&2&2&-2&.&.&4

\\    $\chi_{62}^{({58})}$&-2&-2&2&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&-2&2&2&-2&.&.&4

\\    $\chi_{62}^{({59})}$&-2&-2&2&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&4

\\    $\chi_{62}^{({60})}$&2&2&-2&.&.&-4&4&4&-4&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&4

\\    $\chi_{62}^{({61})}$&2&2&-2&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-4

\\    $\chi_{62}^{({62})}$&-2&-2&2&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&-4

\\    $\chi_{62}^{({63})}$&-2&-2&2&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-4

\\    $\chi_{62}^{({64})}$&2&2&-2&.&.&4&-4&-4&4&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-4

\\    $\chi_{62}^{({65})}$&.&.&.&.&.&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&4

\\    $\chi_{62}^{({66})}$&.&.&.&.&.&-4&-4&-4&-4&-4&-4&-4&-4&2&2&2&2&.&.&.&.&.&.&-4

\\    $\chi_{62}^{({67})}$&.&.&.&.&.&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.&.&-4

\\    $\chi_{62}^{({68})}$&.&.&.&.&.&-4&4&-4&4&-4&4&-4&4&2&-2&2&-2&.&.&.&.&.&.&4

\\    $\chi_{62}^{({69})}$&.&.&.&.&.&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({70})}$&.&.&.&.&.&6&6&6&6&6&6&6&6&-3&-3&-3&-3&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({71})}$&.&.&.&.&.&-6&-6&-6&-6&-6&-6&-6&-6&3&3&3&3&.&.&.&.&.&.&2

\\    $\chi_{62}^{({72})}$&.&.&.&.&.&-6&-6&-6&-6&-6&-6&-6&-6&3&3&3&3&.&.&.&.&.&.&2

\\    $\chi_{62}^{({73})}$&.&.&.&.&.&6&-6&6&-6&6&-6&6&-6&-3&3&-3&3&.&.&.&.&.&.&2

\\    $\chi_{62}^{({74})}$&.&.&.&.&.&6&-6&6&-6&6&-6&6&-6&-3&3&-3&3&.&.&.&.&.&.&2

\\    $\chi_{62}^{({75})}$&.&.&.&.&.&-6&6&-6&6&-6&6&-6&6&3&-3&3&-3&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({76})}$&.&.&.&.&.&-6&6&-6&6&-6&6&-6&6&3&-3&3&-3&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({77})}$&-2&-2&-2&.&.&6&6&6&6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({78})}$&2&2&2&.&.&6&6&6&6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({79})}$&2&2&2&.&.&-6&-6&-6&-6&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({80})}$&-2&-2&-2&.&.&-6&-6&-6&-6&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({81})}$&2&-2&2&.&.&6&-6&6&-6&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({82})}$&-2&2&-2&.&.&6&-6&6&-6&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({83})}$&-2&2&-2&.&.&-6&6&-6&6&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({84})}$&2&-2&2&.&.&-6&6&-6&6&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({85})}$&.&.&.&.&.&-8&-8&8&8&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({86})}$&.&.&.&.&.&-8&-8&8&8&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({87})}$&.&.&.&.&.&-8&-8&8&8&.&.&.&.&-2&-2&2&2&-4&-4&4&4&.&.&-8

\\    $\chi_{62}^{({88})}$&.&.&.&.&.&-8&-8&8&8&.&.&.&.&-2&-2&2&2&4&4&-4&-4&.&.&-8

\\    $\chi_{62}^{({89})}$&.&.&.&.&.&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&8

\\    $\chi_{62}^{({90})}$&.&.&.&.&.&8&8&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&8
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &90 & & & & & & & & & &100 & & & & & & & & &\\\hline
\\    $\chi_{62}^{({91})}$&.&.&.&.&.&8&8&-8&-8&.&.&.&.&2&2&-2&-2&-4&-4&4&4&.&.&8

\\    $\chi_{62}^{({92})}$&.&.&.&.&.&8&8&-8&-8&.&.&.&.&2&2&-2&-2&4&4&-4&-4&.&.&8

\\    $\chi_{62}^{({93})}$&.&.&.&.&.&-8&8&8&-8&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&8

\\    $\chi_{62}^{({94})}$&.&.&.&.&.&-8&8&8&-8&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&8

\\    $\chi_{62}^{({95})}$&.&.&.&.&.&-8&8&8&-8&.&.&.&.&-2&2&2&-2&-4&4&4&-4&.&.&8

\\    $\chi_{62}^{({96})}$&.&.&.&.&.&-8&8&8&-8&.&.&.&.&-2&2&2&-2&4&-4&-4&4&.&.&8

\\    $\chi_{62}^{({97})}$&.&.&.&.&.&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({98})}$&.&.&.&.&.&8&-8&-8&8&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({99})}$&.&.&.&.&.&8&-8&-8&8&.&.&.&.&2&-2&-2&2&-4&4&4&-4&.&.&-8

\\    $\chi_{62}^{({100})}$&.&.&.&.&.&8&-8&-8&8&.&.&.&.&2&-2&-2&2&4&-4&-4&4&.&.&-8

\\    $\chi_{62}^{({101})}$&-1&-1&-1&1&1&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&-3

\\    $\chi_{62}^{({102})}$&1&1&1&-1&-1&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&-3

\\    $\chi_{62}^{({103})}$&1&1&1&-1&-1&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-3

\\    $\chi_{62}^{({104})}$&-1&-1&-1&1&1&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-3

\\    $\chi_{62}^{({105})}$&1&1&1&-1&-1&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&9

\\    $\chi_{62}^{({106})}$&-1&-1&-1&1&1&9&9&9&9&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&9

\\    $\chi_{62}^{({107})}$&-1&-1&-1&1&1&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&9

\\    $\chi_{62}^{({108})}$&1&1&1&-1&-1&9&9&9&9&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&9

\\    $\chi_{62}^{({109})}$&-1&-1&-1&1&1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&-3&-3&-3&-3&1&1&3

\\    $\chi_{62}^{({110})}$&1&1&1&-1&-1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&-3&-3&-3&-3&1&1&3

\\    $\chi_{62}^{({111})}$&1&1&1&-1&-1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&3&3&3&3&-1&-1&3

\\    $\chi_{62}^{({112})}$&-1&-1&-1&1&1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&3&3&3&3&-1&-1&3

\\    $\chi_{62}^{({113})}$&1&1&1&-1&-1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&-3&-3&-3&-3&1&1&-9

\\    $\chi_{62}^{({114})}$&-1&-1&-1&1&1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&-3&-3&-3&-3&1&1&-9

\\    $\chi_{62}^{({115})}$&-1&-1&-1&1&1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&3&3&3&3&-1&-1&-9

\\    $\chi_{62}^{({116})}$&1&1&1&-1&-1&-9&-9&-9&-9&-1&-1&3&3&.&.&.&.&3&3&3&3&-1&-1&-9

\\    $\chi_{62}^{({117})}$&1&-1&1&1&-1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&3

\\    $\chi_{62}^{({118})}$&-1&1&-1&-1&1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&3

\\    $\chi_{62}^{({119})}$&-1&1&-1&-1&1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&3

\\    $\chi_{62}^{({120})}$&1&-1&1&1&-1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&3

\\    $\chi_{62}^{({121})}$&-1&1&-1&-1&1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&-9

\\    $\chi_{62}^{({122})}$&1&-1&1&1&-1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&-9

\\    $\chi_{62}^{({123})}$&1&-1&1&1&-1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-9

\\    $\chi_{62}^{({124})}$&-1&1&-1&-1&1&9&-9&9&-9&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-9

\\    $\chi_{62}^{({125})}$&1&-1&1&1&-1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&-3&3&-3&3&1&-1&-3

\\    $\chi_{62}^{({126})}$&-1&1&-1&-1&1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&-3&3&-3&3&1&-1&-3

\\    $\chi_{62}^{({127})}$&-1&1&-1&-1&1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&3&-3&3&-3&-1&1&-3

\\    $\chi_{62}^{({128})}$&1&-1&1&1&-1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&3&-3&3&-3&-1&1&-3

\\    $\chi_{62}^{({129})}$&-1&1&-1&-1&1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&-3&3&-3&3&1&-1&9

\\    $\chi_{62}^{({130})}$&1&-1&1&1&-1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&-3&3&-3&3&1&-1&9

\\    $\chi_{62}^{({131})}$&1&-1&1&1&-1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&3&-3&3&-3&-1&1&9

\\    $\chi_{62}^{({132})}$&-1&1&-1&-1&1&-9&9&-9&9&-1&1&3&-3&.&.&.&.&3&-3&3&-3&-1&1&9

\\    $\chi_{62}^{({133})}$&2&-2&-2&.&.&-12&-12&12&12&.&.&.&.&-3&-3&3&3&-6&-6&6&6&.&.&4

\\    $\chi_{62}^{({134})}$&-2&2&2&.&.&-12&-12&12&12&.&.&.&.&-3&-3&3&3&-6&-6&6&6&.&.&4

\\    $\chi_{62}^{({135})}$&-2&2&2&.&.&-12&-12&12&12&.&.&.&.&-3&-3&3&3&6&6&-6&-6&.&.&4
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &90 & & & & & & & & & &100 & & & & & & & & &\\\hline
\\    $\chi_{62}^{({136})}$&2&-2&-2&.&.&-12&-12&12&12&.&.&.&.&-3&-3&3&3&6&6&-6&-6&.&.&4

\\    $\chi_{62}^{({137})}$&2&-2&-2&.&.&12&12&-12&-12&.&.&.&.&3&3&-3&-3&-6&-6&6&6&.&.&-4

\\    $\chi_{62}^{({138})}$&-2&2&2&.&.&12&12&-12&-12&.&.&.&.&3&3&-3&-3&-6&-6&6&6&.&.&-4

\\    $\chi_{62}^{({139})}$&-2&2&2&.&.&12&12&-12&-12&.&.&.&.&3&3&-3&-3&6&6&-6&-6&.&.&-4

\\    $\chi_{62}^{({140})}$&2&-2&-2&.&.&12&12&-12&-12&.&.&.&.&3&3&-3&-3&6&6&-6&-6&.&.&-4

\\    $\chi_{62}^{({141})}$&-2&-2&2&.&.&-12&12&12&-12&.&.&.&.&-3&3&3&-3&-6&6&6&-6&.&.&-4

\\    $\chi_{62}^{({142})}$&2&2&-2&.&.&-12&12&12&-12&.&.&.&.&-3&3&3&-3&-6&6&6&-6&.&.&-4

\\    $\chi_{62}^{({143})}$&2&2&-2&.&.&-12&12&12&-12&.&.&.&.&-3&3&3&-3&6&-6&-6&6&.&.&-4

\\    $\chi_{62}^{({144})}$&-2&-2&2&.&.&-12&12&12&-12&.&.&.&.&-3&3&3&-3&6&-6&-6&6&.&.&-4

\\    $\chi_{62}^{({145})}$&-2&-2&2&.&.&12&-12&-12&12&.&.&.&.&3&-3&-3&3&-6&6&6&-6&.&.&4

\\    $\chi_{62}^{({146})}$&2&2&-2&.&.&12&-12&-12&12&.&.&.&.&3&-3&-3&3&-6&6&6&-6&.&.&4

\\    $\chi_{62}^{({147})}$&2&2&-2&.&.&12&-12&-12&12&.&.&.&.&3&-3&-3&3&6&-6&-6&6&.&.&4

\\    $\chi_{62}^{({148})}$&-2&-2&2&.&.&12&-12&-12&12&.&.&.&.&3&-3&-3&3&6&-6&-6&6&.&.&4

\\    $\chi_{62}^{({149})}$&.&.&.&.&.&12&12&12&12&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&12

\\    $\chi_{62}^{({150})}$&.&.&.&.&.&-12&-12&-12&-12&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&-12

\\    $\chi_{62}^{({151})}$&.&.&.&.&.&12&-12&12&-12&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&-12

\\    $\chi_{62}^{({152})}$&.&.&.&.&.&-12&12&-12&12&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&12

\\    $\chi_{62}^{({153})}$&.&.&.&.&.&-16&-16&16&16&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&-16

\\    $\chi_{62}^{({154})}$&.&.&.&.&.&16&16&-16&-16&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&16

\\    $\chi_{62}^{({155})}$&.&.&.&.&.&-16&16&16&-16&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&16

\\    $\chi_{62}^{({156})}$&.&.&.&.&.&16&-16&-16&16&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&-16

\\    $\chi_{62}^{({157})}$&.&.&.&.&.&18&18&18&18&2&2&-6&-6&.&.&.&.&-6&-6&-6&-6&2&2&-6

\\    $\chi_{62}^{({158})}$&.&.&.&.&.&18&18&18&18&2&2&-6&-6&.&.&.&.&6&6&6&6&-2&-2&-6

\\    $\chi_{62}^{({159})}$&.&.&.&.&.&-18&-18&-18&-18&-2&-2&6&6&.&.&.&.&-6&-6&-6&-6&2&2&6

\\    $\chi_{62}^{({160})}$&.&.&.&.&.&-18&-18&-18&-18&-2&-2&6&6&.&.&.&.&6&6&6&6&-2&-2&6

\\    $\chi_{62}^{({161})}$&.&.&.&.&.&18&-18&18&-18&2&-2&-6&6&.&.&.&.&-6&6&-6&6&2&-2&6

\\    $\chi_{62}^{({162})}$&.&.&.&.&.&18&-18&18&-18&2&-2&-6&6&.&.&.&.&6&-6&6&-6&-2&2&6

\\    $\chi_{62}^{({163})}$&.&.&.&.&.&-18&18&-18&18&-2&2&6&-6&.&.&.&.&-6&6&-6&6&2&-2&-6

\\    $\chi_{62}^{({164})}$&.&.&.&.&.&-18&18&-18&18&-2&2&6&-6&.&.&.&.&6&-6&6&-6&-2&2&-6

\\    $\chi_{62}^{({165})}$&2&2&2&.&.&18&18&18&18&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({166})}$&-2&-2&-2&.&.&18&18&18&18&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({167})}$&-2&-2&-2&.&.&-18&-18&-18&-18&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({168})}$&2&2&2&.&.&-18&-18&-18&-18&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({169})}$&-2&2&-2&.&.&18&-18&18&-18&-6&6&6&-6&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({170})}$&2&-2&2&.&.&18&-18&18&-18&-6&6&6&-6&.&.&.&.&.&.&.&.&.&.&6

\\    $\chi_{62}^{({171})}$&2&-2&2&.&.&-18&18&-18&18&6&-6&-6&6&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({172})}$&-2&2&-2&.&.&-18&18&-18&18&6&-6&-6&6&.&.&.&.&.&.&.&.&.&.&-6

\\    $\chi_{62}^{({173})}$&.&.&.&.&.&-24&-24&24&24&.&.&.&.&3&3&-3&-3&.&.&.&.&.&.&8

\\    $\chi_{62}^{({174})}$&.&.&.&.&.&-24&-24&24&24&.&.&.&.&3&3&-3&-3&.&.&.&.&.&.&8

\\    $\chi_{62}^{({175})}$&.&.&.&.&.&24&24&-24&-24&.&.&.&.&-3&-3&3&3&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({176})}$&.&.&.&.&.&24&24&-24&-24&.&.&.&.&-3&-3&3&3&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({177})}$&.&.&.&.&.&-24&24&24&-24&.&.&.&.&3&-3&-3&3&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({178})}$&.&.&.&.&.&-24&24&24&-24&.&.&.&.&3&-3&-3&3&.&.&.&.&.&.&-8

\\    $\chi_{62}^{({179})}$&.&.&.&.&.&24&-24&-24&24&.&.&.&.&-3&3&3&-3&.&.&.&.&.&.&8

\\    $\chi_{62}^{({180})}$&.&.&.&.&.&24&-24&-24&24&.&.&.&.&-3&3&3&-3&.&.&.&.&.&.&8\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &110 & & & & & & & & & & 120& & & & & & & & & &130 &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(4)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(5)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{62}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1

\\    $\chi_{62}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1

\\    $\chi_{62}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1

\\    $\chi_{62}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{62}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{62}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{62}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{62}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({17})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1

\\    $\chi_{62}^{({18})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1

\\    $\chi_{62}^{({19})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{62}^{({20})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&1

\\    $\chi_{62}^{({21})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&-1

\\    $\chi_{62}^{({22})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-1

\\    $\chi_{62}^{({23})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&1

\\    $\chi_{62}^{({24})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&1

\\    $\chi_{62}^{({25})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({26})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({27})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({28})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({29})}$&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({30})}$&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({31})}$&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({32})}$&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.

\\    $\chi_{62}^{({34})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.

\\    $\chi_{62}^{({35})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{62}^{({36})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{62}^{({37})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.

\\    $\chi_{62}^{({38})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.

\\    $\chi_{62}^{({39})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{62}^{({40})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.

\\    $\chi_{62}^{({41})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.

\\    $\chi_{62}^{({42})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.

\\    $\chi_{62}^{({43})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.

\\    $\chi_{62}^{({44})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.

\\    $\chi_{62}^{({45})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &110 & & & & & & & & & & 120& & & & & & & & & &130 &\\\hline
\\    $\chi_{62}^{({46})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.

\\    $\chi_{62}^{({47})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.

\\    $\chi_{62}^{({48})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.

\\    $\chi_{62}^{({49})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&.&.&-1

\\    $\chi_{62}^{({50})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&.&.&-1

\\    $\chi_{62}^{({51})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&.&.&-1

\\    $\chi_{62}^{({52})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&.&.&-1

\\    $\chi_{62}^{({53})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&1

\\    $\chi_{62}^{({54})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&1

\\    $\chi_{62}^{({55})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&1

\\    $\chi_{62}^{({56})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&1

\\    $\chi_{62}^{({57})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&.&.&-1

\\    $\chi_{62}^{({58})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&.&.&-1

\\    $\chi_{62}^{({59})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&.&.&-1

\\    $\chi_{62}^{({60})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&.&.&-1

\\    $\chi_{62}^{({61})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&.&.&1

\\    $\chi_{62}^{({62})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&.&.&1

\\    $\chi_{62}^{({63})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&-2&2&2&-2&.&.&.&.&1

\\    $\chi_{62}^{({64})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&-2&2&2&-2&.&.&.&.&1

\\    $\chi_{62}^{({65})}$&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({66})}$&-4&-4&-4&-4&-4&-4&-4&-4&-4&2&2&2&2&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({67})}$&4&-4&4&-4&4&-4&4&-4&4&2&-2&2&-2&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({68})}$&-4&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({69})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({70})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({71})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({72})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({73})}$&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({74})}$&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({75})}$&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({76})}$&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({77})}$&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({78})}$&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({79})}$&-6&-6&-6&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({80})}$&-6&-6&-6&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({81})}$&6&-6&6&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({82})}$&6&-6&6&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({83})}$&-6&6&-6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({84})}$&-6&6&-6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({85})}$&-8&8&8&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({86})}$&-8&8&8&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({87})}$&-8&8&8&.&.&.&.&.&.&-2&-2&2&2&-4&-4&4&4&.&.&.&.&1

\\    $\chi_{62}^{({88})}$&-8&8&8&.&.&.&.&.&.&-2&-2&2&2&4&4&-4&-4&.&.&.&.&1

\\    $\chi_{62}^{({89})}$&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({90})}$&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &110 & & & & & & & & & & 120& & & & & & & & & &130 &\\\hline
\\    $\chi_{62}^{({91})}$&8&-8&-8&.&.&.&.&.&.&2&2&-2&-2&-4&-4&4&4&.&.&.&.&-1

\\    $\chi_{62}^{({92})}$&8&-8&-8&.&.&.&.&.&.&2&2&-2&-2&4&4&-4&-4&.&.&.&.&-1

\\    $\chi_{62}^{({93})}$&-8&-8&8&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({94})}$&-8&-8&8&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({95})}$&-8&-8&8&.&.&.&.&.&.&2&-2&-2&2&4&-4&-4&4&.&.&.&.&1

\\    $\chi_{62}^{({96})}$&-8&-8&8&.&.&.&.&.&.&2&-2&-2&2&-4&4&4&-4&.&.&.&.&1

\\    $\chi_{62}^{({97})}$&8&8&-8&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({98})}$&8&8&-8&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({99})}$&8&8&-8&.&.&.&.&.&.&-2&2&2&-2&4&-4&-4&4&.&.&.&.&-1

\\    $\chi_{62}^{({100})}$&8&8&-8&.&.&.&.&.&.&-2&2&2&-2&-4&4&4&-4&.&.&.&.&-1

\\    $\chi_{62}^{({101})}$&-3&-3&-3&-3&-3&5&5&1&1&.&.&.&.&1&1&1&1&1&1&-3&-3&.

\\    $\chi_{62}^{({102})}$&-3&-3&-3&-3&-3&5&5&1&1&.&.&.&.&1&1&1&1&1&1&-3&-3&.

\\    $\chi_{62}^{({103})}$&-3&-3&-3&-3&-3&5&5&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.

\\    $\chi_{62}^{({104})}$&-3&-3&-3&-3&-3&5&5&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.

\\    $\chi_{62}^{({105})}$&9&9&9&1&1&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.

\\    $\chi_{62}^{({106})}$&9&9&9&1&1&1&1&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.

\\    $\chi_{62}^{({107})}$&9&9&9&1&1&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.

\\    $\chi_{62}^{({108})}$&9&9&9&1&1&1&1&-3&-3&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.

\\    $\chi_{62}^{({109})}$&3&3&3&3&3&-5&-5&-1&-1&.&.&.&.&1&1&1&1&1&1&-3&-3&.

\\    $\chi_{62}^{({110})}$&3&3&3&3&3&-5&-5&-1&-1&.&.&.&.&1&1&1&1&1&1&-3&-3&.

\\    $\chi_{62}^{({111})}$&3&3&3&3&3&-5&-5&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.

\\    $\chi_{62}^{({112})}$&3&3&3&3&3&-5&-5&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&.

\\    $\chi_{62}^{({113})}$&-9&-9&-9&-1&-1&-1&-1&3&3&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.

\\    $\chi_{62}^{({114})}$&-9&-9&-9&-1&-1&-1&-1&3&3&.&.&.&.&-3&-3&-3&-3&1&1&1&1&.

\\    $\chi_{62}^{({115})}$&-9&-9&-9&-1&-1&-1&-1&3&3&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.

\\    $\chi_{62}^{({116})}$&-9&-9&-9&-1&-1&-1&-1&3&3&.&.&.&.&3&3&3&3&-1&-1&-1&-1&.

\\    $\chi_{62}^{({117})}$&-3&3&-3&3&-3&-5&5&-1&1&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.

\\    $\chi_{62}^{({118})}$&-3&3&-3&3&-3&-5&5&-1&1&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.

\\    $\chi_{62}^{({119})}$&-3&3&-3&3&-3&-5&5&-1&1&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.

\\    $\chi_{62}^{({120})}$&-3&3&-3&3&-3&-5&5&-1&1&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.

\\    $\chi_{62}^{({121})}$&9&-9&9&-1&1&-1&1&3&-3&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.

\\    $\chi_{62}^{({122})}$&9&-9&9&-1&1&-1&1&3&-3&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.

\\    $\chi_{62}^{({123})}$&9&-9&9&-1&1&-1&1&3&-3&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.

\\    $\chi_{62}^{({124})}$&9&-9&9&-1&1&-1&1&3&-3&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.

\\    $\chi_{62}^{({125})}$&3&-3&3&-3&3&5&-5&1&-1&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.

\\    $\chi_{62}^{({126})}$&3&-3&3&-3&3&5&-5&1&-1&.&.&.&.&-1&1&-1&1&-1&1&3&-3&.

\\    $\chi_{62}^{({127})}$&3&-3&3&-3&3&5&-5&1&-1&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.

\\    $\chi_{62}^{({128})}$&3&-3&3&-3&3&5&-5&1&-1&.&.&.&.&1&-1&1&-1&1&-1&-3&3&.

\\    $\chi_{62}^{({129})}$&-9&9&-9&1&-1&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.

\\    $\chi_{62}^{({130})}$&-9&9&-9&1&-1&1&-1&-3&3&.&.&.&.&3&-3&3&-3&-1&1&-1&1&.

\\    $\chi_{62}^{({131})}$&-9&9&-9&1&-1&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.

\\    $\chi_{62}^{({132})}$&-9&9&-9&1&-1&1&-1&-3&3&.&.&.&.&-3&3&-3&3&1&-1&1&-1&.

\\    $\chi_{62}^{({133})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{62}^{({134})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{62}^{({135})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &110 & & & & & & & & & & 120& & & & & & & & & &130 &\\\hline
\\    $\chi_{62}^{({136})}$&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{62}^{({137})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{62}^{({138})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.

\\    $\chi_{62}^{({139})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{62}^{({140})}$&-4&4&4&.&.&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.

\\    $\chi_{62}^{({141})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{62}^{({142})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{62}^{({143})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{62}^{({144})}$&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{62}^{({145})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{62}^{({146})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&-2&2&2&-2&.&.&.&.&.

\\    $\chi_{62}^{({147})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{62}^{({148})}$&-4&-4&4&.&.&.&.&.&.&1&-1&-1&1&2&-2&-2&2&.&.&.&.&.

\\    $\chi_{62}^{({149})}$&12&12&12&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({150})}$&-12&-12&-12&4&4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({151})}$&12&-12&12&4&-4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({152})}$&-12&12&-12&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({153})}$&-16&16&16&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({154})}$&16&-16&-16&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({155})}$&-16&-16&16&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&2

\\    $\chi_{62}^{({156})}$&16&16&-16&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&-2

\\    $\chi_{62}^{({157})}$&-6&-6&-6&2&2&-6&-6&2&2&.&.&.&.&2&2&2&2&-2&-2&2&2&.

\\    $\chi_{62}^{({158})}$&-6&-6&-6&2&2&-6&-6&2&2&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&.

\\    $\chi_{62}^{({159})}$&6&6&6&-2&-2&6&6&-2&-2&.&.&.&.&2&2&2&2&-2&-2&2&2&.

\\    $\chi_{62}^{({160})}$&6&6&6&-2&-2&6&6&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&.

\\    $\chi_{62}^{({161})}$&-6&6&-6&-2&2&6&-6&-2&2&.&.&.&.&-2&2&-2&2&2&-2&-2&2&.

\\    $\chi_{62}^{({162})}$&-6&6&-6&-2&2&6&-6&-2&2&.&.&.&.&2&-2&2&-2&-2&2&2&-2&.

\\    $\chi_{62}^{({163})}$&6&-6&6&2&-2&-6&6&2&-2&.&.&.&.&-2&2&-2&2&2&-2&-2&2&.

\\    $\chi_{62}^{({164})}$&6&-6&6&2&-2&-6&6&2&-2&.&.&.&.&2&-2&2&-2&-2&2&2&-2&.

\\    $\chi_{62}^{({165})}$&-6&-6&-6&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({166})}$&-6&-6&-6&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({167})}$&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({168})}$&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({169})}$&-6&6&-6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({170})}$&-6&6&-6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({171})}$&6&-6&6&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({172})}$&6&-6&6&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({173})}$&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({174})}$&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({175})}$&-8&8&8&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({176})}$&-8&8&8&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({177})}$&8&8&-8&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({178})}$&8&8&-8&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({179})}$&-8&-8&8&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({180})}$&-8&-8&8&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &140 & & & & & & & & & & 150& & &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(3)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(4)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(5)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({11})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({13})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({17})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({18})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({20})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({21})}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({22})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({23})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({24})}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({25})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1

\\    $\chi_{62}^{({26})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&2&2&2&2&2&2&-1&-1&-1

\\    $\chi_{62}^{({27})}$&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1

\\    $\chi_{62}^{({28})}$&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&2&2&2&2&2&2&-1&-1&-1

\\    $\chi_{62}^{({29})}$&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1

\\    $\chi_{62}^{({30})}$&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1

\\    $\chi_{62}^{({31})}$&2&-2&2&1&-1&1&-1&1&-1&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1

\\    $\chi_{62}^{({32})}$&2&-2&2&1&-1&1&-1&1&-1&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1

\\    $\chi_{62}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &140 & & & & & & & & & & 150& & &\\\hline
\\    $\chi_{62}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{({49})}$&-1&1&1&2&2&-2&-2&.&.&1&1&-1&-1&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({50})}$&-1&1&1&2&2&-2&-2&.&.&1&1&-1&-1&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({51})}$&-1&1&1&2&2&-2&-2&.&.&-1&-1&1&1&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({52})}$&-1&1&1&2&2&-2&-2&.&.&-1&-1&1&1&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({53})}$&1&-1&-1&-2&-2&2&2&.&.&1&1&-1&-1&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({54})}$&1&-1&-1&-2&-2&2&2&.&.&1&1&-1&-1&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({55})}$&1&-1&-1&-2&-2&2&2&.&.&-1&-1&1&1&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({56})}$&1&-1&-1&-2&-2&2&2&.&.&-1&-1&1&1&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({57})}$&1&1&-1&2&-2&-2&2&.&.&1&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({58})}$&1&1&-1&2&-2&-2&2&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({59})}$&1&1&-1&2&-2&-2&2&.&.&-1&1&1&-1&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({60})}$&1&1&-1&2&-2&-2&2&.&.&-1&1&1&-1&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({61})}$&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({62})}$&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1&1&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({63})}$&-1&-1&1&-2&2&2&-2&.&.&-1&1&1&-1&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({64})}$&-1&-1&1&-2&2&2&-2&.&.&-1&1&1&-1&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({65})}$&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({66})}$&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({67})}$&2&-2&2&1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({68})}$&-2&2&-2&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1

\\    $\chi_{62}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1

\\    $\chi_{62}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1

\\    $\chi_{62}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1

\\    $\chi_{62}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1

\\    $\chi_{62}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1

\\    $\chi_{62}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1

\\    $\chi_{62}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1

\\    $\chi_{62}^{({77})}$&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({78})}$&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({79})}$&.&.&.&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({80})}$&.&.&.&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({81})}$&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({82})}$&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({83})}$&.&.&.&-3&3&-3&3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({84})}$&.&.&.&-3&3&-3&3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({85})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1

\\    $\chi_{62}^{({86})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1

\\    $\chi_{62}^{({87})}$&1&-1&-1&-2&-2&2&2&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({88})}$&1&-1&-1&-2&-2&2&2&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({89})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1

\\    $\chi_{62}^{({90})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &140 & & & & & & & & & & 150& & &\\\hline
\\    $\chi_{62}^{({91})}$&-1&1&1&2&2&-2&-2&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({92})}$&-1&1&1&2&2&-2&-2&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({93})}$&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1

\\    $\chi_{62}^{({94})}$&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1

\\    $\chi_{62}^{({95})}$&-1&-1&1&-2&2&2&-2&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({96})}$&-1&-1&1&-2&2&2&-2&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({97})}$&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1

\\    $\chi_{62}^{({98})}$&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1

\\    $\chi_{62}^{({99})}$&1&1&-1&2&-2&-2&2&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({100})}$&1&1&-1&2&-2&-2&2&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&1&1&.&.&.

\\    $\chi_{62}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&.&.&.

\\    $\chi_{62}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&-1&1&.&.&.

\\    $\chi_{62}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&1&-1&.&.&.

\\    $\chi_{62}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &140 & & & & & & & & & & 150& & &\\\hline
\\    $\chi_{62}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-1&-1&1

\\    $\chi_{62}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&1&1&-1

\\    $\chi_{62}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&1&-1&-1

\\    $\chi_{62}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&-1&1&1

\\    $\chi_{62}^{({149})}$&.&.&.&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({150})}$&.&.&.&3&3&3&3&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({151})}$&.&.&.&-3&3&-3&3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({152})}$&.&.&.&3&-3&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({153})}$&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({154})}$&-2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({155})}$&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({156})}$&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({168})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({169})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({170})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({171})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({172})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({173})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1

\\    $\chi_{62}^{({174})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1

\\    $\chi_{62}^{({175})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1

\\    $\chi_{62}^{({176})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1

\\    $\chi_{62}^{({177})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1

\\    $\chi_{62}^{({178})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1

\\    $\chi_{62}^{({179})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1

\\    $\chi_{62}^{({180})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &160 & & & & & & & & & &170 & & & & & &\\\hline
$\chi_{62}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{(2)}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{62}^{(3)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{62}^{(4)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{62}^{(5)}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{62}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({10})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{62}^{({11})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{62}^{({12})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{62}^{({13})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{62}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({25})}$&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\    $\chi_{62}^{({26})}$&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({27})}$&1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\    $\chi_{62}^{({28})}$&-1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({29})}$&1&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.

\\    $\chi_{62}^{({30})}$&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.

\\    $\chi_{62}^{({31})}$&1&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.

\\    $\chi_{62}^{({32})}$&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.

\\    $\chi_{62}^{({33})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{62}^{({34})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{62}^{({35})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({36})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({37})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{62}^{({38})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{62}^{({39})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\    $\chi_{62}^{({40})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\    $\chi_{62}^{({41})}$&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{62}^{({42})}$&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{62}^{({43})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1

\\    $\chi_{62}^{({44})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({45})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &160 & & & & & & & & & &170 & & & & & &\\\hline
\\    $\chi_{62}^{({46})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1

\\    $\chi_{62}^{({47})}$&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1

\\    $\chi_{62}^{({48})}$&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1

\\    $\chi_{62}^{({49})}$&1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&2&2

\\    $\chi_{62}^{({50})}$&-1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&-2&-2

\\    $\chi_{62}^{({51})}$&1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&-2&-2

\\    $\chi_{62}^{({52})}$&-1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&2&2

\\    $\chi_{62}^{({53})}$&1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&-2&-2

\\    $\chi_{62}^{({54})}$&-1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&2&2

\\    $\chi_{62}^{({55})}$&1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&2&2

\\    $\chi_{62}^{({56})}$&-1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&-2&-2

\\    $\chi_{62}^{({57})}$&1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&2&-2

\\    $\chi_{62}^{({58})}$&-1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&-2&2

\\    $\chi_{62}^{({59})}$&1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&-2&2

\\    $\chi_{62}^{({60})}$&-1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&2&-2

\\    $\chi_{62}^{({61})}$&1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&-2&2

\\    $\chi_{62}^{({62})}$&-1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&2&-2

\\    $\chi_{62}^{({63})}$&1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&2&-2

\\    $\chi_{62}^{({64})}$&-1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&-2&2

\\    $\chi_{62}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({69})}$&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({70})}$&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\    $\chi_{62}^{({71})}$&1&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({72})}$&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.

\\    $\chi_{62}^{({73})}$&1&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.

\\    $\chi_{62}^{({74})}$&-1&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.

\\    $\chi_{62}^{({75})}$&1&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2&-1&1&-1&1&.&.&.&.

\\    $\chi_{62}^{({76})}$&-1&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2&1&-1&1&-1&.&.&.&.

\\    $\chi_{62}^{({77})}$&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2

\\    $\chi_{62}^{({78})}$&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2

\\    $\chi_{62}^{({79})}$&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2

\\    $\chi_{62}^{({80})}$&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2

\\    $\chi_{62}^{({81})}$&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2

\\    $\chi_{62}^{({82})}$&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2

\\    $\chi_{62}^{({83})}$&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2

\\    $\chi_{62}^{({84})}$&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2

\\    $\chi_{62}^{({85})}$&-1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({86})}$&1&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.&.

\\    $\chi_{62}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({89})}$&-1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({90})}$&1&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &160 & & & & & & & & & &170 & & & & & &\\\hline
\\    $\chi_{62}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({93})}$&-1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.&.

\\    $\chi_{62}^{({94})}$&1&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1&-1&.&.&.&.

\\    $\chi_{62}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({97})}$&-1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.&.

\\    $\chi_{62}^{({98})}$&1&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1&-1&.&.&.&.

\\    $\chi_{62}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({101})}$&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({102})}$&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({103})}$&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({104})}$&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({105})}$&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({106})}$&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({107})}$&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({108})}$&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({109})}$&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({110})}$&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({111})}$&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({112})}$&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({113})}$&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({114})}$&.&1&1&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({115})}$&.&1&1&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.&1&1&1&1

\\    $\chi_{62}^{({116})}$&.&-1&-1&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1

\\    $\chi_{62}^{({117})}$&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({118})}$&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({119})}$&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({120})}$&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({121})}$&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({122})}$&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({123})}$&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({124})}$&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({125})}$&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({126})}$&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({127})}$&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({128})}$&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({129})}$&.&1&-1&1&-1&1&-1&-1&1&-3&3&-3&3&1&-1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({130})}$&.&-1&1&-1&1&-1&1&1&-1&3&-3&3&-3&-1&1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({131})}$&.&-1&1&-1&1&-1&1&1&-1&-3&3&-3&3&1&-1&.&.&.&.&1&-1&1&-1

\\    $\chi_{62}^{({132})}$&.&1&-1&1&-1&1&-1&-1&1&3&-3&3&-3&-1&1&.&.&.&.&-1&1&-1&1

\\    $\chi_{62}^{({133})}$&1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&-2&-2

\\    $\chi_{62}^{({134})}$&-1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&2&2

\\    $\chi_{62}^{({135})}$&1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&2&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &160 & & & & & & & & & &170 & & & & & &\\\hline
\\    $\chi_{62}^{({136})}$&-1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&-2&-2

\\    $\chi_{62}^{({137})}$&1&.&.&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&2&2

\\    $\chi_{62}^{({138})}$&-1&.&.&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&-2&-2

\\    $\chi_{62}^{({139})}$&1&.&.&2&2&-2&-2&.&.&-2&-2&2&2&.&.&1&1&-1&-1&.&.&-2&-2

\\    $\chi_{62}^{({140})}$&-1&.&.&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1&.&.&2&2

\\    $\chi_{62}^{({141})}$&1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&-2&2

\\    $\chi_{62}^{({142})}$&-1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&2&-2

\\    $\chi_{62}^{({143})}$&1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&2&-2

\\    $\chi_{62}^{({144})}$&-1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&-2&2

\\    $\chi_{62}^{({145})}$&1&.&.&2&-2&-2&2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&2&-2

\\    $\chi_{62}^{({146})}$&-1&.&.&-2&2&2&-2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&-2&2

\\    $\chi_{62}^{({147})}$&1&.&.&-2&2&2&-2&.&.&-2&2&2&-2&.&.&1&-1&-1&1&.&.&-2&2

\\    $\chi_{62}^{({148})}$&-1&.&.&2&-2&-2&2&.&.&2&-2&-2&2&.&.&-1&1&1&-1&.&.&2&-2

\\    $\chi_{62}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{62}^{({165})}$&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2

\\    $\chi_{62}^{({166})}$&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2

\\    $\chi_{62}^{({167})}$&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2

\\    $\chi_{62}^{({168})}$&.&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2

\\    $\chi_{62}^{({169})}$&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2

\\    $\chi_{62}^{({170})}$&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2

\\    $\chi_{62}^{({171})}$&.&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2

\\    $\chi_{62}^{({172})}$&.&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2

\\    $\chi_{62}^{({173})}$&-1&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.&.

\\    $\chi_{62}^{({174})}$&1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({175})}$&-1&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1&.&.&.&.

\\    $\chi_{62}^{({176})}$&1&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1&.&.&.&.

\\    $\chi_{62}^{({177})}$&-1&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1&-1&.&.&.&.

\\    $\chi_{62}^{({178})}$&1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.&.

\\    $\chi_{62}^{({179})}$&-1&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&-1&1&1&-1&.&.&.&.

\\    $\chi_{62}^{({180})}$&1&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&1&-1&-1&1&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &180\\\hline
$\chi_{62}^{(1)}$&1&1&1&1

\\    $\chi_{62}^{(2)}$&1&-1&1&-1

\\    $\chi_{62}^{(3)}$&-1&1&-1&1

\\    $\chi_{62}^{(4)}$&-1&1&-1&1

\\    $\chi_{62}^{(5)}$&1&-1&1&-1

\\    $\chi_{62}^{(6)}$&-1&1&-1&1

\\    $\chi_{62}^{(7)}$&1&-1&1&-1

\\    $\chi_{62}^{(8)}$&1&-1&1&-1

\\    $\chi_{62}^{(9)}$&-1&1&-1&1

\\    $\chi_{62}^{({10})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({11})}$&1&1&1&1

\\    $\chi_{62}^{({12})}$&1&1&1&1

\\    $\chi_{62}^{({13})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({14})}$&1&1&1&1

\\    $\chi_{62}^{({15})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({16})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({17})}$&.&.&.&.

\\    $\chi_{62}^{({18})}$&.&.&.&.

\\    $\chi_{62}^{({19})}$&.&.&.&.

\\    $\chi_{62}^{({20})}$&.&.&.&.

\\    $\chi_{62}^{({21})}$&.&.&.&.

\\    $\chi_{62}^{({22})}$&.&.&.&.

\\    $\chi_{62}^{({23})}$&.&.&.&.

\\    $\chi_{62}^{({24})}$&.&.&.&.

\\    $\chi_{62}^{({25})}$&.&.&.&.

\\    $\chi_{62}^{({26})}$&.&.&.&.

\\    $\chi_{62}^{({27})}$&.&.&.&.

\\    $\chi_{62}^{({28})}$&.&.&.&.

\\    $\chi_{62}^{({29})}$&.&.&.&.

\\    $\chi_{62}^{({30})}$&.&.&.&.

\\    $\chi_{62}^{({31})}$&.&.&.&.

\\    $\chi_{62}^{({32})}$&.&.&.&.

\\    $\chi_{62}^{({33})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({34})}$&1&1&1&1

\\    $\chi_{62}^{({35})}$&1&1&1&1

\\    $\chi_{62}^{({36})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({37})}$&1&1&1&1

\\    $\chi_{62}^{({38})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({39})}$&-1&-1&-1&-1

\\    $\chi_{62}^{({40})}$&1&1&1&1

\\    $\chi_{62}^{({41})}$&-1&1&-1&1

\\    $\chi_{62}^{({42})}$&1&-1&1&-1

\\    $\chi_{62}^{({43})}$&1&-1&1&-1

\\    $\chi_{62}^{({44})}$&-1&1&-1&1

\\    $\chi_{62}^{({45})}$&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &180\\\hline

\\    $\chi_{62}^{({46})}$&-1&1&-1&1

\\    $\chi_{62}^{({47})}$&-1&1&-1&1

\\    $\chi_{62}^{({48})}$&1&-1&1&-1

\\    $\chi_{62}^{({49})}$&-2&-2&.&.

\\    $\chi_{62}^{({50})}$&2&2&.&.

\\    $\chi_{62}^{({51})}$&2&2&.&.

\\    $\chi_{62}^{({52})}$&-2&-2&.&.

\\    $\chi_{62}^{({53})}$&2&2&.&.

\\    $\chi_{62}^{({54})}$&-2&-2&.&.

\\    $\chi_{62}^{({55})}$&-2&-2&.&.

\\    $\chi_{62}^{({56})}$&2&2&.&.

\\    $\chi_{62}^{({57})}$&-2&2&.&.

\\    $\chi_{62}^{({58})}$&2&-2&.&.

\\    $\chi_{62}^{({59})}$&2&-2&.&.

\\    $\chi_{62}^{({60})}$&-2&2&.&.

\\    $\chi_{62}^{({61})}$&2&-2&.&.

\\    $\chi_{62}^{({62})}$&-2&2&.&.

\\    $\chi_{62}^{({63})}$&-2&2&.&.

\\    $\chi_{62}^{({64})}$&2&-2&.&.

\\    $\chi_{62}^{({65})}$&.&.&.&.

\\    $\chi_{62}^{({66})}$&.&.&.&.

\\    $\chi_{62}^{({67})}$&.&.&.&.

\\    $\chi_{62}^{({68})}$&.&.&.&.

\\    $\chi_{62}^{({69})}$&.&.&.&.

\\    $\chi_{62}^{({70})}$&.&.&.&.

\\    $\chi_{62}^{({71})}$&.&.&.&.

\\    $\chi_{62}^{({72})}$&.&.&.&.

\\    $\chi_{62}^{({73})}$&.&.&.&.

\\    $\chi_{62}^{({74})}$&.&.&.&.

\\    $\chi_{62}^{({75})}$&.&.&.&.

\\    $\chi_{62}^{({76})}$&.&.&.&.

\\    $\chi_{62}^{({77})}$&-2&-2&.&.

\\    $\chi_{62}^{({78})}$&2&2&.&.

\\    $\chi_{62}^{({79})}$&-2&-2&.&.

\\    $\chi_{62}^{({80})}$&2&2&.&.

\\    $\chi_{62}^{({81})}$&-2&2&.&.

\\    $\chi_{62}^{({82})}$&2&-2&.&.

\\    $\chi_{62}^{({83})}$&-2&2&.&.

\\    $\chi_{62}^{({84})}$&2&-2&.&.

\\    $\chi_{62}^{({85})}$&.&.&.&.

\\    $\chi_{62}^{({86})}$&.&.&.&.

\\    $\chi_{62}^{({87})}$&.&.&.&.

\\    $\chi_{62}^{({88})}$&.&.&.&.

\\    $\chi_{62}^{({89})}$&.&.&.&.

\\    $\chi_{62}^{({90})}$&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &180\\\hline

\\    $\chi_{62}^{({91})}$&.&.&.&.

\\    $\chi_{62}^{({92})}$&.&.&.&.

\\    $\chi_{62}^{({93})}$&.&.&.&.

\\    $\chi_{62}^{({94})}$&.&.&.&.

\\    $\chi_{62}^{({95})}$&.&.&.&.

\\    $\chi_{62}^{({96})}$&.&.&.&.

\\    $\chi_{62}^{({97})}$&.&.&.&.

\\    $\chi_{62}^{({98})}$&.&.&.&.

\\    $\chi_{62}^{({99})}$&.&.&.&.

\\    $\chi_{62}^{({100})}$&.&.&.&.

\\    $\chi_{62}^{({101})}$&-1&-1&1&1

\\    $\chi_{62}^{({102})}$&1&1&-1&-1

\\    $\chi_{62}^{({103})}$&1&1&-1&-1

\\    $\chi_{62}^{({104})}$&-1&-1&1&1

\\    $\chi_{62}^{({105})}$&1&1&-1&-1

\\    $\chi_{62}^{({106})}$&-1&-1&1&1

\\    $\chi_{62}^{({107})}$&-1&-1&1&1

\\    $\chi_{62}^{({108})}$&1&1&-1&-1

\\    $\chi_{62}^{({109})}$&1&1&-1&-1

\\    $\chi_{62}^{({110})}$&-1&-1&1&1

\\    $\chi_{62}^{({111})}$&-1&-1&1&1

\\    $\chi_{62}^{({112})}$&1&1&-1&-1

\\    $\chi_{62}^{({113})}$&-1&-1&1&1

\\    $\chi_{62}^{({114})}$&1&1&-1&-1

\\    $\chi_{62}^{({115})}$&1&1&-1&-1

\\    $\chi_{62}^{({116})}$&-1&-1&1&1

\\    $\chi_{62}^{({117})}$&-1&1&1&-1

\\    $\chi_{62}^{({118})}$&1&-1&-1&1

\\    $\chi_{62}^{({119})}$&1&-1&-1&1

\\    $\chi_{62}^{({120})}$&-1&1&1&-1

\\    $\chi_{62}^{({121})}$&1&-1&-1&1

\\    $\chi_{62}^{({122})}$&-1&1&1&-1

\\    $\chi_{62}^{({123})}$&-1&1&1&-1

\\    $\chi_{62}^{({124})}$&1&-1&-1&1

\\    $\chi_{62}^{({125})}$&1&-1&-1&1

\\    $\chi_{62}^{({126})}$&-1&1&1&-1

\\    $\chi_{62}^{({127})}$&-1&1&1&-1

\\    $\chi_{62}^{({128})}$&1&-1&-1&1

\\    $\chi_{62}^{({129})}$&-1&1&1&-1

\\    $\chi_{62}^{({130})}$&1&-1&-1&1

\\    $\chi_{62}^{({131})}$&1&-1&-1&1

\\    $\chi_{62}^{({132})}$&-1&1&1&-1

\\    $\chi_{62}^{({133})}$&2&2&.&.

\\    $\chi_{62}^{({134})}$&-2&-2&.&.

\\    $\chi_{62}^{({135})}$&-2&-2&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &180\\\hline

\\    $\chi_{62}^{({136})}$&2&2&.&.

\\    $\chi_{62}^{({137})}$&-2&-2&.&.

\\    $\chi_{62}^{({138})}$&2&2&.&.

\\    $\chi_{62}^{({139})}$&2&2&.&.

\\    $\chi_{62}^{({140})}$&-2&-2&.&.

\\    $\chi_{62}^{({141})}$&2&-2&.&.

\\    $\chi_{62}^{({142})}$&-2&2&.&.

\\    $\chi_{62}^{({143})}$&-2&2&.&.

\\    $\chi_{62}^{({144})}$&2&-2&.&.

\\    $\chi_{62}^{({145})}$&-2&2&.&.

\\    $\chi_{62}^{({146})}$&2&-2&.&.

\\    $\chi_{62}^{({147})}$&2&-2&.&.

\\    $\chi_{62}^{({148})}$&-2&2&.&.

\\    $\chi_{62}^{({149})}$&.&.&.&.

\\    $\chi_{62}^{({150})}$&.&.&.&.

\\    $\chi_{62}^{({151})}$&.&.&.&.

\\    $\chi_{62}^{({152})}$&.&.&.&.

\\    $\chi_{62}^{({153})}$&.&.&.&.

\\    $\chi_{62}^{({154})}$&.&.&.&.

\\    $\chi_{62}^{({155})}$&.&.&.&.

\\    $\chi_{62}^{({156})}$&.&.&.&.

\\    $\chi_{62}^{({157})}$&.&.&.&.

\\    $\chi_{62}^{({158})}$&.&.&.&.

\\    $\chi_{62}^{({159})}$&.&.&.&.

\\    $\chi_{62}^{({160})}$&.&.&.&.

\\    $\chi_{62}^{({161})}$&.&.&.&.

\\    $\chi_{62}^{({162})}$&.&.&.&.

\\    $\chi_{62}^{({163})}$&.&.&.&.

\\    $\chi_{62}^{({164})}$&.&.&.&.

\\    $\chi_{62}^{({165})}$&2&2&.&.

\\    $\chi_{62}^{({166})}$&-2&-2&.&.

\\    $\chi_{62}^{({167})}$&2&2&.&.

\\    $\chi_{62}^{({168})}$&-2&-2&.&.

\\    $\chi_{62}^{({169})}$&2&-2&.&.

\\    $\chi_{62}^{({170})}$&-2&2&.&.

\\    $\chi_{62}^{({171})}$&2&-2&.&.

\\    $\chi_{62}^{({172})}$&-2&2&.&.

\\    $\chi_{62}^{({173})}$&.&.&.&.

\\    $\chi_{62}^{({174})}$&.&.&.&.

\\    $\chi_{62}^{({175})}$&.&.&.&.

\\    $\chi_{62}^{({176})}$&.&.&.&.

\\    $\chi_{62}^{({177})}$&.&.&.&.

\\    $\chi_{62}^{({178})}$&.&.&.&.

\\    $\chi_{62}^{({179})}$&.&.&.&.

\\    $\chi_{62}^{({180})}$&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&-1&-1&0& 1&1&-1&1 \\
-1&-1&0&-1&2&1&-1&1 \\ 0&-2&-1&-1&3&1&
-1&1 \\
        0&-2&-1&-2&4&2&-2&2 \\ 0&-2&0&-2&3&2&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&0&0&1 \\ 2&-3&-2&2&0&0&0&1 \\ 2&-4&-2&2&0&1&-1&2 \\
        4&-6&-3&3&0&1&-1&2 \\ 4&-4&-3&2&0&1&-1&2 \\ 3&-3&-3&2&0&1&-1&1 \\
        2&-2&-2&1&0&1&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&0&0 \\ 2&-1&-2&3&-3&1&0&0 \\ 2&-1&-2&4&-4&1&0&0 \\
        4&-2&-4&6&-5&1&0&0 \\ 3&-1&-4&5&-4&1&0&0 \\
        2&-1&-3&4&-3&1&-1&1 \\ 1&-1&-2&3&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{63}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&1&-1&1 \\ 1&0&2&-3&1&1&-1&1 \\ 2&0&2&-3&0&2&-2&2 \\
        2&0&3&-5&1&3&-3&3 \\ 2&0&2&-4&1&2&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 1&1&0&1&-2&-1&1&-1 \\ 0&2&1&1&-3&-1&1&-1 \\
        0&2&1&2&-4&-2&2&-2 \\ 0&2&0&2&-3&-2&2&-2 \\ 0&1&0&2&-3&-1&2&-2 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\ 0&-2&-1&-1&3&1&-1&1 \\
        0&-2&-1&-2&4&2&-2&2 \\ 0&-2&0&-2&3&2&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 0&-1&2&-2&1&1&-2&2 \\ 1&-1&2&-2&0&2&-3&3 \\
        1&-1&3&-4&1&3&-4&4 \\ 1&-1&2&-3&1&2&-3&3 \\ 1&0&2&-3&1&1&-2&2 \\
        1&0&1&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ 0&0&0&2&-2&-1&0&0 \\ -1&1&1&2&-3&-1&0&0 \\
        -1&1&1&3&-4&-2&1&-1 \\ -1&1&0&3&-3&-2&1&-1 \\
        0&1&0&2&-2&-2&1&-1 \\ 0&1&0&1&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 0&0&0&-2&2&1&0&0 \\ 1&-1&-1&-2&3&1&0&0 \\
        1&-1&-1&-3&4&2&-1&1 \\ 1&-1&0&-3&3&2&-1&1 \\
        0&-1&0&-2&2&2&-1&1 \\ 0&-1&0&-1&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&0&0&-1&0&0&1&-1 \\ 1&1&-1&-1&0&0&1&-1 \\
        1&1&0&-2&0&0&1&-1 \\ 1&1&0&-1&-1&0&1&-1 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&1&-2&2&-1&-1&2&-2 \\ -1&1&-2&2&0&-2&3&-3 \\
        -1&1&-3&4&-1&-3&4&-4 \\ -1&1&-2&3&-1&-2&3&-3 \\
        -1&0&-2&3&-1&-1&2&-2 \\ -1&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ -1&0&-1&1&1&0&-1&0 \\ -1&-1&-1&1&2&0&-1&-1 \\
        -1&-1&-2&2&2&0&-1&-1 \\ -1&-1&-1&1&2&0&-1&0 \\
        0&0&-1&0&2&0&-1&0 \\ 0&0&0&0&1&0&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&-1&1&-2&2&1&-2&1 \\ 1&-1&0&-2&2&2&-3&1 \\
        1&-1&1&-4&3&3&-4&2 \\ 1&-1&1&-3&2&2&-3&2 \\ 1&0&1&-3&2&1&-2&1 \\
        1&0&1&-2&1&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ 0&0&-1&2&-1&-1&0&-1 \\
        -1&1&-1&2&-1&-1&0&-2 \\ -1&1&-1&3&-2&-2&1&-3 \\
        -1&1&-1&3&-2&-2&1&-2 \\ 0&1&-1&2&-1&-2&1&-2 \\
        0&1&0&1&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 0&0&1&-2&1&1&0&1 \\ 1&-1&1&-2&1&1&0&2 \\
        1&-1&1&-3&2&2&-1&3 \\ 1&-1&1&-3&2&2&-1&2 \\ 0&-1&1&-2&1&2&-1&2 \\
        0&-1&0&-1&1&1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&0&1&0 \\ 1&0&1&-1&-1&0&1&0 \\ 1&1&1&-1&-2&0&1&1 \\
        1&1&2&-2&-2&0&1&1 \\ 1&1&1&-1&-2&0&1&0 \\ 0&0&1&0&-2&0&1&0 \\
        0&0&0&0&-1&0&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ 0&1&-1&2&-2&-1&2&-1 \\ -1&1&0&2&-2&-2&3&-1 \\
        -1&1&-1&4&-3&-3&4&-2 \\ -1&1&-1&3&-2&-2&3&-2 \\
        -1&0&-1&3&-2&-1&2&-1 \\ -1&0&-1&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\ 1&-1&2&-2&-1&3&-2&2 \\
        1&-1&3&-4&0&4&-3&3 \\ 1&-1&2&-3&0&3&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        0&1&0&2&-3&-1&2&-2 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&1 \\ 0&0&0&-2&3&0&-1&1 \\ 1&-1&-1&-2&4&0&-1&1 \\
        1&-1&-1&-3&5&1&-2&2 \\ 1&-1&0&-3&4&1&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 0&1&-2&2&0&-2&1&-1 \\ -1&1&-2&2&1&-3&2&-2 \\
        -1&1&-3&4&0&-4&3&-3 \\ -1&1&-2&3&0&-3&2&-2 \\
        -1&0&-2&3&0&-2&1&-1 \\ -1&0&-1&2&0&-1&0&-1 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&0&-1 \\ -1&0&-1&1&0&1&0&-1 \\ -1&-1&-1&1&1&1&0&-2 \\
        -1&-1&-2&2&1&1&0&-2 \\ -1&-1&-1&1&1&1&0&-1 \\
        0&0&-1&0&1&1&0&-1 \\ 0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 0&-1&1&-2&1&2&-1&0 \\ 1&-1&0&-2&1&3&-2&0 \\
        1&-1&1&-4&2&4&-3&1 \\ 1&-1&1&-3&1&3&-2&1 \\ 1&0&1&-3&1&2&-1&0 \\
        1&0&1&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&-2 \\ 0&0&-1&2&-2&0&1&-2 \\ -1&1&-1&2&-2&0&1&-3 \\
        -1&1&-1&3&-3&-1&2&-4 \\ -1&1&-1&3&-3&-1&2&-3 \\
        0&1&-1&2&-2&-1&2&-3 \\ 0&1&0&1&-2&0&1&-2 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&0&-1&2 \\ 0&0&1&-2&2&0&-1&2 \\ 1&-1&1&-2&2&0&-1&3 \\
        1&-1&1&-3&3&1&-2&4 \\ 1&-1&1&-3&3&1&-2&3 \\ 0&-1&1&-2&2&1&-2&3 \\
        0&-1&0&-1&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&0&1 \\ 1&0&1&-1&0&-1&0&1 \\ 1&1&1&-1&-1&-1&0&2 \\
        1&1&2&-2&-1&-1&0&2 \\ 1&1&1&-1&-1&-1&0&1 \\ 0&0&1&0&-1&-1&0&1 \\
        0&0&0&0&0&-1&0&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ 0&1&-1&2&-1&-2&1&0 \\ -1&1&0&2&-1&-3&2&0 \\
        -1&1&-1&4&-2&-4&3&-1 \\ -1&1&-1&3&-1&-3&2&-1 \\
        -1&0&-1&3&-1&-2&1&0 \\ -1&0&-1&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ 0&-1&2&-2&0&2&-1&1 \\ 1&-1&2&-2&-1&3&-2&2 \\
        1&-1&3&-4&0&4&-3&3 \\ 1&-1&2&-3&0&3&-2&2 \\ 1&0&2&-3&0&2&-1&1 \\
        1&0&1&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        0&1&0&2&-3&-1&2&-2 \\ 0&1&0&1&-2&0&1&-2 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&1 \\ 0&0&0&-2&3&0&-1&1 \\ 1&-1&-1&-2&4&0&-1&1 \\
        1&-1&-1&-3&5&1&-2&2 \\ 1&-1&0&-3&4&1&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        1&1&0&-2&1&-1&0&0 \\ 1&1&0&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&-1&0&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 0&1&-2&2&0&-2&1&-1 \\ -1&1&-2&2&1&-3&2&-2 \\
        -1&1&-3&4&0&-4&3&-3 \\ -1&1&-2&3&0&-3&2&-2 \\
        -1&0&-2&3&0&-2&1&-1 \\ -1&0&-1&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&-1&1 \\ 2&2&-1&0&-2&1&-1&1 \\
        2&3&-1&0&-3&2&-2&2 \\ 3&4&-2&0&-4&3&-3&3 \\ 2&4&-2&0&-3&2&-2&2 \\
        1&3&-1&0&-3&2&-1&1 \\ 1&2&-1&0&-2&1&0&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&1&-1 \\ -2&2&2&-1&0&-1&1&-1 \\
        -3&2&4&-2&0&-1&1&-1 \\ -5&3&5&-2&0&-2&2&-2 \\
        -4&2&4&-2&1&-2&2&-2 \\ -3&1&3&-1&0&-1&2&-2 \\
        -2&1&2&-1&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&0 \\ 2&-2&1&-1&1&0&0&0 \\ 3&-3&1&0&0&0&0&0 \\
        4&-5&1&0&1&0&0&0 \\ 4&-4&0&0&1&0&0&0 \\ 3&-3&0&0&0&1&0&0 \\
        2&-2&0&0&0&0&1&0 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&0 \\ -2&2&-1&1&-1&0&0&0 \\ -3&3&-1&0&0&0&0&0 \\
        -4&5&-1&0&-1&0&0&0 \\ -4&4&0&0&-1&0&0&0 \\ -3&3&0&0&0&-1&0&0 \\
        -2&2&0&0&0&0&-1&0 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -2&-2&1&0&2&-1&1&-1 \\
        -2&-3&1&0&3&-2&2&-2 \\ -3&-4&2&0&4&-3&3&-3 \\
        -2&-4&2&0&3&-2&2&-2 \\ -1&-3&1&0&3&-2&1&-1 \\
        -1&-2&1&0&2&-1&0&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&-1&1 \\ 2&-2&-2&1&0&1&-1&1 \\ 3&-2&-4&2&0&1&-1&1 \\
        5&-3&-5&2&0&2&-2&2 \\ 4&-2&-4&2&-1&2&-2&2 \\
        3&-1&-3&1&0&1&-2&2 \\ 2&-1&-2&1&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&-2&2 \\ 1&1&-1&1&-2&1&-2&2 \\ 1&2&-1&1&-3&2&-3&3 \\
        2&3&-2&1&-4&3&-4&4 \\ 1&3&-2&1&-3&2&-3&3 \\ 1&3&-1&0&-2&1&-2&2 \\
        1&2&-1&0&-1&0&-1&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&0&-1&0&0 \\ -3&1&2&0&0&-1&0&0 \\ -4&1&4&-1&0&-1&0&0 \\
        -6&2&5&-1&0&-2&1&-1 \\ -5&1&4&-1&1&-2&1&-1 \\
        -3&1&3&-1&1&-2&1&-1 \\ -2&1&2&-1&1&-2&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 1&-3&1&0&1&0&-1&1 \\ 2&-4&1&1&0&0&-1&1 \\
        3&-6&1&1&1&0&-1&1 \\ 3&-5&0&1&1&0&-1&1 \\ 3&-3&0&0&1&0&-1&1 \\
        2&-2&0&0&1&-1&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&-1 \\ -1&3&-1&0&-1&0&1&-1 \\ -2&4&-1&-1&0&0&1&-1 \\
        -3&6&-1&-1&-1&0&1&-1 \\ -3&5&0&-1&-1&0&1&-1 \\
        -3&3&0&0&-1&0&1&-1 \\ -2&2&0&0&-1&1&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&2&-2 \\ -1&-1&1&-1&2&-1&2&-2 \\
        -1&-2&1&-1&3&-2&3&-3 \\ -2&-3&2&-1&4&-3&4&-4 \\
        -1&-3&2&-1&3&-2&3&-3 \\ -1&-3&1&0&2&-1&2&-2 \\
        -1&-2&1&0&1&0&1&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&0&1&0&0 \\ 3&-1&-2&0&0&1&0&0 \\ 4&-1&-4&1&0&1&0&0 \\
        6&-2&-5&1&0&2&-1&1 \\ 5&-1&-4&1&-1&2&-1&1 \\
        3&-1&-3&1&-1&2&-1&1 \\ 2&-1&-2&1&-1&2&-1&0 \\
        1&0&-1&0&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 1&1&-2&1&-1&1&-2&1 \\ 1&2&-3&1&-1&2&-3&1 \\
        2&3&-4&1&-2&3&-4&2 \\ 1&3&-3&1&-2&2&-3&2 \\ 1&3&-2&0&-1&1&-2&1 \\
        1&2&-1&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-1&0&-1 \\ -3&1&1&0&1&-1&0&-1 \\ -4&1&2&-1&2&-1&0&-2 \\
        -6&2&3&-1&2&-2&1&-3 \\ -5&1&3&-1&2&-2&1&-2 \\
        -3&1&2&-1&2&-2&1&-2 \\ -2&1&2&-1&1&-1&0&-1 \\
        -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&0&-1&0 \\ 1&-3&0&0&2&0&-1&0 \\ 2&-4&-1&1&2&0&-1&-1 \\
        3&-6&-1&1&3&0&-1&-1 \\ 3&-5&-1&1&2&0&-1&0 \\
        3&-3&-1&0&2&0&-1&0 \\ 2&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&0&1&0 \\ -1&3&0&0&-2&0&1&0 \\ -2&4&1&-1&-2&0&1&1 \\
        -3&6&1&-1&-3&0&1&1 \\ -3&5&1&-1&-2&0&1&0 \\ -3&3&1&0&-2&0&1&0 \\
        -2&2&0&0&-1&0&1&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ -1&-1&2&-1&1&-1&2&-1 \\
        -1&-2&3&-1&1&-2&3&-1 \\ -2&-3&4&-1&2&-3&4&-2 \\
        -1&-3&3&-1&2&-2&3&-2 \\ -1&-3&2&0&1&-1&2&-1 \\
        -1&-2&1&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&1&0&1 \\ 3&-1&-1&0&-1&1&0&1 \\ 4&-1&-2&1&-2&1&0&2 \\
        6&-2&-3&1&-2&2&-1&3 \\ 5&-1&-3&1&-2&2&-1&2 \\
        3&-1&-2&1&-2&2&-1&2 \\ 2&-1&-2&1&-1&1&0&1 \\ 1&0&-1&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&2&-1&1&-4&3&-2&2 \\
        2&3&-2&1&-5&4&-3&3 \\ 1&3&-2&1&-4&3&-2&2 \\ 1&3&-1&0&-3&2&-1&1 \\
        1&2&-1&0&-2&1&0&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&1&-1 \\ -3&1&2&0&-1&0&1&-1 \\ -4&1&4&-1&-1&0&1&-1 \\
        -6&2&5&-1&-1&-1&2&-2 \\ -5&1&4&-1&0&-1&2&-2 \\
        -3&1&3&-1&0&-1&2&-2 \\ -2&1&2&-1&0&-1&2&-1 \\
        -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&0&0 \\ 1&-3&1&0&0&1&0&0 \\ 2&-4&1&1&-1&1&0&0 \\
        3&-6&1&1&0&1&0&0 \\ 3&-5&0&1&0&1&0&0 \\ 3&-3&0&0&0&1&0&0 \\
        2&-2&0&0&0&0&1&0 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&0 \\ -1&3&-1&0&0&-1&0&0 \\ -2&4&-1&-1&1&-1&0&0 \\
        -3&6&-1&-1&0&-1&0&0 \\ -3&5&0&-1&0&-1&0&0 \\ -3&3&0&0&0&-1&0&0 \\
        -2&2&0&0&0&0&-1&0 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-2&1&-1&4&-3&2&-2 \\ -2&-3&2&-1&5&-4&3&-3 \\
        -1&-3&2&-1&4&-3&2&-2 \\ -1&-3&1&0&3&-2&1&-1 \\
        -1&-2&1&0&2&-1&0&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 3&-1&-2&0&1&0&-1&1 \\ 4&-1&-4&1&1&0&-1&1 \\
        6&-2&-5&1&1&1&-2&2 \\ 5&-1&-4&1&0&1&-2&2 \\ 3&-1&-3&1&0&1&-2&2 \\
        2&-1&-2&1&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 1&1&-2&1&-2&2&-1&0 \\ 1&2&-3&1&-2&3&-2&0 \\
        2&3&-4&1&-3&4&-3&1 \\ 1&3&-3&1&-3&3&-2&1 \\ 1&3&-2&0&-2&2&-1&0 \\
        1&2&-1&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&1&-2 \\ -3&1&1&0&0&0&1&-2 \\ -4&1&2&-1&1&0&1&-3 \\
        -6&2&3&-1&1&-1&2&-4 \\ -5&1&3&-1&1&-1&2&-3 \\
        -3&1&2&-1&1&-1&2&-3 \\ -2&1&2&-1&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&0&-1 \\ 1&-3&0&0&1&1&0&-1 \\ 2&-4&-1&1&1&1&0&-2 \\
        3&-6&-1&1&2&1&0&-2 \\ 3&-5&-1&1&1&1&0&-1 \\ 3&-3&-1&0&1&1&0&-1 \\
        2&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&2&1&-1&0&-1&0&1 \\ -1&3&0&0&-1&-1&0&1 \\ -2&4&1&-1&-1&-1&0&2 \\
        -3&6&1&-1&-2&-1&0&2 \\ -3&5&1&-1&-1&-1&0&1 \\
        -3&3&1&0&-1&-1&0&1 \\ -2&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&2&-1&2&-2&1&0 \\
        -1&-2&3&-1&2&-3&2&0 \\ -2&-3&4&-1&3&-4&3&-1 \\
        -1&-3&3&-1&3&-3&2&-1 \\ -1&-3&2&0&2&-2&1&0 \\
        -1&-2&1&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&-1&2 \\ 3&-1&-1&0&0&0&-1&2 \\ 4&-1&-2&1&-1&0&-1&3 \\
        6&-2&-3&1&-1&1&-2&4 \\ 5&-1&-3&1&-1&1&-2&3 \\
        3&-1&-2&1&-1&1&-2&3 \\ 2&-1&-2&1&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&2&-1&1&-4&3&-2&2 \\
        2&3&-2&1&-5&4&-3&3 \\ 1&3&-2&1&-4&3&-2&2 \\ 1&3&-1&0&-3&2&-1&1 \\
        1&2&-1&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&1&-1 \\ -3&1&2&0&-1&0&1&-1 \\ -4&1&4&-1&-1&0&1&-1 \\
        -6&2&5&-1&-1&-1&2&-2 \\ -5&1&4&-1&0&-1&2&-2 \\
        -3&1&3&-1&0&-1&2&-2 \\ -2&1&2&-1&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&1&-1&1&0&0 \\ 1&-3&1&0&0&1&0&0 \\ 2&-4&1&1&-1&1&0&0 \\
        3&-6&1&1&0&1&0&0 \\ 3&-5&0&1&0&1&0&0 \\ 3&-3&0&0&0&1&0&0 \\
        2&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&2&0&-1&1&-1&0&0 \\ -1&3&-1&0&0&-1&0&0 \\ -2&4&-1&-1&1&-1&0&0 \\
        -3&6&-1&-1&0&-1&0&0 \\ -3&5&0&-1&0&-1&0&0 \\ -3&3&0&0&0&-1&0&0 \\
        -2&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-2&1&-1&4&-3&2&-2 \\ -2&-3&2&-1&5&-4&3&-3 \\
        -1&-3&2&-1&4&-3&2&-2 \\ -1&-3&1&0&3&-2&1&-1 \\
        -1&-2&1&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 3&-1&-2&0&1&0&-1&1 \\ 4&-1&-4&1&1&0&-1&1 \\
        6&-2&-5&1&1&1&-2&2 \\ 5&-1&-4&1&0&1&-2&2 \\ 3&-1&-3&1&0&1&-2&2 \\
        2&-1&-2&1&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&0&-1 \\ 1&0&-1&2&-1&-1&1&-2 \\ 2&0&-2&3&-2&0&0&-2 \\
        2&0&-3&5&-3&-1&1&-3 \\ 2&0&-3&4&-2&-1&1&-2 \\
        1&0&-2&3&-2&0&1&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-1&0 \\ 1&1&0&-2&1&2&-2&1 \\ 0&2&1&-3&1&3&-3&1 \\
        0&2&1&-4&2&4&-4&2 \\ 0&2&1&-4&2&3&-3&2 \\ 0&1&1&-3&1&3&-2&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&0 \\ -1&-1&0&2&-1&-2&2&-1 \\
        0&-2&-1&3&-1&-3&3&-1 \\ 0&-2&-1&4&-2&-4&4&-2 \\
        0&-2&-1&4&-2&-3&3&-2 \\ 0&-1&-1&3&-1&-3&2&-1 \\
        0&-1&0&2&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&1 \\ 0&-1&-2&2&0&0&0&1 \\ 0&0&-3&2&0&0&0&2 \\
        0&0&-4&3&0&0&0&2 \\ 0&0&-3&2&0&1&-1&2 \\ 0&0&-2&1&1&0&-1&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&0&1 \\ -1&0&1&-2&1&1&-1&2 \\ -2&0&2&-3&2&0&0&2 \\
        -2&0&3&-5&3&1&-1&3 \\ -2&0&3&-4&2&1&-1&2 \\ -1&0&2&-3&2&0&-1&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ -1&0&2&-1&0&0&-1&0 \\ -1&-1&3&-1&0&0&-1&-1 \\
        -1&-1&4&-2&0&0&-1&-1 \\ -1&-1&3&-1&0&-1&0&-1 \\
        0&0&2&-1&0&-1&0&-1 \\ 0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&0&-1 \\
        1&-1&-2&4&-2&0&-1&-1 \\ 1&-1&-3&6&-3&-1&0&-2 \\
        1&-1&-3&5&-2&-1&0&-1 \\ 1&0&-2&3&-1&-1&0&-1 \\
        1&0&-2&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ 0&0&0&-1&1&2&-3&2 \\ -1&1&1&-2&1&3&-4&2 \\
        -1&1&1&-3&2&4&-5&3 \\ -1&1&1&-3&2&3&-4&3 \\ 0&1&1&-3&2&2&-3&2 \\
        0&1&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 0&0&0&1&-1&-2&3&-2 \\
        1&-1&-1&2&-1&-3&4&-2 \\ 1&-1&-1&3&-2&-4&5&-3 \\
        1&-1&-1&3&-2&-3&4&-3 \\ 0&-1&-1&3&-2&-2&3&-2 \\
        0&-1&0&2&-2&-1&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&0&-2&1&0&0&1&0 \\ 1&1&-3&1&0&0&1&1 \\
        1&1&-4&2&0&0&1&1 \\ 1&1&-3&1&0&1&0&1 \\ 0&0&-2&1&0&1&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&0&1 \\ -1&1&2&-4&2&0&1&1 \\
        -1&1&3&-6&3&1&0&2 \\ -1&1&3&-5&2&1&0&1 \\ -1&0&2&-3&1&1&0&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&-1 \\ -1&0&2&-1&-1&1&0&-1 \\
        -1&-1&3&-1&-1&1&0&-2 \\ -1&-1&4&-2&-1&1&0&-2 \\
        -1&-1&3&-1&-1&0&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&0&-1 \\ 0&-1&-1&3&-2&0&1&-2 \\ 1&-1&-2&4&-3&1&0&-2 \\
        1&-1&-3&6&-4&0&1&-3 \\ 1&-1&-3&5&-3&0&1&-2 \\
        1&0&-2&3&-2&0&1&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&0 \\ 0&0&0&-1&0&3&-2&1 \\ -1&1&1&-2&0&4&-3&1 \\
        -1&1&1&-3&1&5&-4&2 \\ -1&1&1&-3&1&4&-3&2 \\ 0&1&1&-3&1&3&-2&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 0&1&2&-2&0&-1&1&0 \\ 0&0&3&-2&0&-2&2&0 \\
        0&0&4&-3&0&-2&2&0 \\ 0&0&3&-2&0&-2&2&-1 \\ 0&0&2&-1&-1&-1&2&-1 \\
        0&0&1&-1&0&-1&2&-1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&0&-1&2&-1&-2&2&-1 \\ 2&0&-2&3&-2&-2&2&0 \\
        2&0&-3&5&-3&-3&3&-1 \\ 2&0&-3&4&-2&-2&2&-1 \\
        1&0&-2&3&-2&-1&2&-1 \\ 1&0&-2&2&-1&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 1&1&0&-2&1&1&-1&2 \\ 0&2&1&-3&1&1&-1&3 \\
        0&2&1&-4&2&2&-2&4 \\ 0&2&1&-4&2&2&-2&3 \\ 0&1&1&-3&1&2&-1&2 \\
        0&1&0&-2&1&1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ -1&-1&0&2&-1&-1&1&-2 \\
        0&-2&-1&3&-1&-1&1&-3 \\ 0&-2&-1&4&-2&-2&2&-4 \\
        0&-2&-1&4&-2&-2&2&-3 \\ 0&-1&-1&3&-1&-2&1&-2 \\
        0&-1&0&2&-1&-1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ 0&-1&-2&2&0&1&-1&0 \\ 0&0&-3&2&0&2&-2&0 \\
        0&0&-4&3&0&2&-2&0 \\ 0&0&-3&2&0&2&-2&1 \\ 0&0&-2&1&1&1&-2&1 \\
        0&0&-1&1&0&1&-2&1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&0&1&-2&1&2&-2&1 \\ -2&0&2&-3&2&2&-2&0 \\
        -2&0&3&-5&3&3&-3&1 \\ -2&0&3&-4&2&2&-2&1 \\ -1&0&2&-3&2&1&-2&1 \\
        -1&0&2&-2&1&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&0&2&-1&0&-1&0&1 \\ -1&-1&3&-1&0&-2&1&1 \\
        -1&-1&4&-2&0&-2&1&1 \\ -1&-1&3&-1&0&-2&1&0 \\
        0&0&2&-1&0&-2&1&0 \\ 0&0&1&-1&1&-2&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&-1&-1&3&-1&-2&1&0 \\ 1&-1&-2&4&-2&-2&1&1 \\
        1&-1&-3&6&-3&-3&2&0 \\ 1&-1&-3&5&-2&-2&1&0 \\
        1&0&-2&3&-1&-2&1&0 \\ 1&0&-2&2&0&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ 0&0&0&-1&1&1&-2&3 \\ -1&1&1&-2&1&1&-2&4 \\
        -1&1&1&-3&2&2&-3&5 \\ -1&1&1&-3&2&2&-3&4 \\ 0&1&1&-3&2&1&-2&3 \\
        0&1&0&-2&2&0&-1&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&1&-1 \\ 1&0&-2&2&0&-2&2&-2 \\ 2&0&-4&3&0&-2&2&-2 \\
        2&0&-5&5&-1&-3&3&-3 \\ 2&0&-4&4&-1&-2&2&-2 \\
        1&0&-3&3&-1&-1&2&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 1&1&-1&-2&2&1&-1&1 \\ 0&2&-1&-3&3&1&-1&1 \\
        0&2&-1&-4&4&2&-2&2 \\ 0&2&0&-4&3&2&-2&2 \\ 0&1&0&-3&2&2&-1&1 \\
        0&1&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&0&0&1 \\ 2&-3&-2&2&0&0&0&1 \\ 2&-4&-2&2&0&1&-1&2 \\
        4&-6&-3&3&0&1&-1&2 \\ 4&-4&-3&2&0&1&-1&2 \\ 3&-3&-3&2&0&1&-1&1 \\
        2&-2&-2&1&0&1&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&2&-1&0&-1&1&-1&2 \\ -2&2&-1&1&-2&1&-1&2 \\
        -2&4&-2&1&-3&2&-2&3 \\ -2&4&-1&0&-2&1&-1&2 \\
        -2&3&-1&0&-1&1&-1&1 \\ -1&2&-1&0&-1&1&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&0 \\ -3&-1&2&0&1&-2&2&-1 \\
        -4&-2&2&1&1&-2&2&-1 \\ -6&-2&4&0&2&-3&3&-2 \\
        -4&-2&3&0&2&-3&3&-2 \\ -3&-2&2&0&2&-2&2&-2 \\
        -2&-1&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&-1&0&1 \\ 3&-2&-2&1&1&-1&0&1 \\ 4&-2&-2&0&2&-1&-1&2 \\
        6&-4&-3&1&2&-1&-1&2 \\ 5&-3&-3&1&1&0&-1&2 \\
        4&-2&-3&1&1&0&-1&1 \\ 3&-1&-2&0&1&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&0&1 \\ 0&3&-1&-1&0&0&-1&2 \\ 0&4&-1&-1&0&-1&-1&2 \\
        0&6&-2&-1&-1&0&-2&3 \\ -1&5&-1&-1&-1&0&-1&2 \\
        -1&4&-1&-1&0&0&-1&1 \\ 0&3&-1&-1&0&0&0&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-2&1&0 \\ -2&0&2&-1&2&-3&2&-1 \\
        -2&0&2&-1&3&-4&2&-1 \\ -4&0&4&-2&4&-5&3&-2 \\
        -3&-1&3&-1&3&-4&3&-2 \\ -2&-1&2&-1&3&-3&2&-2 \\
        -1&0&1&-1&2&-2&2&-2 \\ 0&0&1&-1&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&0&0&1&0 \\ 3&-2&-2&1&0&0&1&0 \\ 4&-2&-2&0&0&1&1&0 \\
        6&-4&-3&1&0&1&1&0 \\ 5&-3&-3&1&0&1&0&1 \\ 4&-2&-3&1&0&1&0&0 \\
        2&-2&-2&1&0&1&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 0&3&-1&-1&-1&1&0&1 \\ 0&4&-1&-1&-2&1&1&0 \\
        0&6&-2&-1&-3&2&0&1 \\ -1&5&-1&-1&-2&1&0&1 \\
        -1&4&-1&-1&-1&1&0&0 \\ -1&2&-1&0&-1&1&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-1 \\ -2&0&2&-1&1&-2&3&-2 \\
        -2&0&2&-1&1&-2&4&-3 \\ -4&0&4&-2&2&-3&5&-4 \\
        -3&-1&3&-1&2&-3&4&-3 \\ -2&-1&2&-1&2&-2&3&-3 \\
        -2&-1&1&0&1&-1&2&-2 \\ -1&-1&1&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-2&-2&2&0&0&0&0 \\ 2&-3&-2&2&0&0&0&0 \\ 2&-4&-3&4&-1&0&0&0 \\
        4&-6&-4&5&-1&0&0&0 \\ 4&-4&-4&4&-1&0&0&0 \\ 3&-3&-3&3&-1&0&0&1 \\
        2&-2&-2&2&-1&0&1&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&2&-2&1&-1&1&-1&1 \\ -2&2&-2&1&-1&2&-2&2 \\
        -2&4&-3&1&-2&3&-3&3 \\ -2&4&-2&0&-1&2&-2&2 \\
        -2&3&-1&0&-1&1&-1&2 \\ -1&2&-1&0&-1&1&0&1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&-1 \\ -3&-1&2&-1&2&-1&1&-1 \\
        -4&-2&3&-1&2&-1&1&-1 \\ -6&-2&5&-2&3&-2&2&-2 \\
        -4&-2&4&-2&3&-2&2&-2 \\ -3&-2&3&-1&2&-2&2&-1 \\
        -2&-1&2&-1&1&-1&2&-1 \\ -1&-1&1&0&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&0&1&-1 \\ 3&-2&-2&1&0&0&1&-1 \\ 4&-2&-3&2&-1&0&2&-2 \\
        6&-4&-4&3&-1&0&2&-2 \\ 5&-3&-4&3&-1&0&1&-1 \\
        4&-2&-3&2&-1&0&1&0 \\ 3&-1&-2&1&0&-1&1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&-2&0&-1&1&0&0 \\ 0&4&-2&-1&-1&2&0&0 \\
        0&6&-3&-1&-2&3&-1&1 \\ -1&5&-2&-1&-1&2&-1&1 \\
        -1&4&-1&-1&-1&1&0&1 \\ 0&3&-1&-1&0&0&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-2 \\ -2&0&2&-2&2&-1&2&-2 \\
        -2&0&3&-3&2&-1&3&-3 \\ -4&0&5&-4&3&-2&4&-4 \\
        -3&-1&4&-3&3&-2&3&-3 \\ -2&-1&3&-2&2&-2&3&-2 \\
        -1&0&2&-2&2&-2&2&-1 \\ 0&0&1&-1&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&1&-1&0&0 \\ 3&-2&-2&1&1&-1&0&0 \\ 4&-2&-3&2&1&-2&0&0 \\
        6&-4&-4&3&1&-2&0&0 \\ 5&-3&-4&3&0&-1&0&0 \\ 4&-2&-3&2&0&-1&0&1 \\
        3&-1&-2&1&0&-1&1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&-1&1 \\ 0&3&-2&0&0&0&-1&1 \\ 0&4&-2&-1&1&0&-2&2 \\
        0&6&-3&-1&0&1&-3&3 \\ -1&5&-2&-1&0&1&-2&2 \\
        -1&4&-1&-1&0&0&-1&2 \\ 0&3&-1&-1&0&0&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-2&1&-1 \\ -2&0&2&-2&3&-2&1&-1 \\
        -2&0&3&-3&4&-3&1&-1 \\ -4&0&5&-4&5&-4&2&-2 \\
        -3&-1&4&-3&4&-3&2&-2 \\ -2&-1&3&-2&3&-3&2&-1 \\
        -1&0&2&-2&2&-2&2&-1 \\ 0&0&1&-1&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ -2&0&1&-2&2&1&-1&1 \\ -2&-1&1&-2&2&2&-2&2 \\
        -3&0&2&-4&3&3&-3&3 \\ -2&0&2&-4&3&2&-2&2 \\ -2&0&2&-3&2&1&-1&2 \\
        -1&0&1&-2&1&1&0&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\
        -1&-2&0&2&-1&-1&1&-1 \\ -1&-3&1&2&-1&-2&2&-2 \\
        0&-2&0&2&-1&-2&2&-2 \\ 0&-2&0&2&-1&-2&2&-1 \\
        0&-1&0&1&-1&-1&2&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 0&0&-3&3&-1&0&0&0 \\ -1&-1&-3&4&-1&0&0&0 \\
        0&-1&-5&6&-2&0&0&0 \\ 0&0&-4&4&-1&0&0&0 \\ 0&0&-3&3&-1&0&0&1 \\
        0&0&-2&2&-1&0&1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ 0&0&3&-3&1&0&0&0 \\ 1&1&3&-4&1&0&0&0 \\
        0&1&5&-6&2&0&0&0 \\ 0&0&4&-4&1&0&0&0 \\ 0&0&3&-3&1&0&0&-1 \\
        0&0&2&-2&1&0&-1&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&1&-1 \\ 2&0&-1&2&-2&-1&1&-1 \\ 2&1&-1&2&-2&-2&2&-2 \\
        3&0&-2&4&-3&-3&3&-3 \\ 2&0&-2&4&-3&-2&2&-2 \\
        2&0&-2&3&-2&-1&1&-2 \\ 1&0&-1&2&-1&-1&0&-1 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 1&2&0&-2&1&1&-1&1 \\
        1&3&-1&-2&1&2&-2&2 \\ 0&2&0&-2&1&2&-2&2 \\ 0&2&0&-2&1&2&-2&1 \\
        0&1&0&-1&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&2&2&0&0 \\
        -1&2&2&-6&3&3&-1&1 \\ -1&1&2&-5&3&2&-1&1 \\ -1&1&2&-4&2&1&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&-2 \\ 1&-1&0&0&0&-1&2&-2 \\ 1&0&0&0&-1&-1&3&-3 \\
        1&-1&1&0&-1&-2&4&-4 \\ 1&-1&0&1&-1&-2&3&-3 \\
        1&-1&0&1&-1&-2&3&-2 \\ 1&0&0&0&0&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&1&-1 \\ 1&1&-3&2&-1&0&1&-1 \\ 1&1&-3&2&-1&0&2&-2 \\
        2&1&-5&4&-2&0&2&-2 \\ 1&1&-4&3&-1&0&1&-1 \\ 1&1&-3&2&-1&0&1&0 \\
        1&1&-2&1&0&-1&1&0 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&-1&3&-2&1&0&-1&1 \\ -1&-1&3&-2&1&0&-2&2 \\
        -2&-1&5&-4&2&0&-2&2 \\ -1&-1&4&-3&1&0&-1&1 \\
        -1&-1&3&-2&1&0&-1&0 \\ -1&-1&2&-1&0&1&-1&0 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-1&-1&0&0 \\ 1&-1&-1&3&-2&-1&0&0 \\ 0&-1&-1&4&-2&-2&0&0 \\
        1&-2&-2&6&-3&-3&1&-1 \\ 1&-1&-2&5&-3&-2&1&-1 \\
        1&-1&-2&4&-2&-1&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&2 \\ -1&1&0&0&0&1&-2&2 \\ -1&0&0&0&1&1&-3&3 \\
        -1&1&-1&0&1&2&-4&4 \\ -1&1&0&-1&1&2&-3&3 \\ -1&1&0&-1&1&2&-3&2 \\
        -1&0&0&0&0&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&-1&1 \\ -1&1&1&-3&3&0&-1&1 \\ 0&1&1&-4&4&0&-2&2 \\
        -1&2&2&-6&5&1&-3&3 \\ -1&1&2&-5&4&1&-2&2 \\ -1&1&2&-4&3&0&-1&2 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&-1 \\ 1&-1&0&0&1&-2&1&-1 \\ 1&0&0&0&1&-3&1&-1 \\
        1&-1&1&0&1&-4&2&-2 \\ 1&-1&0&1&0&-3&2&-2 \\ 1&-1&0&1&0&-3&2&-1 \\
        1&0&0&0&0&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 1&1&-3&2&0&-1&0&0 \\ 1&1&-3&2&1&-2&0&0 \\
        2&1&-5&4&0&-2&0&0 \\ 1&1&-4&3&0&-1&0&0 \\ 1&1&-3&2&0&-1&0&1 \\
        1&1&-2&1&0&-1&1&0 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -1&-1&3&-2&0&1&0&0 \\ -1&-1&3&-2&-1&2&0&0 \\
        -2&-1&5&-4&0&2&0&0 \\ -1&-1&4&-3&0&1&0&0 \\
        -1&-1&3&-2&0&1&0&-1 \\ -1&-1&2&-1&0&1&-1&0 \\
        -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&1&-1 \\ 1&-1&-1&3&-3&0&1&-1 \\ 0&-1&-1&4&-4&0&2&-2 \\
        1&-2&-2&6&-5&-1&3&-3 \\ 1&-1&-2&5&-4&-1&2&-2 \\
        1&-1&-2&4&-3&0&1&-2 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ -1&1&0&0&-1&2&-1&1 \\ -1&0&0&0&-1&3&-1&1 \\
        -1&1&-1&0&-1&4&-2&2 \\ -1&1&0&-1&0&3&-2&2 \\
        -1&1&0&-1&0&3&-2&1 \\ -1&0&0&0&0&2&-2&1 \\ -1&0&0&0&0&1&-1&1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi_{63}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(9)}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{63}^{({10})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{63}^{({11})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{63}^{({12})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{63}^{({13})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{63}^{({14})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{63}^{({15})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1

\\    $\chi_{63}^{({16})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1

\\    $\chi_{63}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({19})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({20})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({25})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({26})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2

\\    $\chi_{63}^{({27})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({28})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{63}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{63}^{({31})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({32})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({33})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({34})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({35})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2

\\    $\chi_{63}^{({36})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2

\\    $\chi_{63}^{({37})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{63}^{({38})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{63}^{({39})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({40})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({41})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({42})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({43})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\\    $\chi_{63}^{({44})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\    $\chi_{63}^{({45})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\    $\chi_{63}^{({46})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\    $\chi_{63}^{({47})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B
&-2

\\    $\chi_{63}^{({48})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B
&-2

\\    $\chi_{63}^{({49})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B
&-2

\\    $\chi_{63}^{({50})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B
&-2

\\    $\chi_{63}^{({51})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({52})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({53})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2
&-2

\\    $\chi_{63}^{({54})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2
&-2

\\    $\chi_{63}^{({55})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2

\\    $\chi_{63}^{({56})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2

\\    $\chi_{63}^{({57})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2

\\    $\chi_{63}^{({58})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2

\\    $\chi_{63}^{({59})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{63}^{({60})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{63}^{({61})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B
&-/B&/B&2&B&-2

\\    $\chi_{63}^{({62})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2
&-/B&-B&B&2&/B&-2

\\    $\chi_{63}^{({63})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({64})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({65})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({66})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({67})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&.&.&.&.&.&.&.

\\    $\chi_{63}^{({68})}$&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&.&.&.&.&.&.&.

\\    $\chi_{63}^{({69})}$&4&4&4&4&4&4&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1

\\    $\chi_{63}^{({70})}$&4&4&4&4&4&4&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1

\\    $\chi_{63}^{({71})}$&4&4&4&4&4&4&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({72})}$&4&4&4&4&4&4&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({73})}$&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{63}^{({74})}$&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{63}^{({75})}$&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{63}^{({76})}$&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.&.

\\    $\chi_{63}^{({77})}$&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1

\\    $\chi_{63}^{({78})}$&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1

\\    $\chi_{63}^{({79})}$&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&1

\\    $\chi_{63}^{({80})}$&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&1

\\    $\chi_{63}^{({81})}$&4&C&/C&/C&4&C&4&C&/C&/C&4&C&4&C&/C&/C&4&C&.&.&.&.&.&.&.

\\    $\chi_{63}^{({82})}$&4&/C&C&C&4&/C&4&/C&C&C&4&/C&4&/C&C&C&4&/C&.&.&.&.&.&.&.

\\    $\chi_{63}^{({83})}$&4&C&/C&-/C&-4&-C&4&C&/C&-/C&-4&-C&4&C&/C&-/C&-4
&-C&.&.&.&.&.&.&.

\\    $\chi_{63}^{({84})}$&4&/C&C&-C&-4&-/C&4&/C&C&-C&-4&-/C&4&/C&C&-C&-4
&-/C&.&.&.&.&.&.&.

\\    $\chi_{63}^{({85})}$&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B
&-1

\\    $\chi_{63}^{({86})}$&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B
&-1

\\    $\chi_{63}^{({87})}$&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B
&-1

\\    $\chi_{63}^{({88})}$&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B
&-1

\\    $\chi_{63}^{({89})}$&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B
&-2&-B&1

\\    $\chi_{63}^{({90})}$&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B
&-2&-/B&1
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\    $\chi_{63}^{({91})}$&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B
&-2&-B&1

\\    $\chi_{63}^{({92})}$&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B
&-2&-/B&1

\\    $\chi_{63}^{({93})}$&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({94})}$&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({95})}$&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({96})}$&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({97})}$&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({98})}$&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({99})}$&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({100})}$&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.&.

\\    $\chi_{63}^{({101})}$&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&2&B&/B&-/B
&-2&-B&-1

\\    $\chi_{63}^{({102})}$&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&2&/B&B&-B
&-2&-/B&-1

\\    $\chi_{63}^{({103})}$&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&2&B&/B&-/B
&-2&-B&-1

\\    $\chi_{63}^{({104})}$&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&2&/B&B&-B
&-2&-/B&-1

\\    $\chi_{63}^{({105})}$&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&-2&-B
&-/B&/B&2&B&1

\\    $\chi_{63}^{({106})}$&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&-2
&-/B&-B&B&2&/B&1

\\    $\chi_{63}^{({107})}$&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B&-2&-B
&-/B&/B&2&B&1

\\    $\chi_{63}^{({108})}$&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B&-2
&-/B&-B&B&2&/B&1

\\    $\chi_{63}^{({109})}$&8&8&8&-8&-8&-8&-4&-4&-4&4&4&4&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({110})}$&8&8&8&8&8&8&2&2&2&2&2&2&-4&-4&-4&-4&-4&-4&4&4&4&4&4&4&-2

\\    $\chi_{63}^{({111})}$&8&8&8&8&8&8&2&2&2&2&2&2&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&2

\\    $\chi_{63}^{({112})}$&8&8&8&-8&-8&-8&2&2&2&-2&-2&-2&-4&-4&-4&4&4&4&4&4&4&-4&-4&-4
&-2

\\    $\chi_{63}^{({113})}$&8&8&8&-8&-8&-8&2&2&2&-2&-2&-2&-4&-4&-4&4&4&4&-4&-4&-4&4&4&4&2

\\    $\chi_{63}^{({114})}$&8&8&8&8&8&8&-4&-4&-4&-4&-4&-4&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({115})}$&8&8&8&8&8&8&-4&-4&-4&-4&-4&-4&2&2&2&2&2&2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({116})}$&8&D&/D&-/D&-8&-D&-4&-C&-/C&/C&4&C&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({117})}$&8&/D&D&-D&-8&-/D&-4&-/C&-C&C&4&/C&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({118})}$&8&D&/D&/D&8&D&2&B&/B&/B&2&B&-4&-C&-/C&-/C&-4&-C&4&C&/C&/C&4&C
&-2

\\    $\chi_{63}^{({119})}$&8&/D&D&D&8&/D&2&/B&B&B&2&/B&-4&-/C&-C&-C&-4&-/C&4&/C&C&C&4&/C
&-2

\\    $\chi_{63}^{({120})}$&8&D&/D&/D&8&D&2&B&/B&/B&2&B&-4&-C&-/C&-/C&-4&-C&-4&-C&-/C&-/C
&-4&-C&2

\\    $\chi_{63}^{({121})}$&8&/D&D&D&8&/D&2&/B&B&B&2&/B&-4&-/C&-C&-C&-4&-/C&-4&-/C&-C&-C
&-4&-/C&2

\\    $\chi_{63}^{({122})}$&8&D&/D&-/D&-8&-D&2&B&/B&-/B&-2&-B&-4&-C&-/C&/C&4&C&4&C&/C&-/C
&-4&-C&-2

\\    $\chi_{63}^{({123})}$&8&/D&D&-D&-8&-/D&2&/B&B&-B&-2&-/B&-4&-/C&-C&C&4&/C&4&/C&C&-C
&-4&-/C&-2

\\    $\chi_{63}^{({124})}$&8&D&/D&-/D&-8&-D&2&B&/B&-/B&-2&-B&-4&-C&-/C&/C&4&C&-4&-C
&-/C&/C&4&C&2

\\    $\chi_{63}^{({125})}$&8&/D&D&-D&-8&-/D&2&/B&B&-B&-2&-/B&-4&-/C&-C&C&4&/C&-4
&-/C&-C&C&4&/C&2

\\    $\chi_{63}^{({126})}$&8&D&/D&/D&8&D&-4&-C&-/C&-/C&-4&-C&2&B&/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({127})}$&8&/D&D&D&8&/D&-4&-/C&-C&-C&-4&-/C&2&/B&B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({128})}$&8&D&/D&/D&8&D&-4&-C&-/C&-/C&-4&-C&2&B&/B&/B&2&B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({129})}$&8&/D&D&D&8&/D&-4&-/C&-C&-C&-4&-/C&2&/B&B&B&2&/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({130})}$&8&8&8&-8&-8&-8&-4&-4&-4&4&4&4&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({131})}$&8&8&8&-8&-8&-8&-4&-4&-4&4&4&4&2&2&2&-2&-2&-2&.&.&.&.&.&.&.

\\    $\chi_{63}^{({132})}$&8&D&/D&-/D&-8&-D&-4&-C&-/C&/C&4&C&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({133})}$&8&/D&D&-D&-8&-/D&-4&-/C&-C&C&4&/C&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({134})}$&8&D&/D&-/D&-8&-D&-4&-C&-/C&/C&4&C&2&B&/B&-/B&-2
&-B&.&.&.&.&.&.&.

\\    $\chi_{63}^{({135})}$&8&/D&D&-D&-8&-/D&-4&-/C&-C&C&4&/C&2&/B&B&-B&-2
&-/B&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{63}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(9)}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({10})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({11})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({12})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({13})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({14})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({15})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({16})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({17})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({18})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({19})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({20})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({21})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({22})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({23})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({24})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({25})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({26})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({27})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{63}^{({28})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&2

\\    $\chi_{63}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({31})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{63}^{({32})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{63}^{({33})}$&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({34})}$&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2

\\    $\chi_{63}^{({35})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B
&-/B&-2&-B&2

\\    $\chi_{63}^{({36})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&2

\\    $\chi_{63}^{({37})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B
&-/B&-2&-B&2

\\    $\chi_{63}^{({38})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&2

\\    $\chi_{63}^{({39})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\\    $\chi_{63}^{({40})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\    $\chi_{63}^{({41})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2

\\    $\chi_{63}^{({42})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2

\\    $\chi_{63}^{({43})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{63}^{({44})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{63}^{({45})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{63}^{({46})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{63}^{({47})}$&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{63}^{({48})}$&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{63}^{({49})}$&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{63}^{({50})}$&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{63}^{({51})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{63}^{({52})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{63}^{({53})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{63}^{({54})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1

\\    $\chi_{63}^{({55})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{63}^{({56})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{63}^{({57})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{63}^{({58})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1

\\    $\chi_{63}^{({59})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1

\\    $\chi_{63}^{({60})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{63}^{({61})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1

\\    $\chi_{63}^{({62})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1

\\    $\chi_{63}^{({63})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2

\\    $\chi_{63}^{({64})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2

\\    $\chi_{63}^{({65})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2

\\    $\chi_{63}^{({66})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2

\\    $\chi_{63}^{({67})}$&.&.&.&.&.&-4&-4&-4&-4&-4&-4&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({68})}$&.&.&.&.&.&-4&-4&-4&4&4&4&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2

\\    $\chi_{63}^{({69})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&4&4&4&4&4&4&1&1&1&1&1&1&-2

\\    $\chi_{63}^{({70})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&4&4&4&4&4&4&1&1&1&1&1&1&-2

\\    $\chi_{63}^{({71})}$&1&1&1&1&1&.&.&.&.&.&.&4&4&4&4&4&4&1&1&1&1&1&1&-2

\\    $\chi_{63}^{({72})}$&1&1&1&1&1&.&.&.&.&.&.&4&4&4&4&4&4&1&1&1&1&1&1&-2

\\    $\chi_{63}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({77})}$&-1&-1&1&1&1&.&.&.&.&.&.&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2

\\    $\chi_{63}^{({78})}$&-1&-1&1&1&1&.&.&.&.&.&.&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2

\\    $\chi_{63}^{({79})}$&1&1&-1&-1&-1&.&.&.&.&.&.&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2

\\    $\chi_{63}^{({80})}$&1&1&-1&-1&-1&.&.&.&.&.&.&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-2

\\    $\chi_{63}^{({81})}$&.&.&.&.&.&-4&-C&-/C&-/C&-4&-C&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B
&-/B&-2&-B&-2

\\    $\chi_{63}^{({82})}$&.&.&.&.&.&-4&-/C&-C&-C&-4&-/C&-2&-/B&-B&-B&-2&-/B&-2
&-/B&-B&-B&-2&-/B&-2

\\    $\chi_{63}^{({83})}$&.&.&.&.&.&-4&-C&-/C&/C&4&C&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B
&-2

\\    $\chi_{63}^{({84})}$&.&.&.&.&.&-4&-/C&-C&C&4&/C&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B
&-2

\\    $\chi_{63}^{({85})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2

\\    $\chi_{63}^{({86})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2

\\    $\chi_{63}^{({87})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2

\\    $\chi_{63}^{({88})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2

\\    $\chi_{63}^{({89})}$&A&/A&/A&1&A&.&.&.&.&.&.&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2

\\    $\chi_{63}^{({90})}$&/A&A&A&1&/A&.&.&.&.&.&.&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\    $\chi_{63}^{({91})}$&A&/A&/A&1&A&.&.&.&.&.&.&4&C&/C&/C&4&C&1&A&/A&/A&1&A&-2

\\    $\chi_{63}^{({92})}$&/A&A&A&1&/A&.&.&.&.&.&.&4&/C&C&C&4&/C&1&/A&A&A&1&/A&-2

\\    $\chi_{63}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{63}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{63}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{63}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{63}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{63}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{63}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&4&C&/C&/C&4&C&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{63}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&4&/C&C&C&4&/C&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{63}^{({101})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A
&-2

\\    $\chi_{63}^{({102})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A
&-2

\\    $\chi_{63}^{({103})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A
&-2

\\    $\chi_{63}^{({104})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A
&-2

\\    $\chi_{63}^{({105})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A
&-2

\\    $\chi_{63}^{({106})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A
&-2

\\    $\chi_{63}^{({107})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.&4&C&/C&-/C&-4&-C&1&A&/A&-/A&-1&-A
&-2

\\    $\chi_{63}^{({108})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.&4&/C&C&-C&-4&-/C&1&/A&A&-A&-1&-/A
&-2

\\    $\chi_{63}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&8&8&8&-8&-8&-8&-4&-4&-4&4&4&4&2

\\    $\chi_{63}^{({110})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4
&-1&-1&-1&-1&-1&-1&2

\\    $\chi_{63}^{({111})}$&2&2&2&2&2&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4&-1&-1&-1&-1&-1&-1&2

\\    $\chi_{63}^{({112})}$&-2&-2&2&2&2&.&.&.&.&.&.&-4&-4&-4&4&4&4&-1&-1&-1&1&1&1&2

\\    $\chi_{63}^{({113})}$&2&2&-2&-2&-2&.&.&.&.&.&.&-4&-4&-4&4&4&4&-1&-1&-1&1&1&1&2

\\    $\chi_{63}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4&2&2&2&2&2&2&-1

\\    $\chi_{63}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4&2&2&2&2&2&2&-1

\\    $\chi_{63}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&8&D&/D&-/D&-8&-D&-4&-C&-/C&/C&4&C&2

\\    $\chi_{63}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&8&/D&D&-D&-8&-/D&-4&-/C&-C&C&4&/C&2

\\    $\chi_{63}^{({118})}$&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&-4&-C&-/C&-/C&-4&-C&-1&-A&-/A
&-/A&-1&-A&2

\\    $\chi_{63}^{({119})}$&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&-4&-/C&-C&-C&-4&-/C&-1
&-/A&-A&-A&-1&-/A&2

\\    $\chi_{63}^{({120})}$&B&/B&/B&2&B&.&.&.&.&.&.&-4&-C&-/C&-/C&-4&-C&-1&-A&-/A
&-/A&-1&-A&2

\\    $\chi_{63}^{({121})}$&/B&B&B&2&/B&.&.&.&.&.&.&-4&-/C&-C&-C&-4&-/C&-1&-/A&-A&-A&-1
&-/A&2

\\    $\chi_{63}^{({122})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&-4&-C&-/C&/C&4&C&-1&-A&-/A&/A&1&A&2

\\    $\chi_{63}^{({123})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&-4&-/C&-C&C&4&/C&-1&-/A&-A&A&1&/A&2

\\    $\chi_{63}^{({124})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&-4&-C&-/C&/C&4&C&-1&-A
&-/A&/A&1&A&2

\\    $\chi_{63}^{({125})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&-4&-/C&-C&C&4&/C&-1
&-/A&-A&A&1&/A&2

\\    $\chi_{63}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-C&-/C&-/C&-4&-C&2&B&/B&/B&2&B&-1

\\    $\chi_{63}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-/C&-C&-C&-4&-/C&2&/B&B&B&2&/B&-1

\\    $\chi_{63}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-C&-/C&-/C&-4&-C&2&B&/B&/B&2&B&-1

\\    $\chi_{63}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-/C&-C&-C&-4&-/C&2&/B&B&B&2&/B&-1

\\    $\chi_{63}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4&2&2&2&-2&-2&-2&-1

\\    $\chi_{63}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4&2&2&2&-2&-2&-2&-1

\\    $\chi_{63}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-C&-/C&/C&4&C&2&B&/B&-/B&-2&-B&-1

\\    $\chi_{63}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-/C&-C&C&4&/C&2&/B&B&-B&-2&-/B&-1

\\    $\chi_{63}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-C&-/C&/C&4&C&2&B&/B&-/B&-2&-B&-1

\\    $\chi_{63}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-/C&-C&C&4&/C&2&/B&B&-B&-2&-/B&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
$\chi_{63}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{63}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{63}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{63}^{(5)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{63}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(9)}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1

\\    $\chi_{63}^{({10})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1

\\    $\chi_{63}^{({11})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\    $\chi_{63}^{({12})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1

\\    $\chi_{63}^{({13})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\    $\chi_{63}^{({14})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1

\\    $\chi_{63}^{({15})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\    $\chi_{63}^{({16})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1

\\    $\chi_{63}^{({17})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1

\\    $\chi_{63}^{({18})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1

\\    $\chi_{63}^{({19})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1

\\    $\chi_{63}^{({20})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1

\\    $\chi_{63}^{({21})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1

\\    $\chi_{63}^{({22})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1

\\    $\chi_{63}^{({23})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1

\\    $\chi_{63}^{({24})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1

\\    $\chi_{63}^{({25})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2&-2

\\    $\chi_{63}^{({26})}$&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&2&2&2&-2&-2

\\    $\chi_{63}^{({27})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({28})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({31})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({32})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({33})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2

\\    $\chi_{63}^{({34})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2

\\    $\chi_{63}^{({35})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2

\\    $\chi_{63}^{({36})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2

\\    $\chi_{63}^{({37})}$&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2

\\    $\chi_{63}^{({38})}$&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2

\\    $\chi_{63}^{({39})}$&B&/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2

\\    $\chi_{63}^{({40})}$&/B&B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2

\\    $\chi_{63}^{({41})}$&B&/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2

\\    $\chi_{63}^{({42})}$&/B&B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2

\\    $\chi_{63}^{({43})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1

\\    $\chi_{63}^{({44})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1

\\    $\chi_{63}^{({45})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\    $\chi_{63}^{({46})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1

\\    $\chi_{63}^{({47})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1

\\    $\chi_{63}^{({48})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1

\\    $\chi_{63}^{({49})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1

\\    $\chi_{63}^{({50})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1

\\    $\chi_{63}^{({51})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1

\\    $\chi_{63}^{({52})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1

\\    $\chi_{63}^{({53})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{63}^{({54})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\    $\chi_{63}^{({55})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1

\\    $\chi_{63}^{({56})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1

\\    $\chi_{63}^{({57})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1

\\    $\chi_{63}^{({58})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1

\\    $\chi_{63}^{({59})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1

\\    $\chi_{63}^{({60})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1

\\    $\chi_{63}^{({61})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1

\\    $\chi_{63}^{({62})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1

\\    $\chi_{63}^{({63})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2

\\    $\chi_{63}^{({64})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2

\\    $\chi_{63}^{({65})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2

\\    $\chi_{63}^{({66})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2

\\    $\chi_{63}^{({67})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2

\\    $\chi_{63}^{({68})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2

\\    $\chi_{63}^{({69})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{63}^{({70})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{63}^{({71})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.

\\    $\chi_{63}^{({72})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.

\\    $\chi_{63}^{({73})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({74})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({75})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({76})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({77})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.

\\    $\chi_{63}^{({78})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.

\\    $\chi_{63}^{({79})}$&-2&-2&2&2&2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{63}^{({80})}$&-2&-2&2&2&2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{63}^{({81})}$&-B&-/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2

\\    $\chi_{63}^{({82})}$&-/B&-B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2

\\    $\chi_{63}^{({83})}$&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2

\\    $\chi_{63}^{({84})}$&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2

\\    $\chi_{63}^{({85})}$&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{63}^{({86})}$&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{63}^{({87})}$&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{63}^{({88})}$&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{63}^{({89})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.

\\    $\chi_{63}^{({90})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\    $\chi_{63}^{({91})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.

\\    $\chi_{63}^{({92})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.

\\    $\chi_{63}^{({93})}$&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({94})}$&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({95})}$&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({96})}$&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({97})}$&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({98})}$&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({99})}$&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({100})}$&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({101})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.

\\    $\chi_{63}^{({102})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.

\\    $\chi_{63}^{({103})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.

\\    $\chi_{63}^{({104})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.

\\    $\chi_{63}^{({105})}$&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{63}^{({106})}$&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{63}^{({107})}$&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{63}^{({108})}$&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{63}^{({109})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({110})}$&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.

\\    $\chi_{63}^{({111})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{63}^{({112})}$&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.

\\    $\chi_{63}^{({113})}$&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.

\\    $\chi_{63}^{({114})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({115})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({116})}$&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({117})}$&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({118})}$&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.

\\    $\chi_{63}^{({119})}$&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.

\\    $\chi_{63}^{({120})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{63}^{({121})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{63}^{({122})}$&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.&.

\\    $\chi_{63}^{({123})}$&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.&.

\\    $\chi_{63}^{({124})}$&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.&.

\\    $\chi_{63}^{({125})}$&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.&.

\\    $\chi_{63}^{({126})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({127})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({128})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({129})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({130})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({131})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({132})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({133})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({134})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({135})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & & &\\\hline
$\chi_{63}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(3)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(6)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(9)}$&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A
&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({10})}$&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A
&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({11})}$&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A
&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({12})}$&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&1&/A&A&A&1
&/A&1

\\    $\chi_{63}^{({13})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1

\\    $\chi_{63}^{({14})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{63}^{({15})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&-1

\\    $\chi_{63}^{({16})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-1&-/A&-A&-A&-1
&-/A&-1

\\    $\chi_{63}^{({17})}$&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{63}^{({18})}$&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{63}^{({19})}$&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-1&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{63}^{({20})}$&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-1
&-/A&-A&-A&-1&-/A&-1

\\    $\chi_{63}^{({21})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({22})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({23})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&1

\\    $\chi_{63}^{({24})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&1

\\    $\chi_{63}^{({25})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({26})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({27})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&2

\\    $\chi_{63}^{({28})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({29})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({30})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({31})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({32})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({33})}$&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({34})}$&2&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({35})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({36})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({37})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({38})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({39})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&2&B&/B&/B&2&B&2

\\    $\chi_{63}^{({40})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&2&/B&B&B&2&/B&2

\\    $\chi_{63}^{({41})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-2&-B&-/B&-/B&-2&-B&-2

\\    $\chi_{63}^{({42})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-2&-/B&-B&-B&-2&-/B&-2

\\    $\chi_{63}^{({43})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({44})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({45})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{63}^{({46})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({47})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({48})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({49})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({50})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({51})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({52})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({53})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({54})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({55})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({56})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({57})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({58})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({59})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({60})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({61})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({62})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({63})}$&B&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({64})}$&/B&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({65})}$&B&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({66})}$&/B&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({67})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({68})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({69})}$&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&1&1&1&1&1&1&-2

\\    $\chi_{63}^{({70})}$&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&-1&-1&-1&-1&-1&-1&2

\\    $\chi_{63}^{({71})}$&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&1&1&1&1&1&1&-2

\\    $\chi_{63}^{({72})}$&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&-1&-1&-1&-1&-1&-1&2

\\    $\chi_{63}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1

\\    $\chi_{63}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1

\\    $\chi_{63}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1

\\    $\chi_{63}^{({77})}$&.&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&3&3&3&-3&-3&-3&.

\\    $\chi_{63}^{({78})}$&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&-3&-3&-3&3&3&3&.

\\    $\chi_{63}^{({79})}$&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&3&3&3&-3&-3&-3&.

\\    $\chi_{63}^{({80})}$&.&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&-3&-3&-3&3&3&3&.

\\    $\chi_{63}^{({81})}$&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({82})}$&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({83})}$&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({84})}$&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({85})}$&.&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&1&A&/A&/A&1&A&-2

\\    $\chi_{63}^{({86})}$&.&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&1&/A&A&A&1&/A&-2

\\    $\chi_{63}^{({87})}$&.&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&-1&-A&-/A
&-/A&-1&-A&2

\\    $\chi_{63}^{({88})}$&.&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&-1&-/A&-A&-A&-1
&-/A&2

\\    $\chi_{63}^{({89})}$&.&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&1&A&/A&/A&1&A&-2

\\    $\chi_{63}^{({90})}$&.&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&1&/A&A&A&1&/A&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 80& & & & & & & & & & 90& & & &\\\hline
\\    $\chi_{63}^{({91})}$&.&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&-1&-A&-/A
&-/A&-1&-A&2

\\    $\chi_{63}^{({92})}$&.&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&-1&-/A&-A&-A&-1
&-/A&2

\\    $\chi_{63}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{63}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{63}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&1

\\    $\chi_{63}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&1

\\    $\chi_{63}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&-1

\\    $\chi_{63}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&-1

\\    $\chi_{63}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B&-1

\\    $\chi_{63}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B&-1

\\    $\chi_{63}^{({101})}$&.&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&3&E&/E&-/E&-3&-E&.

\\    $\chi_{63}^{({102})}$&.&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&3&/E&E&-E&-3&-/E&.

\\    $\chi_{63}^{({103})}$&.&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&-3&-E&-/E&/E&3&E&.

\\    $\chi_{63}^{({104})}$&.&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&-3&-/E&-E&E&3&/E&.

\\    $\chi_{63}^{({105})}$&.&-2&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&3&E&/E&-/E&-3&-E&.

\\    $\chi_{63}^{({106})}$&.&-2&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&3&/E&E&-E&-3&-/E&.

\\    $\chi_{63}^{({107})}$&.&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&-3&-E&-/E&/E&3&E&.

\\    $\chi_{63}^{({108})}$&.&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&-3&-/E&-E&E&3&/E&.

\\    $\chi_{63}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & & &\\\hline
$\chi_{63}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(2)}$&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{63}^{(3)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{63}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\    $\chi_{63}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\    $\chi_{63}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(7)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(8)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(9)}$&A&/A&1&A&/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A

\\    $\chi_{63}^{({10})}$&/A&A&1&/A&A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A

\\    $\chi_{63}^{({11})}$&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A
&-/A&1&A&/A

\\    $\chi_{63}^{({12})}$&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A&1&/A&A

\\    $\chi_{63}^{({13})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A
&-/A&1&A&/A

\\    $\chi_{63}^{({14})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-1
&-/A&-A&1&/A&A

\\    $\chi_{63}^{({15})}$&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A
&-1&-A&-/A

\\    $\chi_{63}^{({16})}$&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&-1
&-/A&-A

\\    $\chi_{63}^{({17})}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&1&A&/A

\\    $\chi_{63}^{({18})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&1&/A&A

\\    $\chi_{63}^{({19})}$&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A

\\    $\chi_{63}^{({20})}$&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A

\\    $\chi_{63}^{({21})}$&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A

\\    $\chi_{63}^{({22})}$&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A
&-1&-/A&-A

\\    $\chi_{63}^{({23})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A

\\    $\chi_{63}^{({24})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A

\\    $\chi_{63}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({27})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({28})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\    $\chi_{63}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2

\\    $\chi_{63}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2

\\    $\chi_{63}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2

\\    $\chi_{63}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({39})}$&B&/B&2&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({40})}$&/B&B&2&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({41})}$&-B&-/B&-2&-B&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({42})}$&-/B&-B&-2&-/B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-2&-B&-/B&-2&-B&-/B

\\    $\chi_{63}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-2&-/B&-B&-2&-/B&-B

\\    $\chi_{63}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&2&B&/B&2&B&/B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & & &\\\hline
\\    $\chi_{63}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&2&/B&B&2&/B&B

\\    $\chi_{63}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-2&-B&-/B&2&B&/B

\\    $\chi_{63}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-2&-/B&-B&2&/B&B

\\    $\chi_{63}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&2&B&/B&-2&-B&-/B

\\    $\chi_{63}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&2&/B&B&-2&-/B&-B

\\    $\chi_{63}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({69})}$&-2&-2&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({70})}$&2&2&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({71})}$&-2&-2&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({72})}$&2&2&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({73})}$&1&1&4&4&4&.&.&.&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&.&.&.

\\    $\chi_{63}^{({74})}$&1&1&4&4&4&.&.&.&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&.&.&.

\\    $\chi_{63}^{({75})}$&-1&-1&-4&-4&-4&.&.&.&1&1&1&-2&-2&-2&2&2&2&-1&-1&-1&.&.&.

\\    $\chi_{63}^{({76})}$&-1&-1&-4&-4&-4&.&.&.&-1&-1&-1&2&2&2&-2&-2&-2&1&1&1&.&.&.

\\    $\chi_{63}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({85})}$&-B&-/B&4&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({86})}$&-/B&-B&4&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({87})}$&B&/B&-4&-C&-/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({88})}$&/B&B&-4&-/C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({89})}$&-B&-/B&4&C&/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({90})}$&-/B&-B&4&/C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & & 110& & & & & & &\\\hline
\\    $\chi_{63}^{({91})}$&B&/B&-4&-C&-/C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({92})}$&/B&B&-4&-/C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({93})}$&A&/A&4&C&/C&.&.&.&-1&-A&-/A&2&B&/B&2&B&/B&-1&-A&-/A&.&.&.

\\    $\chi_{63}^{({94})}$&/A&A&4&/C&C&.&.&.&-1&-/A&-A&2&/B&B&2&/B&B&-1&-/A&-A&.&.&.

\\    $\chi_{63}^{({95})}$&A&/A&4&C&/C&.&.&.&1&A&/A&-2&-B&-/B&-2&-B&-/B&1&A&/A&.&.&.

\\    $\chi_{63}^{({96})}$&/A&A&4&/C&C&.&.&.&1&/A&A&-2&-/B&-B&-2&-/B&-B&1&/A&A&.&.&.

\\    $\chi_{63}^{({97})}$&-A&-/A&-4&-C&-/C&.&.&.&1&A&/A&-2&-B&-/B&2&B&/B&-1&-A&-/A&.&.&.

\\    $\chi_{63}^{({98})}$&-/A&-A&-4&-/C&-C&.&.&.&1&/A&A&-2&-/B&-B&2&/B&B&-1&-/A&-A&.&.&.

\\    $\chi_{63}^{({99})}$&-A&-/A&-4&-C&-/C&.&.&.&-1&-A&-/A&2&B&/B&-2&-B&-/B&1&A&/A&.&.&.

\\    $\chi_{63}^{({100})}$&-/A&-A&-4&-/C&-C&.&.&.&-1&-/A&-A&2&/B&B&-2&-/B
&-B&1&/A&A&.&.&.

\\    $\chi_{63}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&2&2&2&.&.&.

\\    $\chi_{63}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-2&-2&-2&.&.&.

\\    $\chi_{63}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-C&-/C&2&B&/B&.&.&.

\\    $\chi_{63}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-/C&-C&2&/B&B&.&.&.

\\    $\chi_{63}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&C&/C&-2&-B&-/B&.&.&.

\\    $\chi_{63}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/C&C&-2&-/B&-B&.&.&.

\\    $\chi_{63}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & &\\\hline
$\chi_{63}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{63}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{63}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{(9)}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{63}^{({10})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{63}^{({11})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\    $\chi_{63}^{({12})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\    $\chi_{63}^{({13})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\    $\chi_{63}^{({14})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\    $\chi_{63}^{({15})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{63}^{({16})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{63}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\    $\chi_{63}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\    $\chi_{63}^{({19})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{63}^{({20})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{63}^{({21})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{63}^{({22})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{63}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\    $\chi_{63}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\    $\chi_{63}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({29})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{63}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({31})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\    $\chi_{63}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\    $\chi_{63}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({43})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\    $\chi_{63}^{({44})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\    $\chi_{63}^{({45})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & &\\\hline
\\    $\chi_{63}^{({46})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{63}^{({47})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\    $\chi_{63}^{({48})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\    $\chi_{63}^{({49})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\    $\chi_{63}^{({50})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\    $\chi_{63}^{({51})}$&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F

\\    $\chi_{63}^{({52})}$&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F

\\    $\chi_{63}^{({53})}$&F&F&F&-F&-F&-F&F&F&F&-F&-F&-F&-F&-F&-F&F&F&F

\\    $\chi_{63}^{({54})}$&-F&-F&-F&F&F&F&-F&-F&-F&F&F&F&F&F&F&-F&-F&-F

\\    $\chi_{63}^{({55})}$&F&H&-/H&/H&-F&-H&F&H&-/H&/H&-F&-H&F&H&-/H&/H&-F&-H

\\    $\chi_{63}^{({56})}$&-F&/H&-H&H&F&-/H&-F&/H&-H&H&F&-/H&-F&/H&-H&H&F&-/H

\\    $\chi_{63}^{({57})}$&-F&-H&/H&-/H&F&H&-F&-H&/H&-/H&F&H&-F&-H&/H&-/H&F&H

\\    $\chi_{63}^{({58})}$&F&-/H&H&-H&-F&/H&F&-/H&H&-H&-F&/H&F&-/H&H&-H&-F&/H

\\    $\chi_{63}^{({59})}$&F&H&-/H&/H&-F&-H&F&H&-/H&/H&-F&-H&-F&-H&/H&-/H&F&H

\\    $\chi_{63}^{({60})}$&-F&/H&-H&H&F&-/H&-F&/H&-H&H&F&-/H&F&-/H&H&-H&-F&/H

\\    $\chi_{63}^{({61})}$&-F&-H&/H&-/H&F&H&-F&-H&/H&-/H&F&H&F&H&-/H&/H&-F&-H

\\    $\chi_{63}^{({62})}$&F&-/H&H&-H&-F&/H&F&-/H&H&-H&-F&/H&-F&/H&-H&H&F&-/H

\\    $\chi_{63}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({73})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.

\\    $\chi_{63}^{({74})}$&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.

\\    $\chi_{63}^{({75})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.

\\    $\chi_{63}^{({76})}$&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.

\\    $\chi_{63}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & &\\\hline
\\    $\chi_{63}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({93})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.

\\    $\chi_{63}^{({94})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.

\\    $\chi_{63}^{({95})}$&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.

\\    $\chi_{63}^{({96})}$&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.

\\    $\chi_{63}^{({97})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.

\\    $\chi_{63}^{({98})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.

\\    $\chi_{63}^{({99})}$&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.

\\    $\chi_{63}^{({100})}$&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.

\\    $\chi_{63}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({114})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.

\\    $\chi_{63}^{({115})}$&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.&.&.

\\    $\chi_{63}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\    $\chi_{63}^{({126})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.

\\    $\chi_{63}^{({127})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.

\\    $\chi_{63}^{({128})}$&-2&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.&.&.

\\    $\chi_{63}^{({129})}$&-2&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.&.&.

\\    $\chi_{63}^{({130})}$&G&G&G&-G&-G&-G&-F&-F&-F&F&F&F&.&.&.&.&.&.

\\    $\chi_{63}^{({131})}$&-G&-G&-G&G&G&G&F&F&F&-F&-F&-F&.&.&.&.&.&.

\\    $\chi_{63}^{({132})}$&G&I&-/I&/I&-G&-I&-F&-H&/H&-/H&F&H&.&.&.&.&.&.

\\    $\chi_{63}^{({133})}$&-G&/I&-I&I&G&-/I&F&-/H&H&-H&-F&/H&.&.&.&.&.&.

\\    $\chi_{63}^{({134})}$&-G&-I&/I&-/I&G&I&F&H&-/H&/H&-F&-H&.&.&.&.&.&.

\\    $\chi_{63}^{({135})}$&G&-/I&I&-I&-G&/I&-F&/H&-H&H&F&-/H&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&0&1&-1& 0&1&0&1 \\
0&0&0&-1&0&2&-1&2 \\ -1&1&1&-2&0&2&
-1&3 \\
        -1&1&1&-3&1&3&-2&4 \\ -1&1&1&-3&1&3&-2&3 \\ -1&0&1&-2&1&2&-2&3 \\
        -1&0&1&-1&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&0&2&-1&1&-2&2 \\
        -1&-1&-1&3&-1&1&-2&2 \\ -1&-1&-1&2&0&1&-2&2 \\
        0&0&-1&1&0&1&-2&2 \\ 0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 0&1&-1&0&1&0&0&-1 \\ 0&0&-1&0&2&0&0&-2 \\
        0&0&-2&1&2&0&0&-2 \\ 0&0&-1&0&2&0&0&-1 \\ 0&0&-1&0&1&1&0&-1 \\
        0&0&-1&0&1&0&1&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{64}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-1&2&0&-2&2&-2 \\
        -1&-1&-2&3&1&-3&2&-2 \\ -1&-1&-3&5&0&-4&3&-3 \\
        -1&-1&-2&4&0&-3&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ 0&-1&-2&3&0&-2&1&-1 \\
        -1&-1&-3&4&0&-2&1&-1 \\ -1&-1&-4&6&-1&-3&2&-2 \\
        -1&-1&-3&5&-1&-2&1&-1 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&0 \\ -1&0&-1&3&-2&-1&1&0 \\ -2&0&0&3&-2&-2&2&0 \\
        -2&0&-1&5&-3&-3&3&-1 \\ -2&0&-1&4&-2&-2&2&-1 \\
        -1&0&-1&3&-1&-2&1&0 \\ -1&0&0&2&-1&-1&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&0 \\ -1&0&0&2&-1&-2&2&-1 \\
        -1&-1&0&3&-1&-3&2&0 \\ -1&-1&-1&5&-2&-4&3&-1 \\
        -1&-1&-1&4&-1&-3&2&-1 \\ -1&0&-1&3&-1&-2&1&0 \\
        -1&0&0&2&-1&-1&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&0 \\ 0&-1&-1&3&-1&-2&1&0 \\
        -1&-1&-1&4&-2&-2&1&1 \\ -1&-1&-2&6&-3&-3&2&0 \\
        -1&-1&-2&5&-2&-2&1&0 \\ -1&0&-1&3&-1&-2&1&0 \\
        -1&0&0&2&-1&-1&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&0&1&-2&1&2&-2&1 \\ -2&0&2&-3&2&2&-2&0 \\
        -2&0&3&-5&3&3&-3&1 \\ -2&0&3&-4&2&2&-2&1 \\ -1&0&2&-3&2&1&-2&1 \\
        -1&0&1&-2&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&0&2&-3&2&1&-1&0 \\ -1&-1&2&-3&3&1&-2&0 \\
        -1&-1&3&-5&4&2&-3&1 \\ -1&-1&3&-4&3&1&-2&1 \\
        -1&0&2&-3&2&1&-2&1 \\ -1&0&1&-2&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ 0&-1&1&-2&2&1&-2&1 \\
        -1&-1&1&-2&2&2&-3&1 \\ -1&-1&2&-4&3&3&-4&2 \\
        -1&-1&2&-3&2&2&-3&2 \\ -1&0&2&-3&2&1&-2&1 \\
        -1&0&1&-2&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&2&-2&0&2&-2&2 \\ -2&0&4&-3&0&2&-2&2 \\
        -2&0&5&-5&1&3&-3&3 \\ -2&0&4&-4&1&2&-2&2 \\ -1&0&3&-3&1&1&-2&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ -1&0&3&-3&1&1&-1&1 \\ -1&-1&4&-3&1&1&-2&2 \\
        -1&-1&5&-5&2&2&-3&3 \\ -1&-1&4&-4&2&1&-2&2 \\
        -1&0&3&-3&1&1&-2&2 \\ -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&-1&1 \\ 0&-1&2&-2&1&1&-2&2 \\
        -1&-1&3&-2&0&2&-3&3 \\ -1&-1&4&-4&1&3&-4&4 \\
        -1&-1&3&-3&1&2&-3&3 \\ -1&0&3&-3&1&1&-2&2 \\
        -1&0&2&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-1&1&1&0&-1&0 \\ -1&-1&-2&2&1&1&-2&0 \\
        -1&-1&-3&3&1&1&-2&0 \\ -1&-1&-2&2&1&1&-2&1 \\
        0&0&-2&1&1&1&-2&1 \\ 0&0&-2&1&1&0&-1&1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ 0&-1&-2&2&0&1&-1&0 \\ 0&0&-3&2&0&2&-2&0 \\
        0&0&-4&3&0&2&-2&0 \\ 0&0&-3&2&0&2&-2&1 \\ 0&0&-2&1&1&1&-2&1 \\
        0&0&-2&1&1&0&-1&1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ 0&1&-2&1&0&1&-1&0 \\ -1&1&-2&1&1&1&-2&0 \\
        -1&1&-3&2&1&1&-2&0 \\ -1&1&-2&1&1&1&-2&1 \\ 0&0&-2&1&1&1&-2&1 \\
        0&0&-2&1&1&0&-1&1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ -1&-1&0&-1&2&1&-1&1 \\ -1&-1&-1&-1&2&2&-1&1 \\
        -1&-1&-1&-2&3&3&-2&2 \\ -1&-1&0&-2&2&3&-2&2 \\
        -1&0&0&-2&2&2&-2&2 \\ -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ -1&1&0&-2&2&1&-1&1 \\ -2&0&0&-2&3&1&-1&1 \\
        -2&0&0&-3&4&2&-2&2 \\ -2&0&1&-3&3&2&-2&2 \\ -1&0&0&-2&2&2&-2&2 \\
        -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ 0&0&-1&-1&1&2&-1&1 \\ -1&1&-1&-2&2&2&-1&1 \\
        -1&1&-1&-3&3&3&-2&2 \\ -1&1&0&-3&2&3&-2&2 \\
        -1&0&0&-2&2&2&-2&2 \\ -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -1&1&0&-2&2&1&-1&1 \\
        -1&1&0&-3&4&0&-1&1 \\ -1&1&0&-4&5&1&-2&2 \\ -1&1&1&-4&4&1&-2&2 \\
        0&1&0&-3&3&1&-2&2 \\ 0&1&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ 0&0&0&-2&3&0&-1&1 \\ 0&0&-1&-2&4&0&-2&2 \\
        0&0&-1&-3&5&1&-3&3 \\ 0&0&0&-3&4&1&-3&3 \\ 0&1&0&-3&3&1&-2&2 \\
        0&1&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&-1&0&0&1&-1&0&0 \\
        -1&-1&1&-1&1&-1&0&0 \\ -1&-1&1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&1&0&-1&0&0&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        -1&1&1&-2&1&-1&0&0 \\ -1&1&1&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&0&-1 \\ -1&0&-1&1&1&0&-1&0 \\ -2&0&-1&1&1&1&-1&-1 \\
        -2&0&-2&2&1&1&-1&-1 \\ -2&0&-1&1&1&1&-1&0 \\
        -1&1&-1&0&1&1&-1&0 \\ -1&1&-1&0&1&0&0&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&0&-1 \\ 0&1&-1&0&1&0&0&-1 \\ -1&1&-1&0&2&0&-1&-1 \\
        -1&1&-2&1&2&0&-1&-1 \\ -1&1&-1&0&2&0&-1&0 \\
        -1&1&-1&0&1&1&-1&0 \\ -1&1&-1&0&1&0&0&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&-2 \\ -1&-1&0&2&-1&-1&1&-2 \\
        -1&-1&-1&3&-2&0&1&-3 \\ -1&-1&-1&4&-3&-1&2&-4 \\
        -1&-1&-1&4&-3&-1&2&-3 \\ -1&0&-1&3&-2&-1&1&-2 \\
        -1&0&-1&2&-1&-1&1&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&-2 \\ -1&1&0&1&-1&-1&1&-2 \\ -2&0&0&2&-1&-1&1&-3 \\
        -2&0&0&3&-2&-2&2&-4 \\ -2&0&0&3&-2&-2&2&-3 \\
        -1&0&-1&3&-2&-1&1&-2 \\ -1&0&-1&2&-1&-1&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&1&-2 \\ 0&0&-1&2&-2&0&1&-2 \\ -1&1&-1&2&-2&0&1&-3 \\
        -1&1&-1&3&-3&-1&2&-4 \\ -1&1&-1&3&-3&-1&2&-3 \\
        -1&0&-1&3&-2&-1&1&-2 \\ -1&0&-1&2&-1&-1&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&0&2&-1&1&-2&2 \\
        -1&-1&-1&3&-1&1&-2&2 \\ -1&-1&-1&2&0&1&-2&2 \\
        0&0&-1&1&0&1&-2&2 \\ 0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&-1&-1&2&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&2 \\
        0&0&-2&3&-2&2&-2&2 \\ 0&0&-2&2&-1&2&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ 0&1&-1&1&-1&1&-1&1 \\ -1&1&0&1&-1&1&-2&2 \\
        -1&1&-1&2&-1&1&-2&2 \\ -1&1&-1&1&0&1&-2&2 \\ 0&0&-1&1&0&1&-2&2 \\
        0&0&-1&1&0&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -1&1&0&1&-1&-1&1&-2 \\ -1&1&0&1&0&-2&1&-3 \\
        -1&1&0&2&-1&-3&2&-4 \\ -1&1&0&2&-1&-3&2&-3 \\
        0&1&-1&2&-1&-2&1&-2 \\ 0&1&-1&1&0&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ 0&0&0&1&0&-2&1&-2 \\ 0&0&-1&2&0&-2&0&-2 \\
        0&0&-1&3&-1&-3&1&-3 \\ 0&0&-1&3&-1&-3&1&-2 \\
        0&1&-1&2&-1&-2&1&-2 \\ 0&1&-1&1&0&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&1 \\ -1&-1&1&-1&1&1&-1&2 \\ -1&-1&1&-1&0&2&-1&3 \\
        -1&-1&1&-2&1&3&-2&4 \\ -1&-1&1&-2&1&3&-2&3 \\
        -1&0&1&-2&1&2&-2&3 \\ -1&0&1&-1&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&1 \\ -1&1&1&-2&1&1&-1&2 \\ -2&0&2&-2&1&1&-1&3 \\
        -2&0&2&-3&2&2&-2&4 \\ -2&0&2&-3&2&2&-2&3 \\ -1&0&1&-2&1&2&-2&3 \\
        -1&0&1&-1&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&1 \\ 0&0&0&-1&0&2&-1&2 \\ -1&1&1&-2&0&2&-1&3 \\
        -1&1&1&-3&1&3&-2&4 \\ -1&1&1&-3&1&3&-2&3 \\ -1&0&1&-2&1&2&-2&3 \\
        -1&0&1&-1&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ -1&0&1&-1&1&-1&0&0 \\ -2&0&1&-1&1&-1&1&-1 \\
        -2&0&2&-2&1&-1&1&-1 \\ -2&0&2&-1&0&-1&1&-1 \\
        -1&1&1&-1&0&-1&1&-1 \\ -1&1&1&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\
        -1&1&1&-2&2&-2&1&-1 \\ -1&1&2&-3&2&-2&1&-1 \\
        -1&1&2&-2&1&-2&1&-1 \\ -1&1&1&-1&0&-1&1&-1 \\
        -1&1&1&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -1&1&1&-2&1&1&-1&2 \\ -1&1&2&-3&2&0&-1&3 \\
        -1&1&2&-4&3&1&-2&4 \\ -1&1&2&-4&3&1&-2&3 \\ 0&1&1&-3&2&1&-2&3 \\
        0&1&1&-2&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ 0&0&1&-2&2&0&-1&2 \\ 0&0&1&-2&2&0&-2&4 \\
        0&0&1&-3&3&1&-3&5 \\ 0&0&1&-3&3&1&-3&4 \\ 0&1&1&-3&2&1&-2&3 \\
        0&1&1&-2&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&0&2&-1&0&-1&0&1 \\ -1&-1&2&0&-1&-1&0&2 \\
        -1&-1&3&-1&-1&-1&0&2 \\ -1&-1&2&0&-1&-1&0&1 \\
        0&0&1&0&-1&-1&0&1 \\ 0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ 0&-1&1&0&-1&0&0&1 \\ 0&0&1&0&-2&0&0&2 \\
        0&0&2&-1&-2&0&0&2 \\ 0&0&1&0&-2&0&0&1 \\ 0&0&1&0&-1&-1&0&1 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ 0&1&1&-1&-1&0&0&1 \\ -1&1&2&-1&-1&-1&0&2 \\
        -1&1&3&-2&-1&-1&0&2 \\ -1&1&2&-1&-1&-1&0&1 \\
        0&0&1&0&-1&-1&0&1 \\ 0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&0&0&1&0&0&-1&1 \\ -2&0&1&1&-1&1&-1&1 \\
        -2&0&0&2&-1&1&-1&1 \\ -2&0&0&1&0&1&-1&1 \\ -1&1&0&0&0&1&-1&1 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&-1&1 \\
        -1&1&0&1&0&0&-1&1 \\ -1&1&0&0&1&0&-1&1 \\ -1&1&0&0&0&1&-1&1 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ -1&-1&1&2&-2&-1&1&-1 \\
        -1&-1&1&3&-4&0&1&-1 \\ -1&-1&1&4&-5&-1&2&-2 \\
        -1&-1&0&4&-4&-1&2&-2 \\ -1&0&0&3&-3&-1&1&-1 \\
        -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ -1&1&1&1&-2&-1&1&-1 \\ -2&0&2&2&-3&-1&1&-1 \\
        -2&0&2&3&-4&-2&2&-2 \\ -2&0&1&3&-3&-2&2&-2 \\
        -1&0&0&3&-3&-1&1&-1 \\ -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ 0&0&0&2&-3&0&1&-1 \\ -1&1&1&2&-4&0&1&-1 \\
        -1&1&1&3&-5&-1&2&-2 \\ -1&1&0&3&-4&-1&2&-2 \\
        -1&0&0&3&-3&-1&1&-1 \\ -1&0&0&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&1&1&1&-2&-1&1&-1 \\
        -1&1&2&1&-2&-2&1&-1 \\ -1&1&2&2&-3&-3&2&-2 \\
        -1&1&1&2&-2&-3&2&-2 \\ 0&1&0&2&-2&-2&1&-1 \\ 0&1&0&1&-1&-2&1&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ 0&0&1&1&-1&-2&1&-1 \\ 0&0&1&2&-2&-2&0&0 \\
        0&0&1&3&-3&-3&1&-1 \\ 0&0&0&3&-2&-3&1&-1 \\ 0&1&0&2&-2&-2&1&-1 \\
        0&1&0&1&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&0 \\ -1&0&2&-1&0&-1&0&1 \\ -2&0&3&-1&-1&-1&1&1 \\
        -2&0&4&-2&-1&-1&1&1 \\ -2&0&3&-1&-1&-1&1&0 \\
        -1&1&2&-1&-1&-1&1&0 \\ -1&1&2&-1&-1&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&0 \\ 0&1&2&-2&0&-1&1&0 \\ -1&1&3&-2&0&-2&1&1 \\
        -1&1&4&-3&0&-2&1&1 \\ -1&1&3&-2&0&-2&1&0 \\
        -1&1&2&-1&-1&-1&1&0 \\ -1&1&2&-1&-1&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-1&0 \\ -1&0&-1&1&1&0&-1&0 \\
        -1&-1&-1&1&2&0&-1&-1 \\ -1&-1&-2&2&2&0&-1&-1 \\
        -1&-1&-1&1&2&0&-1&0 \\ 0&0&-1&0&2&0&-1&0 \\ 0&0&-1&0&2&-1&0&0 \\
        0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&0&0 \\ 0&0&0&-2&3&0&-1&1 \\ -1&-1&0&-2&4&0&-1&1 \\
        -1&-1&0&-3&5&1&-2&2 \\ -1&-1&1&-3&4&1&-2&2 \\
        -1&0&1&-3&3&1&-1&1 \\ -1&0&1&-2&2&1&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&-1&1&-1&2&-2&1&-1 \\
        -1&-1&2&-2&2&-2&1&-1 \\ -1&-1&2&-1&1&-2&1&-1 \\
        0&0&1&-1&1&-2&1&-1 \\ 0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-1&1&-2 \\ 0&0&0&1&0&-2&1&-2 \\ -1&-1&0&2&0&-2&1&-3 \\
        -1&-1&0&3&-1&-3&2&-4 \\ -1&-1&0&3&-1&-3&2&-3 \\
        -1&0&0&2&-1&-2&2&-3 \\ -1&0&0&1&0&-2&2&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&0&0&1&0&0&-1&1 \\ -1&-1&1&1&0&0&-1&1 \\
        -1&-1&0&2&0&0&-1&1 \\ -1&-1&0&1&1&0&-1&1 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&1 \\ 0&0&1&-2&2&0&-1&2 \\ -1&-1&2&-2&2&0&-1&3 \\
        -1&-1&2&-3&3&1&-2&4 \\ -1&-1&2&-3&3&1&-2&3 \\
        -1&0&2&-3&2&1&-1&2 \\ -1&0&2&-2&1&1&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&0&2&-1&0&-1&0&1 \\ -1&-1&3&-1&0&-2&1&1 \\
        -1&-1&4&-2&0&-2&1&1 \\ -1&-1&3&-1&0&-2&1&0 \\
        0&0&2&-1&0&-2&1&0 \\ 0&0&2&-1&0&-1&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&-1 \\ 0&0&1&1&-1&-2&1&-1 \\
        -1&-1&2&2&-2&-2&1&-1 \\ -1&-1&2&3&-3&-3&2&-2 \\
        -1&-1&1&3&-2&-3&2&-2 \\ -1&0&1&2&-2&-2&2&-2 \\
        -1&0&1&1&-1&-2&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 0&-1&-2&3&0&-2&1&-1 \\ 1&-1&-4&4&0&-2&1&-1 \\
        1&-1&-5&6&-1&-3&2&-2 \\ 1&-1&-4&5&-1&-2&1&-1 \\
        1&0&-3&3&0&-2&1&-1 \\ 1&0&-2&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 0&1&-2&2&0&-2&1&-1 \\ 0&0&-3&3&1&-3&1&-1 \\
        0&0&-4&5&0&-4&2&-2 \\ 0&0&-3&4&0&-3&1&-1 \\ 1&0&-3&3&0&-2&1&-1 \\
        1&0&-2&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ -1&0&-1&2&0&-2&2&-2 \\
        -1&-1&-2&3&0&-2&3&-3 \\ -1&-1&-3&5&-1&-3&4&-4 \\
        -1&-1&-2&4&-1&-2&3&-3 \\ -1&0&-2&3&-1&-1&2&-2 \\
        -1&0&-1&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&1&-2&2&-1&-1&2&-2 \\ -1&1&-2&2&0&-2&3&-3 \\
        -1&1&-3&4&-1&-3&4&-4 \\ -1&1&-2&3&-1&-2&3&-3 \\
        -1&0&-2&3&-1&-1&2&-2 \\ -1&0&-1&2&-1&0&1&-2 \\
        0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&-1&-1&3&-1&-2&1&0 \\ 1&-1&-2&4&-2&-2&1&1 \\
        1&-1&-3&6&-3&-3&2&0 \\ 1&-1&-3&5&-2&-2&1&0 \\
        1&0&-2&3&-1&-2&1&0 \\ 1&0&-1&2&-1&-1&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&1 \\ 0&1&-1&2&-1&-2&1&0 \\
        0&0&-1&3&-1&-3&1&1 \\ 0&0&-2&5&-2&-4&2&0 \\ 0&0&-2&4&-1&-3&1&0 \\
        1&0&-2&3&-1&-2&1&0 \\ 1&0&-1&2&-1&-1&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&-1&1&-2&2&1&-2&1 \\ 1&-1&0&-2&2&2&-3&1 \\
        1&-1&1&-4&3&3&-4&2 \\ 1&-1&1&-3&2&2&-3&2 \\ 1&0&1&-3&2&1&-2&1 \\
        1&0&0&-2&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&1&1&-3&2&1&-2&1 \\ 0&0&1&-3&3&1&-3&1 \\
        0&0&2&-5&4&2&-4&2 \\ 0&0&2&-4&3&1&-3&2 \\ 1&0&1&-3&2&1&-2&1 \\
        1&0&0&-2&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ -1&0&0&2&-1&-2&2&-1 \\
        -1&-1&0&3&-2&-2&3&-1 \\ -1&-1&-1&5&-3&-3&4&-2 \\
        -1&-1&-1&4&-2&-2&3&-2 \\ -1&0&-1&3&-2&-1&2&-1 \\
        -1&0&0&2&-2&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ 0&1&-1&2&-2&-1&2&-1 \\ -1&1&0&2&-2&-2&3&-1 \\
        -1&1&-1&4&-3&-3&4&-2 \\ -1&1&-1&3&-2&-2&3&-2 \\
        -1&0&-1&3&-2&-1&2&-1 \\ -1&0&0&2&-2&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ -1&0&2&-3&2&1&-1&0 \\ -1&-1&2&-3&2&2&-1&-1 \\
        -1&-1&3&-5&3&3&-2&0 \\ -1&-1&3&-4&2&2&-1&0 \\
        -1&0&2&-3&1&2&-1&0 \\ -1&0&1&-2&1&1&0&0 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&-1 \\ 0&1&1&-3&1&2&-1&0 \\ -1&1&2&-4&2&2&-1&-1 \\
        -1&1&3&-6&3&3&-2&0 \\ -1&1&3&-5&2&2&-1&0 \\ -1&0&2&-3&1&2&-1&0 \\
        -1&0&1&-2&1&1&0&0 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 0&-1&2&-2&1&1&-2&2 \\ 1&-1&2&-2&0&2&-3&3 \\
        1&-1&3&-4&1&3&-4&4 \\ 1&-1&2&-3&1&2&-3&3 \\ 1&0&2&-3&1&1&-2&2 \\
        1&0&1&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ 0&1&2&-3&1&1&-2&2 \\ 0&0&3&-3&1&1&-3&3 \\
        0&0&4&-5&2&2&-4&4 \\ 0&0&3&-4&2&1&-3&3 \\ 1&0&2&-3&1&1&-2&2 \\
        1&0&1&-2&1&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ -1&0&3&-3&1&1&-1&1 \\ -1&-1&4&-3&0&2&-1&1 \\
        -1&-1&5&-5&1&3&-2&2 \\ -1&-1&4&-4&1&2&-1&1 \\
        -1&0&3&-3&0&2&-1&1 \\ -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&2&-2&0&1&0&0 \\ 0&1&2&-3&0&2&-1&1 \\ -1&1&4&-4&0&2&-1&1 \\
        -1&1&5&-6&1&3&-2&2 \\ -1&1&4&-5&1&2&-1&1 \\ -1&0&3&-3&0&2&-1&1 \\
        -1&0&2&-2&0&1&0&1 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&1 \\ 0&0&0&-2&3&0&-1&1 \\ 1&-1&-1&-2&4&0&-1&1 \\
        1&-1&-1&-3&5&1&-2&2 \\ 1&-1&0&-3&4&1&-2&2 \\ 1&0&0&-3&3&1&-1&1 \\
        1&0&0&-2&2&1&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 0&1&-1&0&1&0&0&-1 \\ 0&0&-1&0&2&0&0&-2 \\
        0&0&-2&1&2&0&0&-2 \\ 0&0&-1&0&2&0&0&-1 \\ 0&0&-1&0&1&1&0&-1 \\
        0&0&-1&0&1&0&1&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&-1 \\ 0&0&0&1&0&-2&1&-2 \\ 1&-1&-1&2&0&-2&1&-3 \\
        1&-1&-1&3&-1&-3&2&-4 \\ 1&-1&-1&3&-1&-3&2&-3 \\
        1&0&-1&2&-1&-2&2&-3 \\ 1&0&-1&1&0&-2&2&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&1&-1 \\ 0&1&1&-2&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-2 \\
        0&0&2&-3&2&-2&2&-2 \\ 0&0&2&-2&1&-2&2&-2 \\ 0&0&1&-1&0&-1&2&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&0&-1&2 \\ 0&0&1&-2&2&0&-1&2 \\ 1&-1&1&-2&2&0&-1&3 \\
        1&-1&1&-3&3&1&-2&4 \\ 1&-1&1&-3&3&1&-2&3 \\ 1&0&1&-3&2&1&-1&2 \\
        1&0&1&-2&1&1&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&-1&1&-1 \\ -1&0&-2&3&-1&-1&1&-1 \\
        -2&0&-2&3&0&-2&2&-2 \\ -2&0&-3&5&-1&-3&3&-3 \\
        -2&0&-2&4&-1&-2&2&-2 \\ -1&0&-2&3&0&-2&1&-1 \\
        -1&0&-1&2&0&-1&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&0&0 \\ 0&0&1&1&-1&-2&1&-1 \\ 1&-1&1&2&-2&-2&1&-1 \\
        1&-1&1&3&-3&-3&2&-2 \\ 1&-1&0&3&-2&-3&2&-2 \\
        1&0&0&2&-2&-2&2&-2 \\ 1&0&0&1&-1&-2&2&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 0&1&2&-2&0&-1&1&0 \\ 0&0&3&-2&0&-2&2&0 \\
        0&0&4&-3&0&-2&2&0 \\ 0&0&3&-2&0&-2&2&-1 \\ 0&0&2&-1&-1&-1&2&-1 \\
        0&0&2&-1&-1&0&1&-1 \\ 0&0&1&0&-1&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{64}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{64}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\    $\chi_{64}^{(3)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\    $\chi_{64}^{(4)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1

\\    $\chi_{64}^{(5)}$&1&A&A&-A&-A&-A&-A&-A&-A&A&A&A&-1&-1&-1&/A&/A&/A&/A&/A&1&1&1&-1

\\    $\chi_{64}^{(6)}$&1&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&-1&-1&-1&A
&A&A&A&A&1&1&1&-1

\\    $\chi_{64}^{(7)}$&1&-A&-A&-A&-A&-A&A&A&A&A&A&A&1&1&1&-/A&-/A&-/A&-/A&-/A&-1
&-1&-1&1

\\    $\chi_{64}^{(8)}$&1&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&1&1&1&-A&-A&-A&-A&-A&-1
&-1&-1&1

\\    $\chi_{64}^{(9)}$&1&-A&-A&A&A&A&-A&-A&-A&A&A&A&-1&-1&-1&-/A&-/A&-/A&-/A&-/A&-1
&-1&-1&-1

\\    $\chi_{64}^{({10})}$&1&-/A&-/A&/A&/A&/A&-/A&-/A&-/A&/A&/A&/A&-1&-1&-1&-A
&-A&-A&-A&-A&-1&-1&-1&-1

\\    $\chi_{64}^{({11})}$&1&A&A&A&A&A&A&A&A&A&A&A&1&1&1&/A&/A&/A&/A&/A&1&1&1&1

\\    $\chi_{64}^{({12})}$&1&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&1&1&1&A&A&A&A&A&1&1&1&1

\\    $\chi_{64}^{({13})}$&1&/A&1&-A&-/A&-1&-A&-/A&-1&A&/A&1&-/A&-1&-A&1&/A&A&A&/A&/A&1&A
&-1

\\    $\chi_{64}^{({14})}$&1&A&1&-/A&-A&-1&-/A&-A&-1&/A&A&1&-A&-1&-/A&1&A&/A&/A&A&A&1&/A
&-1

\\    $\chi_{64}^{({15})}$&1&1&A&-/A&-1&-A&-/A&-1&-A&/A&1&A&-/A&-1&-A&/A&A&1&1&A&/A&1&A
&-1

\\    $\chi_{64}^{({16})}$&1&1&/A&-A&-1&-/A&-A&-1&-/A&A&1&/A&-A&-1&-/A&A&/A&1&1&/A&A&1&/A
&-1

\\    $\chi_{64}^{({17})}$&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&-/A&-1&-A&A&1&/A&/A&1&/A&1&A
&-1

\\    $\chi_{64}^{({18})}$&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&-A&-1&-/A&/A&1&A&A&1&A&1&/A
&-1

\\    $\chi_{64}^{({19})}$&1&-/A&-1&-A&-/A&-1&A&/A&1&A&/A&1&/A&1&A&-1&-/A&-A&-A&-/A&-/A
&-1&-A&1

\\    $\chi_{64}^{({20})}$&1&-A&-1&-/A&-A&-1&/A&A&1&/A&A&1&A&1&/A&-1&-A&-/A&-/A&-A&-A&-1
&-/A&1

\\    $\chi_{64}^{({21})}$&1&-1&-A&-/A&-1&-A&/A&1&A&/A&1&A&/A&1&A&-/A&-A&-1&-1&-A&-/A
&-1&-A&1

\\    $\chi_{64}^{({22})}$&1&-1&-/A&-A&-1&-/A&A&1&/A&A&1&/A&A&1&/A&-A&-/A&-1&-1&-/A&-A&-1
&-/A&1

\\    $\chi_{64}^{({23})}$&1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&/A&1&A&-A&-1&-/A&-/A&-1&-/A
&-1&-A&1

\\    $\chi_{64}^{({24})}$&1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&A&1&/A&-/A&-1&-A&-A&-1&-A&-1
&-/A&1

\\    $\chi_{64}^{({25})}$&1&-/A&-1&A&/A&1&-A&-/A&-1&A&/A&1&-/A&-1&-A&-1&-/A&-A&-A&-/A
&-/A&-1&-A&-1

\\    $\chi_{64}^{({26})}$&1&-A&-1&/A&A&1&-/A&-A&-1&/A&A&1&-A&-1&-/A&-1&-A&-/A&-/A&-A&-A
&-1&-/A&-1

\\    $\chi_{64}^{({27})}$&1&-1&-A&/A&1&A&-/A&-1&-A&/A&1&A&-/A&-1&-A&-/A&-A&-1&-1&-A&-/A
&-1&-A&-1

\\    $\chi_{64}^{({28})}$&1&-1&-/A&A&1&/A&-A&-1&-/A&A&1&/A&-A&-1&-/A&-A&-/A&-1&-1&-/A&-A
&-1&-/A&-1

\\    $\chi_{64}^{({29})}$&1&-A&-/A&1&A&/A&-1&-A&-/A&1&A&/A&-/A&-1&-A&-A&-1&-/A&-/A&-1
&-/A&-1&-A&-1

\\    $\chi_{64}^{({30})}$&1&-/A&-A&1&/A&A&-1&-/A&-A&1&/A&A&-A&-1&-/A&-/A&-1&-A&-A&-1&-A
&-1&-/A&-1

\\    $\chi_{64}^{({31})}$&1&/A&1&A&/A&1&A&/A&1&A&/A&1&/A&1&A&1&/A&A&A&/A&/A&1&A&1

\\    $\chi_{64}^{({32})}$&1&A&1&/A&A&1&/A&A&1&/A&A&1&A&1&/A&1&A&/A&/A&A&A&1&/A&1

\\    $\chi_{64}^{({33})}$&1&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&A&1&1&A&/A&1&A&1

\\    $\chi_{64}^{({34})}$&1&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&/A&1&1&/A&A&1&/A&1

\\    $\chi_{64}^{({35})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&/A&1&A&A&1&/A&/A&1&/A&1&A&1

\\    $\chi_{64}^{({36})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&A&1&/A&/A&1&A&A&1&A&1&/A&1

\\    $\chi_{64}^{({37})}$&2&.&1&1&.&-1&-1&.&1&1&.&-1&-1&2&-1&1&1&-2&.&-1&-1&2&-1&.

\\    $\chi_{64}^{({38})}$&2&.&-1&-1&.&1&-1&.&1&1&.&-1&-1&2&-1&-1&-1&2&.&1&1&-2&1&.

\\    $\chi_{64}^{({39})}$&2&.&1&-1&.&1&1&.&-1&1&.&-1&1&-2&1&1&1&-2&.&-1&-1&2&-1&.

\\    $\chi_{64}^{({40})}$&2&.&-1&1&.&-1&1&.&-1&1&.&-1&1&-2&1&-1&-1&2&.&1&1&-2&1&.

\\    $\chi_{64}^{({41})}$&2&.&/A&A&.&-/A&-A&.&/A&A&.&-/A&-A&2&-/A&A&/A&-2&.&-/A&-A&2
&-/A&.

\\    $\chi_{64}^{({42})}$&2&.&A&/A&.&-A&-/A&.&A&/A&.&-A&-/A&2&-A&/A&A&-2&.&-A&-/A&2&-A&.

\\    $\chi_{64}^{({43})}$&2&.&A&1&.&-A&-1&.&A&1&.&-A&-A&2&-/A&/A&1&B&.&-1&-A&2&-/A&.

\\    $\chi_{64}^{({44})}$&2&.&/A&1&.&-/A&-1&.&/A&1&.&-/A&-/A&2&-A&A&1&/B&.&-1&-/A&2&-A&.

\\    $\chi_{64}^{({45})}$&2&.&1&/A&.&-1&-/A&.&1&/A&.&-1&-A&2&-/A&1&A&/B&.&-A&-A&2&-/A&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\    $\chi_{64}^{({46})}$&2&.&1&A&.&-1&-A&.&1&A&.&-1&-/A&2&-A&1&/A&B&.&-/A&-/A&2&-A&.

\\    $\chi_{64}^{({47})}$&2&.&-/A&-A&.&/A&-A&.&/A&A&.&-/A&-A&2&-/A&-A&-/A&2&.&/A&A
&-2&/A&.

\\    $\chi_{64}^{({48})}$&2&.&-A&-/A&.&A&-/A&.&A&/A&.&-A&-/A&2&-A&-/A&-A&2&.&A&/A&-2&A&.

\\    $\chi_{64}^{({49})}$&2&.&-A&-1&.&A&-1&.&A&1&.&-A&-A&2&-/A&-/A&-1&-B&.&1&A&-2&/A&.

\\    $\chi_{64}^{({50})}$&2&.&-/A&-1&.&/A&-1&.&/A&1&.&-/A&-/A&2&-A&-A&-1&-/B&.&1&/A
&-2&A&.

\\    $\chi_{64}^{({51})}$&2&.&-1&-/A&.&1&-/A&.&1&/A&.&-1&-A&2&-/A&-1&-A&-/B&.&A&A
&-2&/A&.

\\    $\chi_{64}^{({52})}$&2&.&-1&-A&.&1&-A&.&1&A&.&-1&-/A&2&-A&-1&-/A&-B&.&/A&/A&-2&A&.

\\    $\chi_{64}^{({53})}$&2&.&/A&-A&.&/A&A&.&-/A&A&.&-/A&A&-2&/A&A&/A&-2&.&-/A&-A&2
&-/A&.

\\    $\chi_{64}^{({54})}$&2&.&A&-/A&.&A&/A&.&-A&/A&.&-A&/A&-2&A&/A&A&-2&.&-A&-/A&2&-A&.

\\    $\chi_{64}^{({55})}$&2&.&A&-1&.&A&1&.&-A&1&.&-A&A&-2&/A&/A&1&B&.&-1&-A&2&-/A&.

\\    $\chi_{64}^{({56})}$&2&.&/A&-1&.&/A&1&.&-/A&1&.&-/A&/A&-2&A&A&1&/B&.&-1&-/A&2&-A&.

\\    $\chi_{64}^{({57})}$&2&.&1&-/A&.&1&/A&.&-1&/A&.&-1&A&-2&/A&1&A&/B&.&-A&-A&2&-/A&.

\\    $\chi_{64}^{({58})}$&2&.&1&-A&.&1&A&.&-1&A&.&-1&/A&-2&A&1&/A&B&.&-/A&-/A&2&-A&.

\\    $\chi_{64}^{({59})}$&2&.&-/A&A&.&-/A&A&.&-/A&A&.&-/A&A&-2&/A&-A&-/A&2&.&/A&A
&-2&/A&.

\\    $\chi_{64}^{({60})}$&2&.&-A&/A&.&-A&/A&.&-A&/A&.&-A&/A&-2&A&-/A&-A&2&.&A&/A&-2&A&.

\\    $\chi_{64}^{({61})}$&2&.&-A&1&.&-A&1&.&-A&1&.&-A&A&-2&/A&-/A&-1&-B&.&1&A&-2&/A&.

\\    $\chi_{64}^{({62})}$&2&.&-/A&1&.&-/A&1&.&-/A&1&.&-/A&/A&-2&A&-A&-1&-/B&.&1&/A
&-2&A&.

\\    $\chi_{64}^{({63})}$&2&.&-1&/A&.&-1&/A&.&-1&/A&.&-1&A&-2&/A&-1&-A&-/B&.&A&A&-2&/A&.

\\    $\chi_{64}^{({64})}$&2&.&-1&A&.&-1&A&.&-1&A&.&-1&/A&-2&A&-1&-/A&-B&.&/A&/A&-2&A&.

\\    $\chi_{64}^{({65})}$&2&.&/A&/A&.&-/A&-/A&.&/A&/A&.&-/A&-1&2&-1&A&A&B&.&-A&-1&2&-1&.

\\    $\chi_{64}^{({66})}$&2&.&A&A&.&-A&-A&.&A&A&.&-A&-1&2&-1&/A&/A&/B&.&-/A&-1&2&-1&.

\\    $\chi_{64}^{({67})}$&2&.&-/A&-/A&.&/A&-/A&.&/A&/A&.&-/A&-1&2&-1&-A&-A&-B&.&A&1
&-2&1&.

\\    $\chi_{64}^{({68})}$&2&.&-A&-A&.&A&-A&.&A&A&.&-A&-1&2&-1&-/A&-/A&-/B&.&/A&1&-2&1&.

\\    $\chi_{64}^{({69})}$&2&.&/A&-/A&.&/A&/A&.&-/A&/A&.&-/A&1&-2&1&A&A&B&.&-A&-1&2&-1&.

\\    $\chi_{64}^{({70})}$&2&.&A&-A&.&A&A&.&-A&A&.&-A&1&-2&1&/A&/A&/B&.&-/A&-1&2&-1&.

\\    $\chi_{64}^{({71})}$&2&.&-/A&/A&.&-/A&/A&.&-/A&/A&.&-/A&1&-2&1&-A&-A&-B&.&A&1
&-2&1&.

\\    $\chi_{64}^{({72})}$&2&.&-A&A&.&-A&A&.&-A&A&.&-A&1&-2&1&-/A&-/A&-/B&.&/A&1&-2&1&.

\\    $\chi_{64}^{({73})}$&3&-1&.&.&-1&.&.&-1&.&.&-1&.&.&3&.&.&.&3&-1&.&.&3&.&-1

\\    $\chi_{64}^{({74})}$&3&1&.&.&1&.&.&-1&.&.&-1&.&.&3&.&.&.&-3&1&.&.&-3&.&-1

\\    $\chi_{64}^{({75})}$&3&-1&.&.&1&.&.&1&.&.&-1&.&.&-3&.&.&.&3&-1&.&.&3&.&1

\\    $\chi_{64}^{({76})}$&3&1&.&.&-1&.&.&1&.&.&-1&.&.&-3&.&.&.&-3&1&.&.&-3&.&1

\\    $\chi_{64}^{({77})}$&3&-/A&.&.&-/A&.&.&-/A&.&.&-/A&.&.&3&.&.&.&C&-A&.&.&3&.&-1

\\    $\chi_{64}^{({78})}$&3&-A&.&.&-A&.&.&-A&.&.&-A&.&.&3&.&.&.&/C&-/A&.&.&3&.&-1

\\    $\chi_{64}^{({79})}$&3&/A&.&.&/A&.&.&-/A&.&.&-/A&.&.&3&.&.&.&-C&A&.&.&-3&.&-1

\\    $\chi_{64}^{({80})}$&3&A&.&.&A&.&.&-A&.&.&-A&.&.&3&.&.&.&-/C&/A&.&.&-3&.&-1

\\    $\chi_{64}^{({81})}$&3&-/A&.&.&/A&.&.&/A&.&.&-/A&.&.&-3&.&.&.&C&-A&.&.&3&.&1

\\    $\chi_{64}^{({82})}$&3&-A&.&.&A&.&.&A&.&.&-A&.&.&-3&.&.&.&/C&-/A&.&.&3&.&1

\\    $\chi_{64}^{({83})}$&3&/A&.&.&-/A&.&.&/A&.&.&-/A&.&.&-3&.&.&.&-C&A&.&.&-3&.&1

\\    $\chi_{64}^{({84})}$&3&A&.&.&-A&.&.&A&.&.&-A&.&.&-3&.&.&.&-/C&/A&.&.&-3&.&1\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{64}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{64}^{(2)}$&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{64}^{(3)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\    $\chi_{64}^{(4)}$&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{64}^{(5)}$&-1&-/A&-/A&-/A&1&1&1&-/A&-/A&-/A&-/A&-/A&1&1&-/A&-/A&-1
&-1&-1&1&1&/A&/A&/A

\\    $\chi_{64}^{(6)}$&-1&-A&-A&-A&1&1&1&-A&-A&-A&-A&-A&1&1&-A&-A&-1&-1&-1&1&1&A&A&A

\\    $\chi_{64}^{(7)}$&1&/A&/A&/A&1&1&1&/A&/A&-/A&-/A&-/A&-1&-1&-/A&-/A&-1
&-1&-1&1&1&/A&/A&/A

\\    $\chi_{64}^{(8)}$&1&A&A&A&1&1&1&A&A&-A&-A&-A&-1&-1&-A&-A&-1&-1&-1&1&1&A&A&A

\\    $\chi_{64}^{(9)}$&-1&-/A&-/A&-/A&1&1&1&-/A&-/A&/A&/A&/A&-1&-1&/A&/A
&1&1&1&1&1&/A&/A&/A

\\    $\chi_{64}^{({10})}$&-1&-A&-A&-A&1&1&1&-A&-A&A&A&A&-1&-1&A&A&1&1&1&1&1&A&A&A

\\    $\chi_{64}^{({11})}$&1&/A&/A&/A&1&1&1&/A&/A&/A&/A&/A&1&1&/A&/A&1&1&1&1&1&/A&/A&/A

\\    $\chi_{64}^{({12})}$&1&A&A&A&1&1&1&A&A&A&A&A&1&1&A&A&1&1&1&1&1&A&A&A

\\    $\chi_{64}^{({13})}$&-/A&-1&-/A&-A&/A&1&A&-A&-/A&-1&-/A&-A&1&/A&-A&-/A&-/A
&-1&-A&1&/A&1&/A&A

\\    $\chi_{64}^{({14})}$&-A&-1&-A&-/A&A&1&/A&-/A&-A&-1&-A&-/A&1&A&-/A&-A&-A&-1
&-/A&1&A&1&A&/A

\\    $\chi_{64}^{({15})}$&-/A&-/A&-A&-1&/A&1&A&-1&-A&-/A&-A&-1&1&/A&-1&-A&-/A
&-1&-A&1&/A&/A&A&1

\\    $\chi_{64}^{({16})}$&-A&-A&-/A&-1&A&1&/A&-1&-/A&-A&-/A&-1&1&A&-1&-/A&-A&-1
&-/A&1&A&A&/A&1

\\    $\chi_{64}^{({17})}$&-/A&-A&-1&-/A&/A&1&A&-/A&-1&-A&-1&-/A&1&/A&-/A&-1&-/A
&-1&-A&1&/A&A&1&/A

\\    $\chi_{64}^{({18})}$&-A&-/A&-1&-A&A&1&/A&-A&-1&-/A&-1&-A&1&A&-A&-1&-A&-1
&-/A&1&A&/A&1&A

\\    $\chi_{64}^{({19})}$&/A&1&/A&A&/A&1&A&A&/A&-1&-/A&-A&-1&-/A&-A&-/A&-/A
&-1&-A&1&/A&1&/A&A

\\    $\chi_{64}^{({20})}$&A&1&A&/A&A&1&/A&/A&A&-1&-A&-/A&-1&-A&-/A&-A&-A&-1
&-/A&1&A&1&A&/A

\\    $\chi_{64}^{({21})}$&/A&/A&A&1&/A&1&A&1&A&-/A&-A&-1&-1&-/A&-1&-A&-/A
&-1&-A&1&/A&/A&A&1

\\    $\chi_{64}^{({22})}$&A&A&/A&1&A&1&/A&1&/A&-A&-/A&-1&-1&-A&-1&-/A&-A&-1
&-/A&1&A&A&/A&1

\\    $\chi_{64}^{({23})}$&/A&A&1&/A&/A&1&A&/A&1&-A&-1&-/A&-1&-/A&-/A&-1&-/A
&-1&-A&1&/A&A&1&/A

\\    $\chi_{64}^{({24})}$&A&/A&1&A&A&1&/A&A&1&-/A&-1&-A&-1&-A&-A&-1&-A&-1&-/A&1&A&/A&1&A

\\    $\chi_{64}^{({25})}$&-/A&-1&-/A&-A&/A&1&A&-A&-/A&1&/A&A&-1&-/A&A&/A
&/A&1&A&1&/A&1&/A&A

\\    $\chi_{64}^{({26})}$&-A&-1&-A&-/A&A&1&/A&-/A&-A&1&A&/A&-1&-A&/A&A&A&1&/A&1&A&1&A&/A

\\    $\chi_{64}^{({27})}$&-/A&-/A&-A&-1&/A&1&A&-1&-A&/A&A&1&-1&-/A&1&A
&/A&1&A&1&/A&/A&A&1

\\    $\chi_{64}^{({28})}$&-A&-A&-/A&-1&A&1&/A&-1&-/A&A&/A&1&-1&-A&1&/A&A&1&/A&1&A&A&/A&1

\\    $\chi_{64}^{({29})}$&-/A&-A&-1&-/A&/A&1&A&-/A&-1&A&1&/A&-1&-/A&/A&1
&/A&1&A&1&/A&A&1&/A

\\    $\chi_{64}^{({30})}$&-A&-/A&-1&-A&A&1&/A&-A&-1&/A&1&A&-1&-A&A&1&A&1&/A&1&A&/A&1&A

\\    $\chi_{64}^{({31})}$&/A&1&/A&A&/A&1&A&A&/A&1&/A&A&1&/A&A&/A&/A&1&A&1&/A&1&/A&A

\\    $\chi_{64}^{({32})}$&A&1&A&/A&A&1&/A&/A&A&1&A&/A&1&A&/A&A&A&1&/A&1&A&1&A&/A

\\    $\chi_{64}^{({33})}$&/A&/A&A&1&/A&1&A&1&A&/A&A&1&1&/A&1&A&/A&1&A&1&/A&/A&A&1

\\    $\chi_{64}^{({34})}$&A&A&/A&1&A&1&/A&1&/A&A&/A&1&1&A&1&/A&A&1&/A&1&A&A&/A&1

\\    $\chi_{64}^{({35})}$&/A&A&1&/A&/A&1&A&/A&1&A&1&/A&1&/A&/A&1&/A&1&A&1&/A&A&1&/A

\\    $\chi_{64}^{({36})}$&A&/A&1&A&A&1&/A&A&1&/A&1&A&1&A&A&1&A&1&/A&1&A&/A&1&A

\\    $\chi_{64}^{({37})}$&1&1&1&-2&1&-2&1&.&-1&-1&-1&2&.&1&.&1&1&-2&1&.&-1&-1&-1&2

\\    $\chi_{64}^{({38})}$&1&1&1&-2&1&-2&1&.&-1&1&1&-2&.&-1&.&-1&-1&2&-1&.&-1&-1&-1&2

\\    $\chi_{64}^{({39})}$&-1&-1&-1&2&1&-2&1&.&1&1&1&-2&.&1&.&-1&-1&2&-1&.&-1&-1&-1&2

\\    $\chi_{64}^{({40})}$&-1&-1&-1&2&1&-2&1&.&1&-1&-1&2&.&-1&.&1&1&-2&1&.&-1&-1&-1&2

\\    $\chi_{64}^{({41})}$&A&A&/A&-2&A&-2&/A&.&-/A&-A&-/A&2&.&A&.&/A&A&-2&/A&.&-A&-A
&-/A&2

\\    $\chi_{64}^{({42})}$&/A&/A&A&-2&/A&-2&A&.&-A&-/A&-A&2&.&/A&.&A&/A&-2&A&.&-/A
&-/A&-A&2

\\    $\chi_{64}^{({43})}$&A&/A&1&B&A&-2&/A&.&-1&-/A&-1&-B&.&A&.&1&A&-2&/A&.&-A&-/A&-1&-B

\\    $\chi_{64}^{({44})}$&/A&A&1&/B&/A&-2&A&.&-1&-A&-1&-/B&.&/A&.&1&/A&-2&A&.&-/A&-A&-1
&-/B

\\    $\chi_{64}^{({45})}$&A&1&A&/B&A&-2&/A&.&-A&-1&-A&-/B&.&A&.&A&A&-2&/A&.&-A&-1&-A&-/B
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\    $\chi_{64}^{({46})}$&/A&1&/A&B&/A&-2&A&.&-/A&-1&-/A&-B&.&/A&.&/A&/A&-2&A&.&-/A&-1
&-/A&-B

\\    $\chi_{64}^{({47})}$&A&A&/A&-2&A&-2&/A&.&-/A&A&/A&-2&.&-A&.&-/A&-A&2&-/A&.&-A&-A
&-/A&2

\\    $\chi_{64}^{({48})}$&/A&/A&A&-2&/A&-2&A&.&-A&/A&A&-2&.&-/A&.&-A&-/A&2&-A&.&-/A
&-/A&-A&2

\\    $\chi_{64}^{({49})}$&A&/A&1&B&A&-2&/A&.&-1&/A&1&B&.&-A&.&-1&-A&2&-/A&.&-A&-/A&-1&-B

\\    $\chi_{64}^{({50})}$&/A&A&1&/B&/A&-2&A&.&-1&A&1&/B&.&-/A&.&-1&-/A&2&-A&.&-/A&-A&-1
&-/B

\\    $\chi_{64}^{({51})}$&A&1&A&/B&A&-2&/A&.&-A&1&A&/B&.&-A&.&-A&-A&2&-/A&.&-A&-1&-A&-/B

\\    $\chi_{64}^{({52})}$&/A&1&/A&B&/A&-2&A&.&-/A&1&/A&B&.&-/A&.&-/A&-/A&2&-A&.&-/A&-1
&-/A&-B

\\    $\chi_{64}^{({53})}$&-A&-A&-/A&2&A&-2&/A&.&/A&A&/A&-2&.&A&.&-/A&-A&2&-/A&.&-A&-A
&-/A&2

\\    $\chi_{64}^{({54})}$&-/A&-/A&-A&2&/A&-2&A&.&A&/A&A&-2&.&/A&.&-A&-/A&2&-A&.&-/A
&-/A&-A&2

\\    $\chi_{64}^{({55})}$&-A&-/A&-1&-B&A&-2&/A&.&1&/A&1&B&.&A&.&-1&-A&2&-/A&.&-A
&-/A&-1&-B

\\    $\chi_{64}^{({56})}$&-/A&-A&-1&-/B&/A&-2&A&.&1&A&1&/B&.&/A&.&-1&-/A&2&-A&.
&-/A&-A&-1&-/B

\\    $\chi_{64}^{({57})}$&-A&-1&-A&-/B&A&-2&/A&.&A&1&A&/B&.&A&.&-A&-A&2&-/A&.&-A&-1&-A
&-/B

\\    $\chi_{64}^{({58})}$&-/A&-1&-/A&-B&/A&-2&A&.&/A&1&/A&B&.&/A&.&-/A&-/A&2&-A&.&-/A&-1
&-/A&-B

\\    $\chi_{64}^{({59})}$&-A&-A&-/A&2&A&-2&/A&.&/A&-A&-/A&2&.&-A&.&/A&A&-2&/A&.&-A&-A
&-/A&2

\\    $\chi_{64}^{({60})}$&-/A&-/A&-A&2&/A&-2&A&.&A&-/A&-A&2&.&-/A&.&A&/A&-2&A&.&-/A
&-/A&-A&2

\\    $\chi_{64}^{({61})}$&-A&-/A&-1&-B&A&-2&/A&.&1&-/A&-1&-B&.&-A&.&1&A&-2&/A&.&-A
&-/A&-1&-B

\\    $\chi_{64}^{({62})}$&-/A&-A&-1&-/B&/A&-2&A&.&1&-A&-1&-/B&.&-/A&.&1&/A&-2&A&.
&-/A&-A&-1&-/B

\\    $\chi_{64}^{({63})}$&-A&-1&-A&-/B&A&-2&/A&.&A&-1&-A&-/B&.&-A&.&A&A&-2&/A&.&-A&-1&-A
&-/B

\\    $\chi_{64}^{({64})}$&-/A&-1&-/A&-B&/A&-2&A&.&/A&-1&-/A&-B&.&-/A&.&/A&/A&-2&A&.
&-/A&-1&-/A&-B

\\    $\chi_{64}^{({65})}$&1&A&A&B&1&-2&1&.&-A&-A&-A&-B&.&1&.&A&1&-2&1&.&-1&-A&-A&-B

\\    $\chi_{64}^{({66})}$&1&/A&/A&/B&1&-2&1&.&-/A&-/A&-/A&-/B&.&1&.&/A&1&-2&1&.&-1&-/A
&-/A&-/B

\\    $\chi_{64}^{({67})}$&1&A&A&B&1&-2&1&.&-A&A&A&B&.&-1&.&-A&-1&2&-1&.&-1&-A&-A&-B

\\    $\chi_{64}^{({68})}$&1&/A&/A&/B&1&-2&1&.&-/A&/A&/A&/B&.&-1&.&-/A&-1&2&-1&.&-1&-/A
&-/A&-/B

\\    $\chi_{64}^{({69})}$&-1&-A&-A&-B&1&-2&1&.&A&A&A&B&.&1&.&-A&-1&2&-1&.&-1&-A&-A&-B

\\    $\chi_{64}^{({70})}$&-1&-/A&-/A&-/B&1&-2&1&.&/A&/A&/A&/B&.&1&.&-/A&-1&2&-1&.&-1&-/A
&-/A&-/B

\\    $\chi_{64}^{({71})}$&-1&-A&-A&-B&1&-2&1&.&A&-A&-A&-B&.&-1&.&A&1&-2&1&.&-1&-A&-A&-B

\\    $\chi_{64}^{({72})}$&-1&-/A&-/A&-/B&1&-2&1&.&/A&-/A&-/A&-/B&.&-1&.&/A&1&-2&1&.&-1
&-/A&-/A&-/B

\\    $\chi_{64}^{({73})}$&.&.&.&3&.&3&.&-1&.&.&.&3&-1&.&-1&.&.&3&.&-1&.&.&.&3

\\    $\chi_{64}^{({74})}$&.&.&.&3&.&3&.&-1&.&.&.&-3&1&.&1&.&.&-3&.&-1&.&.&.&3

\\    $\chi_{64}^{({75})}$&.&.&.&-3&.&3&.&1&.&.&.&-3&-1&.&1&.&.&-3&.&-1&.&.&.&3

\\    $\chi_{64}^{({76})}$&.&.&.&-3&.&3&.&1&.&.&.&3&1&.&-1&.&.&3&.&-1&.&.&.&3

\\    $\chi_{64}^{({77})}$&.&.&.&C&.&3&.&-A&.&.&.&C&-1&.&-A&.&.&3&.&-1&.&.&.&C

\\    $\chi_{64}^{({78})}$&.&.&.&/C&.&3&.&-/A&.&.&.&/C&-1&.&-/A&.&.&3&.&-1&.&.&.&/C

\\    $\chi_{64}^{({79})}$&.&.&.&C&.&3&.&-A&.&.&.&-C&1&.&A&.&.&-3&.&-1&.&.&.&C

\\    $\chi_{64}^{({80})}$&.&.&.&/C&.&3&.&-/A&.&.&.&-/C&1&.&/A&.&.&-3&.&-1&.&.&.&/C

\\    $\chi_{64}^{({81})}$&.&.&.&-C&.&3&.&A&.&.&.&-C&-1&.&A&.&.&-3&.&-1&.&.&.&C

\\    $\chi_{64}^{({82})}$&.&.&.&-/C&.&3&.&/A&.&.&.&-/C&-1&.&/A&.&.&-3&.&-1&.&.&.&/C

\\    $\chi_{64}^{({83})}$&.&.&.&-C&.&3&.&A&.&.&.&C&1&.&-A&.&.&3&.&-1&.&.&.&C

\\    $\chi_{64}^{({84})}$&.&.&.&-/C&.&3&.&/A&.&.&.&/C&1&.&-/A&.&.&3&.&-1&.&.&.&/C\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
$\chi_{64}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{64}^{(2)}$&1&1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\    $\chi_{64}^{(3)}$&1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1

\\    $\chi_{64}^{(4)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1

\\    $\chi_{64}^{(5)}$&/A&/A&-1&-1&-1&/A&1&-/A&1&-/A&-1&/A&A&A&A&A
&-A&-A&-A&-A&-A&-A&-A

\\    $\chi_{64}^{(6)}$&A&A&-1&-1&-1&A&1&-A&1&-A&-1&A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&-/A
&-/A&-/A

\\    $\chi_{64}^{(7)}$&/A&/A&-1&-1&1&-/A&-1&/A&1&-/A&-1&/A&-A&-A&-A
&-A&-A&-A&A&A&-A&-A&A

\\    $\chi_{64}^{(8)}$&A&A&-1&-1&1&-A&-1&A&1&-A&-1&A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&-/A
&-/A&/A

\\    $\chi_{64}^{(9)}$&/A&/A&1&1&-1&-/A&-1&-/A&1&/A&1&/A&-A&-A&-A&-A&A&A&-A&-A&A&A&-A

\\    $\chi_{64}^{({10})}$&A&A&1&1&-1&-A&-1&-A&1&A&1&A&-/A&-/A&-/A&-/A&/A&/A&-/A
&-/A&/A&/A&-/A

\\    $\chi_{64}^{({11})}$&/A&/A&1&1&1&/A&1&/A&1&/A&1&/A&A&A&A&A&A&A&A&A&A&A&A

\\    $\chi_{64}^{({12})}$&A&A&1&1&1&A&1&A&1&A&1&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A

\\    $\chi_{64}^{({13})}$&A&/A&-1&-/A&-A&1&A&-1&A&-1&-A&1&/A&A&1&/A&-/A&-A&-/A&-A&-1
&-/A&-1

\\    $\chi_{64}^{({14})}$&/A&A&-1&-A&-/A&1&/A&-1&/A&-1&-/A&1&A&/A&1&A&-A&-/A&-A
&-/A&-1&-A&-1

\\    $\chi_{64}^{({15})}$&1&A&-1&-/A&-A&/A&A&-/A&A&-/A&-A&/A&1&/A&A&1&-1&-/A&-1
&-/A&-A&-1&-A

\\    $\chi_{64}^{({16})}$&1&/A&-1&-A&-/A&A&/A&-A&/A&-A&-/A&A&1&A&/A&1&-1&-A&-1&-A&-/A&-1
&-/A

\\    $\chi_{64}^{({17})}$&/A&1&-1&-/A&-A&A&A&-A&A&-A&-A&A&A&1&/A&A&-A&-1&-A&-1&-/A&-A
&-/A

\\    $\chi_{64}^{({18})}$&A&1&-1&-A&-/A&/A&/A&-/A&/A&-/A&-/A&/A&/A&1&A&/A&-/A&-1
&-/A&-1&-A&-/A&-A

\\    $\chi_{64}^{({19})}$&A&/A&-1&-/A&A&-1&-A&1&A&-1&-A&1&-/A&-A&-1&-/A&-/A&-A&/A&A&-1
&-/A&1

\\    $\chi_{64}^{({20})}$&/A&A&-1&-A&/A&-1&-/A&1&/A&-1&-/A&1&-A&-/A&-1&-A&-A
&-/A&A&/A&-1&-A&1

\\    $\chi_{64}^{({21})}$&1&A&-1&-/A&A&-/A&-A&/A&A&-/A&-A&/A&-1&-/A&-A&-1&-1
&-/A&1&/A&-A&-1&A

\\    $\chi_{64}^{({22})}$&1&/A&-1&-A&/A&-A&-/A&A&/A&-A&-/A&A&-1&-A&-/A&-1&-1&-A&1&A
&-/A&-1&/A

\\    $\chi_{64}^{({23})}$&/A&1&-1&-/A&A&-A&-A&A&A&-A&-A&A&-A&-1&-/A&-A&-A&-1&A&1
&-/A&-A&/A

\\    $\chi_{64}^{({24})}$&A&1&-1&-A&/A&-/A&-/A&/A&/A&-/A&-/A&/A&-/A&-1&-A&-/A
&-/A&-1&/A&1&-A&-/A&A

\\    $\chi_{64}^{({25})}$&A&/A&1&/A&-A&-1&-A&-1&A&1&A&1&-/A&-A&-1&-/A&/A&A
&-/A&-A&1&/A&-1

\\    $\chi_{64}^{({26})}$&/A&A&1&A&-/A&-1&-/A&-1&/A&1&/A&1&-A&-/A&-1&-A&A&/A&-A
&-/A&1&A&-1

\\    $\chi_{64}^{({27})}$&1&A&1&/A&-A&-/A&-A&-/A&A&/A&A&/A&-1&-/A&-A&-1&1&/A&-1
&-/A&A&1&-A

\\    $\chi_{64}^{({28})}$&1&/A&1&A&-/A&-A&-/A&-A&/A&A&/A&A&-1&-A&-/A&-1&1&A&-1&-A&/A&1
&-/A

\\    $\chi_{64}^{({29})}$&/A&1&1&/A&-A&-A&-A&-A&A&A&A&A&-A&-1&-/A&-A&A&1&-A&-1&/A&A&-/A

\\    $\chi_{64}^{({30})}$&A&1&1&A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&-/A&-1&-A&-/A&/A&1
&-/A&-1&A&/A&-A

\\    $\chi_{64}^{({31})}$&A&/A&1&/A&A&1&A&1&A&1&A&1&/A&A&1&/A&/A&A&/A&A&1&/A&1

\\    $\chi_{64}^{({32})}$&/A&A&1&A&/A&1&/A&1&/A&1&/A&1&A&/A&1&A&A&/A&A&/A&1&A&1

\\    $\chi_{64}^{({33})}$&1&A&1&/A&A&/A&A&/A&A&/A&A&/A&1&/A&A&1&1&/A&1&/A&A&1&A

\\    $\chi_{64}^{({34})}$&1&/A&1&A&/A&A&/A&A&/A&A&/A&A&1&A&/A&1&1&A&1&A&/A&1&/A

\\    $\chi_{64}^{({35})}$&/A&1&1&/A&A&A&A&A&A&A&A&A&A&1&/A&A&A&1&A&1&/A&A&/A

\\    $\chi_{64}^{({36})}$&A&1&1&A&/A&/A&/A&/A&/A&/A&/A&/A&/A&1&A&/A&/A&1&/A&1&A&/A&A

\\    $\chi_{64}^{({37})}$&.&1&.&-1&1&-1&1&-1&-1&1&-1&1&-2&1&-1&2&2&-1&-2&1&1&-2&-1

\\    $\chi_{64}^{({38})}$&.&1&.&1&1&1&-1&-1&-1&-1&1&1&2&-1&1&-2&-2&1&-2&1&-1&2&-1

\\    $\chi_{64}^{({39})}$&.&1&.&1&-1&-1&1&1&-1&-1&1&1&-2&1&-1&2&-2&1&2&-1&-1&2&1

\\    $\chi_{64}^{({40})}$&.&1&.&-1&-1&1&-1&1&-1&1&-1&1&2&-1&1&-2&2&-1&2&-1&1&-2&1

\\    $\chi_{64}^{({41})}$&.&/A&.&-A&/A&-A&/A&-A&-/A&A&-/A&A&-2&A&-/A&2&2&-A&-2&A&/A&-2
&-/A

\\    $\chi_{64}^{({42})}$&.&A&.&-/A&A&-/A&A&-/A&-A&/A&-A&/A&-2&/A&-A&2&2
&-/A&-2&/A&A&-2&-A

\\    $\chi_{64}^{({43})}$&.&1&.&-A&/A&-/A&/A&-/A&-/A&/A&-/A&/A&/B&1&-A&-/B
&-/B&-1&/B&1&A&/B&-A

\\    $\chi_{64}^{({44})}$&.&1&.&-/A&A&-A&A&-A&-A&A&-A&A&B&1&-/A&-B&-B&-1&B&1&/A&B&-/A

\\    $\chi_{64}^{({45})}$&.&A&.&-A&/A&-1&/A&-1&-/A&1&-/A&1&B&/A&-1&-B&-B&-/A&B&/A&1&B&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\    $\chi_{64}^{({46})}$&.&/A&.&-/A&A&-1&A&-1&-A&1&-A&1&/B&A&-1&-/B&-/B&-A&/B&A&1&/B&-1

\\    $\chi_{64}^{({47})}$&.&/A&.&A&/A&A&-/A&-A&-/A&-A&/A&A&2&-A&/A&-2&-2&A&-2&A&-/A&2
&-/A

\\    $\chi_{64}^{({48})}$&.&A&.&/A&A&/A&-A&-/A&-A&-/A&A&/A&2&-/A&A
&-2&-2&/A&-2&/A&-A&2&-A

\\    $\chi_{64}^{({49})}$&.&1&.&A&/A&/A&-/A&-/A&-/A&-/A&/A&/A&-/B&-1&A&/B&/B&1&/B&1&-A
&-/B&-A

\\    $\chi_{64}^{({50})}$&.&1&.&/A&A&A&-A&-A&-A&-A&A&A&-B&-1&/A&B&B&1&B&1&-/A&-B&-/A

\\    $\chi_{64}^{({51})}$&.&A&.&A&/A&1&-/A&-1&-/A&-1&/A&1&-B&-/A&1&B&B&/A&B&/A&-1&-B&-1

\\    $\chi_{64}^{({52})}$&.&/A&.&/A&A&1&-A&-1&-A&-1&A&1&-/B&-A&1&/B&/B&A&/B&A&-1&-/B&-1

\\    $\chi_{64}^{({53})}$&.&/A&.&A&-/A&-A&/A&A&-/A&-A&/A&A&-2&A&-/A&2&-2&A&2&-A&-/A&2&/A

\\    $\chi_{64}^{({54})}$&.&A&.&/A&-A&-/A&A&/A&-A&-/A&A&/A&-2&/A&-A&2&-2&/A&2&-/A&-A&2&A

\\    $\chi_{64}^{({55})}$&.&1&.&A&-/A&-/A&/A&/A&-/A&-/A&/A&/A&/B&1&-A&-/B&/B&1&-/B&-1&-A
&-/B&A

\\    $\chi_{64}^{({56})}$&.&1&.&/A&-A&-A&A&A&-A&-A&A&A&B&1&-/A&-B&B&1&-B&-1&-/A&-B&/A

\\    $\chi_{64}^{({57})}$&.&A&.&A&-/A&-1&/A&1&-/A&-1&/A&1&B&/A&-1&-B&B&/A&-B&-/A&-1&-B&1

\\    $\chi_{64}^{({58})}$&.&/A&.&/A&-A&-1&A&1&-A&-1&A&1&/B&A&-1&-/B&/B&A&-/B&-A&-1&-/B&1

\\    $\chi_{64}^{({59})}$&.&/A&.&-A&-/A&A&-/A&A&-/A&A&-/A&A&2&-A&/A
&-2&2&-A&2&-A&/A&-2&/A

\\    $\chi_{64}^{({60})}$&.&A&.&-/A&-A&/A&-A&/A&-A&/A&-A&/A&2&-/A&A&-2&2&-/A&2
&-/A&A&-2&A

\\    $\chi_{64}^{({61})}$&.&1&.&-A&-/A&/A&-/A&/A&-/A&/A&-/A&/A&-/B&-1&A&/B&-/B&-1
&-/B&-1&A&/B&A

\\    $\chi_{64}^{({62})}$&.&1&.&-/A&-A&A&-A&A&-A&A&-A&A&-B&-1&/A&B&-B&-1&-B&-1&/A&B&/A

\\    $\chi_{64}^{({63})}$&.&A&.&-A&-/A&1&-/A&1&-/A&1&-/A&1&-B&-/A&1&B&-B&-/A&-B
&-/A&1&B&1

\\    $\chi_{64}^{({64})}$&.&/A&.&-/A&-A&1&-A&1&-A&1&-A&1&-/B&-A&1&/B&-/B&-A
&-/B&-A&1&/B&1

\\    $\chi_{64}^{({65})}$&.&A&.&-1&1&-A&1&-A&-1&A&-1&A&/B&/A&-/A&-/B&-/B&-/A&/B&/A&/A&/B
&-/A

\\    $\chi_{64}^{({66})}$&.&/A&.&-1&1&-/A&1&-/A&-1&/A&-1&/A&B&A&-A&-B&-B&-A&B&A&A&B&-A

\\    $\chi_{64}^{({67})}$&.&A&.&1&1&A&-1&-A&-1&-A&1&A&-/B&-/A&/A&/B&/B&/A&/B&/A&-/A&-/B
&-/A

\\    $\chi_{64}^{({68})}$&.&/A&.&1&1&/A&-1&-/A&-1&-/A&1&/A&-B&-A&A&B&B&A&B&A&-A&-B&-A

\\    $\chi_{64}^{({69})}$&.&A&.&1&-1&-A&1&A&-1&-A&1&A&/B&/A&-/A&-/B&/B&/A&-/B&-/A&-/A
&-/B&/A

\\    $\chi_{64}^{({70})}$&.&/A&.&1&-1&-/A&1&/A&-1&-/A&1&/A&B&A&-A&-B&B&A&-B&-A&-A&-B&A

\\    $\chi_{64}^{({71})}$&.&A&.&-1&-1&A&-1&A&-1&A&-1&A&-/B&-/A&/A&/B&-/B&-/A&-/B
&-/A&/A&/B&/A

\\    $\chi_{64}^{({72})}$&.&/A&.&-1&-1&/A&-1&/A&-1&/A&-1&/A&-B&-A&A&B&-B&-A&-B&-A&A&B&A

\\    $\chi_{64}^{({73})}$&-1&.&-1&.&.&.&.&.&.&.&.&.&3&.&.&3&3&.&3&.&.&3&.

\\    $\chi_{64}^{({74})}$&-1&.&1&.&.&.&.&.&.&.&.&.&-3&.&.&-3&-3&.&3&.&.&-3&.

\\    $\chi_{64}^{({75})}$&-1&.&1&.&.&.&.&.&.&.&.&.&3&.&.&3&-3&.&-3&.&.&-3&.

\\    $\chi_{64}^{({76})}$&-1&.&-1&.&.&.&.&.&.&.&.&.&-3&.&.&-3&3&.&-3&.&.&3&.

\\    $\chi_{64}^{({77})}$&-A&.&-1&.&.&.&.&.&.&.&.&.&/C&.&.&/C&/C&.&/C&.&.&/C&.

\\    $\chi_{64}^{({78})}$&-/A&.&-1&.&.&.&.&.&.&.&.&.&C&.&.&C&C&.&C&.&.&C&.

\\    $\chi_{64}^{({79})}$&-A&.&1&.&.&.&.&.&.&.&.&.&-/C&.&.&-/C&-/C&.&/C&.&.&-/C&.

\\    $\chi_{64}^{({80})}$&-/A&.&1&.&.&.&.&.&.&.&.&.&-C&.&.&-C&-C&.&C&.&.&-C&.

\\    $\chi_{64}^{({81})}$&-A&.&1&.&.&.&.&.&.&.&.&.&/C&.&.&/C&-/C&.&-/C&.&.&-/C&.

\\    $\chi_{64}^{({82})}$&-/A&.&1&.&.&.&.&.&.&.&.&.&C&.&.&C&-C&.&-C&.&.&-C&.

\\    $\chi_{64}^{({83})}$&-A&.&-1&.&.&.&.&.&.&.&.&.&-/C&.&.&-/C&/C&.&-/C&.&.&/C&.

\\    $\chi_{64}^{({84})}$&-/A&.&-1&.&.&.&.&.&.&.&.&.&-C&.&.&-C&C&.&-C&.&.&C&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccc}
  & & & & & & & & &80 & & & &\\\hline
$\chi_{64}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1

\\    $\chi_{64}^{(2)}$&-1&1&1&1&1&1&-1&-1&1&-1&1&1&-1

\\    $\chi_{64}^{(3)}$&1&1&1&1&1&-1&1&1&-1&-1&-1&1&-1

\\    $\chi_{64}^{(4)}$&-1&1&1&1&1&-1&-1&-1&-1&1&-1&1&1

\\    $\chi_{64}^{(5)}$&-A&A&A&A&A&/A&-1&-/A&1&-/A&A&/A&-1

\\    $\chi_{64}^{(6)}$&-/A&/A&/A&/A&/A&A&-1&-A&1&-A&/A&A&-1

\\    $\chi_{64}^{(7)}$&A&A&A&A&A&-/A&1&/A&-1&-/A&-A&/A&-1

\\    $\chi_{64}^{(8)}$&/A&/A&/A&/A&/A&-A&1&A&-1&-A&-/A&A&-1

\\    $\chi_{64}^{(9)}$&-A&A&A&A&A&-/A&-1&-/A&-1&/A&-A&/A&1

\\    $\chi_{64}^{({10})}$&-/A&/A&/A&/A&/A&-A&-1&-A&-1&A&-/A&A&1

\\    $\chi_{64}^{({11})}$&A&A&A&A&A&/A&1&/A&1&/A&A&/A&1

\\    $\chi_{64}^{({12})}$&/A&/A&/A&/A&/A&A&1&A&1&A&/A&A&1

\\    $\chi_{64}^{({13})}$&-/A&/A&A&1&/A&A&-1&-A&1&-A&A&A&-1

\\    $\chi_{64}^{({14})}$&-A&A&/A&1&A&/A&-1&-/A&1&-/A&/A&/A&-1

\\    $\chi_{64}^{({15})}$&-1&1&/A&A&1&1&-1&-1&1&-1&/A&1&-1

\\    $\chi_{64}^{({16})}$&-1&1&A&/A&1&1&-1&-1&1&-1&A&1&-1

\\    $\chi_{64}^{({17})}$&-A&A&1&/A&A&/A&-1&-/A&1&-/A&1&/A&-1

\\    $\chi_{64}^{({18})}$&-/A&/A&1&A&/A&A&-1&-A&1&-A&1&A&-1

\\    $\chi_{64}^{({19})}$&/A&/A&A&1&/A&-A&1&A&-1&-A&-A&A&-1

\\    $\chi_{64}^{({20})}$&A&A&/A&1&A&-/A&1&/A&-1&-/A&-/A&/A&-1

\\    $\chi_{64}^{({21})}$&1&1&/A&A&1&-1&1&1&-1&-1&-/A&1&-1

\\    $\chi_{64}^{({22})}$&1&1&A&/A&1&-1&1&1&-1&-1&-A&1&-1

\\    $\chi_{64}^{({23})}$&A&A&1&/A&A&-/A&1&/A&-1&-/A&-1&/A&-1

\\    $\chi_{64}^{({24})}$&/A&/A&1&A&/A&-A&1&A&-1&-A&-1&A&-1

\\    $\chi_{64}^{({25})}$&-/A&/A&A&1&/A&-A&-1&-A&-1&A&-A&A&1

\\    $\chi_{64}^{({26})}$&-A&A&/A&1&A&-/A&-1&-/A&-1&/A&-/A&/A&1

\\    $\chi_{64}^{({27})}$&-1&1&/A&A&1&-1&-1&-1&-1&1&-/A&1&1

\\    $\chi_{64}^{({28})}$&-1&1&A&/A&1&-1&-1&-1&-1&1&-A&1&1

\\    $\chi_{64}^{({29})}$&-A&A&1&/A&A&-/A&-1&-/A&-1&/A&-1&/A&1

\\    $\chi_{64}^{({30})}$&-/A&/A&1&A&/A&-A&-1&-A&-1&A&-1&A&1

\\    $\chi_{64}^{({31})}$&/A&/A&A&1&/A&A&1&A&1&A&A&A&1

\\    $\chi_{64}^{({32})}$&A&A&/A&1&A&/A&1&/A&1&/A&/A&/A&1

\\    $\chi_{64}^{({33})}$&1&1&/A&A&1&1&1&1&1&1&/A&1&1

\\    $\chi_{64}^{({34})}$&1&1&A&/A&1&1&1&1&1&1&A&1&1

\\    $\chi_{64}^{({35})}$&A&A&1&/A&A&/A&1&/A&1&/A&1&/A&1

\\    $\chi_{64}^{({36})}$&/A&/A&1&A&/A&A&1&A&1&A&1&A&1

\\    $\chi_{64}^{({37})}$&2&2&-1&1&-2&2&-2&2&-2&-2&-1&-2&2

\\    $\chi_{64}^{({38})}$&2&2&-1&1&-2&-2&-2&2&2&2&1&-2&-2

\\    $\chi_{64}^{({39})}$&-2&2&-1&1&-2&2&2&-2&-2&2&-1&-2&-2

\\    $\chi_{64}^{({40})}$&-2&2&-1&1&-2&-2&2&-2&2&-2&1&-2&2

\\    $\chi_{64}^{({41})}$&2&2&-A&/A&-2&2&-2&2&-2&-2&-A&-2&2

\\    $\chi_{64}^{({42})}$&2&2&-/A&A&-2&2&-2&2&-2&-2&-/A&-2&2

\\    $\chi_{64}^{({43})}$&-/B&-/B&-1&A&/B&-B&-2&-B&-2&B&-1&B&2

\\    $\chi_{64}^{({44})}$&-B&-B&-1&/A&B&-/B&-2&-/B&-2&/B&-1&/B&2

\\    $\chi_{64}^{({45})}$&-B&-B&-/A&1&B&-/B&-2&-/B&-2&/B&-/A&/B&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccc}
  & & & & & & & & &80 & & & &\\\hline

\\    $\chi_{64}^{({46})}$&-/B&-/B&-A&1&/B&-B&-2&-B&-2&B&-A&B&2

\\    $\chi_{64}^{({47})}$&2&2&-A&/A&-2&-2&-2&2&2&2&A&-2&-2

\\    $\chi_{64}^{({48})}$&2&2&-/A&A&-2&-2&-2&2&2&2&/A&-2&-2

\\    $\chi_{64}^{({49})}$&-/B&-/B&-1&A&/B&B&-2&-B&2&-B&1&B&-2

\\    $\chi_{64}^{({50})}$&-B&-B&-1&/A&B&/B&-2&-/B&2&-/B&1&/B&-2

\\    $\chi_{64}^{({51})}$&-B&-B&-/A&1&B&/B&-2&-/B&2&-/B&/A&/B&-2

\\    $\chi_{64}^{({52})}$&-/B&-/B&-A&1&/B&B&-2&-B&2&-B&A&B&-2

\\    $\chi_{64}^{({53})}$&-2&2&-A&/A&-2&2&2&-2&-2&2&-A&-2&-2

\\    $\chi_{64}^{({54})}$&-2&2&-/A&A&-2&2&2&-2&-2&2&-/A&-2&-2

\\    $\chi_{64}^{({55})}$&/B&-/B&-1&A&/B&-B&2&B&-2&-B&-1&B&-2

\\    $\chi_{64}^{({56})}$&B&-B&-1&/A&B&-/B&2&/B&-2&-/B&-1&/B&-2

\\    $\chi_{64}^{({57})}$&B&-B&-/A&1&B&-/B&2&/B&-2&-/B&-/A&/B&-2

\\    $\chi_{64}^{({58})}$&/B&-/B&-A&1&/B&-B&2&B&-2&-B&-A&B&-2

\\    $\chi_{64}^{({59})}$&-2&2&-A&/A&-2&-2&2&-2&2&-2&A&-2&2

\\    $\chi_{64}^{({60})}$&-2&2&-/A&A&-2&-2&2&-2&2&-2&/A&-2&2

\\    $\chi_{64}^{({61})}$&/B&-/B&-1&A&/B&B&2&B&2&B&1&B&2

\\    $\chi_{64}^{({62})}$&B&-B&-1&/A&B&/B&2&/B&2&/B&1&/B&2

\\    $\chi_{64}^{({63})}$&B&-B&-/A&1&B&/B&2&/B&2&/B&/A&/B&2

\\    $\chi_{64}^{({64})}$&/B&-/B&-A&1&/B&B&2&B&2&B&A&B&2

\\    $\chi_{64}^{({65})}$&-/B&-/B&-/A&/A&/B&-B&-2&-B&-2&B&-/A&B&2

\\    $\chi_{64}^{({66})}$&-B&-B&-A&A&B&-/B&-2&-/B&-2&/B&-A&/B&2

\\    $\chi_{64}^{({67})}$&-/B&-/B&-/A&/A&/B&B&-2&-B&2&-B&/A&B&-2

\\    $\chi_{64}^{({68})}$&-B&-B&-A&A&B&/B&-2&-/B&2&-/B&A&/B&-2

\\    $\chi_{64}^{({69})}$&/B&-/B&-/A&/A&/B&-B&2&B&-2&-B&-/A&B&-2

\\    $\chi_{64}^{({70})}$&B&-B&-A&A&B&-/B&2&/B&-2&-/B&-A&/B&-2

\\    $\chi_{64}^{({71})}$&/B&-/B&-/A&/A&/B&B&2&B&2&B&/A&B&2

\\    $\chi_{64}^{({72})}$&B&-B&-A&A&B&/B&2&/B&2&/B&A&/B&2

\\    $\chi_{64}^{({73})}$&3&3&.&.&3&3&3&3&3&3&.&3&3

\\    $\chi_{64}^{({74})}$&3&3&.&.&3&-3&3&3&-3&-3&.&3&-3

\\    $\chi_{64}^{({75})}$&-3&3&.&.&3&3&-3&-3&3&-3&.&3&-3

\\    $\chi_{64}^{({76})}$&-3&3&.&.&3&-3&-3&-3&-3&3&.&3&3

\\    $\chi_{64}^{({77})}$&/C&/C&.&.&/C&C&3&C&3&C&.&C&3

\\    $\chi_{64}^{({78})}$&C&C&.&.&C&/C&3&/C&3&/C&.&/C&3

\\    $\chi_{64}^{({79})}$&/C&/C&.&.&/C&-C&3&C&-3&-C&.&C&-3

\\    $\chi_{64}^{({80})}$&C&C&.&.&C&-/C&3&/C&-3&-/C&.&/C&-3

\\    $\chi_{64}^{({81})}$&-/C&/C&.&.&/C&C&-3&-C&3&-C&.&C&-3

\\    $\chi_{64}^{({82})}$&-C&C&.&.&C&/C&-3&-/C&3&-/C&.&/C&-3

\\    $\chi_{64}^{({83})}$&-/C&/C&.&.&/C&-C&-3&-C&-3&C&.&C&3

\\    $\chi_{64}^{({84})}$&-C&C&.&.&C&-/C&-3&-/C&-3&/C&.&/C&3\\
\end{tabular}
